A note on approximate accelerated forward-backward methods with absolute and relative errors, and possibly strongly convex objectives

In this short note, we provide a simple version of an accelerated forward-backward method (a.k.a. Nesterov's accelerated proximal gradient method) possibly relying on approximate proximal operators and allowing to exploit strong convexity of the objective function. The method supports both relative and absolute errors, and its behavior is illustrated on a set of standard numerical experiments. Using the same developments, we further provide a version of the accelerated proximal hybrid extragradient method of Monteiro and Svaiter (2013) possibly exploiting strong convexity of the objective function.

==> data/CUR/CUR_a1a_L_1.331492e-01_mu_2.662985e-04_sigma_0.000000e+00_zeta_0.000000e+00_xi_poly2_maxiter_20000_inneriter_20000_backtrack.txt <==
0.000000000000000000e+00 0.000000000000000000e+00 1.522867596895485787e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.498432039533859061e-02
2.000000000000000000e+00 4.000000000000000000e+00 1.141667346943742167e-02
3.000000000000000000e+00 6.000000000000000000e+00 8.252537931996151155e-03
4.000000000000000000e+00 8.000000000000000000e+00 5.643741526762113825e-03
5.000000000000000000e+00 1.100000000000000000e+01 3.592684444478966288e-03
6.000000000000000000e+00 1.400000000000000000e+01 2.078599364496891422e-03
7.000000000000000000e+00 1.800000000000000000e+01 1.043320952075321717e-03
8.000000000000000000e+00 2.500000000000000000e+01 4.329709520133340206e-04
9.000000000000000000e+00 4.100000000000000000e+01 1.840769112255724593e-04
1.000000000000000000e+01 5.000000000000000000e+01 8.080307845298451142e-05
1.100000000000000000e+01 5.500000000000000000e+01 9.785156429087393803e-05
1.200000000000000000e+01 5.700000000000000000e+01 1.213357821416294335e-04
1.300000000000000000e+01 6.000000000000000000e+01 7.748549914848856801e-05
1.400000000000000000e+01 6.300000000000000000e+01 5.196050616884662077e-05
1.500000000000000000e+01 6.600000000000000000e+01 3.801814542575554512e-05
1.600000000000000000e+01 7.000000000000000000e+01 3.076091192033558741e-05
1.700000000000000000e+01 7.500000000000000000e+01 2.709459488231535929e-05
1.800000000000000000e+01 8.100000000000000000e+01 2.462387004842359062e-05
1.900000000000000000e+01 8.900000000000000000e+01 2.204677003453392459e-05
2.000000000000000000e+01 1.000000000000000000e+02 1.889291021883732213e-05
2.100000000000000000e+01 1.370000000000000000e+02 1.527951600388544051e-05
2.200000000000000000e+01 1.760000000000000000e+02 1.163280854737935854e-05
2.300000000000000000e+01 2.080000000000000000e+02 8.419725945119083121e-06
2.400000000000000000e+01 2.350000000000000000e+02 5.943513805672928640e-06
2.500000000000000000e+01 2.600000000000000000e+02 4.251118913278784106e-06
2.600000000000000000e+01 2.850000000000000000e+02 3.180385891921044816e-06
2.700000000000000000e+01 3.110000000000000000e+02 2.478187801913112054e-06
2.800000000000000000e+01 3.390000000000000000e+02 1.924214611426222632e-06
2.900000000000000000e+01 3.710000000000000000e+02 1.408264255486901817e-06
3.000000000000000000e+01 4.100000000000000000e+02 9.423011765874456103e-07
3.100000000000000000e+01 4.260000000000000000e+02 1.091975608547013366e-06
3.200000000000000000e+01 4.330000000000000000e+02 1.201380858739664603e-06
3.300000000000000000e+01 4.410000000000000000e+02 9.898668436036928142e-07
3.400000000000000000e+01 4.510000000000000000e+02 7.851884024634436798e-07
3.500000000000000000e+01 4.640000000000000000e+02 6.003813495802923228e-07
3.600000000000000000e+01 4.810000000000000000e+02 4.473291314588401235e-07
3.700000000000000000e+01 5.030000000000000000e+02 3.330942206503095804e-07
3.800000000000000000e+01 5.290000000000000000e+02 2.577553627203243991e-07
3.900000000000000000e+01 5.590000000000000000e+02 2.143438725954460722e-07
4.000000000000000000e+01 5.910000000000000000e+02 1.911517143460272905e-07
4.100000000000000000e+01 6.260000000000000000e+02 1.754944063958596701e-07
4.200000000000000000e+01 6.650000000000000000e+02 1.578524311263151958e-07
4.300000000000000000e+01 7.090000000000000000e+02 1.343087263627751327e-07
4.400000000000000000e+01 7.570000000000000000e+02 1.062967423526295363e-07
4.500000000000000000e+01 8.110000000000000000e+02 7.807037810669825717e-08
4.600000000000000000e+01 8.700000000000000000e+02 5.370448030728169897e-08
4.700000000000000000e+01 9.350000000000000000e+02 3.522002067768426059e-08
4.800000000000000000e+01 9.640000000000000000e+02 4.088033506155497321e-08
4.900000000000000000e+01 9.960000000000000000e+02 3.053411984366150023e-08
5.000000000000000000e+01 1.010000000000000000e+03 3.378896551442522878e-08
5.100000000000000000e+01 1.026000000000000000e+03 2.768665002816916854e-08
5.200000000000000000e+01 1.044000000000000000e+03 2.260453974001208621e-08
5.300000000000000000e+01 1.065000000000000000e+03 1.842639013593938557e-08
5.400000000000000000e+01 1.089000000000000000e+03 1.505084273878409817e-08
5.500000000000000000e+01 1.116000000000000000e+03 1.238297825389977902e-08
5.600000000000000000e+01 1.147000000000000000e+03 1.034050817194653860e-08
5.700000000000000000e+01 1.181000000000000000e+03 8.848587973453447830e-09
5.800000000000000000e+01 1.220000000000000000e+03 7.751686625923071006e-09
5.900000000000000000e+01 1.264000000000000000e+03 6.866238522196255190e-09
6.000000000000000000e+01 1.314000000000000000e+03 5.988525730860061458e-09
6.100000000000000000e+01 1.370000000000000000e+03 4.990930724257935935e-09
6.200000000000000000e+01 1.433000000000000000e+03 3.869238429654586753e-09
6.300000000000000000e+01 1.504000000000000000e+03 2.743930138660033435e-09
6.400000000000000000e+01 1.584000000000000000e+03 1.782498870728232987e-09
6.500000000000000000e+01 1.620000000000000000e+03 2.101983476165969478e-09
6.600000000000000000e+01 1.661000000000000000e+03 1.539712690679095886e-09
6.700000000000000000e+01 1.707000000000000000e+03 1.112902936473147975e-09
6.800000000000000000e+01 1.727000000000000000e+03 1.273015248770548169e-09
6.900000000000000000e+01 1.750000000000000000e+03 1.037743613263586440e-09
7.000000000000000000e+01 1.776000000000000000e+03 8.662733308462122750e-10
7.100000000000000000e+01 1.806000000000000000e+03 7.404905022490027022e-10
7.200000000000000000e+01 1.839000000000000000e+03 6.536128860368251026e-10
7.300000000000000000e+01 1.876000000000000000e+03 5.810064096500866526e-10
7.400000000000000000e+01 1.918000000000000000e+03 5.120701640493052764e-10
7.500000000000000000e+01 1.964000000000000000e+03 4.468809211566338035e-10
7.600000000000000000e+01 2.016000000000000000e+03 3.774507928433479265e-10
7.700000000000000000e+01 2.074000000000000000e+03 3.103152734773573229e-10
7.800000000000000000e+01 2.139000000000000000e+03 2.472552718124632065e-10
7.900000000000000000e+01 2.212000000000000000e+03 1.905026691950695295e-10
8.000000000000000000e+01 2.245000000000000000e+03 2.254695319336974535e-10
8.100000000000000000e+01 2.282000000000000000e+03 1.931385607001345761e-10
8.200000000000000000e+01 2.324000000000000000e+03 1.612862066124876037e-10
8.300000000000000000e+01 2.371000000000000000e+03 1.316756703673149786e-10
8.400000000000000000e+01 2.392000000000000000e+03 1.633785884358474050e-10
8.500000000000000000e+01 2.416000000000000000e+03 1.454363851571827126e-10
8.600000000000000000e+01 2.443000000000000000e+03 1.285986872545663573e-10
8.700000000000000000e+01 2.474000000000000000e+03 1.083726997030964867e-10
8.800000000000000000e+01 2.508000000000000000e+03 9.212919316325951513e-11
8.900000000000000000e+01 2.546000000000000000e+03 7.515754685272213464e-11
9.000000000000000000e+01 2.589000000000000000e+03 5.964989613360671683e-11
9.100000000000000000e+01 2.637000000000000000e+03 4.887296123357032229e-11
9.200000000000000000e+01 2.691000000000000000e+03 4.088512861599724602e-11
9.300000000000000000e+01 2.751000000000000000e+03 3.575739704331226676e-11
9.400000000000000000e+01 2.818000000000000000e+03 3.115213642601588617e-11
9.500000000000000000e+01 2.893000000000000000e+03 2.626465711585979079e-11
9.600000000000000000e+01 2.977000000000000000e+03 2.094441287070480939e-11
9.700000000000000000e+01 3.015000000000000000e+03 3.317324193119475240e-11
9.800000000000000000e+01 3.058000000000000000e+03 3.047440078063345936e-11
9.900000000000000000e+01 3.106000000000000000e+03 2.806072041394713779e-11
1.000000000000000000e+02 3.127000000000000000e+03 4.737277237154557952e-11
1.010000000000000000e+02 3.151000000000000000e+03 4.673800235721614627e-11
1.020000000000000000e+02 3.179000000000000000e+03 4.278793985790230181e-11
1.030000000000000000e+02 3.210000000000000000e+03 4.169992129376964840e-11
1.040000000000000000e+02 3.245000000000000000e+03 3.626932087996692644e-11
1.050000000000000000e+02 3.284000000000000000e+03 2.980887758852190927e-11
1.060000000000000000e+02 3.328000000000000000e+03 2.239330942899186994e-11
1.070000000000000000e+02 3.377000000000000000e+03 1.697314511162062445e-11
1.080000000000000000e+02 3.431000000000000000e+03 1.381900149866055472e-11
1.090000000000000000e+02 3.492000000000000000e+03 1.089267565035356711e-11
1.100000000000000000e+02 3.560000000000000000e+03 9.277800749885045661e-12
1.110000000000000000e+02 3.636000000000000000e+03 7.953804281868315229e-12
1.120000000000000000e+02 3.721000000000000000e+03 6.684541808965605014e-12
1.130000000000000000e+02 3.759000000000000000e+03 1.548711159315985242e-11
1.140000000000000000e+02 3.802000000000000000e+03 1.532013405025622887e-11
1.150000000000000000e+02 3.851000000000000000e+03 1.429523166507351561e-11
1.160000000000000000e+02 3.906000000000000000e+03 1.298366969493258694e-11
1.170000000000000000e+02 3.967000000000000000e+03 1.110472824805697201e-11
1.180000000000000000e+02 4.035000000000000000e+03 8.675338225572204465e-12
1.190000000000000000e+02 4.066000000000000000e+03 1.752825662393320272e-11
1.200000000000000000e+02 4.101000000000000000e+03 1.631322854578343140e-11
1.210000000000000000e+02 4.140000000000000000e+03 1.550148898132874820e-11
1.220000000000000000e+02 4.184000000000000000e+03 1.382688408213539333e-11
1.230000000000000000e+02 4.233000000000000000e+03 1.218575240713448693e-11
1.240000000000000000e+02 4.288000000000000000e+03 9.903244890807627598e-12
1.250000000000000000e+02 4.349000000000000000e+03 8.052503108757491646e-12
1.260000000000000000e+02 4.417000000000000000e+03 6.361744464555840750e-12
1.270000000000000000e+02 4.448000000000000000e+03 1.371514013470687132e-11
1.280000000000000000e+02 4.483000000000000000e+03 1.290678675047729485e-11
1.290000000000000000e+02 4.522000000000000000e+03 1.263328330836088753e-11
1.300000000000000000e+02 4.539000000000000000e+03 2.621497463550781504e-11
1.310000000000000000e+02 4.559000000000000000e+03 2.356481676457633512e-11
1.320000000000000000e+02 4.581000000000000000e+03 2.547745348024932355e-11
1.330000000000000000e+02 4.591000000000000000e+03 3.976891038703911363e-11
1.340000000000000000e+02 4.602000000000000000e+03 4.484917992542136744e-11
1.350000000000000000e+02 4.615000000000000000e+03 4.069516945648388173e-11
1.360000000000000000e+02 4.629000000000000000e+03 4.578781798159070604e-11
1.370000000000000000e+02 4.645000000000000000e+03 4.468364567244975660e-11
1.380000000000000000e+02 4.663000000000000000e+03 4.207761916674712666e-11
1.390000000000000000e+02 4.683000000000000000e+03 3.800143533183586442e-11
1.400000000000000000e+02 4.705000000000000000e+03 3.288908034804194358e-11
1.410000000000000000e+02 4.730000000000000000e+03 2.496081119574000695e-11
1.420000000000000000e+02 4.758000000000000000e+03 1.842936914187021102e-11
1.430000000000000000e+02 4.789000000000000000e+03 1.390659809530347957e-11
1.440000000000000000e+02 4.823000000000000000e+03 1.134098370769720532e-11
1.450000000000000000e+02 4.861000000000000000e+03 9.185929794597313958e-12
1.460000000000000000e+02 4.904000000000000000e+03 7.396250278901561614e-12
1.470000000000000000e+02 4.952000000000000000e+03 6.566414079145488358e-12
1.480000000000000000e+02 5.006000000000000000e+03 5.748790332660291824e-12
1.490000000000000000e+02 5.067000000000000000e+03 4.828859534455887115e-12
1.500000000000000000e+02 5.135000000000000000e+03 4.079792059741293997e-12
1.510000000000000000e+02 5.211000000000000000e+03 3.243572077593626091e-12
1.520000000000000000e+02 5.296000000000000000e+03 2.461419956745203308e-12
1.530000000000000000e+02 5.334000000000000000e+03 7.020883874275796188e-12
1.540000000000000000e+02 5.377000000000000000e+03 6.620648473898427255e-12
1.550000000000000000e+02 5.425000000000000000e+03 6.469880187154330997e-12
1.560000000000000000e+02 5.447000000000000000e+03 1.218736223052019341e-11
1.570000000000000000e+02 5.471000000000000000e+03 1.415562111972690218e-11
1.580000000000000000e+02 5.498000000000000000e+03 1.445016328815995621e-11
1.590000000000000000e+02 5.529000000000000000e+03 1.349792499993895944e-11
1.600000000000000000e+02 5.563000000000000000e+03 1.338673616402275002e-11
1.610000000000000000e+02 5.601000000000000000e+03 1.166428065246805090e-11
1.620000000000000000e+02 5.644000000000000000e+03 8.908429549592256080e-12
1.630000000000000000e+02 5.692000000000000000e+03 6.554146114723380379e-12
1.640000000000000000e+02 5.746000000000000000e+03 4.518885265980543409e-12
1.650000000000000000e+02 5.806000000000000000e+03 3.319400310175524282e-12
1.660000000000000000e+02 5.833000000000000000e+03 8.298250975258270046e-12
1.670000000000000000e+02 5.863000000000000000e+03 8.118283822966532171e-12
1.680000000000000000e+02 5.897000000000000000e+03 7.316647288035937891e-12
1.690000000000000000e+02 5.935000000000000000e+03 7.152833880752496043e-12
1.700000000000000000e+02 5.977000000000000000e+03 7.151335079669252082e-12
1.710000000000000000e+02 5.996000000000000000e+03 1.357025602999328839e-11
1.720000000000000000e+02 6.017000000000000000e+03 1.472405530833498233e-11
1.730000000000000000e+02 6.041000000000000000e+03 1.380706660114583428e-11
1.740000000000000000e+02 6.052000000000000000e+03 2.229455509095146226e-11
1.750000000000000000e+02 6.064000000000000000e+03 2.513783625701648816e-11
1.760000000000000000e+02 6.078000000000000000e+03 2.269956445033471937e-11
1.770000000000000000e+02 6.084000000000000000e+03 4.347960880224377433e-11
1.780000000000000000e+02 6.091000000000000000e+03 4.094652394925901717e-11
1.790000000000000000e+02 6.099000000000000000e+03 3.792971492444507930e-11
1.800000000000000000e+02 6.103000000000000000e+03 4.806505193855059588e-11
1.810000000000000000e+02 6.107000000000000000e+03 6.477202108001733905e-11
1.820000000000000000e+02 6.109000000000000000e+03 9.707273873615918092e-11
1.830000000000000000e+02 6.112000000000000000e+03 5.898992405661829252e-11
1.840000000000000000e+02 6.115000000000000000e+03 5.135442071591000968e-11
1.850000000000000000e+02 6.118000000000000000e+03 6.549527586940939727e-11
1.860000000000000000e+02 6.121000000000000000e+03 8.753542335426800491e-11
1.870000000000000000e+02 6.125000000000000000e+03 6.459205392772560117e-11
1.880000000000000000e+02 6.129000000000000000e+03 6.943290387084743998e-11
1.890000000000000000e+02 6.133000000000000000e+03 8.703110454533202756e-11
1.900000000000000000e+02 6.138000000000000000e+03 7.400896562259617895e-11
1.910000000000000000e+02 6.143000000000000000e+03 8.122535977150846520e-11
1.920000000000000000e+02 6.146000000000000000e+03 7.498140996986535356e-11
1.930000000000000000e+02 6.149000000000000000e+03 8.653022742777238818e-11
1.940000000000000000e+02 6.152000000000000000e+03 1.027108953444155759e-10
1.950000000000000000e+02 6.156000000000000000e+03 7.565498227890543603e-11
1.960000000000000000e+02 6.158000000000000000e+03 1.035466712373533937e-10
1.970000000000000000e+02 6.160000000000000000e+03 1.142529959530236283e-10
1.980000000000000000e+02 6.162000000000000000e+03 6.984801625975478601e-11
1.990000000000000000e+02 6.164000000000000000e+03 5.627626142867825365e-11
2.000000000000000000e+02 6.166000000000000000e+03 5.601580310710119193e-11
2.010000000000000000e+02 6.168000000000000000e+03 6.190431500741055970e-11
2.020000000000000000e+02 6.170000000000000000e+03 5.021721927178646183e-11
2.030000000000000000e+02 6.172000000000000000e+03 4.569233880147294258e-11
2.040000000000000000e+02 6.174000000000000000e+03 4.302247447185436613e-11
2.050000000000000000e+02 6.176000000000000000e+03 4.159472766218641482e-11
2.060000000000000000e+02 6.178000000000000000e+03 4.110578544214149588e-11
2.070000000000000000e+02 6.180000000000000000e+03 3.798944492316991273e-11
2.080000000000000000e+02 6.181000000000000000e+03 4.398015285289602616e-11
2.090000000000000000e+02 6.182000000000000000e+03 5.105399436544644232e-11
2.100000000000000000e+02 6.183000000000000000e+03 6.279737840841903562e-11
2.110000000000000000e+02 6.184000000000000000e+03 7.671507873396876676e-11
2.120000000000000000e+02 6.185000000000000000e+03 8.991457578488848412e-11
2.130000000000000000e+02 6.187000000000000000e+03 6.822131748407400664e-11
2.140000000000000000e+02 6.189000000000000000e+03 4.517319851515821938e-11
2.150000000000000000e+02 6.190000000000000000e+03 5.737599284572070246e-11
2.160000000000000000e+02 6.191000000000000000e+03 5.733968855281545984e-11
2.170000000000000000e+02 6.192000000000000000e+03 5.985989481871456519e-11
2.180000000000000000e+02 6.193000000000000000e+03 6.235029159640248508e-11
2.190000000000000000e+02 6.194000000000000000e+03 6.422740117528746850e-11
2.200000000000000000e+02 6.195000000000000000e+03 5.968253669053069643e-11
2.210000000000000000e+02 6.196000000000000000e+03 5.491612720120997437e-11
2.220000000000000000e+02 6.197000000000000000e+03 5.032119165804260774e-11
2.230000000000000000e+02 6.198000000000000000e+03 4.631295347223840508e-11
2.240000000000000000e+02 6.199000000000000000e+03 4.326844438296006956e-11
2.250000000000000000e+02 6.200000000000000000e+03 4.145656040677181409e-11
2.260000000000000000e+02 6.201000000000000000e+03 4.185723989635903308e-11
2.270000000000000000e+02 6.202000000000000000e+03 4.113293039509358096e-11
2.280000000000000000e+02 6.203000000000000000e+03 4.114364404728121372e-11
2.290000000000000000e+02 6.204000000000000000e+03 4.186595514710234056e-11
2.300000000000000000e+02 6.205000000000000000e+03 4.162120648132372480e-11
2.310000000000000000e+02 6.206000000000000000e+03 4.145844778591367685e-11
2.320000000000000000e+02 6.207000000000000000e+03 4.135308762087674950e-11
2.330000000000000000e+02 6.208000000000000000e+03 4.128458686025737734e-11
2.340000000000000000e+02 6.209000000000000000e+03 4.148353882627020539e-11
2.350000000000000000e+02 6.210000000000000000e+03 4.174582901583789862e-11
2.360000000000000000e+02 6.211000000000000000e+03 4.207595383221018892e-11
2.370000000000000000e+02 6.212000000000000000e+03 4.247852070093927068e-11
2.380000000000000000e+02 6.213000000000000000e+03 4.295680477994778812e-11
2.390000000000000000e+02 6.214000000000000000e+03 4.351308202643622280e-11
2.400000000000000000e+02 6.215000000000000000e+03 4.414807408537058109e-11
2.410000000000000000e+02 6.216000000000000000e+03 4.486039317797008152e-11
2.420000000000000000e+02 6.217000000000000000e+03 4.564598699019484229e-11
2.430000000000000000e+02 6.218000000000000000e+03 4.649780560583849365e-11
2.440000000000000000e+02 6.219000000000000000e+03 4.625477778574804688e-11
2.450000000000000000e+02 6.220000000000000000e+03 4.690442478860745723e-11
2.460000000000000000e+02 6.221000000000000000e+03 4.759104221818688529e-11
2.470000000000000000e+02 6.222000000000000000e+03 4.739553194355039523e-11
2.480000000000000000e+02 6.223000000000000000e+03 4.791128604964001170e-11
2.490000000000000000e+02 6.224000000000000000e+03 4.844996626118813765e-11
2.500000000000000000e+02 6.225000000000000000e+03 4.900918559869182900e-11
2.510000000000000000e+02 6.226000000000000000e+03 4.885036819501920036e-11
2.520000000000000000e+02 6.227000000000000000e+03 4.926603569543885897e-11
2.530000000000000000e+02 6.228000000000000000e+03 4.969563649481756329e-11
2.540000000000000000e+02 6.229000000000000000e+03 4.957323440635263978e-11
2.550000000000000000e+02 6.230000000000000000e+03 4.989125779175651587e-11
2.560000000000000000e+02 6.231000000000000000e+03 5.021993931819679347e-11
2.570000000000000000e+02 6.232000000000000000e+03 5.055822427380007866e-11
2.580000000000000000e+02 6.233000000000000000e+03 5.090516896899544008e-11
2.590000000000000000e+02 6.234000000000000000e+03 5.125910806924593999e-11
2.600000000000000000e+02 6.235000000000000000e+03 5.161865379577079693e-11
2.610000000000000000e+02 6.236000000000000000e+03 5.151734594477375140e-11
2.620000000000000000e+02 6.237000000000000000e+03 5.178119044657591985e-11
2.630000000000000000e+02 6.238000000000000000e+03 5.205003095198890151e-11
2.640000000000000000e+02 6.239000000000000000e+03 5.232259070453437744e-11
2.650000000000000000e+02 6.240000000000000000e+03 5.259759294773402871e-11
2.660000000000000000e+02 6.241000000000000000e+03 5.287337234705091760e-11
2.670000000000000000e+02 6.242000000000000000e+03 5.279615633568823796e-11
2.680000000000000000e+02 6.243000000000000000e+03 5.299743977005277884e-11
2.690000000000000000e+02 6.244000000000000000e+03 5.294048532888950831e-11
2.700000000000000000e+02 6.245000000000000000e+03 5.289929605467591500e-11
2.710000000000000000e+02 6.246000000000000000e+03 5.286959758876719206e-11
2.720000000000000000e+02 6.247000000000000000e+03 5.284828130669438906e-11
2.730000000000000000e+02 6.248000000000000000e+03 5.290246019029609670e-11
2.740000000000000000e+02 6.249000000000000000e+03 5.288669502334641948e-11
2.750000000000000000e+02 6.250000000000000000e+03 5.292688509683785014e-11
2.760000000000000000e+02 6.251000000000000000e+03 5.291506122162559222e-11
2.770000000000000000e+02 6.252000000000000000e+03 5.294481519868554642e-11
2.780000000000000000e+02 6.253000000000000000e+03 5.297567939877012577e-11
2.790000000000000000e+02 6.254000000000000000e+03 5.300787586648425531e-11
2.800000000000000000e+02 6.255000000000000000e+03 5.304151562413039755e-11
2.810000000000000000e+02 6.256000000000000000e+03 5.307654316055732124e-11
2.820000000000000000e+02 6.257000000000000000e+03 5.311301398691625764e-11
2.830000000000000000e+02 6.258000000000000000e+03 5.315103912550966925e-11
2.840000000000000000e+02 6.259000000000000000e+03 5.313999240641464894e-11
2.850000000000000000e+02 6.260000000000000000e+03 5.316813656008889666e-11
2.860000000000000000e+02 6.261000000000000000e+03 5.315992090970667050e-11
2.870000000000000000e+02 6.262000000000000000e+03 5.315414774997861969e-11
2.880000000000000000e+02 6.263000000000000000e+03 5.316880269390367175e-11
2.890000000000000000e+02 6.264000000000000000e+03 5.318417928279473017e-11
2.900000000000000000e+02 6.265000000000000000e+03 5.320049956125671997e-11
2.910000000000000000e+02 6.266000000000000000e+03 5.319561457994836928e-11
2.920000000000000000e+02 6.267000000000000000e+03 5.320754947746308972e-11
2.930000000000000000e+02 6.268000000000000000e+03 5.322003948649012273e-11
2.940000000000000000e+02 6.269000000000000000e+03 5.323325114048316209e-11
2.950000000000000000e+02 6.270000000000000000e+03 5.322947638219943656e-11
2.960000000000000000e+02 6.271000000000000000e+03 5.322670082463787367e-11
2.970000000000000000e+02 6.272000000000000000e+03 5.322475793434477964e-11
2.980000000000000000e+02 6.273000000000000000e+03 5.322342566671522945e-11
2.990000000000000000e+02 6.274000000000000000e+03 5.322692286924279870e-11
3.000000000000000000e+02 6.275000000000000000e+03 5.323036456061913668e-11
3.010000000000000000e+02 6.276000000000000000e+03 5.322936535989697404e-11
3.020000000000000000e+02 6.277000000000000000e+03 5.323202989515607442e-11
3.030000000000000000e+02 6.278000000000000000e+03 5.323491647502009982e-11
3.040000000000000000e+02 6.279000000000000000e+03 5.323780305488412523e-11
3.050000000000000000e+02 6.280000000000000000e+03 5.324080065705061315e-11
3.060000000000000000e+02 6.281000000000000000e+03 5.324413132612448862e-11
3.070000000000000000e+02 6.282000000000000000e+03 5.324740648404713284e-11
3.080000000000000000e+02 6.283000000000000000e+03 5.325095919772593334e-11
3.090000000000000000e+02 6.284000000000000000e+03 5.325467844485842761e-11
3.100000000000000000e+02 6.285000000000000000e+03 5.325362373298503371e-11
3.110000000000000000e+02 6.286000000000000000e+03 5.325628826824413409e-11
3.120000000000000000e+02 6.287000000000000000e+03 5.325939689271308453e-11
3.130000000000000000e+02 6.288000000000000000e+03 5.326222796142587868e-11
3.140000000000000000e+02 6.289000000000000000e+03 5.326139529415740981e-11
3.150000000000000000e+02 6.290000000000000000e+03 5.326367125135789138e-11
3.160000000000000000e+02 6.291000000000000000e+03 5.326589169740714169e-11
3.170000000000000000e+02 6.292000000000000000e+03 5.326850072151501081e-11
3.180000000000000000e+02 6.293000000000000000e+03 5.327110974562287993e-11
3.190000000000000000e+02 6.294000000000000000e+03 5.327016605605194854e-11
3.200000000000000000e+02 6.295000000000000000e+03 5.327221996864750508e-11
3.210000000000000000e+02 6.296000000000000000e+03 5.327421837009183037e-11
3.220000000000000000e+02 6.297000000000000000e+03 5.327621677153615565e-11
3.230000000000000000e+02 6.298000000000000000e+03 5.327843721758540596e-11
3.240000000000000000e+02 6.299000000000000000e+03 5.328087970823958130e-11
3.250000000000000000e+02 6.300000000000000000e+03 5.328321117659129413e-11
3.260000000000000000e+02 6.301000000000000000e+03 5.328576468954793199e-11
3.270000000000000000e+02 6.302000000000000000e+03 5.328848473595826363e-11
3.280000000000000000e+02 6.303000000000000000e+03 5.329120478236859526e-11
3.290000000000000000e+02 6.304000000000000000e+03 5.329403585108138941e-11
3.300000000000000000e+02 6.305000000000000000e+03 5.329719998670157111e-11
3.310000000000000000e+02 6.306000000000000000e+03 5.329642283058433350e-11
3.320000000000000000e+02 6.307000000000000000e+03 5.329864327663358381e-11
3.330000000000000000e+02 6.308000000000000000e+03 5.330097474498529664e-11
3.340000000000000000e+02 6.309000000000000000e+03 5.330347274679070324e-11
3.350000000000000000e+02 6.310000000000000000e+03 5.330608177089857236e-11
3.360000000000000000e+02 6.311000000000000000e+03 5.330885732846013525e-11
3.370000000000000000e+02 6.312000000000000000e+03 5.331168839717292940e-11
3.380000000000000000e+02 6.313000000000000000e+03 5.331474151049064858e-11
3.390000000000000000e+02 6.314000000000000000e+03 5.331790564611083028e-11
3.400000000000000000e+02 6.315000000000000000e+03 5.331696195653989889e-11
3.410000000000000000e+02 6.316000000000000000e+03 5.331929342489161172e-11
3.420000000000000000e+02 6.317000000000000000e+03 5.332173591554578707e-11
3.430000000000000000e+02 6.318000000000000000e+03 5.332428942850242493e-11
3.440000000000000000e+02 6.319000000000000000e+03 5.332706498606398782e-11
3.450000000000000000e+02 6.320000000000000000e+03 5.332989605477678197e-11
3.460000000000000000e+02 6.321000000000000000e+03 5.333283814579203863e-11
3.470000000000000000e+02 6.322000000000000000e+03 5.333594677026098907e-11
3.480000000000000000e+02 6.323000000000000000e+03 5.333505859184128894e-11
3.490000000000000000e+02 6.324000000000000000e+03 5.333733454904177052e-11
3.500000000000000000e+02 6.325000000000000000e+03 5.333977703969594586e-11
3.510000000000000000e+02 6.326000000000000000e+03 5.334227504150135246e-11
3.520000000000000000e+02 6.327000000000000000e+03 5.334499508791168410e-11
3.530000000000000000e+02 6.328000000000000000e+03 5.334777064547324699e-11
3.540000000000000000e+02 6.329000000000000000e+03 5.335071273648850365e-11
3.550000000000000000e+02 6.330000000000000000e+03 5.335376584980622283e-11
3.560000000000000000e+02 6.331000000000000000e+03 5.335687447427517327e-11
3.570000000000000000e+02 6.332000000000000000e+03 5.336031616565151126e-11
3.580000000000000000e+02 6.333000000000000000e+03 5.335931696492934861e-11
3.590000000000000000e+02 6.334000000000000000e+03 5.336181496673475522e-11
3.600000000000000000e+02 6.335000000000000000e+03 5.336436847969139308e-11
3.610000000000000000e+02 6.336000000000000000e+03 5.336708852610172471e-11
3.620000000000000000e+02 6.337000000000000000e+03 5.336991959481451886e-11
3.630000000000000000e+02 6.338000000000000000e+03 5.337291719698100678e-11
3.640000000000000000e+02 6.339000000000000000e+03 5.337613684375241974e-11
3.650000000000000000e+02 6.340000000000000000e+03 5.337946751282629521e-11
3.660000000000000000e+02 6.341000000000000000e+03 5.338290920420263319e-11
3.670000000000000000e+02 6.342000000000000000e+03 5.338191000348047055e-11
3.680000000000000000e+02 6.343000000000000000e+03 5.338446351643710841e-11
3.690000000000000000e+02 6.344000000000000000e+03 5.338718356284744004e-11
3.700000000000000000e+02 6.345000000000000000e+03 5.338990360925777168e-11
3.710000000000000000e+02 6.346000000000000000e+03 5.339290121142425960e-11
3.720000000000000000e+02 6.347000000000000000e+03 5.339612085819567255e-11
3.730000000000000000e+02 6.348000000000000000e+03 5.339934050496708551e-11
3.740000000000000000e+02 6.349000000000000000e+03 5.339823028194246035e-11
3.750000000000000000e+02 6.350000000000000000e+03 5.340067277259663570e-11
3.760000000000000000e+02 6.351000000000000000e+03 5.340322628555327356e-11
3.770000000000000000e+02 6.352000000000000000e+03 5.340589082081237393e-11
3.780000000000000000e+02 6.353000000000000000e+03 5.340866637837393682e-11
3.790000000000000000e+02 6.354000000000000000e+03 5.341155295823796223e-11
3.800000000000000000e+02 6.355000000000000000e+03 5.341460607155568141e-11
3.810000000000000000e+02 6.356000000000000000e+03 5.341777020717586311e-11
3.820000000000000000e+02 6.357000000000000000e+03 5.342110087624973858e-11
3.830000000000000000e+02 6.358000000000000000e+03 5.342465358992853908e-11
3.840000000000000000e+02 6.359000000000000000e+03 5.342831732590980209e-11
3.850000000000000000e+02 6.360000000000000000e+03 5.343214759534475888e-11
3.860000000000000000e+02 6.361000000000000000e+03 5.343103737232013373e-11
3.870000000000000000e+02 6.362000000000000000e+03 5.343392395218415913e-11
3.880000000000000000e+02 6.363000000000000000e+03 5.343686604319941580e-11
3.890000000000000000e+02 6.364000000000000000e+03 5.343997466766836624e-11
3.900000000000000000e+02 6.365000000000000000e+03 5.344336084789347296e-11
3.910000000000000000e+02 6.366000000000000000e+03 5.344669151696734843e-11
3.920000000000000000e+02 6.367000000000000000e+03 5.345035525294861145e-11
3.930000000000000000e+02 6.368000000000000000e+03 5.344935605222644881e-11
3.940000000000000000e+02 6.369000000000000000e+03 5.345196507633431793e-11
3.950000000000000000e+02 6.370000000000000000e+03 5.345474063389588082e-11
3.960000000000000000e+02 6.371000000000000000e+03 5.345773823606236874e-11
3.970000000000000000e+02 6.372000000000000000e+03 5.346079134938008792e-11
3.980000000000000000e+02 6.373000000000000000e+03 5.346406650730273213e-11
3.990000000000000000e+02 6.374000000000000000e+03 5.346739717637660760e-11
4.000000000000000000e+02 6.375000000000000000e+03 5.346639797565444496e-11
4.010000000000000000e+02 6.376000000000000000e+03 5.346889597745985157e-11
4.020000000000000000e+02 6.377000000000000000e+03 5.347161602387018320e-11
4.030000000000000000e+02 6.378000000000000000e+03 5.347428055912928357e-11
4.040000000000000000e+02 6.379000000000000000e+03 5.347705611669084647e-11
4.050000000000000000e+02 6.380000000000000000e+03 5.348027576346225942e-11
4.060000000000000000e+02 6.381000000000000000e+03 5.348338438793120986e-11
4.070000000000000000e+02 6.382000000000000000e+03 5.348671505700508533e-11
4.080000000000000000e+02 6.383000000000000000e+03 5.349021225953265457e-11
4.090000000000000000e+02 6.384000000000000000e+03 5.348910203650802941e-11
4.100000000000000000e+02 6.385000000000000000e+03 5.349176657176712979e-11
4.110000000000000000e+02 6.386000000000000000e+03 5.349448661817746142e-11
4.120000000000000000e+02 6.387000000000000000e+03 5.349731768689025557e-11
4.130000000000000000e+02 6.388000000000000000e+03 5.350031528905674350e-11
4.140000000000000000e+02 6.389000000000000000e+03 5.350347942467692519e-11
4.150000000000000000e+02 6.390000000000000000e+03 5.350248022395476255e-11
4.160000000000000000e+02 6.391000000000000000e+03 5.350492271460893789e-11
4.170000000000000000e+02 6.392000000000000000e+03 5.350730969411188198e-11
4.180000000000000000e+02 6.393000000000000000e+03 5.350980769591728858e-11
4.190000000000000000e+02 6.394000000000000000e+03 5.351241672002515770e-11
4.200000000000000000e+02 6.395000000000000000e+03 5.351519227758672059e-11
4.210000000000000000e+02 6.396000000000000000e+03 5.351818987975320852e-11
4.220000000000000000e+02 6.397000000000000000e+03 5.352124299307092770e-11
4.230000000000000000e+02 6.398000000000000000e+03 5.352435161753987813e-11
4.240000000000000000e+02 6.399000000000000000e+03 5.352790433121867864e-11
4.250000000000000000e+02 6.400000000000000000e+03 5.352673859704282222e-11
4.260000000000000000e+02 6.401000000000000000e+03 5.352923659884822882e-11
4.270000000000000000e+02 6.402000000000000000e+03 5.353190113410732920e-11
4.280000000000000000e+02 6.403000000000000000e+03 5.353467669166889209e-11
4.290000000000000000e+02 6.404000000000000000e+03 5.353756327153291750e-11
4.300000000000000000e+02 6.405000000000000000e+03 5.353667509311321737e-11
4.310000000000000000e+02 6.406000000000000000e+03 5.353884002801123643e-11
4.320000000000000000e+02 6.407000000000000000e+03 5.354106047406048674e-11
4.330000000000000000e+02 6.408000000000000000e+03 5.354333643126096831e-11
4.340000000000000000e+02 6.409000000000000000e+03 5.354588994421760617e-11
4.350000000000000000e+02 6.410000000000000000e+03 5.354844345717424403e-11
4.360000000000000000e+02 6.411000000000000000e+03 5.355105248128211315e-11
4.370000000000000000e+02 6.412000000000000000e+03 5.355388354999490730e-11
4.380000000000000000e+02 6.413000000000000000e+03 5.355688115216139522e-11
4.390000000000000000e+02 6.414000000000000000e+03 5.356004528778157692e-11
4.400000000000000000e+02 6.415000000000000000e+03 5.355904608705941428e-11
4.410000000000000000e+02 6.416000000000000000e+03 5.356148857771358962e-11
4.420000000000000000e+02 6.417000000000000000e+03 5.356382004606530245e-11
4.430000000000000000e+02 6.418000000000000000e+03 5.356620702556824654e-11
4.440000000000000000e+02 6.419000000000000000e+03 5.356898258312980943e-11
4.450000000000000000e+02 6.420000000000000000e+03 5.357181365184260358e-11
4.460000000000000000e+02 6.421000000000000000e+03 5.357458920940416647e-11
4.470000000000000000e+02 6.422000000000000000e+03 5.357775334502434816e-11
4.480000000000000000e+02 6.423000000000000000e+03 5.357680965545341678e-11
4.490000000000000000e+02 6.424000000000000000e+03 5.357908561265389835e-11
4.500000000000000000e+02 6.425000000000000000e+03 5.358147259215684244e-11
4.510000000000000000e+02 6.426000000000000000e+03 5.358397059396224904e-11
4.520000000000000000e+02 6.427000000000000000e+03 5.358652410691888690e-11
4.530000000000000000e+02 6.428000000000000000e+03 5.358935517563168105e-11
4.540000000000000000e+02 6.429000000000000000e+03 5.359213073319324394e-11
4.550000000000000000e+02 6.430000000000000000e+03 5.359518384651096312e-11
4.560000000000000000e+02 6.431000000000000000e+03 5.359429566809126300e-11
4.570000000000000000e+02 6.432000000000000000e+03 5.359651611414051331e-11
4.580000000000000000e+02 6.433000000000000000e+03 5.359884758249222614e-11
4.590000000000000000e+02 6.434000000000000000e+03 5.360129007314640148e-11
4.600000000000000000e+02 6.435000000000000000e+03 5.360384358610303934e-11
4.610000000000000000e+02 6.436000000000000000e+03 5.360650812136213972e-11
4.620000000000000000e+02 6.437000000000000000e+03 5.360939470122616513e-11
4.630000000000000000e+02 6.438000000000000000e+03 5.361228128109019053e-11
4.640000000000000000e+02 6.439000000000000000e+03 5.361533439440790971e-11
4.650000000000000000e+02 6.440000000000000000e+03 5.361860955233055392e-11
4.660000000000000000e+02 6.441000000000000000e+03 5.361761035160839128e-11
4.670000000000000000e+02 6.442000000000000000e+03 5.362016386456502914e-11
4.680000000000000000e+02 6.443000000000000000e+03 5.362255084406797323e-11
4.690000000000000000e+02 6.444000000000000000e+03 5.362521537932707361e-11
4.700000000000000000e+02 6.445000000000000000e+03 5.362787991458617398e-11
4.710000000000000000e+02 6.446000000000000000e+03 5.363087751675266190e-11
4.720000000000000000e+02 6.447000000000000000e+03 5.363387511891914983e-11
4.730000000000000000e+02 6.448000000000000000e+03 5.363293142934821844e-11
4.740000000000000000e+02 6.449000000000000000e+03 5.363531840885116253e-11
4.750000000000000000e+02 6.450000000000000000e+03 5.363764987720287536e-11
4.760000000000000000e+02 6.451000000000000000e+03 5.364014787900828196e-11
4.770000000000000000e+02 6.452000000000000000e+03 5.364275690311615108e-11
4.780000000000000000e+02 6.453000000000000000e+03 5.364542143837525145e-11
4.790000000000000000e+02 6.454000000000000000e+03 5.364819699593681435e-11
4.800000000000000000e+02 6.455000000000000000e+03 5.365125010925453353e-11
4.810000000000000000e+02 6.456000000000000000e+03 5.365424771142102145e-11
4.820000000000000000e+02 6.457000000000000000e+03 5.365752286934366566e-11
4.830000000000000000e+02 6.458000000000000000e+03 5.365674571322642805e-11
4.840000000000000000e+02 6.459000000000000000e+03 5.365913269272937214e-11
4.850000000000000000e+02 6.460000000000000000e+03 5.366168620568601000e-11
4.860000000000000000e+02 6.461000000000000000e+03 5.366435074094511037e-11
4.870000000000000000e+02 6.462000000000000000e+03 5.366712629850667327e-11
4.880000000000000000e+02 6.463000000000000000e+03 5.367006838952192993e-11
4.890000000000000000e+02 6.464000000000000000e+03 5.366918021110222980e-11
4.900000000000000000e+02 6.465000000000000000e+03 5.367145616830271138e-11
4.910000000000000000e+02 6.466000000000000000e+03 5.367362110320073043e-11
4.920000000000000000e+02 6.467000000000000000e+03 5.367606359385490578e-11
4.930000000000000000e+02 6.468000000000000000e+03 5.367850608450908112e-11
4.940000000000000000e+02 6.469000000000000000e+03 5.368117061976818150e-11
4.950000000000000000e+02 6.470000000000000000e+03 5.368400168848097564e-11
4.960000000000000000e+02 6.471000000000000000e+03 5.368666622374007602e-11
4.970000000000000000e+02 6.472000000000000000e+03 5.368988587051148897e-11
4.980000000000000000e+02 6.473000000000000000e+03 5.369305000613167067e-11
4.990000000000000000e+02 6.474000000000000000e+03 5.369632516405431488e-11
5.000000000000000000e+02 6.475000000000000000e+03 5.369538147448338350e-11
5.010000000000000000e+02 6.476000000000000000e+03 5.369782396513755884e-11
5.020000000000000000e+02 6.477000000000000000e+03 5.370043298924542796e-11
5.030000000000000000e+02 6.478000000000000000e+03 5.370298650220206582e-11
5.040000000000000000e+02 6.479000000000000000e+03 5.370576205976362871e-11
5.050000000000000000e+02 6.480000000000000000e+03 5.370887068423257915e-11
5.060000000000000000e+02 6.481000000000000000e+03 5.371203481985276085e-11
5.070000000000000000e+02 6.482000000000000000e+03 5.371120215258429198e-11
5.080000000000000000e+02 6.483000000000000000e+03 5.371331157633107978e-11
5.090000000000000000e+02 6.484000000000000000e+03 5.371575406698525512e-11
5.100000000000000000e+02 6.485000000000000000e+03 5.371836309109312424e-11
5.110000000000000000e+02 6.486000000000000000e+03 5.372097211520099336e-11
5.120000000000000000e+02 6.487000000000000000e+03 5.372380318391378751e-11
5.130000000000000000e+02 6.488000000000000000e+03 5.372668976377781291e-11
5.140000000000000000e+02 6.489000000000000000e+03 5.372580158535811279e-11
5.150000000000000000e+02 6.490000000000000000e+03 5.372796652025613184e-11
5.160000000000000000e+02 6.491000000000000000e+03 5.373029798860784467e-11
5.170000000000000000e+02 6.492000000000000000e+03 5.373262945695955750e-11
5.180000000000000000e+02 6.493000000000000000e+03 5.373507194761373285e-11
5.190000000000000000e+02 6.494000000000000000e+03 5.373768097172160196e-11
5.200000000000000000e+02 6.495000000000000000e+03 5.374045652928316485e-11
5.210000000000000000e+02 6.496000000000000000e+03 5.373962386201469599e-11
5.220000000000000000e+02 6.497000000000000000e+03 5.374173328576148378e-11
5.230000000000000000e+02 6.498000000000000000e+03 5.374378719835704032e-11
5.240000000000000000e+02 6.499000000000000000e+03 5.374606315555752190e-11
5.250000000000000000e+02 6.500000000000000000e+03 5.374839462390923472e-11
5.260000000000000000e+02 6.501000000000000000e+03 5.374761746779199711e-11
5.270000000000000000e+02 6.502000000000000000e+03 5.374939382463139737e-11
5.280000000000000000e+02 6.503000000000000000e+03 5.375117018147079762e-11
5.290000000000000000e+02 6.504000000000000000e+03 5.375316858291512290e-11
5.300000000000000000e+02 6.505000000000000000e+03 5.375511147320821692e-11
5.310000000000000000e+02 6.506000000000000000e+03 5.375716538580377346e-11
5.320000000000000000e+02 6.507000000000000000e+03 5.375933032070179252e-11
5.330000000000000000e+02 6.508000000000000000e+03 5.376166178905350534e-11
5.340000000000000000e+02 6.509000000000000000e+03 5.376404876855644943e-11
5.350000000000000000e+02 6.510000000000000000e+03 5.376654677036185603e-11
5.360000000000000000e+02 6.511000000000000000e+03 5.376926681677218767e-11
5.370000000000000000e+02 6.512000000000000000e+03 5.376837863835248754e-11
5.380000000000000000e+02 6.513000000000000000e+03 5.377037703979681282e-11
5.390000000000000000e+02 6.514000000000000000e+03 5.377248646354360062e-11
5.400000000000000000e+02 6.515000000000000000e+03 5.377459588729038842e-11
5.410000000000000000e+02 6.516000000000000000e+03 5.377692735564210125e-11
5.420000000000000000e+02 6.517000000000000000e+03 5.377914780169135156e-11
5.430000000000000000e+02 6.518000000000000000e+03 5.378175682579922068e-11
5.440000000000000000e+02 6.519000000000000000e+03 5.378097966968198307e-11
5.450000000000000000e+02 6.520000000000000000e+03 5.378286704882384583e-11
5.460000000000000000e+02 6.521000000000000000e+03 5.378475442796570860e-11
5.470000000000000000e+02 6.522000000000000000e+03 5.378686385171249640e-11
5.480000000000000000e+02 6.523000000000000000e+03 5.378614220674649005e-11
5.490000000000000000e+02 6.524000000000000000e+03 5.378764100782973401e-11
5.500000000000000000e+02 6.525000000000000000e+03 5.378919532006420923e-11
5.510000000000000000e+02 6.526000000000000000e+03 5.379097167690360948e-11
5.520000000000000000e+02 6.527000000000000000e+03 5.379269252259177847e-11
5.530000000000000000e+02 6.528000000000000000e+03 5.379435785712871620e-11
5.540000000000000000e+02 6.529000000000000000e+03 5.379635625857304149e-11
5.550000000000000000e+02 6.530000000000000000e+03 5.379829914886613551e-11
5.560000000000000000e+02 6.531000000000000000e+03 5.380040857261292331e-11
5.570000000000000000e+02 6.532000000000000000e+03 5.380257350751094236e-11
5.580000000000000000e+02 6.533000000000000000e+03 5.380479395356019268e-11
5.590000000000000000e+02 6.534000000000000000e+03 5.380729195536559928e-11
5.600000000000000000e+02 6.535000000000000000e+03 5.380978995717100588e-11
5.610000000000000000e+02 6.536000000000000000e+03 5.381234347012764374e-11
5.620000000000000000e+02 6.537000000000000000e+03 5.381511902768920663e-11
5.630000000000000000e+02 6.538000000000000000e+03 5.381811662985569455e-11
5.640000000000000000e+02 6.539000000000000000e+03 5.382105872087095122e-11
5.650000000000000000e+02 6.540000000000000000e+03 5.382433387879359543e-11
5.660000000000000000e+02 6.541000000000000000e+03 5.382339018922266405e-11
5.670000000000000000e+02 6.542000000000000000e+03 5.382566614642314562e-11
5.680000000000000000e+02 6.543000000000000000e+03 5.382810863707732096e-11
5.690000000000000000e+02 6.544000000000000000e+03 5.383077317233642134e-11
5.700000000000000000e+02 6.545000000000000000e+03 5.383354872989798423e-11
5.710000000000000000e+02 6.546000000000000000e+03 5.383632428745954712e-11
5.720000000000000000e+02 6.547000000000000000e+03 5.383932188962603504e-11
5.730000000000000000e+02 6.548000000000000000e+03 5.384243051409498548e-11
5.740000000000000000e+02 6.549000000000000000e+03 5.384154233567528536e-11
5.750000000000000000e+02 6.550000000000000000e+03 5.384376278172453567e-11
5.760000000000000000e+02 6.551000000000000000e+03 5.384620527237871102e-11
5.770000000000000000e+02 6.552000000000000000e+03 5.384870327418411762e-11
5.780000000000000000e+02 6.553000000000000000e+03 5.385142332059444925e-11
5.790000000000000000e+02 6.554000000000000000e+03 5.385419887815601214e-11
5.800000000000000000e+02 6.555000000000000000e+03 5.385708545802003755e-11
5.810000000000000000e+02 6.556000000000000000e+03 5.386024959364021925e-11
5.820000000000000000e+02 6.557000000000000000e+03 5.386341372926040094e-11
5.830000000000000000e+02 6.558000000000000000e+03 5.386241452853823830e-11
5.840000000000000000e+02 6.559000000000000000e+03 5.386496804149487616e-11
5.850000000000000000e+02 6.560000000000000000e+03 5.386407986307517604e-11
5.860000000000000000e+02 6.561000000000000000e+03 5.386591173106580754e-11
5.870000000000000000e+02 6.562000000000000000e+03 5.386774359905643905e-11
5.880000000000000000e+02 6.563000000000000000e+03 5.386968648934953308e-11
5.890000000000000000e+02 6.564000000000000000e+03 5.387162937964262710e-11
5.900000000000000000e+02 6.565000000000000000e+03 5.387384982569187741e-11
5.910000000000000000e+02 6.566000000000000000e+03 5.387618129404359024e-11
5.920000000000000000e+02 6.567000000000000000e+03 5.387845725124407181e-11
5.930000000000000000e+02 6.568000000000000000e+03 5.388095525304947842e-11
5.940000000000000000e+02 6.569000000000000000e+03 5.388350876600611628e-11
5.950000000000000000e+02 6.570000000000000000e+03 5.388611779011398539e-11
5.960000000000000000e+02 6.571000000000000000e+03 5.388900436997801080e-11
5.970000000000000000e+02 6.572000000000000000e+03 5.388811619155831067e-11
5.980000000000000000e+02 6.573000000000000000e+03 5.389028112645632973e-11
5.990000000000000000e+02 6.574000000000000000e+03 5.389250157250558004e-11
6.000000000000000000e+02 6.575000000000000000e+03 5.389483304085729287e-11
6.010000000000000000e+02 6.576000000000000000e+03 5.389716450920900570e-11
6.020000000000000000e+02 6.577000000000000000e+03 5.389966251101441230e-11
6.030000000000000000e+02 6.578000000000000000e+03 5.390232704627351268e-11
6.040000000000000000e+02 6.579000000000000000e+03 5.390504709268384431e-11
6.050000000000000000e+02 6.580000000000000000e+03 5.390798918369910098e-11
6.060000000000000000e+02 6.581000000000000000e+03 5.391098678586558890e-11
6.070000000000000000e+02 6.582000000000000000e+03 5.391009860744588877e-11
6.080000000000000000e+02 6.583000000000000000e+03 5.391243007579760160e-11
6.090000000000000000e+02 6.584000000000000000e+03 5.391470603299808317e-11
6.100000000000000000e+02 6.585000000000000000e+03 5.391714852365225852e-11
6.110000000000000000e+02 6.586000000000000000e+03 5.391981305891135889e-11
6.120000000000000000e+02 6.587000000000000000e+03 5.392253310532169053e-11
6.130000000000000000e+02 6.588000000000000000e+03 5.392175594920445292e-11
6.140000000000000000e+02 6.589000000000000000e+03 5.392375435064877820e-11
6.150000000000000000e+02 6.590000000000000000e+03 5.392591928554679725e-11
6.160000000000000000e+02 6.591000000000000000e+03 5.392525315173202216e-11
6.170000000000000000e+02 6.592000000000000000e+03 5.392686297511772864e-11
6.180000000000000000e+02 6.593000000000000000e+03 5.392847279850343511e-11
6.190000000000000000e+02 6.594000000000000000e+03 5.393030466649406662e-11
6.200000000000000000e+02 6.595000000000000000e+03 5.393191448987977310e-11
6.210000000000000000e+02 6.596000000000000000e+03 5.393391289132409838e-11
6.220000000000000000e+02 6.597000000000000000e+03 5.393591129276842366e-11
6.230000000000000000e+02 6.598000000000000000e+03 5.393796520536398020e-11
6.240000000000000000e+02 6.599000000000000000e+03 5.394013014026199926e-11
6.250000000000000000e+02 6.600000000000000000e+03 5.394246160861371209e-11
6.260000000000000000e+02 6.601000000000000000e+03 5.394484858811665617e-11
6.270000000000000000e+02 6.602000000000000000e+03 5.394740210107329403e-11
6.280000000000000000e+02 6.603000000000000000e+03 5.394995561402993189e-11
6.290000000000000000e+02 6.604000000000000000e+03 5.395267566044026353e-11
6.300000000000000000e+02 6.605000000000000000e+03 5.395572877375798271e-11
6.310000000000000000e+02 6.606000000000000000e+03 5.395478508418705132e-11
6.320000000000000000e+02 6.607000000000000000e+03 5.395689450793383912e-11
6.330000000000000000e+02 6.608000000000000000e+03 5.395917046513432069e-11
6.340000000000000000e+02 6.609000000000000000e+03 5.396150193348603352e-11
6.350000000000000000e+02 6.610000000000000000e+03 5.396399993529144012e-11
6.360000000000000000e+02 6.611000000000000000e+03 5.396655344824807798e-11
6.370000000000000000e+02 6.612000000000000000e+03 5.396921798350717836e-11
6.380000000000000000e+02 6.613000000000000000e+03 5.397210456337120377e-11
6.390000000000000000e+02 6.614000000000000000e+03 5.397510216553769169e-11
6.400000000000000000e+02 6.615000000000000000e+03 5.397426949826922282e-11
6.410000000000000000e+02 6.616000000000000000e+03 5.397643443316724188e-11
6.420000000000000000e+02 6.617000000000000000e+03 5.397876590151895471e-11
6.430000000000000000e+02 6.618000000000000000e+03 5.398115288102189879e-11
6.440000000000000000e+02 6.619000000000000000e+03 5.398376190512976791e-11
6.450000000000000000e+02 6.620000000000000000e+03 5.398625990693517451e-11
6.460000000000000000e+02 6.621000000000000000e+03 5.398914648679919992e-11
6.470000000000000000e+02 6.622000000000000000e+03 5.398831381953073105e-11
6.480000000000000000e+02 6.623000000000000000e+03 5.399042324327751885e-11
6.490000000000000000e+02 6.624000000000000000e+03 5.399258817817553791e-11
6.500000000000000000e+02 6.625000000000000000e+03 5.399486413537601948e-11
6.510000000000000000e+02 6.626000000000000000e+03 5.399719560372773230e-11
6.520000000000000000e+02 6.627000000000000000e+03 5.399963809438190765e-11
6.530000000000000000e+02 6.628000000000000000e+03 5.400230262964100802e-11
6.540000000000000000e+02 6.629000000000000000e+03 5.400507818720257092e-11
6.550000000000000000e+02 6.630000000000000000e+03 5.400419000878287079e-11
6.560000000000000000e+02 6.631000000000000000e+03 5.400629943252965859e-11
6.570000000000000000e+02 6.632000000000000000e+03 5.400840885627644639e-11
6.580000000000000000e+02 6.633000000000000000e+03 5.401068481347692796e-11
6.590000000000000000e+02 6.634000000000000000e+03 5.401296077067740953e-11
6.600000000000000000e+02 6.635000000000000000e+03 5.401529223902912236e-11
6.610000000000000000e+02 6.636000000000000000e+03 5.401790126313699147e-11
6.620000000000000000e+02 6.637000000000000000e+03 5.402062130954732311e-11
6.630000000000000000e+02 6.638000000000000000e+03 5.401989966458131676e-11
6.640000000000000000e+02 6.639000000000000000e+03 5.402178704372317952e-11
6.650000000000000000e+02 6.640000000000000000e+03 5.402395197862119858e-11
6.660000000000000000e+02 6.641000000000000000e+03 5.402611691351921763e-11
6.670000000000000000e+02 6.642000000000000000e+03 5.402839287071969920e-11
6.680000000000000000e+02 6.643000000000000000e+03 5.403072433907141203e-11
6.690000000000000000e+02 6.644000000000000000e+03 5.403338887433051241e-11
6.700000000000000000e+02 6.645000000000000000e+03 5.403594238728715027e-11
6.710000000000000000e+02 6.646000000000000000e+03 5.403871794484871316e-11
6.720000000000000000e+02 6.647000000000000000e+03 5.403794078873147555e-11
6.730000000000000000e+02 6.648000000000000000e+03 5.403999470132703209e-11
6.740000000000000000e+02 6.649000000000000000e+03 5.404210412507381989e-11
6.750000000000000000e+02 6.650000000000000000e+03 5.404438008227430146e-11
6.760000000000000000e+02 6.651000000000000000e+03 5.404671155062601429e-11
6.770000000000000000e+02 6.652000000000000000e+03 5.404915404128018963e-11
6.780000000000000000e+02 6.653000000000000000e+03 5.405176306538805875e-11
6.790000000000000000e+02 6.654000000000000000e+03 5.405453862294962164e-11
6.800000000000000000e+02 6.655000000000000000e+03 5.405376146683238403e-11
6.810000000000000000e+02 6.656000000000000000e+03 5.405575986827670931e-11
6.820000000000000000e+02 6.657000000000000000e+03 5.405775826972103459e-11
6.830000000000000000e+02 6.658000000000000000e+03 5.406008973807274742e-11
6.840000000000000000e+02 6.659000000000000000e+03 5.406225467297076648e-11
6.850000000000000000e+02 6.660000000000000000e+03 5.406486369707863560e-11
6.860000000000000000e+02 6.661000000000000000e+03 5.406730618773281094e-11
6.870000000000000000e+02 6.662000000000000000e+03 5.407002623414314257e-11
6.880000000000000000e+02 6.663000000000000000e+03 5.407280179170470547e-11
6.890000000000000000e+02 6.664000000000000000e+03 5.407579939387119339e-11
6.900000000000000000e+02 6.665000000000000000e+03 5.407485570430026200e-11
6.910000000000000000e+02 6.666000000000000000e+03 5.407713166150074358e-11
6.920000000000000000e+02 6.667000000000000000e+03 5.407635450538350597e-11
6.930000000000000000e+02 6.668000000000000000e+03 5.407813086222290622e-11
6.940000000000000000e+02 6.669000000000000000e+03 5.407968517445738144e-11
6.950000000000000000e+02 6.670000000000000000e+03 5.408151704244801294e-11
6.960000000000000000e+02 6.671000000000000000e+03 5.408323788813618194e-11
6.970000000000000000e+02 6.672000000000000000e+03 5.408523628958050722e-11
6.980000000000000000e+02 6.673000000000000000e+03 5.408723469102483250e-11
6.990000000000000000e+02 6.674000000000000000e+03 5.408934411477162030e-11
7.000000000000000000e+02 6.675000000000000000e+03 5.409167558312333313e-11
7.010000000000000000e+02 6.676000000000000000e+03 5.409400705147504596e-11
7.020000000000000000e+02 6.677000000000000000e+03 5.409656056443168382e-11
7.030000000000000000e+02 6.678000000000000000e+03 5.409900305508585916e-11
7.040000000000000000e+02 6.679000000000000000e+03 5.410166759034495954e-11
7.050000000000000000e+02 6.680000000000000000e+03 5.410460968136021620e-11
7.060000000000000000e+02 6.681000000000000000e+03 5.410366599178928482e-11
7.070000000000000000e+02 6.682000000000000000e+03 5.410588643783853513e-11
7.080000000000000000e+02 6.683000000000000000e+03 5.410527581517499129e-11
7.090000000000000000e+02 6.684000000000000000e+03 5.410483172596514123e-11
7.100000000000000000e+02 6.685000000000000000e+03 5.410588643783853513e-11
7.110000000000000000e+02 6.686000000000000000e+03 5.410694114971192903e-11
7.120000000000000000e+02 6.687000000000000000e+03 5.410816239503901670e-11
7.130000000000000000e+02 6.688000000000000000e+03 5.410955017381979815e-11
7.140000000000000000e+02 6.689000000000000000e+03 5.411082693029811708e-11
7.150000000000000000e+02 6.690000000000000000e+03 5.411221470907889852e-11
7.160000000000000000e+02 6.691000000000000000e+03 5.411365799901091123e-11
7.170000000000000000e+02 6.692000000000000000e+03 5.411515680009415519e-11
7.180000000000000000e+02 6.693000000000000000e+03 5.411682213463109292e-11
7.190000000000000000e+02 6.694000000000000000e+03 5.411837644686556814e-11
7.200000000000000000e+02 6.695000000000000000e+03 5.412031933715866217e-11
7.210000000000000000e+02 6.696000000000000000e+03 5.412209569399806242e-11
7.220000000000000000e+02 6.697000000000000000e+03 5.412398307313992518e-11
7.230000000000000000e+02 6.698000000000000000e+03 5.412603698573548172e-11
7.240000000000000000e+02 6.699000000000000000e+03 5.412825743178473203e-11
7.250000000000000000e+02 6.700000000000000000e+03 5.412753578681872568e-11
7.260000000000000000e+02 6.701000000000000000e+03 5.412903458790196964e-11
7.270000000000000000e+02 6.702000000000000000e+03 5.413075543359013864e-11
7.280000000000000000e+02 6.703000000000000000e+03 5.413247627927830763e-11
7.290000000000000000e+02 6.704000000000000000e+03 5.413430814726893914e-11
7.300000000000000000e+02 6.705000000000000000e+03 5.413619552641080190e-11
7.310000000000000000e+02 6.706000000000000000e+03 5.413819392785512719e-11
7.320000000000000000e+02 6.707000000000000000e+03 5.414024784045068373e-11
7.330000000000000000e+02 6.708000000000000000e+03 5.414241277534870278e-11
7.340000000000000000e+02 6.709000000000000000e+03 5.414474424370041561e-11
7.350000000000000000e+02 6.710000000000000000e+03 5.414713122320335970e-11
7.360000000000000000e+02 6.711000000000000000e+03 5.414974024731122881e-11
7.370000000000000000e+02 6.712000000000000000e+03 5.415229376026786667e-11
7.380000000000000000e+02 6.713000000000000000e+03 5.415506931782942956e-11
7.390000000000000000e+02 6.714000000000000000e+03 5.415790038654222371e-11
7.400000000000000000e+02 6.715000000000000000e+03 5.416095349985994289e-11
7.410000000000000000e+02 6.716000000000000000e+03 5.416012083259147403e-11
7.420000000000000000e+02 6.717000000000000000e+03 5.416223025633826182e-11
7.430000000000000000e+02 6.718000000000000000e+03 5.416478376929489968e-11
7.440000000000000000e+02 6.719000000000000000e+03 5.416395110202643082e-11
7.450000000000000000e+02 6.720000000000000000e+03 5.416572745886583107e-11
7.460000000000000000e+02 6.721000000000000000e+03 5.416761483800769383e-11
7.470000000000000000e+02 6.722000000000000000e+03 5.416944670599832534e-11
7.480000000000000000e+02 6.723000000000000000e+03 5.417155612974511314e-11
7.490000000000000000e+02 6.724000000000000000e+03 5.417361004234066968e-11
7.500000000000000000e+02 6.725000000000000000e+03 5.417583048838991999e-11
7.510000000000000000e+02 6.726000000000000000e+03 5.417810644559040156e-11
7.520000000000000000e+02 6.727000000000000000e+03 5.418054893624457691e-11
7.530000000000000000e+02 6.728000000000000000e+03 5.418304693804998351e-11
7.540000000000000000e+02 6.729000000000000000e+03 5.418576698446031514e-11
7.550000000000000000e+02 6.730000000000000000e+03 5.418859805317310929e-11
7.560000000000000000e+02 6.731000000000000000e+03 5.418765436360217791e-11
7.570000000000000000e+02 6.732000000000000000e+03 5.418976378734896571e-11
7.580000000000000000e+02 6.733000000000000000e+03 5.419203974454944728e-11
7.590000000000000000e+02 6.734000000000000000e+03 5.419426019059869759e-11
7.600000000000000000e+02 6.735000000000000000e+03 5.419664717010164168e-11
7.610000000000000000e+02 6.736000000000000000e+03 5.419914517190704828e-11
7.620000000000000000e+02 6.737000000000000000e+03 5.419836801578981067e-11
7.630000000000000000e+02 6.738000000000000000e+03 5.420025539493167344e-11
7.640000000000000000e+02 6.739000000000000000e+03 5.420214277407353620e-11
7.650000000000000000e+02 6.740000000000000000e+03 5.420425219782032400e-11
7.660000000000000000e+02 6.741000000000000000e+03 5.420630611041588054e-11
7.670000000000000000e+02 6.742000000000000000e+03 5.420858206761636211e-11
7.680000000000000000e+02 6.743000000000000000e+03 5.421080251366561242e-11
7.690000000000000000e+02 6.744000000000000000e+03 5.421335602662225028e-11
7.700000000000000000e+02 6.745000000000000000e+03 5.421585402842765689e-11
7.710000000000000000e+02 6.746000000000000000e+03 5.421507687231041928e-11
7.720000000000000000e+02 6.747000000000000000e+03 5.421701976260351330e-11
7.730000000000000000e+02 6.748000000000000000e+03 5.421907367519906984e-11
7.740000000000000000e+02 6.749000000000000000e+03 5.422101656549216386e-11
7.750000000000000000e+02 6.750000000000000000e+03 5.422323701154141418e-11
7.760000000000000000e+02 6.751000000000000000e+03 5.422562399104435826e-11
7.770000000000000000e+02 6.752000000000000000e+03 5.422801097054730235e-11
7.780000000000000000e+02 6.753000000000000000e+03 5.423045346120147769e-11
7.790000000000000000e+02 6.754000000000000000e+03 5.422973181623547134e-11
7.800000000000000000e+02 6.755000000000000000e+03 5.423161919537733411e-11
7.810000000000000000e+02 6.756000000000000000e+03 5.423361759682165939e-11
7.820000000000000000e+02 6.757000000000000000e+03 5.423572702056844719e-11
7.830000000000000000e+02 6.758000000000000000e+03 5.423766991086154121e-11
7.840000000000000000e+02 6.759000000000000000e+03 5.424000137921325404e-11
7.850000000000000000e+02 6.760000000000000000e+03 5.424233284756496687e-11
7.860000000000000000e+02 6.761000000000000000e+03 5.424488636052160473e-11
7.870000000000000000e+02 6.762000000000000000e+03 5.424743987347824259e-11
7.880000000000000000e+02 6.763000000000000000e+03 5.424671822851223624e-11
7.890000000000000000e+02 6.764000000000000000e+03 5.424860560765409900e-11
7.900000000000000000e+02 6.765000000000000000e+03 5.425054849794719303e-11
7.910000000000000000e+02 6.766000000000000000e+03 5.425265792169398082e-11
7.920000000000000000e+02 6.767000000000000000e+03 5.425493387889446240e-11
7.930000000000000000e+02 6.768000000000000000e+03 5.425720983609494397e-11
7.940000000000000000e+02 6.769000000000000000e+03 5.425965232674911931e-11
7.950000000000000000e+02 6.770000000000000000e+03 5.426220583970575717e-11
7.960000000000000000e+02 6.771000000000000000e+03 5.426142868358851956e-11
7.970000000000000000e+02 6.772000000000000000e+03 5.426337157388161359e-11
7.980000000000000000e+02 6.773000000000000000e+03 5.426531446417470761e-11
7.990000000000000000e+02 6.774000000000000000e+03 5.426731286561903289e-11
8.000000000000000000e+02 6.775000000000000000e+03 5.426953331166828320e-11
8.010000000000000000e+02 6.776000000000000000e+03 5.427180926886876478e-11
8.020000000000000000e+02 6.777000000000000000e+03 5.427419624837170886e-11
8.030000000000000000e+02 6.778000000000000000e+03 5.427669425017711546e-11
8.040000000000000000e+02 6.779000000000000000e+03 5.427930327428498458e-11
8.050000000000000000e+02 6.780000000000000000e+03 5.428207883184654747e-11
8.060000000000000000e+02 6.781000000000000000e+03 5.428124616457807861e-11
8.070000000000000000e+02 6.782000000000000000e+03 5.428330007717363515e-11
8.080000000000000000e+02 6.783000000000000000e+03 5.428263394335886005e-11
8.090000000000000000e+02 6.784000000000000000e+03 5.428413274444210401e-11
8.100000000000000000e+02 6.785000000000000000e+03 5.428574256782781049e-11
8.110000000000000000e+02 6.786000000000000000e+03 5.428729688006228571e-11
8.120000000000000000e+02 6.787000000000000000e+03 5.428918425920414847e-11
8.130000000000000000e+02 6.788000000000000000e+03 5.429090510489231747e-11
8.140000000000000000e+02 6.789000000000000000e+03 5.429268146173171772e-11
8.150000000000000000e+02 6.790000000000000000e+03 5.429484639662973677e-11
8.160000000000000000e+02 6.791000000000000000e+03 5.429684479807406206e-11
8.170000000000000000e+02 6.792000000000000000e+03 5.429912075527454363e-11
8.180000000000000000e+02 6.793000000000000000e+03 5.430139671247502520e-11
8.190000000000000000e+02 6.794000000000000000e+03 5.430372818082673803e-11
8.200000000000000000e+02 6.795000000000000000e+03 5.430633720493460714e-11
8.210000000000000000e+02 6.796000000000000000e+03 5.430556004881736953e-11
8.220000000000000000e+02 6.797000000000000000e+03 5.430739191680800104e-11
8.230000000000000000e+02 6.798000000000000000e+03 5.430933480710109507e-11
8.240000000000000000e+02 6.799000000000000000e+03 5.431138871969665161e-11
8.250000000000000000e+02 6.800000000000000000e+03 5.431360916574590192e-11
8.260000000000000000e+02 6.801000000000000000e+03 5.431582961179515223e-11
8.270000000000000000e+02 6.802000000000000000e+03 5.431827210244932758e-11
8.280000000000000000e+02 6.803000000000000000e+03 5.431738392402962745e-11
8.290000000000000000e+02 6.804000000000000000e+03 5.431916028086902770e-11
8.300000000000000000e+02 6.805000000000000000e+03 5.432115868231335298e-11
8.310000000000000000e+02 6.806000000000000000e+03 5.432293503915275323e-11
8.320000000000000000e+02 6.807000000000000000e+03 5.432493344059707852e-11
8.330000000000000000e+02 6.808000000000000000e+03 5.432704286434386631e-11
8.340000000000000000e+02 6.809000000000000000e+03 5.432926331039311663e-11
8.350000000000000000e+02 6.810000000000000000e+03 5.433159477874482945e-11
8.360000000000000000e+02 6.811000000000000000e+03 5.433409278055023606e-11
8.370000000000000000e+02 6.812000000000000000e+03 5.433659078235564266e-11
8.380000000000000000e+02 6.813000000000000000e+03 5.433925531761474303e-11
8.390000000000000000e+02 6.814000000000000000e+03 5.433847816149750543e-11
8.400000000000000000e+02 6.815000000000000000e+03 5.434047656294183071e-11
8.410000000000000000e+02 6.816000000000000000e+03 5.433981042912705561e-11
8.420000000000000000e+02 6.817000000000000000e+03 5.434125371905906832e-11
8.430000000000000000e+02 6.818000000000000000e+03 5.434286354244477479e-11
8.440000000000000000e+02 6.819000000000000000e+03 5.434447336583048127e-11
8.450000000000000000e+02 6.820000000000000000e+03 5.434613870036741901e-11
8.460000000000000000e+02 6.821000000000000000e+03 5.434780403490435674e-11
8.470000000000000000e+02 6.822000000000000000e+03 5.434974692519745076e-11
8.480000000000000000e+02 6.823000000000000000e+03 5.435163430433931353e-11
8.490000000000000000e+02 6.824000000000000000e+03 5.435357719463240755e-11
8.500000000000000000e+02 6.825000000000000000e+03 5.435579764068165787e-11
8.510000000000000000e+02 6.826000000000000000e+03 5.435807359788213944e-11
8.520000000000000000e+02 6.827000000000000000e+03 5.436034955508262101e-11
8.530000000000000000e+02 6.828000000000000000e+03 5.436279204573679635e-11
8.540000000000000000e+02 6.829000000000000000e+03 5.436534555869343421e-11
8.550000000000000000e+02 6.830000000000000000e+03 5.436462391372742786e-11
8.560000000000000000e+02 6.831000000000000000e+03 5.436656680402052189e-11
8.570000000000000000e+02 6.832000000000000000e+03 5.436850969431361591e-11
8.580000000000000000e+02 6.833000000000000000e+03 5.437061911806040371e-11
8.590000000000000000e+02 6.834000000000000000e+03 5.437278405295842276e-11
8.600000000000000000e+02 6.835000000000000000e+03 5.437506001015890433e-11
8.610000000000000000e+02 6.836000000000000000e+03 5.437744698966184842e-11
8.620000000000000000e+02 6.837000000000000000e+03 5.438000050261848628e-11
8.630000000000000000e+02 6.838000000000000000e+03 5.438255401557512414e-11
8.640000000000000000e+02 6.839000000000000000e+03 5.438538508428791829e-11
8.650000000000000000e+02 6.840000000000000000e+03 5.438449690586821816e-11
8.660000000000000000e+02 6.841000000000000000e+03 5.438666184076623722e-11
8.670000000000000000e+02 6.842000000000000000e+03 5.438877126451302502e-11
8.680000000000000000e+02 6.843000000000000000e+03 5.439099171056227533e-11
8.690000000000000000e+02 6.844000000000000000e+03 5.439348971236768193e-11
8.700000000000000000e+02 6.845000000000000000e+03 5.439260153394798181e-11
8.710000000000000000e+02 6.846000000000000000e+03 5.439443340193861331e-11
8.720000000000000000e+02 6.847000000000000000e+03 5.439620975877801357e-11
8.730000000000000000e+02 6.848000000000000000e+03 5.439815264907110759e-11
8.740000000000000000e+02 6.849000000000000000e+03 5.440015105051543287e-11
8.750000000000000000e+02 6.850000000000000000e+03 5.440220496311098941e-11
8.760000000000000000e+02 6.851000000000000000e+03 5.440436989800900847e-11
8.770000000000000000e+02 6.852000000000000000e+03 5.440675687751195255e-11
8.780000000000000000e+02 6.853000000000000000e+03 5.440914385701489664e-11
8.790000000000000000e+02 6.854000000000000000e+03 5.440836670089765903e-11
8.800000000000000000e+02 6.855000000000000000e+03 5.441030959119075305e-11
8.810000000000000000e+02 6.856000000000000000e+03 5.441214145918138456e-11
8.820000000000000000e+02 6.857000000000000000e+03 5.441413986062570984e-11
8.830000000000000000e+02 6.858000000000000000e+03 5.441613826207003513e-11
8.840000000000000000e+02 6.859000000000000000e+03 5.441819217466559166e-11
8.850000000000000000e+02 6.860000000000000000e+03 5.442057915416853575e-11
8.860000000000000000e+02 6.861000000000000000e+03 5.442296613367147984e-11
8.870000000000000000e+02 6.862000000000000000e+03 5.442224448870547349e-11
8.880000000000000000e+02 6.863000000000000000e+03 5.442396533439364248e-11
8.890000000000000000e+02 6.864000000000000000e+03 5.442585271353550525e-11
8.900000000000000000e+02 6.865000000000000000e+03 5.442779560382859927e-11
8.910000000000000000e+02 6.866000000000000000e+03 5.442984951642415581e-11
8.920000000000000000e+02 6.867000000000000000e+03 5.443195894017094361e-11
8.930000000000000000e+02 6.868000000000000000e+03 5.443406836391773140e-11
8.940000000000000000e+02 6.869000000000000000e+03 5.443645534342067549e-11
8.950000000000000000e+02 6.870000000000000000e+03 5.443884232292361958e-11
8.960000000000000000e+02 6.871000000000000000e+03 5.444134032472902618e-11
8.970000000000000000e+02 6.872000000000000000e+03 5.444406037113935781e-11
8.980000000000000000e+02 6.873000000000000000e+03 5.444333872617335146e-11
8.990000000000000000e+02 6.874000000000000000e+03 5.444533712761767674e-11
9.000000000000000000e+02 6.875000000000000000e+03 5.444733552906200202e-11
9.010000000000000000e+02 6.876000000000000000e+03 5.444955597511125234e-11
9.020000000000000000e+02 6.877000000000000000e+03 5.445188744346296517e-11
9.030000000000000000e+02 6.878000000000000000e+03 5.445416340066344674e-11
9.040000000000000000e+02 6.879000000000000000e+03 5.445344175569744039e-11
9.050000000000000000e+02 6.880000000000000000e+03 5.445521811253684064e-11
9.060000000000000000e+02 6.881000000000000000e+03 5.445716100282993466e-11
9.070000000000000000e+02 6.882000000000000000e+03 5.445910389312302868e-11
9.080000000000000000e+02 6.883000000000000000e+03 5.446104678341612271e-11
9.090000000000000000e+02 6.884000000000000000e+03 5.446321171831414176e-11
9.100000000000000000e+02 6.885000000000000000e+03 5.446532114206092956e-11
9.110000000000000000e+02 6.886000000000000000e+03 5.446770812156387365e-11
9.120000000000000000e+02 6.887000000000000000e+03 5.447020612336928025e-11
9.130000000000000000e+02 6.888000000000000000e+03 5.446959550070573641e-11
9.140000000000000000e+02 6.889000000000000000e+03 5.447137185754513666e-11
9.150000000000000000e+02 6.890000000000000000e+03 5.447320372553576817e-11
9.160000000000000000e+02 6.891000000000000000e+03 5.447520212698009345e-11
9.170000000000000000e+02 6.892000000000000000e+03 5.447731155072688125e-11
9.180000000000000000e+02 6.893000000000000000e+03 5.447953199677613156e-11
9.190000000000000000e+02 6.894000000000000000e+03 5.448175244282538188e-11
9.200000000000000000e+02 6.895000000000000000e+03 5.448108630901060678e-11
9.210000000000000000e+02 6.896000000000000000e+03 5.448280715469877578e-11
9.220000000000000000e+02 6.897000000000000000e+03 5.448463902268940728e-11
9.230000000000000000e+02 6.898000000000000000e+03 5.448641537952880753e-11
9.240000000000000000e+02 6.899000000000000000e+03 5.448841378097313282e-11
9.250000000000000000e+02 6.900000000000000000e+03 5.449052320471992061e-11
9.260000000000000000e+02 6.901000000000000000e+03 5.449257711731547715e-11
9.270000000000000000e+02 6.902000000000000000e+03 5.449485307451595872e-11
9.280000000000000000e+02 6.903000000000000000e+03 5.449424245185241489e-11
9.290000000000000000e+02 6.904000000000000000e+03 5.449579676408689011e-11
9.300000000000000000e+02 6.905000000000000000e+03 5.449762863207752162e-11
9.310000000000000000e+02 6.906000000000000000e+03 5.449940498891692187e-11
9.320000000000000000e+02 6.907000000000000000e+03 5.450129236805878463e-11
9.330000000000000000e+02 6.908000000000000000e+03 5.450340179180557243e-11
9.340000000000000000e+02 6.909000000000000000e+03 5.450545570440112897e-11
9.350000000000000000e+02 6.910000000000000000e+03 5.450767615045037928e-11
9.360000000000000000e+02 6.911000000000000000e+03 5.451000761880209211e-11
9.370000000000000000e+02 6.912000000000000000e+03 5.450934148498731702e-11
9.380000000000000000e+02 6.913000000000000000e+03 5.451100681952425475e-11
9.390000000000000000e+02 6.914000000000000000e+03 5.451283868751488626e-11
9.400000000000000000e+02 6.915000000000000000e+03 5.451478157780798028e-11
9.410000000000000000e+02 6.916000000000000000e+03 5.451655793464738053e-11
9.420000000000000000e+02 6.917000000000000000e+03 5.451872286954539959e-11
9.430000000000000000e+02 6.918000000000000000e+03 5.452088780444341864e-11
9.440000000000000000e+02 6.919000000000000000e+03 5.452310825049266896e-11
9.450000000000000000e+02 6.920000000000000000e+03 5.452555074114684430e-11
9.460000000000000000e+02 6.921000000000000000e+03 5.452799323180101965e-11
9.470000000000000000e+02 6.922000000000000000e+03 5.452732709798624455e-11
9.480000000000000000e+02 6.923000000000000000e+03 5.452915896597687606e-11
9.490000000000000000e+02 6.924000000000000000e+03 5.453099083396750757e-11
9.500000000000000000e+02 6.925000000000000000e+03 5.453304474656306411e-11
9.510000000000000000e+02 6.926000000000000000e+03 5.453509865915862065e-11
9.520000000000000000e+02 6.927000000000000000e+03 5.453737461635910222e-11
9.530000000000000000e+02 6.928000000000000000e+03 5.453676399369555838e-11
9.540000000000000000e+02 6.929000000000000000e+03 5.453831830593003360e-11
9.550000000000000000e+02 6.930000000000000000e+03 5.454015017392066511e-11
9.560000000000000000e+02 6.931000000000000000e+03 5.454198204191129662e-11
9.570000000000000000e+02 6.932000000000000000e+03 5.454381390990192813e-11
9.580000000000000000e+02 6.933000000000000000e+03 5.454581231134625341e-11
9.590000000000000000e+02 6.934000000000000000e+03 5.454786622394180995e-11
9.600000000000000000e+02 6.935000000000000000e+03 5.454731111242949737e-11
9.610000000000000000e+02 6.936000000000000000e+03 5.454875440236151007e-11
9.620000000000000000e+02 6.937000000000000000e+03 5.455041973689844781e-11
9.630000000000000000e+02 6.938000000000000000e+03 5.455219609373784806e-11
9.640000000000000000e+02 6.939000000000000000e+03 5.455386142827478579e-11
9.650000000000000000e+02 6.940000000000000000e+03 5.455569329626541730e-11
9.660000000000000000e+02 6.941000000000000000e+03 5.455769169770974258e-11
9.670000000000000000e+02 6.942000000000000000e+03 5.455969009915406787e-11
9.680000000000000000e+02 6.943000000000000000e+03 5.456191054520331818e-11
9.690000000000000000e+02 6.944000000000000000e+03 5.456118890023731183e-11
9.700000000000000000e+02 6.945000000000000000e+03 5.456274321247178705e-11
9.710000000000000000e+02 6.946000000000000000e+03 5.456451956931118730e-11
9.720000000000000000e+02 6.947000000000000000e+03 5.456396445779887472e-11
9.730000000000000000e+02 6.948000000000000000e+03 5.456529672542842491e-11
9.740000000000000000e+02 6.949000000000000000e+03 5.456479712506734359e-11
9.750000000000000000e+02 6.950000000000000000e+03 5.456574081463827497e-11
9.760000000000000000e+02 6.951000000000000000e+03 5.456662899305797509e-11
9.770000000000000000e+02 6.952000000000000000e+03 5.456773921608260025e-11
9.780000000000000000e+02 6.953000000000000000e+03 5.456868290565353163e-11
9.790000000000000000e+02 6.954000000000000000e+03 5.456990415098061931e-11
9.800000000000000000e+02 6.955000000000000000e+03 5.457090335170278195e-11
9.810000000000000000e+02 6.956000000000000000e+03 5.457218010818110088e-11
9.820000000000000000e+02 6.957000000000000000e+03 5.457351237581065106e-11
9.830000000000000000e+02 6.958000000000000000e+03 5.457478913228896999e-11
9.840000000000000000e+02 6.959000000000000000e+03 5.457617691106975144e-11
9.850000000000000000e+02 6.960000000000000000e+03 5.457762020100176414e-11
9.860000000000000000e+02 6.961000000000000000e+03 5.457917451323623936e-11
9.870000000000000000e+02 6.962000000000000000e+03 5.458072882547071458e-11
9.880000000000000000e+02 6.963000000000000000e+03 5.458244967115888358e-11
9.890000000000000000e+02 6.964000000000000000e+03 5.458411500569582131e-11
9.900000000000000000e+02 6.965000000000000000e+03 5.458600238483768408e-11
9.910000000000000000e+02 6.966000000000000000e+03 5.458794527513077810e-11
9.920000000000000000e+02 6.967000000000000000e+03 5.458999918772633464e-11
9.930000000000000000e+02 6.968000000000000000e+03 5.459216412262435369e-11
9.940000000000000000e+02 6.969000000000000000e+03 5.459432905752237275e-11
9.950000000000000000e+02 6.970000000000000000e+03 5.459366292370759766e-11
9.960000000000000000e+02 6.971000000000000000e+03 5.459532825824453539e-11
9.970000000000000000e+02 6.972000000000000000e+03 5.459699359278147313e-11
9.980000000000000000e+02 6.973000000000000000e+03 5.459882546077210463e-11
9.990000000000000000e+02 6.974000000000000000e+03 5.460065732876273614e-11
1.000000000000000000e+03 6.975000000000000000e+03 5.460260021905583017e-11
1.001000000000000000e+03 6.976000000000000000e+03 5.460476515395384922e-11
1.002000000000000000e+03 6.977000000000000000e+03 5.460693008885186828e-11
1.003000000000000000e+03 6.978000000000000000e+03 5.460920604605234985e-11
1.004000000000000000e+03 6.979000000000000000e+03 5.461153751440406268e-11
1.005000000000000000e+03 6.980000000000000000e+03 5.461409102736070054e-11
1.006000000000000000e+03 6.981000000000000000e+03 5.461325836009223167e-11
1.007000000000000000e+03 6.982000000000000000e+03 5.461514573923409444e-11
1.008000000000000000e+03 6.983000000000000000e+03 5.461708862952718846e-11
1.009000000000000000e+03 6.984000000000000000e+03 5.461919805327397626e-11
1.010000000000000000e+03 6.985000000000000000e+03 5.462130747702076405e-11
1.011000000000000000e+03 6.986000000000000000e+03 5.462352792307001437e-11
1.012000000000000000e+03 6.987000000000000000e+03 5.462291730040647053e-11
1.013000000000000000e+03 6.988000000000000000e+03 5.462458263494340827e-11
1.014000000000000000e+03 6.989000000000000000e+03 5.462408303458232695e-11
1.015000000000000000e+03 6.990000000000000000e+03 5.462519325760695210e-11
1.016000000000000000e+03 6.991000000000000000e+03 5.462658103638773355e-11
1.017000000000000000e+03 6.992000000000000000e+03 5.462791330401728374e-11
1.018000000000000000e+03 6.993000000000000000e+03 5.462924557164683392e-11
1.019000000000000000e+03 6.994000000000000000e+03 5.463085539503254040e-11
1.020000000000000000e+03 6.995000000000000000e+03 5.463229868496455310e-11
1.021000000000000000e+03 6.996000000000000000e+03 5.463390850835025958e-11
1.022000000000000000e+03 6.997000000000000000e+03 5.463568486518965983e-11
1.023000000000000000e+03 6.998000000000000000e+03 5.463740571087782882e-11
1.024000000000000000e+03 6.999000000000000000e+03 5.463923757886846033e-11
1.025000000000000000e+03 7.000000000000000000e+03 5.464129149146401687e-11
1.026000000000000000e+03 7.001000000000000000e+03 5.464068086880047304e-11
1.027000000000000000e+03 7.002000000000000000e+03 5.464206864758125448e-11
1.028000000000000000e+03 7.003000000000000000e+03 5.464362295981572970e-11
1.029000000000000000e+03 7.004000000000000000e+03 5.464523278320143618e-11
1.030000000000000000e+03 7.005000000000000000e+03 5.464684260658714265e-11
1.031000000000000000e+03 7.006000000000000000e+03 5.464861896342654290e-11
1.032000000000000000e+03 7.007000000000000000e+03 5.465039532026594316e-11
1.033000000000000000e+03 7.008000000000000000e+03 5.465233821055903718e-11
1.034000000000000000e+03 7.009000000000000000e+03 5.465433661200336246e-11
1.035000000000000000e+03 7.010000000000000000e+03 5.465644603575015026e-11
1.036000000000000000e+03 7.011000000000000000e+03 5.465577990193537516e-11
1.037000000000000000e+03 7.012000000000000000e+03 5.465738972532108164e-11
1.038000000000000000e+03 7.013000000000000000e+03 5.465905505985801938e-11
1.039000000000000000e+03 7.014000000000000000e+03 5.466072039439495711e-11
1.040000000000000000e+03 7.015000000000000000e+03 5.466244124008312610e-11
1.041000000000000000e+03 7.016000000000000000e+03 5.466438413037622013e-11
1.042000000000000000e+03 7.017000000000000000e+03 5.466377350771267629e-11
1.043000000000000000e+03 7.018000000000000000e+03 5.466521679764468900e-11
1.044000000000000000e+03 7.019000000000000000e+03 5.466671559872793296e-11
1.045000000000000000e+03 7.020000000000000000e+03 5.466821439981117692e-11
1.046000000000000000e+03 7.021000000000000000e+03 5.466987973434811465e-11
1.047000000000000000e+03 7.022000000000000000e+03 5.467148955773382113e-11
1.048000000000000000e+03 7.023000000000000000e+03 5.467326591457322138e-11
1.049000000000000000e+03 7.024000000000000000e+03 5.467504227141262163e-11
1.050000000000000000e+03 7.025000000000000000e+03 5.467704067285694691e-11
1.051000000000000000e+03 7.026000000000000000e+03 5.467898356315004094e-11
1.052000000000000000e+03 7.027000000000000000e+03 5.467831742933526584e-11
1.053000000000000000e+03 7.028000000000000000e+03 5.467992725272097232e-11
1.054000000000000000e+03 7.029000000000000000e+03 5.468142605380421628e-11
1.055000000000000000e+03 7.030000000000000000e+03 5.468314689949238527e-11
1.056000000000000000e+03 7.031000000000000000e+03 5.468481223402932301e-11
1.057000000000000000e+03 7.032000000000000000e+03 5.468658859086872326e-11
1.058000000000000000e+03 7.033000000000000000e+03 5.468842045885935477e-11
1.059000000000000000e+03 7.034000000000000000e+03 5.469052988260614256e-11
1.060000000000000000e+03 7.035000000000000000e+03 5.469252828405046785e-11
1.061000000000000000e+03 7.036000000000000000e+03 5.469469321894848690e-11
1.062000000000000000e+03 7.037000000000000000e+03 5.469408259628494307e-11
1.063000000000000000e+03 7.038000000000000000e+03 5.469574793082188080e-11
1.064000000000000000e+03 7.039000000000000000e+03 5.469524833046079948e-11
1.065000000000000000e+03 7.040000000000000000e+03 5.469635855348542464e-11
1.066000000000000000e+03 7.041000000000000000e+03 5.469763530996374357e-11
1.067000000000000000e+03 7.042000000000000000e+03 5.469896757759329375e-11
1.068000000000000000e+03 7.043000000000000000e+03 5.470029984522284394e-11
1.069000000000000000e+03 7.044000000000000000e+03 5.470174313515485665e-11
1.070000000000000000e+03 7.045000000000000000e+03 5.470329744738933186e-11
1.071000000000000000e+03 7.046000000000000000e+03 5.470485175962380708e-11
1.072000000000000000e+03 7.047000000000000000e+03 5.470651709416074482e-11
1.073000000000000000e+03 7.048000000000000000e+03 5.470823793984891381e-11
1.074000000000000000e+03 7.049000000000000000e+03 5.471006980783954532e-11
1.075000000000000000e+03 7.050000000000000000e+03 5.471201269813263934e-11
1.076000000000000000e+03 7.051000000000000000e+03 5.471384456612327085e-11
1.077000000000000000e+03 7.052000000000000000e+03 5.471595398987005865e-11
1.078000000000000000e+03 7.053000000000000000e+03 5.471817443591930896e-11
1.079000000000000000e+03 7.054000000000000000e+03 5.471756381325576513e-11
1.080000000000000000e+03 7.055000000000000000e+03 5.471911812549024035e-11
1.081000000000000000e+03 7.056000000000000000e+03 5.472083897117840934e-11
1.082000000000000000e+03 7.057000000000000000e+03 5.472255981686657833e-11
1.083000000000000000e+03 7.058000000000000000e+03 5.472450270715967235e-11
1.084000000000000000e+03 7.059000000000000000e+03 5.472650110860399764e-11
1.085000000000000000e+03 7.060000000000000000e+03 5.472594599709168506e-11
1.086000000000000000e+03 7.061000000000000000e+03 5.472727826472123525e-11
1.087000000000000000e+03 7.062000000000000000e+03 5.472888808810694172e-11
1.088000000000000000e+03 7.063000000000000000e+03 5.473038688919018568e-11
1.089000000000000000e+03 7.064000000000000000e+03 5.473210773487835468e-11
1.090000000000000000e+03 7.065000000000000000e+03 5.473371755826406115e-11
1.091000000000000000e+03 7.066000000000000000e+03 5.473566044855715518e-11
1.092000000000000000e+03 7.067000000000000000e+03 5.473743680539655543e-11
1.093000000000000000e+03 7.068000000000000000e+03 5.473949071799211197e-11
1.094000000000000000e+03 7.069000000000000000e+03 5.474165565289013102e-11
1.095000000000000000e+03 7.070000000000000000e+03 5.474104503022658719e-11
1.096000000000000000e+03 7.071000000000000000e+03 5.474259934246106241e-11
1.097000000000000000e+03 7.072000000000000000e+03 5.474420916584676888e-11
1.098000000000000000e+03 7.073000000000000000e+03 5.474593001153493788e-11
1.099000000000000000e+03 7.074000000000000000e+03 5.474770636837433813e-11
1.100000000000000000e+03 7.075000000000000000e+03 5.474720676801325681e-11
1.101000000000000000e+03 7.076000000000000000e+03 5.474848352449157574e-11
1.102000000000000000e+03 7.077000000000000000e+03 5.474987130327235718e-11
1.103000000000000000e+03 7.078000000000000000e+03 5.475125908205313863e-11
1.104000000000000000e+03 7.079000000000000000e+03 5.475281339428761385e-11
1.105000000000000000e+03 7.080000000000000000e+03 5.475436770652208907e-11
1.106000000000000000e+03 7.081000000000000000e+03 5.475608855221025806e-11
1.107000000000000000e+03 7.082000000000000000e+03 5.475769837559596454e-11
1.108000000000000000e+03 7.083000000000000000e+03 5.475958575473782730e-11
1.109000000000000000e+03 7.084000000000000000e+03 5.476152864503092133e-11
1.110000000000000000e+03 7.085000000000000000e+03 5.476347153532401535e-11
1.111000000000000000e+03 7.086000000000000000e+03 5.476297193496293403e-11
1.112000000000000000e+03 7.087000000000000000e+03 5.476441522489494673e-11
1.113000000000000000e+03 7.088000000000000000e+03 5.476608055943188447e-11
1.114000000000000000e+03 7.089000000000000000e+03 5.476769038281759094e-11
1.115000000000000000e+03 7.090000000000000000e+03 5.476930020620329742e-11
1.116000000000000000e+03 7.091000000000000000e+03 5.477118758534516019e-11
1.117000000000000000e+03 7.092000000000000000e+03 5.477296394218456044e-11
1.118000000000000000e+03 7.093000000000000000e+03 5.477501785478011698e-11
1.119000000000000000e+03 7.094000000000000000e+03 5.477440723211657314e-11
1.120000000000000000e+03 7.095000000000000000e+03 5.477596154435104836e-11
1.121000000000000000e+03 7.096000000000000000e+03 5.477740483428306106e-11
1.122000000000000000e+03 7.097000000000000000e+03 5.477901465766876754e-11
1.123000000000000000e+03 7.098000000000000000e+03 5.478056896990324276e-11
1.124000000000000000e+03 7.099000000000000000e+03 5.478245634904510553e-11
1.125000000000000000e+03 7.100000000000000000e+03 5.478423270588450578e-11
1.126000000000000000e+03 7.101000000000000000e+03 5.478612008502636854e-11
1.127000000000000000e+03 7.102000000000000000e+03 5.478562048466528722e-11
1.128000000000000000e+03 7.103000000000000000e+03 5.478695275229483741e-11
1.129000000000000000e+03 7.104000000000000000e+03 5.478850706452931263e-11
1.130000000000000000e+03 7.105000000000000000e+03 5.479000586561255659e-11
1.131000000000000000e+03 7.106000000000000000e+03 5.479167120014949433e-11
1.132000000000000000e+03 7.107000000000000000e+03 5.479333653468643206e-11
1.133000000000000000e+03 7.108000000000000000e+03 5.479522391382829483e-11
1.134000000000000000e+03 7.109000000000000000e+03 5.479711129297015759e-11
1.135000000000000000e+03 7.110000000000000000e+03 5.479905418326325162e-11
1.136000000000000000e+03 7.111000000000000000e+03 5.480110809585880816e-11
1.137000000000000000e+03 7.112000000000000000e+03 5.480321751960559595e-11
1.138000000000000000e+03 7.113000000000000000e+03 5.480543796565484627e-11
1.139000000000000000e+03 7.114000000000000000e+03 5.480788045630902161e-11
1.140000000000000000e+03 7.115000000000000000e+03 5.481037845811442821e-11
1.141000000000000000e+03 7.116000000000000000e+03 5.481309850452475985e-11
1.142000000000000000e+03 7.117000000000000000e+03 5.481221032610505972e-11
1.143000000000000000e+03 7.118000000000000000e+03 5.481409770524692249e-11
1.144000000000000000e+03 7.119000000000000000e+03 5.481359810488584117e-11
1.145000000000000000e+03 7.120000000000000000e+03 5.481504139481785387e-11
1.146000000000000000e+03 7.121000000000000000e+03 5.481654019590109783e-11
1.147000000000000000e+03 7.122000000000000000e+03 5.481809450813557305e-11
1.148000000000000000e+03 7.123000000000000000e+03 5.481964882037004827e-11
1.149000000000000000e+03 7.124000000000000000e+03 5.482142517720944852e-11
1.150000000000000000e+03 7.125000000000000000e+03 5.482320153404884877e-11
1.151000000000000000e+03 7.126000000000000000e+03 5.482270193368776745e-11
1.152000000000000000e+03 7.127000000000000000e+03 5.482403420131731764e-11
1.153000000000000000e+03 7.128000000000000000e+03 5.482542198009809908e-11
1.154000000000000000e+03 7.129000000000000000e+03 5.482686527003011179e-11
1.155000000000000000e+03 7.130000000000000000e+03 5.482830855996212449e-11
1.156000000000000000e+03 7.131000000000000000e+03 5.482997389449906223e-11
1.157000000000000000e+03 7.132000000000000000e+03 5.483169474018723122e-11
1.158000000000000000e+03 7.133000000000000000e+03 5.483352660817786273e-11
1.159000000000000000e+03 7.134000000000000000e+03 5.483297149666555015e-11
1.160000000000000000e+03 7.135000000000000000e+03 5.483430376429510034e-11
1.161000000000000000e+03 7.136000000000000000e+03 5.483558052077341927e-11
1.162000000000000000e+03 7.137000000000000000e+03 5.483707932185666323e-11
1.163000000000000000e+03 7.138000000000000000e+03 5.483846710063744467e-11
1.164000000000000000e+03 7.139000000000000000e+03 5.484007692402315115e-11
1.165000000000000000e+03 7.140000000000000000e+03 5.484179776971132014e-11
1.166000000000000000e+03 7.141000000000000000e+03 5.484340759309702662e-11
1.167000000000000000e+03 7.142000000000000000e+03 5.484296350388717656e-11
1.168000000000000000e+03 7.143000000000000000e+03 5.484424026036549549e-11
1.169000000000000000e+03 7.144000000000000000e+03 5.484557252799504568e-11
1.170000000000000000e+03 7.145000000000000000e+03 5.484707132907828964e-11
1.171000000000000000e+03 7.146000000000000000e+03 5.484840359670783982e-11
1.172000000000000000e+03 7.147000000000000000e+03 5.484990239779108379e-11
1.173000000000000000e+03 7.148000000000000000e+03 5.485156773232802152e-11
1.174000000000000000e+03 7.149000000000000000e+03 5.485323306686495926e-11
1.175000000000000000e+03 7.150000000000000000e+03 5.485506493485559076e-11
1.176000000000000000e+03 7.151000000000000000e+03 5.485684129169499101e-11
1.177000000000000000e+03 7.152000000000000000e+03 5.485628618018267844e-11
1.178000000000000000e+03 7.153000000000000000e+03 5.485772947011469114e-11
1.179000000000000000e+03 7.154000000000000000e+03 5.485917276004670384e-11
1.180000000000000000e+03 7.155000000000000000e+03 5.486067156112994780e-11
1.181000000000000000e+03 7.156000000000000000e+03 5.486222587336442302e-11
1.182000000000000000e+03 7.157000000000000000e+03 5.486383569675012950e-11
1.183000000000000000e+03 7.158000000000000000e+03 5.486561205358952975e-11
1.184000000000000000e+03 7.159000000000000000e+03 5.486505694207721717e-11
1.185000000000000000e+03 7.160000000000000000e+03 5.486627818740430484e-11
1.186000000000000000e+03 7.161000000000000000e+03 5.486772147733631755e-11
1.187000000000000000e+03 7.162000000000000000e+03 5.486905374496586774e-11
1.188000000000000000e+03 7.163000000000000000e+03 5.487060805720034296e-11
1.189000000000000000e+03 7.164000000000000000e+03 5.487210685828358692e-11
1.190000000000000000e+03 7.165000000000000000e+03 5.487366117051806214e-11
1.191000000000000000e+03 7.166000000000000000e+03 5.487532650505499987e-11
1.192000000000000000e+03 7.167000000000000000e+03 5.487488241584514981e-11
1.193000000000000000e+03 7.168000000000000000e+03 5.487610366117223748e-11
1.194000000000000000e+03 7.169000000000000000e+03 5.487749143995301893e-11
1.195000000000000000e+03 7.170000000000000000e+03 5.487893472988503163e-11
1.196000000000000000e+03 7.171000000000000000e+03 5.488021148636335056e-11
1.197000000000000000e+03 7.172000000000000000e+03 5.488182130974905704e-11
1.198000000000000000e+03 7.173000000000000000e+03 5.488337562198353226e-11
1.199000000000000000e+03 7.174000000000000000e+03 5.488293153277368219e-11
1.200000000000000000e+03 7.175000000000000000e+03 5.488404175579830735e-11
1.201000000000000000e+03 7.176000000000000000e+03 5.488526300112539502e-11
1.202000000000000000e+03 7.177000000000000000e+03 5.488659526875494521e-11
1.203000000000000000e+03 7.178000000000000000e+03 5.488787202523326414e-11
1.204000000000000000e+03 7.179000000000000000e+03 5.488931531516527684e-11
1.205000000000000000e+03 7.180000000000000000e+03 5.489081411624852080e-11
1.206000000000000000e+03 7.181000000000000000e+03 5.489236842848299602e-11
1.207000000000000000e+03 7.182000000000000000e+03 5.489386722956623998e-11
1.208000000000000000e+03 7.183000000000000000e+03 5.489564358640564024e-11
1.209000000000000000e+03 7.184000000000000000e+03 5.489514398604455891e-11
1.210000000000000000e+03 7.185000000000000000e+03 5.489642074252287784e-11
1.211000000000000000e+03 7.186000000000000000e+03 5.489769749900119677e-11
1.212000000000000000e+03 7.187000000000000000e+03 5.489908527778197822e-11
1.213000000000000000e+03 7.188000000000000000e+03 5.490063959001645344e-11
1.214000000000000000e+03 7.189000000000000000e+03 5.490213839109969740e-11
1.215000000000000000e+03 7.190000000000000000e+03 5.490369270333417262e-11
1.216000000000000000e+03 7.191000000000000000e+03 5.490530252671987910e-11
1.217000000000000000e+03 7.192000000000000000e+03 5.490707888355927935e-11
1.218000000000000000e+03 7.193000000000000000e+03 5.490885524039867960e-11
1.219000000000000000e+03 7.194000000000000000e+03 5.491079813069177362e-11
1.220000000000000000e+03 7.195000000000000000e+03 5.491013199687699853e-11
1.221000000000000000e+03 7.196000000000000000e+03 5.491163079796024249e-11
1.222000000000000000e+03 7.197000000000000000e+03 5.491318511019471771e-11
1.223000000000000000e+03 7.198000000000000000e+03 5.491462840012673041e-11
1.224000000000000000e+03 7.199000000000000000e+03 5.491634924581489940e-11
1.225000000000000000e+03 7.200000000000000000e+03 5.491790355804937462e-11
1.226000000000000000e+03 7.201000000000000000e+03 5.491967991488877487e-11
1.227000000000000000e+03 7.202000000000000000e+03 5.492167831633310016e-11
1.228000000000000000e+03 7.203000000000000000e+03 5.492112320482078758e-11
1.229000000000000000e+03 7.204000000000000000e+03 5.492245547245033777e-11
1.230000000000000000e+03 7.205000000000000000e+03 5.492395427353358173e-11
1.231000000000000000e+03 7.206000000000000000e+03 5.492539756346559443e-11
1.232000000000000000e+03 7.207000000000000000e+03 5.492706289800253217e-11
1.233000000000000000e+03 7.208000000000000000e+03 5.492872823253946990e-11
1.234000000000000000e+03 7.209000000000000000e+03 5.492811760987592606e-11
1.235000000000000000e+03 7.210000000000000000e+03 5.492944987750547625e-11
1.236000000000000000e+03 7.211000000000000000e+03 5.493072663398379518e-11
1.237000000000000000e+03 7.212000000000000000e+03 5.493205890161334537e-11
1.238000000000000000e+03 7.213000000000000000e+03 5.493355770269658933e-11
1.239000000000000000e+03 7.214000000000000000e+03 5.493494548147737078e-11
1.240000000000000000e+03 7.215000000000000000e+03 5.493649979371184600e-11
1.241000000000000000e+03 7.216000000000000000e+03 5.493810961709755247e-11
1.242000000000000000e+03 7.217000000000000000e+03 5.493983046278572147e-11
1.243000000000000000e+03 7.218000000000000000e+03 5.494155130847389046e-11
1.244000000000000000e+03 7.219000000000000000e+03 5.494343868761575322e-11
1.245000000000000000e+03 7.220000000000000000e+03 5.494532606675761599e-11
1.246000000000000000e+03 7.221000000000000000e+03 5.494743549050440379e-11
1.247000000000000000e+03 7.222000000000000000e+03 5.494688037899209121e-11
1.248000000000000000e+03 7.223000000000000000e+03 5.494643628978224115e-11
1.249000000000000000e+03 7.224000000000000000e+03 5.494743549050440379e-11
1.250000000000000000e+03 7.225000000000000000e+03 5.494860122468026020e-11
1.251000000000000000e+03 7.226000000000000000e+03 5.494826815777287266e-11
1.252000000000000000e+03 7.227000000000000000e+03 5.494915633619257278e-11
1.253000000000000000e+03 7.228000000000000000e+03 5.494998900346104165e-11
1.254000000000000000e+03 7.229000000000000000e+03 5.495093269303197303e-11
1.255000000000000000e+03 7.230000000000000000e+03 5.495182087145167316e-11
1.256000000000000000e+03 7.231000000000000000e+03 5.495282007217383580e-11
1.257000000000000000e+03 7.232000000000000000e+03 5.495387478404722970e-11
1.258000000000000000e+03 7.233000000000000000e+03 5.495498500707185485e-11
1.259000000000000000e+03 7.234000000000000000e+03 5.495609523009648001e-11
1.260000000000000000e+03 7.235000000000000000e+03 5.495742749772603020e-11
1.261000000000000000e+03 7.236000000000000000e+03 5.495864874305311787e-11
1.262000000000000000e+03 7.237000000000000000e+03 5.495992549953143680e-11
1.263000000000000000e+03 7.238000000000000000e+03 5.496131327831221824e-11
1.264000000000000000e+03 7.239000000000000000e+03 5.496275656824423095e-11
1.265000000000000000e+03 7.240000000000000000e+03 5.496436639162993743e-11
1.266000000000000000e+03 7.241000000000000000e+03 5.496386679126885610e-11
1.267000000000000000e+03 7.242000000000000000e+03 5.496492150314225000e-11
1.268000000000000000e+03 7.243000000000000000e+03 5.496614274846933768e-11
1.269000000000000000e+03 7.244000000000000000e+03 5.496736399379642535e-11
1.270000000000000000e+03 7.245000000000000000e+03 5.496875177257720679e-11
1.271000000000000000e+03 7.246000000000000000e+03 5.497002852905552572e-11
1.272000000000000000e+03 7.247000000000000000e+03 5.497163835244123220e-11
1.273000000000000000e+03 7.248000000000000000e+03 5.497297062007078239e-11
1.274000000000000000e+03 7.249000000000000000e+03 5.497452493230525761e-11
1.275000000000000000e+03 7.250000000000000000e+03 5.497619026684219534e-11
1.276000000000000000e+03 7.251000000000000000e+03 5.497546862187618899e-11
1.277000000000000000e+03 7.252000000000000000e+03 5.497674537835450792e-11
1.278000000000000000e+03 7.253000000000000000e+03 5.497818866828652062e-11
1.279000000000000000e+03 7.254000000000000000e+03 5.497952093591607081e-11
1.280000000000000000e+03 7.255000000000000000e+03 5.498085320354562100e-11
1.281000000000000000e+03 7.256000000000000000e+03 5.498229649347763370e-11
1.282000000000000000e+03 7.257000000000000000e+03 5.498379529456087766e-11
1.283000000000000000e+03 7.258000000000000000e+03 5.498540511794658414e-11
1.284000000000000000e+03 7.259000000000000000e+03 5.498496102873673408e-11
1.285000000000000000e+03 7.260000000000000000e+03 5.498618227406382175e-11
1.286000000000000000e+03 7.261000000000000000e+03 5.498734800823967817e-11
1.287000000000000000e+03 7.262000000000000000e+03 5.498868027586922835e-11
1.288000000000000000e+03 7.263000000000000000e+03 5.498995703234754728e-11
1.289000000000000000e+03 7.264000000000000000e+03 5.499140032227955999e-11
1.290000000000000000e+03 7.265000000000000000e+03 5.499284361221157269e-11
1.291000000000000000e+03 7.266000000000000000e+03 5.499450894674851043e-11
1.292000000000000000e+03 7.267000000000000000e+03 5.499395383523619785e-11
1.293000000000000000e+03 7.268000000000000000e+03 5.499511956941205426e-11
1.294000000000000000e+03 7.269000000000000000e+03 5.499628530358791068e-11
1.295000000000000000e+03 7.270000000000000000e+03 5.499750654891499835e-11
1.296000000000000000e+03 7.271000000000000000e+03 5.499889432769577979e-11
1.297000000000000000e+03 7.272000000000000000e+03 5.500033761762779250e-11
1.298000000000000000e+03 7.273000000000000000e+03 5.499989352841794243e-11
1.299000000000000000e+03 7.274000000000000000e+03 5.500100375144256759e-11
1.300000000000000000e+03 7.275000000000000000e+03 5.500205846331596149e-11
1.301000000000000000e+03 7.276000000000000000e+03 5.500316868634058665e-11
1.302000000000000000e+03 7.277000000000000000e+03 5.500438993166767432e-11
1.303000000000000000e+03 7.278000000000000000e+03 5.500550015469229947e-11
1.304000000000000000e+03 7.279000000000000000e+03 5.500694344462431218e-11
1.305000000000000000e+03 7.280000000000000000e+03 5.500816468995139985e-11
1.306000000000000000e+03 7.281000000000000000e+03 5.500966349103464381e-11
1.307000000000000000e+03 7.282000000000000000e+03 5.501110678096665652e-11
1.308000000000000000e+03 7.283000000000000000e+03 5.501260558204990048e-11
1.309000000000000000e+03 7.284000000000000000e+03 5.501432642773806947e-11
1.310000000000000000e+03 7.285000000000000000e+03 5.501382682737698815e-11
1.311000000000000000e+03 7.286000000000000000e+03 5.501510358385530708e-11
1.312000000000000000e+03 7.287000000000000000e+03 5.501626931803116349e-11
1.313000000000000000e+03 7.288000000000000000e+03 5.501771260796317620e-11
1.314000000000000000e+03 7.289000000000000000e+03 5.501898936444149513e-11
1.315000000000000000e+03 7.290000000000000000e+03 5.502048816552473909e-11
1.316000000000000000e+03 7.291000000000000000e+03 5.502004407631488903e-11
1.317000000000000000e+03 7.292000000000000000e+03 5.502109878818828292e-11
1.318000000000000000e+03 7.293000000000000000e+03 5.502226452236413934e-11
1.319000000000000000e+03 7.294000000000000000e+03 5.502343025653999575e-11
1.320000000000000000e+03 7.295000000000000000e+03 5.502470701301831468e-11
1.321000000000000000e+03 7.296000000000000000e+03 5.502592825834540236e-11
1.322000000000000000e+03 7.297000000000000000e+03 5.502731603712618380e-11
1.323000000000000000e+03 7.298000000000000000e+03 5.502870381590696525e-11
1.324000000000000000e+03 7.299000000000000000e+03 5.503020261699020921e-11
1.325000000000000000e+03 7.300000000000000000e+03 5.503175692922468443e-11
1.326000000000000000e+03 7.301000000000000000e+03 5.503131284001483436e-11
1.327000000000000000e+03 7.302000000000000000e+03 5.503242306303945952e-11
1.328000000000000000e+03 7.303000000000000000e+03 5.503369981951777845e-11
1.329000000000000000e+03 7.304000000000000000e+03 5.503503208714732864e-11
1.330000000000000000e+03 7.305000000000000000e+03 5.503625333247441631e-11
1.331000000000000000e+03 7.306000000000000000e+03 5.503764111125519776e-11
1.332000000000000000e+03 7.307000000000000000e+03 5.503913991233844172e-11
1.333000000000000000e+03 7.308000000000000000e+03 5.503864031197736040e-11
1.334000000000000000e+03 7.309000000000000000e+03 5.503980604615321681e-11
1.335000000000000000e+03 7.310000000000000000e+03 5.504091626917784197e-11
1.336000000000000000e+03 7.311000000000000000e+03 5.504208200335369838e-11
1.337000000000000000e+03 7.312000000000000000e+03 5.504341427098324857e-11
1.338000000000000000e+03 7.313000000000000000e+03 5.504458000515910499e-11
1.339000000000000000e+03 7.314000000000000000e+03 5.504596778393988643e-11
1.340000000000000000e+03 7.315000000000000000e+03 5.504741107387189913e-11
1.341000000000000000e+03 7.316000000000000000e+03 5.504885436380391184e-11
1.342000000000000000e+03 7.317000000000000000e+03 5.504852129689652429e-11
1.343000000000000000e+03 7.318000000000000000e+03 5.504952049761868693e-11
1.344000000000000000e+03 7.319000000000000000e+03 5.505057520949208083e-11
1.345000000000000000e+03 7.320000000000000000e+03 5.505185196597039976e-11
1.346000000000000000e+03 7.321000000000000000e+03 5.505301770014625617e-11
1.347000000000000000e+03 7.322000000000000000e+03 5.505451650122950014e-11
1.348000000000000000e+03 7.323000000000000000e+03 5.505579325770781907e-11
1.349000000000000000e+03 7.324000000000000000e+03 5.505745859224475680e-11
1.350000000000000000e+03 7.325000000000000000e+03 5.505879085987430699e-11
1.351000000000000000e+03 7.326000000000000000e+03 5.505823574836199441e-11
1.352000000000000000e+03 7.327000000000000000e+03 5.505945699368908208e-11
1.353000000000000000e+03 7.328000000000000000e+03 5.506062272786493850e-11
1.354000000000000000e+03 7.329000000000000000e+03 5.506189948434325743e-11
1.355000000000000000e+03 7.330000000000000000e+03 5.506317624082157636e-11
1.356000000000000000e+03 7.331000000000000000e+03 5.506456401960235780e-11
1.357000000000000000e+03 7.332000000000000000e+03 5.506595179838313925e-11
1.358000000000000000e+03 7.333000000000000000e+03 5.506745059946638321e-11
1.359000000000000000e+03 7.334000000000000000e+03 5.506695099910530189e-11
1.360000000000000000e+03 7.335000000000000000e+03 5.506806122212992705e-11
1.361000000000000000e+03 7.336000000000000000e+03 5.506917144515455220e-11
1.362000000000000000e+03 7.337000000000000000e+03 5.507044820163287113e-11
1.363000000000000000e+03 7.338000000000000000e+03 5.507166944695995880e-11
1.364000000000000000e+03 7.339000000000000000e+03 5.507294620343827773e-11
1.365000000000000000e+03 7.340000000000000000e+03 5.507433398221905918e-11
1.366000000000000000e+03 7.341000000000000000e+03 5.507400091531167163e-11
1.367000000000000000e+03 7.342000000000000000e+03 5.507494460488260302e-11
1.368000000000000000e+03 7.343000000000000000e+03 5.507616585020969069e-11
1.369000000000000000e+03 7.344000000000000000e+03 5.507722056208308459e-11
1.370000000000000000e+03 7.345000000000000000e+03 5.507833078510770974e-11
1.371000000000000000e+03 7.346000000000000000e+03 5.507949651928356616e-11
1.372000000000000000e+03 7.347000000000000000e+03 5.508088429806434760e-11
1.373000000000000000e+03 7.348000000000000000e+03 5.508221656569389779e-11
1.374000000000000000e+03 7.349000000000000000e+03 5.508177247648404773e-11
1.375000000000000000e+03 7.350000000000000000e+03 5.508282718835744163e-11
1.376000000000000000e+03 7.351000000000000000e+03 5.508393741138206678e-11
1.377000000000000000e+03 7.352000000000000000e+03 5.508493661210422943e-11
1.378000000000000000e+03 7.353000000000000000e+03 5.508604683512885458e-11
1.379000000000000000e+03 7.354000000000000000e+03 5.508726808045594225e-11
1.380000000000000000e+03 7.355000000000000000e+03 5.508854483693426118e-11
1.381000000000000000e+03 7.356000000000000000e+03 5.508976608226134886e-11
1.382000000000000000e+03 7.357000000000000000e+03 5.509120937219336156e-11
1.383000000000000000e+03 7.358000000000000000e+03 5.509265266212537426e-11
1.384000000000000000e+03 7.359000000000000000e+03 5.509231959521798672e-11
1.385000000000000000e+03 7.360000000000000000e+03 5.509326328478891810e-11
1.386000000000000000e+03 7.361000000000000000e+03 5.509442901896477451e-11
1.387000000000000000e+03 7.362000000000000000e+03 5.509559475314063093e-11
1.388000000000000000e+03 7.363000000000000000e+03 5.509687150961894986e-11
1.389000000000000000e+03 7.364000000000000000e+03 5.509809275494603753e-11
1.390000000000000000e+03 7.365000000000000000e+03 5.509953604487805023e-11
1.391000000000000000e+03 7.366000000000000000e+03 5.509903644451696891e-11
1.392000000000000000e+03 7.367000000000000000e+03 5.509998013408790030e-11
1.393000000000000000e+03 7.368000000000000000e+03 5.510109035711252545e-11
1.394000000000000000e+03 7.369000000000000000e+03 5.510220058013715061e-11
1.395000000000000000e+03 7.370000000000000000e+03 5.510331080316177577e-11
1.396000000000000000e+03 7.371000000000000000e+03 5.510464307079132595e-11
1.397000000000000000e+03 7.372000000000000000e+03 5.510564227151348859e-11
1.398000000000000000e+03 7.373000000000000000e+03 5.510708556144550130e-11
1.399000000000000000e+03 7.374000000000000000e+03 5.510841782907505149e-11
1.400000000000000000e+03 7.375000000000000000e+03 5.510997214130952671e-11
1.401000000000000000e+03 7.376000000000000000e+03 5.510947254094844538e-11
1.402000000000000000e+03 7.377000000000000000e+03 5.511058276397307054e-11
1.403000000000000000e+03 7.378000000000000000e+03 5.511163747584646444e-11
1.404000000000000000e+03 7.379000000000000000e+03 5.511274769887108960e-11
1.405000000000000000e+03 7.380000000000000000e+03 5.511402445534940853e-11
1.406000000000000000e+03 7.381000000000000000e+03 5.511535672297895871e-11
1.407000000000000000e+03 7.382000000000000000e+03 5.511674450175974016e-11
1.408000000000000000e+03 7.383000000000000000e+03 5.511807676938929035e-11
1.409000000000000000e+03 7.384000000000000000e+03 5.511768819133067154e-11
1.410000000000000000e+03 7.385000000000000000e+03 5.511874290320406544e-11
1.411000000000000000e+03 7.386000000000000000e+03 5.511974210392622808e-11
1.412000000000000000e+03 7.387000000000000000e+03 5.512096334925331576e-11
1.413000000000000000e+03 7.388000000000000000e+03 5.512207357227794091e-11
1.414000000000000000e+03 7.389000000000000000e+03 5.512318379530256607e-11
1.415000000000000000e+03 7.390000000000000000e+03 5.512468259638581003e-11
1.416000000000000000e+03 7.391000000000000000e+03 5.512423850717595997e-11
1.417000000000000000e+03 7.392000000000000000e+03 5.512523770789812261e-11
1.418000000000000000e+03 7.393000000000000000e+03 5.512618139746905399e-11
1.419000000000000000e+03 7.394000000000000000e+03 5.512723610934244789e-11
1.420000000000000000e+03 7.395000000000000000e+03 5.512829082121584179e-11
1.421000000000000000e+03 7.396000000000000000e+03 5.512956757769416072e-11
1.422000000000000000e+03 7.397000000000000000e+03 5.513073331187001713e-11
1.423000000000000000e+03 7.398000000000000000e+03 5.513201006834833606e-11
1.424000000000000000e+03 7.399000000000000000e+03 5.513334233597788625e-11
1.425000000000000000e+03 7.400000000000000000e+03 5.513473011475866770e-11
1.426000000000000000e+03 7.401000000000000000e+03 5.513439704785128015e-11
1.427000000000000000e+03 7.402000000000000000e+03 5.513534073742221153e-11
1.428000000000000000e+03 7.403000000000000000e+03 5.513639544929560543e-11
1.429000000000000000e+03 7.404000000000000000e+03 5.513761669462269310e-11
1.430000000000000000e+03 7.405000000000000000e+03 5.513878242879854952e-11
1.431000000000000000e+03 7.406000000000000000e+03 5.514000367412563719e-11
1.432000000000000000e+03 7.407000000000000000e+03 5.514128043060395612e-11
1.433000000000000000e+03 7.408000000000000000e+03 5.514261269823350631e-11
1.434000000000000000e+03 7.409000000000000000e+03 5.514394496586305650e-11
1.435000000000000000e+03 7.410000000000000000e+03 5.514366741010690021e-11
1.436000000000000000e+03 7.411000000000000000e+03 5.514472212198029411e-11
1.437000000000000000e+03 7.412000000000000000e+03 5.514572132270245675e-11
1.438000000000000000e+03 7.413000000000000000e+03 5.514705359033200693e-11
1.439000000000000000e+03 7.414000000000000000e+03 5.514816381335663209e-11
1.440000000000000000e+03 7.415000000000000000e+03 5.514938505868371976e-11
1.441000000000000000e+03 7.416000000000000000e+03 5.515066181516203869e-11
1.442000000000000000e+03 7.417000000000000000e+03 5.515216061624528265e-11
1.443000000000000000e+03 7.418000000000000000e+03 5.515166101588420133e-11
1.444000000000000000e+03 7.419000000000000000e+03 5.515266021660636397e-11
1.445000000000000000e+03 7.420000000000000000e+03 5.515382595078222039e-11
1.446000000000000000e+03 7.421000000000000000e+03 5.515488066265561429e-11
1.447000000000000000e+03 7.422000000000000000e+03 5.515604639683147070e-11
1.448000000000000000e+03 7.423000000000000000e+03 5.515737866446102089e-11
1.449000000000000000e+03 7.424000000000000000e+03 5.515693457525117083e-11
1.450000000000000000e+03 7.425000000000000000e+03 5.515782275367087095e-11
1.451000000000000000e+03 7.426000000000000000e+03 5.515882195439303359e-11
1.452000000000000000e+03 7.427000000000000000e+03 5.515987666626642749e-11
1.453000000000000000e+03 7.428000000000000000e+03 5.516087586698859013e-11
1.454000000000000000e+03 7.429000000000000000e+03 5.516193057886198403e-11
1.455000000000000000e+03 7.430000000000000000e+03 5.516309631303784045e-11
1.456000000000000000e+03 7.431000000000000000e+03 5.516426204721369686e-11
1.457000000000000000e+03 7.432000000000000000e+03 5.516553880369201579e-11
1.458000000000000000e+03 7.433000000000000000e+03 5.516509471448216573e-11
1.459000000000000000e+03 7.434000000000000000e+03 5.516614942635555963e-11
1.460000000000000000e+03 7.435000000000000000e+03 5.516709311592649101e-11
1.461000000000000000e+03 7.436000000000000000e+03 5.516814782779988491e-11
1.462000000000000000e+03 7.437000000000000000e+03 5.516909151737081629e-11
1.463000000000000000e+03 7.438000000000000000e+03 5.517025725154667271e-11
1.464000000000000000e+03 7.439000000000000000e+03 5.517147849687376038e-11
1.465000000000000000e+03 7.440000000000000000e+03 5.517103440766391032e-11
1.466000000000000000e+03 7.441000000000000000e+03 5.517197809723484170e-11
1.467000000000000000e+03 7.442000000000000000e+03 5.517286627565454182e-11
1.468000000000000000e+03 7.443000000000000000e+03 5.517380996522547321e-11
1.469000000000000000e+03 7.444000000000000000e+03 5.517342138716685440e-11
1.470000000000000000e+03 7.445000000000000000e+03 5.517414303213286075e-11
1.471000000000000000e+03 7.446000000000000000e+03 5.517497569940132962e-11
1.472000000000000000e+03 7.447000000000000000e+03 5.517580836666979849e-11
1.473000000000000000e+03 7.448000000000000000e+03 5.517547529976241094e-11
1.474000000000000000e+03 7.449000000000000000e+03 5.517603041127472352e-11
1.475000000000000000e+03 7.450000000000000000e+03 5.517675205624072987e-11
1.476000000000000000e+03 7.451000000000000000e+03 5.517730716775304245e-11
1.477000000000000000e+03 7.452000000000000000e+03 5.517786227926535503e-11
1.478000000000000000e+03 7.453000000000000000e+03 5.517858392423136138e-11
1.479000000000000000e+03 7.454000000000000000e+03 5.517936108034859899e-11
1.480000000000000000e+03 7.455000000000000000e+03 5.518002721416337408e-11
1.481000000000000000e+03 7.456000000000000000e+03 5.518091539258307421e-11
1.482000000000000000e+03 7.457000000000000000e+03 5.518169254870031182e-11
1.483000000000000000e+03 7.458000000000000000e+03 5.518258072712001194e-11
1.484000000000000000e+03 7.459000000000000000e+03 5.518230317136385565e-11
1.485000000000000000e+03 7.460000000000000000e+03 5.518296930517863075e-11
1.486000000000000000e+03 7.461000000000000000e+03 5.518357992784217458e-11
1.487000000000000000e+03 7.462000000000000000e+03 5.518435708395941219e-11
1.488000000000000000e+03 7.463000000000000000e+03 5.518502321777418729e-11
1.489000000000000000e+03 7.464000000000000000e+03 5.518585588504265615e-11
1.490000000000000000e+03 7.465000000000000000e+03 5.518668855231112502e-11
1.491000000000000000e+03 7.466000000000000000e+03 5.518741019727713137e-11
1.492000000000000000e+03 7.467000000000000000e+03 5.518840939799929401e-11
1.493000000000000000e+03 7.468000000000000000e+03 5.518929757641899414e-11
1.494000000000000000e+03 7.469000000000000000e+03 5.519029677714115678e-11
1.495000000000000000e+03 7.470000000000000000e+03 5.519135148901455068e-11
1.496000000000000000e+03 7.471000000000000000e+03 5.519235068973671332e-11
1.497000000000000000e+03 7.472000000000000000e+03 5.519346091276133848e-11
1.498000000000000000e+03 7.473000000000000000e+03 5.519462664693719489e-11
1.499000000000000000e+03 7.474000000000000000e+03 5.519590340341551382e-11
1.500000000000000000e+03 7.475000000000000000e+03 5.519557033650812627e-11
1.501000000000000000e+03 7.476000000000000000e+03 5.519651402607905766e-11
1.502000000000000000e+03 7.477000000000000000e+03 5.519729118219629527e-11
1.503000000000000000e+03 7.478000000000000000e+03 5.519829038291845791e-11
1.504000000000000000e+03 7.479000000000000000e+03 5.519928958364062055e-11
1.505000000000000000e+03 7.480000000000000000e+03 5.520039980666524571e-11
1.506000000000000000e+03 7.481000000000000000e+03 5.520006673975785816e-11
1.507000000000000000e+03 7.482000000000000000e+03 5.520078838472386451e-11
1.508000000000000000e+03 7.483000000000000000e+03 5.520173207429479589e-11
1.509000000000000000e+03 7.484000000000000000e+03 5.520256474156326476e-11
1.510000000000000000e+03 7.485000000000000000e+03 5.520350843113419614e-11
1.511000000000000000e+03 7.486000000000000000e+03 5.520450763185635878e-11
1.512000000000000000e+03 7.487000000000000000e+03 5.520550683257852143e-11
1.513000000000000000e+03 7.488000000000000000e+03 5.520656154445191532e-11
1.514000000000000000e+03 7.489000000000000000e+03 5.520761625632530922e-11
1.515000000000000000e+03 7.490000000000000000e+03 5.520883750165239690e-11
1.516000000000000000e+03 7.491000000000000000e+03 5.520855994589624061e-11
1.517000000000000000e+03 7.492000000000000000e+03 5.520933710201347822e-11
1.518000000000000000e+03 7.493000000000000000e+03 5.521016976928194708e-11
1.519000000000000000e+03 7.494000000000000000e+03 5.521116897000410972e-11
1.520000000000000000e+03 7.495000000000000000e+03 5.521216817072627236e-11
1.521000000000000000e+03 7.496000000000000000e+03 5.521322288259966626e-11
1.522000000000000000e+03 7.497000000000000000e+03 5.521416657217059765e-11
1.523000000000000000e+03 7.498000000000000000e+03 5.521533230634645406e-11
1.524000000000000000e+03 7.499000000000000000e+03 5.521649804052231048e-11
1.525000000000000000e+03 7.500000000000000000e+03 5.521771928584939815e-11
1.526000000000000000e+03 7.501000000000000000e+03 5.521899604232771708e-11
1.527000000000000000e+03 7.502000000000000000e+03 5.521866297542032953e-11
1.528000000000000000e+03 7.503000000000000000e+03 5.521966217614249217e-11
1.529000000000000000e+03 7.504000000000000000e+03 5.521932910923510462e-11
1.530000000000000000e+03 7.505000000000000000e+03 5.521916257578141085e-11
1.531000000000000000e+03 7.506000000000000000e+03 5.521966217614249217e-11
1.532000000000000000e+03 7.507000000000000000e+03 5.522010626535234223e-11
1.533000000000000000e+03 7.508000000000000000e+03 5.522071688801588607e-11
1.534000000000000000e+03 7.509000000000000000e+03 5.522132751067942991e-11
1.535000000000000000e+03 7.510000000000000000e+03 5.522188262219174248e-11
1.536000000000000000e+03 7.511000000000000000e+03 5.522249324485528632e-11
1.537000000000000000e+03 7.512000000000000000e+03 5.522310386751883016e-11
1.538000000000000000e+03 7.513000000000000000e+03 5.522377000133360525e-11
1.539000000000000000e+03 7.514000000000000000e+03 5.522460266860207412e-11
1.540000000000000000e+03 7.515000000000000000e+03 5.522537982471931173e-11
1.541000000000000000e+03 7.516000000000000000e+03 5.522615698083654934e-11
1.542000000000000000e+03 7.517000000000000000e+03 5.522687862580255569e-11
1.543000000000000000e+03 7.518000000000000000e+03 5.522776680422225581e-11
1.544000000000000000e+03 7.519000000000000000e+03 5.522865498264195594e-11
1.545000000000000000e+03 7.520000000000000000e+03 5.522970969451534984e-11
1.546000000000000000e+03 7.521000000000000000e+03 5.523065338408628122e-11
1.547000000000000000e+03 7.522000000000000000e+03 5.523176360711090638e-11
1.548000000000000000e+03 7.523000000000000000e+03 5.523276280783306902e-11
1.549000000000000000e+03 7.524000000000000000e+03 5.523387303085769418e-11
1.550000000000000000e+03 7.525000000000000000e+03 5.523503876503355059e-11
1.551000000000000000e+03 7.526000000000000000e+03 5.523465018697493178e-11
1.552000000000000000e+03 7.527000000000000000e+03 5.523564938769709443e-11
1.553000000000000000e+03 7.528000000000000000e+03 5.523653756611679455e-11
1.554000000000000000e+03 7.529000000000000000e+03 5.523753676683895719e-11
1.555000000000000000e+03 7.530000000000000000e+03 5.523848045640988857e-11
1.556000000000000000e+03 7.531000000000000000e+03 5.523959067943451373e-11
1.557000000000000000e+03 7.532000000000000000e+03 5.524070090245913889e-11
1.558000000000000000e+03 7.533000000000000000e+03 5.524181112548376404e-11
1.559000000000000000e+03 7.534000000000000000e+03 5.524142254742514524e-11
1.560000000000000000e+03 7.535000000000000000e+03 5.524231072584484536e-11
1.561000000000000000e+03 7.536000000000000000e+03 5.524319890426454549e-11
1.562000000000000000e+03 7.537000000000000000e+03 5.524408708268424562e-11
1.563000000000000000e+03 7.538000000000000000e+03 5.524508628340640826e-11
1.564000000000000000e+03 7.539000000000000000e+03 5.524608548412857090e-11
1.565000000000000000e+03 7.540000000000000000e+03 5.524714019600196480e-11
1.566000000000000000e+03 7.541000000000000000e+03 5.524691815139703976e-11
1.567000000000000000e+03 7.542000000000000000e+03 5.524769530751427737e-11
1.568000000000000000e+03 7.543000000000000000e+03 5.524847246363151498e-11
1.569000000000000000e+03 7.544000000000000000e+03 5.524930513089998385e-11
1.570000000000000000e+03 7.545000000000000000e+03 5.525024882047091523e-11
1.571000000000000000e+03 7.546000000000000000e+03 5.525119251004184662e-11
1.572000000000000000e+03 7.547000000000000000e+03 5.525219171076400926e-11
1.573000000000000000e+03 7.548000000000000000e+03 5.525191415500785297e-11
1.574000000000000000e+03 7.549000000000000000e+03 5.525263579997385932e-11
1.575000000000000000e+03 7.550000000000000000e+03 5.525341295609109693e-11
1.576000000000000000e+03 7.551000000000000000e+03 5.525419011220833454e-11
1.577000000000000000e+03 7.552000000000000000e+03 5.525496726832557215e-11
1.578000000000000000e+03 7.553000000000000000e+03 5.525596646904773479e-11
1.579000000000000000e+03 7.554000000000000000e+03 5.525685464746743492e-11
1.580000000000000000e+03 7.555000000000000000e+03 5.525779833703836630e-11
1.581000000000000000e+03 7.556000000000000000e+03 5.525885304891176020e-11
1.582000000000000000e+03 7.557000000000000000e+03 5.525985224963392284e-11
1.583000000000000000e+03 7.558000000000000000e+03 5.526096247265854799e-11
1.584000000000000000e+03 7.559000000000000000e+03 5.526062940575116045e-11
1.585000000000000000e+03 7.560000000000000000e+03 5.526146207301962932e-11
1.586000000000000000e+03 7.561000000000000000e+03 5.526235025143932944e-11
1.587000000000000000e+03 7.562000000000000000e+03 5.526323842985902957e-11
1.588000000000000000e+03 7.563000000000000000e+03 5.526418211942996095e-11
1.589000000000000000e+03 7.564000000000000000e+03 5.526396007482503592e-11
1.590000000000000000e+03 7.565000000000000000e+03 5.526462620863981101e-11
1.591000000000000000e+03 7.566000000000000000e+03 5.526529234245458611e-11
1.592000000000000000e+03 7.567000000000000000e+03 5.526601398742059246e-11
1.593000000000000000e+03 7.568000000000000000e+03 5.526684665468906132e-11
1.594000000000000000e+03 7.569000000000000000e+03 5.526767932195753019e-11
1.595000000000000000e+03 7.570000000000000000e+03 5.526851198922599906e-11
1.596000000000000000e+03 7.571000000000000000e+03 5.526945567879693044e-11
1.597000000000000000e+03 7.572000000000000000e+03 5.526917812304077415e-11
1.598000000000000000e+03 7.573000000000000000e+03 5.526984425685554925e-11
1.599000000000000000e+03 7.574000000000000000e+03 5.527056590182155560e-11
1.600000000000000000e+03 7.575000000000000000e+03 5.527128754678756195e-11
1.601000000000000000e+03 7.576000000000000000e+03 5.527206470290479956e-11
1.602000000000000000e+03 7.577000000000000000e+03 5.527289737017326843e-11
1.603000000000000000e+03 7.578000000000000000e+03 5.527367452629050604e-11
1.604000000000000000e+03 7.579000000000000000e+03 5.527467372701266868e-11
1.605000000000000000e+03 7.580000000000000000e+03 5.527550639428113755e-11
1.606000000000000000e+03 7.581000000000000000e+03 5.527650559500330019e-11
1.607000000000000000e+03 7.582000000000000000e+03 5.527622803924714390e-11
1.608000000000000000e+03 7.583000000000000000e+03 5.527683866191068773e-11
1.609000000000000000e+03 7.584000000000000000e+03 5.527772684033038786e-11
1.610000000000000000e+03 7.585000000000000000e+03 5.527844848529639421e-11
1.611000000000000000e+03 7.586000000000000000e+03 5.527928115256486308e-11
1.612000000000000000e+03 7.587000000000000000e+03 5.528005830868210069e-11
1.613000000000000000e+03 7.588000000000000000e+03 5.528094648710180081e-11
1.614000000000000000e+03 7.589000000000000000e+03 5.528194568782396345e-11
1.615000000000000000e+03 7.590000000000000000e+03 5.528161262091657591e-11
1.616000000000000000e+03 7.591000000000000000e+03 5.528238977703381352e-11
1.617000000000000000e+03 7.592000000000000000e+03 5.528300039969735735e-11
1.618000000000000000e+03 7.593000000000000000e+03 5.528383306696582622e-11
1.619000000000000000e+03 7.594000000000000000e+03 5.528466573423429509e-11
1.620000000000000000e+03 7.595000000000000000e+03 5.528549840150276395e-11
1.621000000000000000e+03 7.596000000000000000e+03 5.528627555762000156e-11
1.622000000000000000e+03 7.597000000000000000e+03 5.528610902416630779e-11
1.623000000000000000e+03 7.598000000000000000e+03 5.528677515798108288e-11
1.624000000000000000e+03 7.599000000000000000e+03 5.528749680294708924e-11
1.625000000000000000e+03 7.600000000000000000e+03 5.528816293676186433e-11
1.626000000000000000e+03 7.601000000000000000e+03 5.528882907057663942e-11
1.627000000000000000e+03 7.602000000000000000e+03 5.528971724899633955e-11
1.628000000000000000e+03 7.603000000000000000e+03 5.529038338281111464e-11
1.629000000000000000e+03 7.604000000000000000e+03 5.529121605007958351e-11
1.630000000000000000e+03 7.605000000000000000e+03 5.529215973965051489e-11
1.631000000000000000e+03 7.606000000000000000e+03 5.529188218389435860e-11
1.632000000000000000e+03 7.607000000000000000e+03 5.529171565044066483e-11
1.633000000000000000e+03 7.608000000000000000e+03 5.529210422849928364e-11
1.634000000000000000e+03 7.609000000000000000e+03 5.529265934001159621e-11
1.635000000000000000e+03 7.610000000000000000e+03 5.529310342922144628e-11
1.636000000000000000e+03 7.611000000000000000e+03 5.529365854073375885e-11
1.637000000000000000e+03 7.612000000000000000e+03 5.529415814109484018e-11
1.638000000000000000e+03 7.613000000000000000e+03 5.529487978606084653e-11
1.639000000000000000e+03 7.614000000000000000e+03 5.529537938642192785e-11
1.640000000000000000e+03 7.615000000000000000e+03 5.529615654253916546e-11
1.641000000000000000e+03 7.616000000000000000e+03 5.529582347563177791e-11
1.642000000000000000e+03 7.617000000000000000e+03 5.529637858714409049e-11
1.643000000000000000e+03 7.618000000000000000e+03 5.529687818750517181e-11
1.644000000000000000e+03 7.619000000000000000e+03 5.529726676556379061e-11
1.645000000000000000e+03 7.620000000000000000e+03 5.529782187707610319e-11
1.646000000000000000e+03 7.621000000000000000e+03 5.529848801089087829e-11
1.647000000000000000e+03 7.622000000000000000e+03 5.529904312240319086e-11
1.648000000000000000e+03 7.623000000000000000e+03 5.529970925621796596e-11
1.649000000000000000e+03 7.624000000000000000e+03 5.530026436773027854e-11
1.650000000000000000e+03 7.625000000000000000e+03 5.530104152384751615e-11
1.651000000000000000e+03 7.626000000000000000e+03 5.530170765766229124e-11
1.652000000000000000e+03 7.627000000000000000e+03 5.530148561305736621e-11
1.653000000000000000e+03 7.628000000000000000e+03 5.530192970226721627e-11
1.654000000000000000e+03 7.629000000000000000e+03 5.530259583608199137e-11
1.655000000000000000e+03 7.630000000000000000e+03 5.530309543644307269e-11
1.656000000000000000e+03 7.631000000000000000e+03 5.530370605910661652e-11
1.657000000000000000e+03 7.632000000000000000e+03 5.530431668177016036e-11
1.658000000000000000e+03 7.633000000000000000e+03 5.530498281558493545e-11
1.659000000000000000e+03 7.634000000000000000e+03 5.530570446055094180e-11
1.660000000000000000e+03 7.635000000000000000e+03 5.530637059436571690e-11
1.661000000000000000e+03 7.636000000000000000e+03 5.530725877278541702e-11
1.662000000000000000e+03 7.637000000000000000e+03 5.530798041775142337e-11
1.663000000000000000e+03 7.638000000000000000e+03 5.530881308501989224e-11
1.664000000000000000e+03 7.639000000000000000e+03 5.530959024113712985e-11
1.665000000000000000e+03 7.640000000000000000e+03 5.531058944185929249e-11
1.666000000000000000e+03 7.641000000000000000e+03 5.531142210912776136e-11
1.667000000000000000e+03 7.642000000000000000e+03 5.531247682100115526e-11
1.668000000000000000e+03 7.643000000000000000e+03 5.531214375409376771e-11
1.669000000000000000e+03 7.644000000000000000e+03 5.531292091021100532e-11
1.670000000000000000e+03 7.645000000000000000e+03 5.531358704402578041e-11
1.671000000000000000e+03 7.646000000000000000e+03 5.531430868899178677e-11
1.672000000000000000e+03 7.647000000000000000e+03 5.531525237856271815e-11
1.673000000000000000e+03 7.648000000000000000e+03 5.531619606813364953e-11
1.674000000000000000e+03 7.649000000000000000e+03 5.531591851237749324e-11
1.675000000000000000e+03 7.650000000000000000e+03 5.531652913504103708e-11
1.676000000000000000e+03 7.651000000000000000e+03 5.531725078000704343e-11
1.677000000000000000e+03 7.652000000000000000e+03 5.531791691382181853e-11
1.678000000000000000e+03 7.653000000000000000e+03 5.531863855878782488e-11
1.679000000000000000e+03 7.654000000000000000e+03 5.531936020375383123e-11
1.680000000000000000e+03 7.655000000000000000e+03 5.532019287102230010e-11
1.681000000000000000e+03 7.656000000000000000e+03 5.532108104944200022e-11
1.682000000000000000e+03 7.657000000000000000e+03 5.532191371671046909e-11
1.683000000000000000e+03 7.658000000000000000e+03 5.532158064980308154e-11
1.684000000000000000e+03 7.659000000000000000e+03 5.532230229476908789e-11
1.685000000000000000e+03 7.660000000000000000e+03 5.532302393973509425e-11
1.686000000000000000e+03 7.661000000000000000e+03 5.532363456239863808e-11
1.687000000000000000e+03 7.662000000000000000e+03 5.532446722966710695e-11
1.688000000000000000e+03 7.663000000000000000e+03 5.532524438578434456e-11
1.689000000000000000e+03 7.664000000000000000e+03 5.532607705305281343e-11
1.690000000000000000e+03 7.665000000000000000e+03 5.532579949729665714e-11
1.691000000000000000e+03 7.666000000000000000e+03 5.532635460880896972e-11
1.692000000000000000e+03 7.667000000000000000e+03 5.532696523147251355e-11
1.693000000000000000e+03 7.668000000000000000e+03 5.532768687643851990e-11
1.694000000000000000e+03 7.669000000000000000e+03 5.532846403255575751e-11
1.695000000000000000e+03 7.670000000000000000e+03 5.532901914406807009e-11
1.696000000000000000e+03 7.671000000000000000e+03 5.532985181133653896e-11
1.697000000000000000e+03 7.672000000000000000e+03 5.533057345630254531e-11
1.698000000000000000e+03 7.673000000000000000e+03 5.533146163472224544e-11
1.699000000000000000e+03 7.674000000000000000e+03 5.533229430199071430e-11
1.700000000000000000e+03 7.675000000000000000e+03 5.533201674623455801e-11
1.701000000000000000e+03 7.676000000000000000e+03 5.533257185774687059e-11
1.702000000000000000e+03 7.677000000000000000e+03 5.533329350271287694e-11
1.703000000000000000e+03 7.678000000000000000e+03 5.533407065883011455e-11
1.704000000000000000e+03 7.679000000000000000e+03 5.533479230379612090e-11
1.705000000000000000e+03 7.680000000000000000e+03 5.533445923688873336e-11
1.706000000000000000e+03 7.681000000000000000e+03 5.533506985955227719e-11
1.707000000000000000e+03 7.682000000000000000e+03 5.533562497106458977e-11
1.708000000000000000e+03 7.683000000000000000e+03 5.533618008257690235e-11
1.709000000000000000e+03 7.684000000000000000e+03 5.533679070524044619e-11
1.710000000000000000e+03 7.685000000000000000e+03 5.533751235020645254e-11
1.711000000000000000e+03 7.686000000000000000e+03 5.533806746171876512e-11
1.712000000000000000e+03 7.687000000000000000e+03 5.533867808438230895e-11
1.713000000000000000e+03 7.688000000000000000e+03 5.533945524049954656e-11
1.714000000000000000e+03 7.689000000000000000e+03 5.534039893007047795e-11
1.715000000000000000e+03 7.690000000000000000e+03 5.534100955273402178e-11
1.716000000000000000e+03 7.691000000000000000e+03 5.534189773115372191e-11
1.717000000000000000e+03 7.692000000000000000e+03 5.534273039842219077e-11
1.718000000000000000e+03 7.693000000000000000e+03 5.534372959914435341e-11
1.719000000000000000e+03 7.694000000000000000e+03 5.534334102108573461e-11
1.720000000000000000e+03 7.695000000000000000e+03 5.534411817720297222e-11
1.721000000000000000e+03 7.696000000000000000e+03 5.534389613259804719e-11
1.722000000000000000e+03 7.697000000000000000e+03 5.534439573295912851e-11
1.723000000000000000e+03 7.698000000000000000e+03 5.534489533332020983e-11
1.724000000000000000e+03 7.699000000000000000e+03 5.534545044483252241e-11
1.725000000000000000e+03 7.700000000000000000e+03 5.534600555634483499e-11
1.726000000000000000e+03 7.701000000000000000e+03 5.534650515670591631e-11
1.727000000000000000e+03 7.702000000000000000e+03 5.534728231282315392e-11
1.728000000000000000e+03 7.703000000000000000e+03 5.534789293548669775e-11
1.729000000000000000e+03 7.704000000000000000e+03 5.534844804699901033e-11
1.730000000000000000e+03 7.705000000000000000e+03 5.534922520311624794e-11
1.731000000000000000e+03 7.706000000000000000e+03 5.534994684808225429e-11
1.732000000000000000e+03 7.707000000000000000e+03 5.535072400419949190e-11
1.733000000000000000e+03 7.708000000000000000e+03 5.535150116031672951e-11
1.734000000000000000e+03 7.709000000000000000e+03 5.535233382758519838e-11
1.735000000000000000e+03 7.710000000000000000e+03 5.535211178298027335e-11
1.736000000000000000e+03 7.711000000000000000e+03 5.535277791679504844e-11
1.737000000000000000e+03 7.712000000000000000e+03 5.535338853945859228e-11
1.738000000000000000e+03 7.713000000000000000e+03 5.535394365097090486e-11
1.739000000000000000e+03 7.714000000000000000e+03 5.535477631823937372e-11
1.740000000000000000e+03 7.715000000000000000e+03 5.535544245205414882e-11
1.741000000000000000e+03 7.716000000000000000e+03 5.535522040744922379e-11
1.742000000000000000e+03 7.717000000000000000e+03 5.535588654126399888e-11
1.743000000000000000e+03 7.718000000000000000e+03 5.535638614162508020e-11
1.744000000000000000e+03 7.719000000000000000e+03 5.535705227543985529e-11
1.745000000000000000e+03 7.720000000000000000e+03 5.535766289810339913e-11
1.746000000000000000e+03 7.721000000000000000e+03 5.535738534234724284e-11
1.747000000000000000e+03 7.722000000000000000e+03 5.535794045385955542e-11
1.748000000000000000e+03 7.723000000000000000e+03 5.535832903191817422e-11
1.749000000000000000e+03 7.724000000000000000e+03 5.535877312112802429e-11
1.750000000000000000e+03 7.725000000000000000e+03 5.535927272148910561e-11
1.751000000000000000e+03 7.726000000000000000e+03 5.535999436645511196e-11
1.752000000000000000e+03 7.727000000000000000e+03 5.536054947796742454e-11
1.753000000000000000e+03 7.728000000000000000e+03 5.536038294451373076e-11
1.754000000000000000e+03 7.729000000000000000e+03 5.536071601142111831e-11
1.755000000000000000e+03 7.730000000000000000e+03 5.536116010063096837e-11
1.756000000000000000e+03 7.731000000000000000e+03 5.536171521214328095e-11
1.757000000000000000e+03 7.732000000000000000e+03 5.536210379020189976e-11
1.758000000000000000e+03 7.733000000000000000e+03 5.536271441286544359e-11
1.759000000000000000e+03 7.734000000000000000e+03 5.536315850207529365e-11
1.760000000000000000e+03 7.735000000000000000e+03 5.536371361358760623e-11
1.761000000000000000e+03 7.736000000000000000e+03 5.536426872509991881e-11
1.762000000000000000e+03 7.737000000000000000e+03 5.536493485891469390e-11
1.763000000000000000e+03 7.738000000000000000e+03 5.536554548157823774e-11
1.764000000000000000e+03 7.739000000000000000e+03 5.536621161539301283e-11
1.765000000000000000e+03 7.740000000000000000e+03 5.536604508193931906e-11
1.766000000000000000e+03 7.741000000000000000e+03 5.536637814884670661e-11
1.767000000000000000e+03 7.742000000000000000e+03 5.536693326035901919e-11
1.768000000000000000e+03 7.743000000000000000e+03 5.536759939417379428e-11
1.769000000000000000e+03 7.744000000000000000e+03 5.536809899453487560e-11
1.770000000000000000e+03 7.745000000000000000e+03 5.536787694992995057e-11
1.771000000000000000e+03 7.746000000000000000e+03 5.536832103913980063e-11
1.772000000000000000e+03 7.747000000000000000e+03 5.536876512834965069e-11
1.773000000000000000e+03 7.748000000000000000e+03 5.536915370640826950e-11
1.774000000000000000e+03 7.749000000000000000e+03 5.536976432907181334e-11
1.775000000000000000e+03 7.750000000000000000e+03 5.537026392943289466e-11
1.776000000000000000e+03 7.751000000000000000e+03 5.537065250749151346e-11
1.777000000000000000e+03 7.752000000000000000e+03 5.537120761900382604e-11
1.778000000000000000e+03 7.753000000000000000e+03 5.537176273051613862e-11
1.779000000000000000e+03 7.754000000000000000e+03 5.537231784202845120e-11
1.780000000000000000e+03 7.755000000000000000e+03 5.537298397584322629e-11
1.781000000000000000e+03 7.756000000000000000e+03 5.537276193123830126e-11
1.782000000000000000e+03 7.757000000000000000e+03 5.537309499814568881e-11
1.783000000000000000e+03 7.758000000000000000e+03 5.537370562080923264e-11
1.784000000000000000e+03 7.759000000000000000e+03 5.537420522117031396e-11
1.785000000000000000e+03 7.760000000000000000e+03 5.537470482153139528e-11
1.786000000000000000e+03 7.761000000000000000e+03 5.537520442189247660e-11
1.787000000000000000e+03 7.762000000000000000e+03 5.537587055570725170e-11
1.788000000000000000e+03 7.763000000000000000e+03 5.537637015606833302e-11
1.789000000000000000e+03 7.764000000000000000e+03 5.537703628988310811e-11
1.790000000000000000e+03 7.765000000000000000e+03 5.537753589024418943e-11
1.791000000000000000e+03 7.766000000000000000e+03 5.537814651290773327e-11
1.792000000000000000e+03 7.767000000000000000e+03 5.537897918017620214e-11
1.793000000000000000e+03 7.768000000000000000e+03 5.537875713557127710e-11
1.794000000000000000e+03 7.769000000000000000e+03 5.537920122478112717e-11
1.795000000000000000e+03 7.770000000000000000e+03 5.537975633629343974e-11
1.796000000000000000e+03 7.771000000000000000e+03 5.538036695895698358e-11
1.797000000000000000e+03 7.772000000000000000e+03 5.538097758162052742e-11
1.798000000000000000e+03 7.773000000000000000e+03 5.538075553701560239e-11
1.799000000000000000e+03 7.774000000000000000e+03 5.538119962622545245e-11
1.800000000000000000e+03 7.775000000000000000e+03 5.538164371543530251e-11
1.801000000000000000e+03 7.776000000000000000e+03 5.538203229349392132e-11
1.802000000000000000e+03 7.777000000000000000e+03 5.538258740500623389e-11
1.803000000000000000e+03 7.778000000000000000e+03 5.538308700536731521e-11
1.804000000000000000e+03 7.779000000000000000e+03 5.538364211687962779e-11
1.805000000000000000e+03 7.780000000000000000e+03 5.538347558342593402e-11
1.806000000000000000e+03 7.781000000000000000e+03 5.538380865033332157e-11
1.807000000000000000e+03 7.782000000000000000e+03 5.538430825069440289e-11
1.808000000000000000e+03 7.783000000000000000e+03 5.538464131760179043e-11
1.809000000000000000e+03 7.784000000000000000e+03 5.538514091796287175e-11
1.810000000000000000e+03 7.785000000000000000e+03 5.538564051832395307e-11
1.811000000000000000e+03 7.786000000000000000e+03 5.538614011868503439e-11
1.812000000000000000e+03 7.787000000000000000e+03 5.538663971904611572e-11
1.813000000000000000e+03 7.788000000000000000e+03 5.538641767444119068e-11
1.814000000000000000e+03 7.789000000000000000e+03 5.538675074134857823e-11
1.815000000000000000e+03 7.790000000000000000e+03 5.538725034170965955e-11
1.816000000000000000e+03 7.791000000000000000e+03 5.538774994207074087e-11
1.817000000000000000e+03 7.792000000000000000e+03 5.538802749782689716e-11
1.818000000000000000e+03 7.793000000000000000e+03 5.538852709818797848e-11
1.819000000000000000e+03 7.794000000000000000e+03 5.538897118739782854e-11
1.820000000000000000e+03 7.795000000000000000e+03 5.538947078775890986e-11
1.821000000000000000e+03 7.796000000000000000e+03 5.538930425430521609e-11
1.822000000000000000e+03 7.797000000000000000e+03 5.538974834351506615e-11
1.823000000000000000e+03 7.798000000000000000e+03 5.539013692157368496e-11
1.824000000000000000e+03 7.799000000000000000e+03 5.539041447732984125e-11
1.825000000000000000e+03 7.800000000000000000e+03 5.539080305538846005e-11
1.826000000000000000e+03 7.801000000000000000e+03 5.539130265574954137e-11
1.827000000000000000e+03 7.802000000000000000e+03 5.539174674495939144e-11
1.828000000000000000e+03 7.803000000000000000e+03 5.539219083416924150e-11
1.829000000000000000e+03 7.804000000000000000e+03 5.539274594568155408e-11
1.830000000000000000e+03 7.805000000000000000e+03 5.539319003489140414e-11
1.831000000000000000e+03 7.806000000000000000e+03 5.539296799028647911e-11
1.832000000000000000e+03 7.807000000000000000e+03 5.539341207949632917e-11
1.833000000000000000e+03 7.808000000000000000e+03 5.539380065755494797e-11
1.834000000000000000e+03 7.809000000000000000e+03 5.539424474676479804e-11
1.835000000000000000e+03 7.810000000000000000e+03 5.539457781367218558e-11
1.836000000000000000e+03 7.811000000000000000e+03 5.539507741403326690e-11
1.837000000000000000e+03 7.812000000000000000e+03 5.539541048094065445e-11
1.838000000000000000e+03 7.813000000000000000e+03 5.539541048094065445e-11
1.839000000000000000e+03 7.814000000000000000e+03 5.539579905899927326e-11
1.840000000000000000e+03 7.815000000000000000e+03 5.539602110360419829e-11
1.841000000000000000e+03 7.816000000000000000e+03 5.539652070396527961e-11
1.842000000000000000e+03 7.817000000000000000e+03 5.539685377087266716e-11
1.843000000000000000e+03 7.818000000000000000e+03 5.539663172626774212e-11
1.844000000000000000e+03 7.819000000000000000e+03 5.539702030432636093e-11
1.845000000000000000e+03 7.820000000000000000e+03 5.539740888238497973e-11
1.846000000000000000e+03 7.821000000000000000e+03 5.539724234893128596e-11
1.847000000000000000e+03 7.822000000000000000e+03 5.539740888238497973e-11
1.848000000000000000e+03 7.823000000000000000e+03 5.539768643814113602e-11
1.849000000000000000e+03 7.824000000000000000e+03 5.539796399389729231e-11
1.850000000000000000e+03 7.825000000000000000e+03 5.539813052735098609e-11
1.851000000000000000e+03 7.826000000000000000e+03 5.539846359425837363e-11
1.852000000000000000e+03 7.827000000000000000e+03 5.539879666116576118e-11
1.853000000000000000e+03 7.828000000000000000e+03 5.539896319461945495e-11
1.854000000000000000e+03 7.829000000000000000e+03 5.539940728382930502e-11
1.855000000000000000e+03 7.830000000000000000e+03 5.539962932843423005e-11
1.856000000000000000e+03 7.831000000000000000e+03 5.539996239534161759e-11
1.857000000000000000e+03 7.832000000000000000e+03 5.540029546224900514e-11
1.858000000000000000e+03 7.833000000000000000e+03 5.540062852915639269e-11
1.859000000000000000e+03 7.834000000000000000e+03 5.540101710721501149e-11
1.860000000000000000e+03 7.835000000000000000e+03 5.540140568527363030e-11
1.861000000000000000e+03 7.836000000000000000e+03 5.540184977448348036e-11
1.862000000000000000e+03 7.837000000000000000e+03 5.540218284139086791e-11
1.863000000000000000e+03 7.838000000000000000e+03 5.540212733023963665e-11
1.864000000000000000e+03 7.839000000000000000e+03 5.540251590829825545e-11
1.865000000000000000e+03 7.840000000000000000e+03 5.540273795290318049e-11
1.866000000000000000e+03 7.841000000000000000e+03 5.540307101981056803e-11
1.867000000000000000e+03 7.842000000000000000e+03 5.540345959786918684e-11
1.868000000000000000e+03 7.843000000000000000e+03 5.540379266477657438e-11
1.869000000000000000e+03 7.844000000000000000e+03 5.540423675398642445e-11
1.870000000000000000e+03 7.845000000000000000e+03 5.540468084319627451e-11
1.871000000000000000e+03 7.846000000000000000e+03 5.540462533204504325e-11
1.872000000000000000e+03 7.847000000000000000e+03 5.540479186549873702e-11
1.873000000000000000e+03 7.848000000000000000e+03 5.540506942125489331e-11
1.874000000000000000e+03 7.849000000000000000e+03 5.540545799931351212e-11
1.875000000000000000e+03 7.850000000000000000e+03 5.540568004391843715e-11
1.876000000000000000e+03 7.851000000000000000e+03 5.540606862197705595e-11
1.877000000000000000e+03 7.852000000000000000e+03 5.540651271118690602e-11
1.878000000000000000e+03 7.853000000000000000e+03 5.540679026694306231e-11
1.879000000000000000e+03 7.854000000000000000e+03 5.540717884500168111e-11
1.880000000000000000e+03 7.855000000000000000e+03 5.540717884500168111e-11
1.881000000000000000e+03 7.856000000000000000e+03 5.540740088960660614e-11
1.882000000000000000e+03 7.857000000000000000e+03 5.540778946766522495e-11
1.883000000000000000e+03 7.858000000000000000e+03 5.540806702342138124e-11
1.884000000000000000e+03 7.859000000000000000e+03 5.540834457917753753e-11
1.885000000000000000e+03 7.860000000000000000e+03 5.540867764608492507e-11
1.886000000000000000e+03 7.861000000000000000e+03 5.540906622414354388e-11
1.887000000000000000e+03 7.862000000000000000e+03 5.540945480220216268e-11
1.888000000000000000e+03 7.863000000000000000e+03 5.540984338026078149e-11
1.889000000000000000e+03 7.864000000000000000e+03 5.541023195831940029e-11
1.890000000000000000e+03 7.865000000000000000e+03 5.541017644716816903e-11
1.891000000000000000e+03 7.866000000000000000e+03 5.541045400292432532e-11
1.892000000000000000e+03 7.867000000000000000e+03 5.541078706983171287e-11
1.893000000000000000e+03 7.868000000000000000e+03 5.541106462558786916e-11
1.894000000000000000e+03 7.869000000000000000e+03 5.541139769249525671e-11
1.895000000000000000e+03 7.870000000000000000e+03 5.541178627055387551e-11
1.896000000000000000e+03 7.871000000000000000e+03 5.541200831515880054e-11
1.897000000000000000e+03 7.872000000000000000e+03 5.541256342667111312e-11
1.898000000000000000e+03 7.873000000000000000e+03 5.541234138206618809e-11
1.899000000000000000e+03 7.874000000000000000e+03 5.541272996012480689e-11
1.900000000000000000e+03 7.875000000000000000e+03 5.541261893782234438e-11
1.901000000000000000e+03 7.876000000000000000e+03 5.541289649357850067e-11
1.902000000000000000e+03 7.877000000000000000e+03 5.541295200472973193e-11
1.903000000000000000e+03 7.878000000000000000e+03 5.541328507163711947e-11
1.904000000000000000e+03 7.879000000000000000e+03 5.541350711624204450e-11
1.905000000000000000e+03 7.880000000000000000e+03 5.541372916084696953e-11
1.906000000000000000e+03 7.881000000000000000e+03 5.541400671660312582e-11
1.907000000000000000e+03 7.882000000000000000e+03 5.541428427235928211e-11
1.908000000000000000e+03 7.883000000000000000e+03 5.541450631696420714e-11
1.909000000000000000e+03 7.884000000000000000e+03 5.541478387272036343e-11
1.910000000000000000e+03 7.885000000000000000e+03 5.541506142847651972e-11
1.911000000000000000e+03 7.886000000000000000e+03 5.541550551768636979e-11
1.912000000000000000e+03 7.887000000000000000e+03 5.541567205114006356e-11
1.913000000000000000e+03 7.888000000000000000e+03 5.541611614034991362e-11
1.914000000000000000e+03 7.889000000000000000e+03 5.541594960689621985e-11
1.915000000000000000e+03 7.890000000000000000e+03 5.541622716265237614e-11
1.916000000000000000e+03 7.891000000000000000e+03 5.541650471840853243e-11
1.917000000000000000e+03 7.892000000000000000e+03 5.541672676301345746e-11
1.918000000000000000e+03 7.893000000000000000e+03 5.541705982992084500e-11
1.919000000000000000e+03 7.894000000000000000e+03 5.541733738567700129e-11
1.920000000000000000e+03 7.895000000000000000e+03 5.541772596373562010e-11
1.921000000000000000e+03 7.896000000000000000e+03 5.541761494143315758e-11
1.922000000000000000e+03 7.897000000000000000e+03 5.541778147488685136e-11
1.923000000000000000e+03 7.898000000000000000e+03 5.541800351949177639e-11
1.924000000000000000e+03 7.899000000000000000e+03 5.541822556409670142e-11
1.925000000000000000e+03 7.900000000000000000e+03 5.541850311985285771e-11
1.926000000000000000e+03 7.901000000000000000e+03 5.541872516445778274e-11
1.927000000000000000e+03 7.902000000000000000e+03 5.541900272021393903e-11
1.928000000000000000e+03 7.903000000000000000e+03 5.541928027597009532e-11
1.929000000000000000e+03 7.904000000000000000e+03 5.541955783172625161e-11
1.930000000000000000e+03 7.905000000000000000e+03 5.541994640978487041e-11
1.931000000000000000e+03 7.906000000000000000e+03 5.541983538748240790e-11
1.932000000000000000e+03 7.907000000000000000e+03 5.542005743208733293e-11
1.933000000000000000e+03 7.908000000000000000e+03 5.542027947669225796e-11
1.934000000000000000e+03 7.909000000000000000e+03 5.542050152129718299e-11
1.935000000000000000e+03 7.910000000000000000e+03 5.542055703244841425e-11
1.936000000000000000e+03 7.911000000000000000e+03 5.542072356590210802e-11
1.937000000000000000e+03 7.912000000000000000e+03 5.542077907705333928e-11
1.938000000000000000e+03 7.913000000000000000e+03 5.542100112165826431e-11
1.939000000000000000e+03 7.914000000000000000e+03 5.542116765511195808e-11
1.940000000000000000e+03 7.915000000000000000e+03 5.542144521086811437e-11
1.941000000000000000e+03 7.916000000000000000e+03 5.542161174432180815e-11
1.942000000000000000e+03 7.917000000000000000e+03 5.542183378892673318e-11
1.943000000000000000e+03 7.918000000000000000e+03 5.542205583353165821e-11
1.944000000000000000e+03 7.919000000000000000e+03 5.542233338928781450e-11
1.945000000000000000e+03 7.920000000000000000e+03 5.542227787813658324e-11
1.946000000000000000e+03 7.921000000000000000e+03 5.542249992274150827e-11
1.947000000000000000e+03 7.922000000000000000e+03 5.542266645619520204e-11
1.948000000000000000e+03 7.923000000000000000e+03 5.542288850080012708e-11
1.949000000000000000e+03 7.924000000000000000e+03 5.542305503425382085e-11
1.950000000000000000e+03 7.925000000000000000e+03 5.542322156770751462e-11
1.951000000000000000e+03 7.926000000000000000e+03 5.542349912346367091e-11
1.952000000000000000e+03 7.927000000000000000e+03 5.542372116806859594e-11
1.953000000000000000e+03 7.928000000000000000e+03 5.542366565691736469e-11
1.954000000000000000e+03 7.929000000000000000e+03 5.542383219037105846e-11
1.955000000000000000e+03 7.930000000000000000e+03 5.542405423497598349e-11
1.956000000000000000e+03 7.931000000000000000e+03 5.542416525727844601e-11
1.957000000000000000e+03 7.932000000000000000e+03 5.542438730188337104e-11
1.958000000000000000e+03 7.933000000000000000e+03 5.542449832418583355e-11
1.959000000000000000e+03 7.934000000000000000e+03 5.542477587994198984e-11
1.960000000000000000e+03 7.935000000000000000e+03 5.542494241339568362e-11
1.961000000000000000e+03 7.936000000000000000e+03 5.542516445800060865e-11
1.962000000000000000e+03 7.937000000000000000e+03 5.542538650260553368e-11
1.963000000000000000e+03 7.938000000000000000e+03 5.542538650260553368e-11
1.964000000000000000e+03 7.939000000000000000e+03 5.542555303605922745e-11
1.965000000000000000e+03 7.940000000000000000e+03 5.542566405836168997e-11
1.966000000000000000e+03 7.941000000000000000e+03 5.542583059181538374e-11
1.967000000000000000e+03 7.942000000000000000e+03 5.542605263642030877e-11
1.968000000000000000e+03 7.943000000000000000e+03 5.542616365872277129e-11
1.969000000000000000e+03 7.944000000000000000e+03 5.542610814757154003e-11
1.970000000000000000e+03 7.945000000000000000e+03 5.542627468102523380e-11
1.971000000000000000e+03 7.946000000000000000e+03 5.542638570332769632e-11
1.972000000000000000e+03 7.947000000000000000e+03 5.542671877023508387e-11
1.973000000000000000e+03 7.948000000000000000e+03 5.542671877023508387e-11
1.974000000000000000e+03 7.949000000000000000e+03 5.542682979253754638e-11
1.975000000000000000e+03 7.950000000000000000e+03 5.542705183714247141e-11
1.976000000000000000e+03 7.951000000000000000e+03 5.542732939289862770e-11
1.977000000000000000e+03 7.952000000000000000e+03 5.542727388174739644e-11
1.978000000000000000e+03 7.953000000000000000e+03 5.542732939289862770e-11
1.979000000000000000e+03 7.954000000000000000e+03 5.542744041520109022e-11
1.980000000000000000e+03 7.955000000000000000e+03 5.542760694865478399e-11
1.981000000000000000e+03 7.956000000000000000e+03 5.542782899325970902e-11
1.982000000000000000e+03 7.957000000000000000e+03 5.542788450441094028e-11
1.983000000000000000e+03 7.958000000000000000e+03 5.542805103786463405e-11
1.984000000000000000e+03 7.959000000000000000e+03 5.542821757131832783e-11
1.985000000000000000e+03 7.960000000000000000e+03 5.542838410477202160e-11
1.986000000000000000e+03 7.961000000000000000e+03 5.542832859362079034e-11
1.987000000000000000e+03 7.962000000000000000e+03 5.542838410477202160e-11
1.988000000000000000e+03 7.963000000000000000e+03 5.542860614937694663e-11
1.989000000000000000e+03 7.964000000000000000e+03 5.542871717167940915e-11
1.990000000000000000e+03 7.965000000000000000e+03 5.542882819398187166e-11
1.991000000000000000e+03 7.966000000000000000e+03 5.542916126088925921e-11
1.992000000000000000e+03 7.967000000000000000e+03 5.542893921628433418e-11
1.993000000000000000e+03 7.968000000000000000e+03 5.542905023858679670e-11
1.994000000000000000e+03 7.969000000000000000e+03 5.542905023858679670e-11
1.995000000000000000e+03 7.970000000000000000e+03 5.542932779434295298e-11
1.996000000000000000e+03 7.971000000000000000e+03 5.542938330549418424e-11
1.997000000000000000e+03 7.972000000000000000e+03 5.542949432779664676e-11
1.998000000000000000e+03 7.973000000000000000e+03 5.542954983894787802e-11
1.999000000000000000e+03 7.974000000000000000e+03 5.542966086125034053e-11
2.000000000000000000e+03 7.975000000000000000e+03 5.542988290585526556e-11
2.001000000000000000e+03 7.976000000000000000e+03 5.542999392815772808e-11
2.002000000000000000e+03 7.977000000000000000e+03 5.543010495046019059e-11
2.003000000000000000e+03 7.978000000000000000e+03 5.543010495046019059e-11
2.004000000000000000e+03 7.979000000000000000e+03 5.543021597276265311e-11
2.005000000000000000e+03 7.980000000000000000e+03 5.543021597276265311e-11
2.006000000000000000e+03 7.981000000000000000e+03 5.543038250621634688e-11
2.007000000000000000e+03 7.982000000000000000e+03 5.543060455082127191e-11
2.008000000000000000e+03 7.983000000000000000e+03 5.543066006197250317e-11
2.009000000000000000e+03 7.984000000000000000e+03 5.543071557312373443e-11
2.010000000000000000e+03 7.985000000000000000e+03 5.543082659542619695e-11
2.011000000000000000e+03 7.986000000000000000e+03 5.543104864003112198e-11
2.012000000000000000e+03 7.987000000000000000e+03 5.543099312887989072e-11
2.013000000000000000e+03 7.988000000000000000e+03 5.543104864003112198e-11
2.014000000000000000e+03 7.989000000000000000e+03 5.543115966233358449e-11
2.015000000000000000e+03 7.990000000000000000e+03 5.543127068463604701e-11
2.016000000000000000e+03 7.991000000000000000e+03 5.543138170693850952e-11
2.017000000000000000e+03 7.992000000000000000e+03 5.543143721808974078e-11
2.018000000000000000e+03 7.993000000000000000e+03 5.543149272924097204e-11
2.019000000000000000e+03 7.994000000000000000e+03 5.543160375154343456e-11
2.020000000000000000e+03 7.995000000000000000e+03 5.543177028499712833e-11
2.021000000000000000e+03 7.996000000000000000e+03 5.543165926269466581e-11
2.022000000000000000e+03 7.997000000000000000e+03 5.543171477384589707e-11
2.023000000000000000e+03 7.998000000000000000e+03 5.543199232960205336e-11
2.024000000000000000e+03 7.999000000000000000e+03 5.543188130729959084e-11
2.025000000000000000e+03 8.000000000000000000e+03 5.543210335190451588e-11
2.026000000000000000e+03 8.001000000000000000e+03 5.543215886305574713e-11
2.027000000000000000e+03 8.002000000000000000e+03 5.543210335190451588e-11
2.028000000000000000e+03 8.003000000000000000e+03 5.543215886305574713e-11
2.029000000000000000e+03 8.004000000000000000e+03 5.543221437420697839e-11
2.030000000000000000e+03 8.005000000000000000e+03 5.543226988535820965e-11
2.031000000000000000e+03 8.006000000000000000e+03 5.543243641881190342e-11
2.032000000000000000e+03 8.007000000000000000e+03 5.543243641881190342e-11
2.033000000000000000e+03 8.008000000000000000e+03 5.543254744111436594e-11
2.034000000000000000e+03 8.009000000000000000e+03 5.543260295226559720e-11
2.035000000000000000e+03 8.010000000000000000e+03 5.543265846341682845e-11
2.036000000000000000e+03 8.011000000000000000e+03 5.543271397456805971e-11
2.037000000000000000e+03 8.012000000000000000e+03 5.543282499687052223e-11
2.038000000000000000e+03 8.013000000000000000e+03 5.543288050802175349e-11
2.039000000000000000e+03 8.014000000000000000e+03 5.543293601917298474e-11
2.040000000000000000e+03 8.015000000000000000e+03 5.543304704147544726e-11
2.041000000000000000e+03 8.016000000000000000e+03 5.543310255262667852e-11
2.042000000000000000e+03 8.017000000000000000e+03 5.543310255262667852e-11
2.043000000000000000e+03 8.018000000000000000e+03 5.543326908608037229e-11
2.044000000000000000e+03 8.019000000000000000e+03 5.543321357492914103e-11
2.045000000000000000e+03 8.020000000000000000e+03 5.543321357492914103e-11
2.046000000000000000e+03 8.021000000000000000e+03 5.543326908608037229e-11
2.047000000000000000e+03 8.022000000000000000e+03 5.543326908608037229e-11
2.048000000000000000e+03 8.023000000000000000e+03 5.543326908608037229e-11
2.049000000000000000e+03 8.024000000000000000e+03 5.543332459723160355e-11
2.050000000000000000e+03 8.025000000000000000e+03 5.543343561953406606e-11
2.051000000000000000e+03 8.026000000000000000e+03 5.543338010838283481e-11
2.052000000000000000e+03 8.027000000000000000e+03 5.543343561953406606e-11
2.053000000000000000e+03 8.028000000000000000e+03 5.543349113068529732e-11
2.054000000000000000e+03 8.029000000000000000e+03 5.543343561953406606e-11
2.055000000000000000e+03 8.030000000000000000e+03 5.543349113068529732e-11
2.056000000000000000e+03 8.031000000000000000e+03 5.543354664183652858e-11
2.057000000000000000e+03 8.032000000000000000e+03 5.543354664183652858e-11
2.058000000000000000e+03 8.033000000000000000e+03 5.543360215298775984e-11
2.059000000000000000e+03 8.034000000000000000e+03 5.543354664183652858e-11
2.060000000000000000e+03 8.035000000000000000e+03 5.543354664183652858e-11
2.061000000000000000e+03 8.036000000000000000e+03 5.543360215298775984e-11
2.062000000000000000e+03 8.037000000000000000e+03 5.543360215298775984e-11
2.063000000000000000e+03 8.038000000000000000e+03 5.543365766413899109e-11
2.064000000000000000e+03 8.039000000000000000e+03 5.543349113068529732e-11
2.065000000000000000e+03 8.040000000000000000e+03 5.543365766413899109e-11
2.066000000000000000e+03 8.041000000000000000e+03 5.543365766413899109e-11
2.067000000000000000e+03 8.042000000000000000e+03 5.543365766413899109e-11
2.068000000000000000e+03 8.043000000000000000e+03 5.543365766413899109e-11
2.069000000000000000e+03 8.044000000000000000e+03 5.543365766413899109e-11
2.070000000000000000e+03 8.045000000000000000e+03 5.543371317529022235e-11
2.071000000000000000e+03 8.046000000000000000e+03 5.543360215298775984e-11
2.072000000000000000e+03 8.047000000000000000e+03 5.543376868644145361e-11
2.073000000000000000e+03 8.048000000000000000e+03 5.543360215298775984e-11
2.074000000000000000e+03 8.049000000000000000e+03 5.543360215298775984e-11
2.075000000000000000e+03 8.050000000000000000e+03 5.543360215298775984e-11
2.076000000000000000e+03 8.051000000000000000e+03 5.543360215298775984e-11
2.077000000000000000e+03 8.052000000000000000e+03 5.543354664183652858e-11
2.078000000000000000e+03 8.053000000000000000e+03 5.543360215298775984e-11
2.079000000000000000e+03 8.054000000000000000e+03 5.543349113068529732e-11
2.080000000000000000e+03 8.055000000000000000e+03 5.543365766413899109e-11
2.081000000000000000e+03 8.056000000000000000e+03 5.543354664183652858e-11
2.082000000000000000e+03 8.057000000000000000e+03 5.543349113068529732e-11
2.083000000000000000e+03 8.058000000000000000e+03 5.543354664183652858e-11
2.084000000000000000e+03 8.059000000000000000e+03 5.543343561953406606e-11
2.085000000000000000e+03 8.060000000000000000e+03 5.543343561953406606e-11
2.086000000000000000e+03 8.061000000000000000e+03 5.543338010838283481e-11
2.087000000000000000e+03 8.062000000000000000e+03 5.543338010838283481e-11
2.088000000000000000e+03 8.063000000000000000e+03 5.543326908608037229e-11
2.089000000000000000e+03 8.064000000000000000e+03 5.543326908608037229e-11
2.090000000000000000e+03 8.065000000000000000e+03 5.543332459723160355e-11
2.091000000000000000e+03 8.066000000000000000e+03 5.543326908608037229e-11
2.092000000000000000e+03 8.067000000000000000e+03 5.543321357492914103e-11
2.093000000000000000e+03 8.068000000000000000e+03 5.543315806377790977e-11
2.094000000000000000e+03 8.069000000000000000e+03 5.543315806377790977e-11
2.095000000000000000e+03 8.070000000000000000e+03 5.543310255262667852e-11
2.096000000000000000e+03 8.071000000000000000e+03 5.543315806377790977e-11
2.097000000000000000e+03 8.072000000000000000e+03 5.543299153032421600e-11
2.098000000000000000e+03 8.073000000000000000e+03 5.543288050802175349e-11
2.099000000000000000e+03 8.074000000000000000e+03 5.543299153032421600e-11
2.100000000000000000e+03 8.075000000000000000e+03 5.543293601917298474e-11
2.101000000000000000e+03 8.076000000000000000e+03 5.543282499687052223e-11
2.102000000000000000e+03 8.077000000000000000e+03 5.543282499687052223e-11
2.103000000000000000e+03 8.078000000000000000e+03 5.543288050802175349e-11
2.104000000000000000e+03 8.079000000000000000e+03 5.543271397456805971e-11
2.105000000000000000e+03 8.080000000000000000e+03 5.543260295226559720e-11
2.106000000000000000e+03 8.081000000000000000e+03 5.543265846341682845e-11
2.107000000000000000e+03 8.082000000000000000e+03 5.543249192996313468e-11
2.108000000000000000e+03 8.083000000000000000e+03 5.543254744111436594e-11
2.109000000000000000e+03 8.084000000000000000e+03 5.543238090766067216e-11
2.110000000000000000e+03 8.085000000000000000e+03 5.543226988535820965e-11
2.111000000000000000e+03 8.086000000000000000e+03 5.543232539650944091e-11
2.112000000000000000e+03 8.087000000000000000e+03 5.543226988535820965e-11
2.113000000000000000e+03 8.088000000000000000e+03 5.543221437420697839e-11
2.114000000000000000e+03 8.089000000000000000e+03 5.543210335190451588e-11
2.115000000000000000e+03 8.090000000000000000e+03 5.543204784075328462e-11
2.116000000000000000e+03 8.091000000000000000e+03 5.543199232960205336e-11
2.117000000000000000e+03 8.092000000000000000e+03 5.543193681845082210e-11
2.118000000000000000e+03 8.093000000000000000e+03 5.543182579614835959e-11
2.119000000000000000e+03 8.094000000000000000e+03 5.543188130729959084e-11
2.120000000000000000e+03 8.095000000000000000e+03 5.543171477384589707e-11
2.121000000000000000e+03 8.096000000000000000e+03 5.543171477384589707e-11
2.122000000000000000e+03 8.097000000000000000e+03 5.543154824039220330e-11
2.123000000000000000e+03 8.098000000000000000e+03 5.543149272924097204e-11
2.124000000000000000e+03 8.099000000000000000e+03 5.543149272924097204e-11
2.125000000000000000e+03 8.100000000000000000e+03 5.543138170693850952e-11
2.126000000000000000e+03 8.101000000000000000e+03 5.543127068463604701e-11
2.127000000000000000e+03 8.102000000000000000e+03 5.543127068463604701e-11
2.128000000000000000e+03 8.103000000000000000e+03 5.543127068463604701e-11
2.129000000000000000e+03 8.104000000000000000e+03 5.543104864003112198e-11
2.130000000000000000e+03 8.105000000000000000e+03 5.543099312887989072e-11
2.131000000000000000e+03 8.106000000000000000e+03 5.543099312887989072e-11
2.132000000000000000e+03 8.107000000000000000e+03 5.543082659542619695e-11
2.133000000000000000e+03 8.108000000000000000e+03 5.543071557312373443e-11
2.134000000000000000e+03 8.109000000000000000e+03 5.543054903967004066e-11
2.135000000000000000e+03 8.110000000000000000e+03 5.543043801736757814e-11
2.136000000000000000e+03 8.111000000000000000e+03 5.543043801736757814e-11
2.137000000000000000e+03 8.112000000000000000e+03 5.543038250621634688e-11
2.138000000000000000e+03 8.113000000000000000e+03 5.543021597276265311e-11
2.139000000000000000e+03 8.114000000000000000e+03 5.543004943930895934e-11
2.140000000000000000e+03 8.115000000000000000e+03 5.543004943930895934e-11
2.141000000000000000e+03 8.116000000000000000e+03 5.542999392815772808e-11
2.142000000000000000e+03 8.117000000000000000e+03 5.542971637240157179e-11
2.143000000000000000e+03 8.118000000000000000e+03 5.542960535009910927e-11
2.144000000000000000e+03 8.119000000000000000e+03 5.542949432779664676e-11
2.145000000000000000e+03 8.120000000000000000e+03 5.542927228319172173e-11
2.146000000000000000e+03 8.121000000000000000e+03 5.542910574973802795e-11
2.147000000000000000e+03 8.122000000000000000e+03 5.542916126088925921e-11
2.148000000000000000e+03 8.123000000000000000e+03 5.542905023858679670e-11
2.149000000000000000e+03 8.124000000000000000e+03 5.542888370513310292e-11
2.150000000000000000e+03 8.125000000000000000e+03 5.542871717167940915e-11
2.151000000000000000e+03 8.126000000000000000e+03 5.542860614937694663e-11
2.152000000000000000e+03 8.127000000000000000e+03 5.542838410477202160e-11
2.153000000000000000e+03 8.128000000000000000e+03 5.542821757131832783e-11
2.154000000000000000e+03 8.129000000000000000e+03 5.542832859362079034e-11
2.155000000000000000e+03 8.130000000000000000e+03 5.542810654901586531e-11
2.156000000000000000e+03 8.131000000000000000e+03 5.542794001556217154e-11
2.157000000000000000e+03 8.132000000000000000e+03 5.542782899325970902e-11
2.158000000000000000e+03 8.133000000000000000e+03 5.542771797095724651e-11
2.159000000000000000e+03 8.134000000000000000e+03 5.542771797095724651e-11
2.160000000000000000e+03 8.135000000000000000e+03 5.542755143750355273e-11
2.161000000000000000e+03 8.136000000000000000e+03 5.542732939289862770e-11
2.162000000000000000e+03 8.137000000000000000e+03 5.542727388174739644e-11
2.163000000000000000e+03 8.138000000000000000e+03 5.542727388174739644e-11
2.164000000000000000e+03 8.139000000000000000e+03 5.542694081484000890e-11
2.165000000000000000e+03 8.140000000000000000e+03 5.542682979253754638e-11
2.166000000000000000e+03 8.141000000000000000e+03 5.542660774793262135e-11
2.167000000000000000e+03 8.142000000000000000e+03 5.542644121447892758e-11
2.168000000000000000e+03 8.143000000000000000e+03 5.542627468102523380e-11
2.169000000000000000e+03 8.144000000000000000e+03 5.542610814757154003e-11
2.170000000000000000e+03 8.145000000000000000e+03 5.542605263642030877e-11
2.171000000000000000e+03 8.146000000000000000e+03 5.542594161411784626e-11
2.172000000000000000e+03 8.147000000000000000e+03 5.542571956951292123e-11
2.173000000000000000e+03 8.148000000000000000e+03 5.542560854721045871e-11
2.174000000000000000e+03 8.149000000000000000e+03 5.542533099145430242e-11
2.175000000000000000e+03 8.150000000000000000e+03 5.542521996915183990e-11
2.176000000000000000e+03 8.151000000000000000e+03 5.542505343569814613e-11
2.177000000000000000e+03 8.152000000000000000e+03 5.542472036879075858e-11
2.178000000000000000e+03 8.153000000000000000e+03 5.542455383533706481e-11
2.179000000000000000e+03 8.154000000000000000e+03 5.542466485763952733e-11
2.180000000000000000e+03 8.155000000000000000e+03 5.542444281303460230e-11
2.181000000000000000e+03 8.156000000000000000e+03 5.542416525727844601e-11
2.182000000000000000e+03 8.157000000000000000e+03 5.542399872382475223e-11
2.183000000000000000e+03 8.158000000000000000e+03 5.542377667921982720e-11
2.184000000000000000e+03 8.159000000000000000e+03 5.542361014576613343e-11
2.185000000000000000e+03 8.160000000000000000e+03 5.542344361231243965e-11
2.186000000000000000e+03 8.161000000000000000e+03 5.542338810116120840e-11
2.187000000000000000e+03 8.162000000000000000e+03 5.542327707885874588e-11
2.188000000000000000e+03 8.163000000000000000e+03 5.542299952310258959e-11
2.189000000000000000e+03 8.164000000000000000e+03 5.542288850080012708e-11
2.190000000000000000e+03 8.165000000000000000e+03 5.542272196734643330e-11
2.191000000000000000e+03 8.166000000000000000e+03 5.542244441159027701e-11
2.192000000000000000e+03 8.167000000000000000e+03 5.542216685583412072e-11
2.193000000000000000e+03 8.168000000000000000e+03 5.542183378892673318e-11
2.194000000000000000e+03 8.169000000000000000e+03 5.542172276662427066e-11
2.195000000000000000e+03 8.170000000000000000e+03 5.542172276662427066e-11
2.196000000000000000e+03 8.171000000000000000e+03 5.542150072201934563e-11
2.197000000000000000e+03 8.172000000000000000e+03 5.542133418856565186e-11
2.198000000000000000e+03 8.173000000000000000e+03 5.542111214396072683e-11
2.199000000000000000e+03 8.174000000000000000e+03 5.542083458820457054e-11
2.200000000000000000e+03 8.175000000000000000e+03 5.542083458820457054e-11
2.201000000000000000e+03 8.176000000000000000e+03 5.542072356590210802e-11
2.202000000000000000e+03 8.177000000000000000e+03 5.542055703244841425e-11
2.203000000000000000e+03 8.178000000000000000e+03 5.542044601014595173e-11
2.204000000000000000e+03 8.179000000000000000e+03 5.542016845438979544e-11
2.205000000000000000e+03 8.180000000000000000e+03 5.541989089863363915e-11
2.206000000000000000e+03 8.181000000000000000e+03 5.541972436517994538e-11
2.207000000000000000e+03 8.182000000000000000e+03 5.541944680942378909e-11
2.208000000000000000e+03 8.183000000000000000e+03 5.541916925366763280e-11
2.209000000000000000e+03 8.184000000000000000e+03 5.541883618676024525e-11
2.210000000000000000e+03 8.185000000000000000e+03 5.541850311985285771e-11
2.211000000000000000e+03 8.186000000000000000e+03 5.541828107524793268e-11
2.212000000000000000e+03 8.187000000000000000e+03 5.541839209755039519e-11
2.213000000000000000e+03 8.188000000000000000e+03 5.541817005294547016e-11
2.214000000000000000e+03 8.189000000000000000e+03 5.541783698603808261e-11
2.215000000000000000e+03 8.190000000000000000e+03 5.541761494143315758e-11
2.216000000000000000e+03 8.191000000000000000e+03 5.541739289682823255e-11
2.217000000000000000e+03 8.192000000000000000e+03 5.541694880761838249e-11
2.218000000000000000e+03 8.193000000000000000e+03 5.541678227416468872e-11
2.219000000000000000e+03 8.194000000000000000e+03 5.541694880761838249e-11
2.220000000000000000e+03 8.195000000000000000e+03 5.541656022955976368e-11
2.221000000000000000e+03 8.196000000000000000e+03 5.541639369610606991e-11
2.222000000000000000e+03 8.197000000000000000e+03 5.541617165150114488e-11
2.223000000000000000e+03 8.198000000000000000e+03 5.541578307344252607e-11
2.224000000000000000e+03 8.199000000000000000e+03 5.541556102883760104e-11
2.225000000000000000e+03 8.200000000000000000e+03 5.541517245077898224e-11
2.226000000000000000e+03 8.201000000000000000e+03 5.541483938387159469e-11
2.227000000000000000e+03 8.202000000000000000e+03 5.541506142847651972e-11
2.228000000000000000e+03 8.203000000000000000e+03 5.541478387272036343e-11
2.229000000000000000e+03 8.204000000000000000e+03 5.541450631696420714e-11
2.230000000000000000e+03 8.205000000000000000e+03 5.541417325005681960e-11
2.231000000000000000e+03 8.206000000000000000e+03 5.541406222775435708e-11
2.232000000000000000e+03 8.207000000000000000e+03 5.541378467199820079e-11
2.233000000000000000e+03 8.208000000000000000e+03 5.541334058278835073e-11
2.234000000000000000e+03 8.209000000000000000e+03 5.541295200472973193e-11
2.235000000000000000e+03 8.210000000000000000e+03 5.541267444897357564e-11
2.236000000000000000e+03 8.211000000000000000e+03 5.541228587091495683e-11
2.237000000000000000e+03 8.212000000000000000e+03 5.541239689321741935e-11
2.238000000000000000e+03 8.213000000000000000e+03 5.541211933746126306e-11
2.239000000000000000e+03 8.214000000000000000e+03 5.541184178170510677e-11
2.240000000000000000e+03 8.215000000000000000e+03 5.541150871479771922e-11
2.241000000000000000e+03 8.216000000000000000e+03 5.541117564789033167e-11
2.242000000000000000e+03 8.217000000000000000e+03 5.541139769249525671e-11
2.243000000000000000e+03 8.218000000000000000e+03 5.541112013673910042e-11
2.244000000000000000e+03 8.219000000000000000e+03 5.541084258098294413e-11
2.245000000000000000e+03 8.220000000000000000e+03 5.541050951407555658e-11
2.246000000000000000e+03 8.221000000000000000e+03 5.541023195831940029e-11
2.247000000000000000e+03 8.222000000000000000e+03 5.541006542486570652e-11
2.248000000000000000e+03 8.223000000000000000e+03 5.540962133565585646e-11
2.249000000000000000e+03 8.224000000000000000e+03 5.540928826874846891e-11
2.250000000000000000e+03 8.225000000000000000e+03 5.540889969068985010e-11
2.251000000000000000e+03 8.226000000000000000e+03 5.540851111263123130e-11
2.252000000000000000e+03 8.227000000000000000e+03 5.540806702342138124e-11
2.253000000000000000e+03 8.228000000000000000e+03 5.540773395651399369e-11
2.254000000000000000e+03 8.229000000000000000e+03 5.540728986730414363e-11
2.255000000000000000e+03 8.230000000000000000e+03 5.540740088960660614e-11
2.256000000000000000e+03 8.231000000000000000e+03 5.540712333385044985e-11
2.257000000000000000e+03 8.232000000000000000e+03 5.540673475579183105e-11
2.258000000000000000e+03 8.233000000000000000e+03 5.540634617773321224e-11
2.259000000000000000e+03 8.234000000000000000e+03 5.540601311082582470e-11
2.260000000000000000e+03 8.235000000000000000e+03 5.540545799931351212e-11
2.261000000000000000e+03 8.236000000000000000e+03 5.540512493240612457e-11
2.262000000000000000e+03 8.237000000000000000e+03 5.540523595470858709e-11
2.263000000000000000e+03 8.238000000000000000e+03 5.540490288780119954e-11
2.264000000000000000e+03 8.239000000000000000e+03 5.540456982089381199e-11
2.265000000000000000e+03 8.240000000000000000e+03 5.540429226513765570e-11
2.266000000000000000e+03 8.241000000000000000e+03 5.540384817592780564e-11
2.267000000000000000e+03 8.242000000000000000e+03 5.540401470938149942e-11
2.268000000000000000e+03 8.243000000000000000e+03 5.540368164247411187e-11
2.269000000000000000e+03 8.244000000000000000e+03 5.540345959786918684e-11
2.270000000000000000e+03 8.245000000000000000e+03 5.540351510902041809e-11
2.271000000000000000e+03 8.246000000000000000e+03 5.540329306441549306e-11
2.272000000000000000e+03 8.247000000000000000e+03 5.540301550865933677e-11
2.273000000000000000e+03 8.248000000000000000e+03 5.540279346405441174e-11
2.274000000000000000e+03 8.249000000000000000e+03 5.540246039714702420e-11
2.275000000000000000e+03 8.250000000000000000e+03 5.540234937484456168e-11
2.276000000000000000e+03 8.251000000000000000e+03 5.540196079678594288e-11
2.277000000000000000e+03 8.252000000000000000e+03 5.540162772987855533e-11
2.278000000000000000e+03 8.253000000000000000e+03 5.540140568527363030e-11
2.279000000000000000e+03 8.254000000000000000e+03 5.540101710721501149e-11
2.280000000000000000e+03 8.255000000000000000e+03 5.540062852915639269e-11
2.281000000000000000e+03 8.256000000000000000e+03 5.540023995109777388e-11
2.282000000000000000e+03 8.257000000000000000e+03 5.539990688419038634e-11
2.283000000000000000e+03 8.258000000000000000e+03 5.539951830613176753e-11
2.284000000000000000e+03 8.259000000000000000e+03 5.539896319461945495e-11
2.285000000000000000e+03 8.260000000000000000e+03 5.539857461656083615e-11
2.286000000000000000e+03 8.261000000000000000e+03 5.539868563886329866e-11
2.287000000000000000e+03 8.262000000000000000e+03 5.539829706080467986e-11
2.288000000000000000e+03 8.263000000000000000e+03 5.539801950504852357e-11
2.289000000000000000e+03 8.264000000000000000e+03 5.539763092698990476e-11
2.290000000000000000e+03 8.265000000000000000e+03 5.539729786008251722e-11
2.291000000000000000e+03 8.266000000000000000e+03 5.539679825972143590e-11
2.292000000000000000e+03 8.267000000000000000e+03 5.539635417051158583e-11
2.293000000000000000e+03 8.268000000000000000e+03 5.539640968166281709e-11
2.294000000000000000e+03 8.269000000000000000e+03 5.539613212590666080e-11
2.295000000000000000e+03 8.270000000000000000e+03 5.539574354784804200e-11
2.296000000000000000e+03 8.271000000000000000e+03 5.539546599209188571e-11
2.297000000000000000e+03 8.272000000000000000e+03 5.539507741403326690e-11
2.298000000000000000e+03 8.273000000000000000e+03 5.539463332482341684e-11
2.299000000000000000e+03 8.274000000000000000e+03 5.539413372446233552e-11
2.300000000000000000e+03 8.275000000000000000e+03 5.539368963525248546e-11
2.301000000000000000e+03 8.276000000000000000e+03 5.539319003489140414e-11
2.302000000000000000e+03 8.277000000000000000e+03 5.539274594568155408e-11
2.303000000000000000e+03 8.278000000000000000e+03 5.539285696798401659e-11
2.304000000000000000e+03 8.279000000000000000e+03 5.539241287877416653e-11
2.305000000000000000e+03 8.280000000000000000e+03 5.539213532301801024e-11
2.306000000000000000e+03 8.281000000000000000e+03 5.539163572265692892e-11
2.307000000000000000e+03 8.282000000000000000e+03 5.539119163344707886e-11
2.308000000000000000e+03 8.283000000000000000e+03 5.539074754423722879e-11
2.309000000000000000e+03 8.284000000000000000e+03 5.539019243272491622e-11
2.310000000000000000e+03 8.285000000000000000e+03 5.538969283236383490e-11
2.311000000000000000e+03 8.286000000000000000e+03 5.538985936581752867e-11
2.312000000000000000e+03 8.287000000000000000e+03 5.538947078775890986e-11
2.313000000000000000e+03 8.288000000000000000e+03 5.538913772085152232e-11
2.314000000000000000e+03 8.289000000000000000e+03 5.538869363164167225e-11
2.315000000000000000e+03 8.290000000000000000e+03 5.538819403128059093e-11
2.316000000000000000e+03 8.291000000000000000e+03 5.538780545322197213e-11
2.317000000000000000e+03 8.292000000000000000e+03 5.538786096437320339e-11
2.318000000000000000e+03 8.293000000000000000e+03 5.538752789746581584e-11
2.319000000000000000e+03 8.294000000000000000e+03 5.538719483055842829e-11
2.320000000000000000e+03 8.295000000000000000e+03 5.538675074134857823e-11
2.321000000000000000e+03 8.296000000000000000e+03 5.538630665213872817e-11
2.322000000000000000e+03 8.297000000000000000e+03 5.538586256292887811e-11
2.323000000000000000e+03 8.298000000000000000e+03 5.538547398487025930e-11
2.324000000000000000e+03 8.299000000000000000e+03 5.538486336220671546e-11
2.325000000000000000e+03 8.300000000000000000e+03 5.538441927299686540e-11
2.326000000000000000e+03 8.301000000000000000e+03 5.538453029529932792e-11
2.327000000000000000e+03 8.302000000000000000e+03 5.538414171724070911e-11
2.328000000000000000e+03 8.303000000000000000e+03 5.538386416148455282e-11
2.329000000000000000e+03 8.304000000000000000e+03 5.538342007227470276e-11
2.330000000000000000e+03 8.305000000000000000e+03 5.538297598306485270e-11
2.331000000000000000e+03 8.306000000000000000e+03 5.538242087155254012e-11
2.332000000000000000e+03 8.307000000000000000e+03 5.538253189385500264e-11
2.333000000000000000e+03 8.308000000000000000e+03 5.538230984925007760e-11
2.334000000000000000e+03 8.309000000000000000e+03 5.538175473773776503e-11
2.335000000000000000e+03 8.310000000000000000e+03 5.538153269313284000e-11
2.336000000000000000e+03 8.311000000000000000e+03 5.538103309277175867e-11
2.337000000000000000e+03 8.312000000000000000e+03 5.538070002586437113e-11
2.338000000000000000e+03 8.313000000000000000e+03 5.538003389204959603e-11
2.339000000000000000e+03 8.314000000000000000e+03 5.537975633629343974e-11
2.340000000000000000e+03 8.315000000000000000e+03 5.537920122478112717e-11
2.341000000000000000e+03 8.316000000000000000e+03 5.537864611326881459e-11
2.342000000000000000e+03 8.317000000000000000e+03 5.537809100175650201e-11
2.343000000000000000e+03 8.318000000000000000e+03 5.537753589024418943e-11
2.344000000000000000e+03 8.319000000000000000e+03 5.537692526758064560e-11
2.345000000000000000e+03 8.320000000000000000e+03 5.537625913376587050e-11
2.346000000000000000e+03 8.321000000000000000e+03 5.537648117837079553e-11
2.347000000000000000e+03 8.322000000000000000e+03 5.537598157800971421e-11
2.348000000000000000e+03 8.323000000000000000e+03 5.537548197764863289e-11
2.349000000000000000e+03 8.324000000000000000e+03 5.537476033268262654e-11
2.350000000000000000e+03 8.325000000000000000e+03 5.537437175462400774e-11
2.351000000000000000e+03 8.326000000000000000e+03 5.537448277692647025e-11
2.352000000000000000e+03 8.327000000000000000e+03 5.537403868771662019e-11
2.353000000000000000e+03 8.328000000000000000e+03 5.537365010965800138e-11
2.354000000000000000e+03 8.329000000000000000e+03 5.537315050929692006e-11
2.355000000000000000e+03 8.330000000000000000e+03 5.537265090893583874e-11
2.356000000000000000e+03 8.331000000000000000e+03 5.537220681972598868e-11
2.357000000000000000e+03 8.332000000000000000e+03 5.537176273051613862e-11
2.358000000000000000e+03 8.333000000000000000e+03 5.537181824166736988e-11
2.359000000000000000e+03 8.334000000000000000e+03 5.537131864130628855e-11
2.360000000000000000e+03 8.335000000000000000e+03 5.537093006324766975e-11
2.361000000000000000e+03 8.336000000000000000e+03 5.537048597403781969e-11
2.362000000000000000e+03 8.337000000000000000e+03 5.537004188482796962e-11
2.363000000000000000e+03 8.338000000000000000e+03 5.536954228446688830e-11
2.364000000000000000e+03 8.339000000000000000e+03 5.536898717295457573e-11
2.365000000000000000e+03 8.340000000000000000e+03 5.536837655029103189e-11
2.366000000000000000e+03 8.341000000000000000e+03 5.536787694992995057e-11
2.367000000000000000e+03 8.342000000000000000e+03 5.536737734956886925e-11
2.368000000000000000e+03 8.343000000000000000e+03 5.536665570460286290e-11
2.369000000000000000e+03 8.344000000000000000e+03 5.536676672690532541e-11
2.370000000000000000e+03 8.345000000000000000e+03 5.536621161539301283e-11
2.371000000000000000e+03 8.346000000000000000e+03 5.536571201503193151e-11
2.372000000000000000e+03 8.347000000000000000e+03 5.536526792582208145e-11
2.373000000000000000e+03 8.348000000000000000e+03 5.536460179200730636e-11
2.374000000000000000e+03 8.349000000000000000e+03 5.536415770279745630e-11
2.375000000000000000e+03 8.350000000000000000e+03 5.536432423625115007e-11
2.376000000000000000e+03 8.351000000000000000e+03 5.536443525855361258e-11
2.377000000000000000e+03 8.352000000000000000e+03 5.536404668049499378e-11
2.378000000000000000e+03 8.353000000000000000e+03 5.536382463589006875e-11
2.379000000000000000e+03 8.354000000000000000e+03 5.536349156898268120e-11
2.380000000000000000e+03 8.355000000000000000e+03 5.536299196862159988e-11
2.381000000000000000e+03 8.356000000000000000e+03 5.536282543516790611e-11
2.382000000000000000e+03 8.357000000000000000e+03 5.536232583480682479e-11
2.383000000000000000e+03 8.358000000000000000e+03 5.536182623444574347e-11
2.384000000000000000e+03 8.359000000000000000e+03 5.536143765638712466e-11
2.385000000000000000e+03 8.360000000000000000e+03 5.536093805602604334e-11
2.386000000000000000e+03 8.361000000000000000e+03 5.536049396681619328e-11
2.387000000000000000e+03 8.362000000000000000e+03 5.535988334415264944e-11
2.388000000000000000e+03 8.363000000000000000e+03 5.535943925494279938e-11
2.389000000000000000e+03 8.364000000000000000e+03 5.535877312112802429e-11
2.390000000000000000e+03 8.365000000000000000e+03 5.535816249846448045e-11
2.391000000000000000e+03 8.366000000000000000e+03 5.535760738695216787e-11
2.392000000000000000e+03 8.367000000000000000e+03 5.535688574198616152e-11
2.393000000000000000e+03 8.368000000000000000e+03 5.535721880889354907e-11
2.394000000000000000e+03 8.369000000000000000e+03 5.535671920853246775e-11
2.395000000000000000e+03 8.370000000000000000e+03 5.535610858586892391e-11
2.396000000000000000e+03 8.371000000000000000e+03 5.535555347435661133e-11
2.397000000000000000e+03 8.372000000000000000e+03 5.535499836284429875e-11
2.398000000000000000e+03 8.373000000000000000e+03 5.535427671787829240e-11
2.399000000000000000e+03 8.374000000000000000e+03 5.535377711751721108e-11
2.400000000000000000e+03 8.375000000000000000e+03 5.535405467327336737e-11
2.401000000000000000e+03 8.376000000000000000e+03 5.535405467327336737e-11
2.402000000000000000e+03 8.377000000000000000e+03 5.535372160636597982e-11
2.403000000000000000e+03 8.378000000000000000e+03 5.535333302830736102e-11
2.404000000000000000e+03 8.379000000000000000e+03 5.535305547255120473e-11
2.405000000000000000e+03 8.380000000000000000e+03 5.535255587219012341e-11
2.406000000000000000e+03 8.381000000000000000e+03 5.535216729413150460e-11
2.407000000000000000e+03 8.382000000000000000e+03 5.535177871607288580e-11
2.408000000000000000e+03 8.383000000000000000e+03 5.535133462686303574e-11
2.409000000000000000e+03 8.384000000000000000e+03 5.535089053765318567e-11
2.410000000000000000e+03 8.385000000000000000e+03 5.535033542614087310e-11
2.411000000000000000e+03 8.386000000000000000e+03 5.534983582577979178e-11
2.412000000000000000e+03 8.387000000000000000e+03 5.534933622541871046e-11
2.413000000000000000e+03 8.388000000000000000e+03 5.534872560275516662e-11
2.414000000000000000e+03 8.389000000000000000e+03 5.534883662505762913e-11
2.415000000000000000e+03 8.390000000000000000e+03 5.534844804699901033e-11
2.416000000000000000e+03 8.391000000000000000e+03 5.534794844663792901e-11
2.417000000000000000e+03 8.392000000000000000e+03 5.534739333512561643e-11
2.418000000000000000e+03 8.393000000000000000e+03 5.534694924591576637e-11
2.419000000000000000e+03 8.394000000000000000e+03 5.534639413440345379e-11
2.420000000000000000e+03 8.395000000000000000e+03 5.534589453404237247e-11
2.421000000000000000e+03 8.396000000000000000e+03 5.534528391137882863e-11
2.422000000000000000e+03 8.397000000000000000e+03 5.534461777756405354e-11
2.423000000000000000e+03 8.398000000000000000e+03 5.534406266605174096e-11
2.424000000000000000e+03 8.399000000000000000e+03 5.534334102108573461e-11
2.425000000000000000e+03 8.400000000000000000e+03 5.534261937611972826e-11
2.426000000000000000e+03 8.401000000000000000e+03 5.534184222000249065e-11
2.427000000000000000e+03 8.402000000000000000e+03 5.534112057503648430e-11
2.428000000000000000e+03 8.403000000000000000e+03 5.534123159733894681e-11
2.429000000000000000e+03 8.404000000000000000e+03 5.534067648582663423e-11
2.430000000000000000e+03 8.405000000000000000e+03 5.534006586316309040e-11
2.431000000000000000e+03 8.406000000000000000e+03 5.533939972934831530e-11
2.432000000000000000e+03 8.407000000000000000e+03 5.533873359553354021e-11
2.433000000000000000e+03 8.408000000000000000e+03 5.533890012898723398e-11
2.434000000000000000e+03 8.409000000000000000e+03 5.533845603977738392e-11
2.435000000000000000e+03 8.410000000000000000e+03 5.533790092826507134e-11
2.436000000000000000e+03 8.411000000000000000e+03 5.533740132790399002e-11
2.437000000000000000e+03 8.412000000000000000e+03 5.533667968293798367e-11
2.438000000000000000e+03 8.413000000000000000e+03 5.533612457142567109e-11
2.439000000000000000e+03 8.414000000000000000e+03 5.533534741530843348e-11
2.440000000000000000e+03 8.415000000000000000e+03 5.533462577034242713e-11
2.441000000000000000e+03 8.416000000000000000e+03 5.533390412537642078e-11
2.442000000000000000e+03 8.417000000000000000e+03 5.533323799156164569e-11
2.443000000000000000e+03 8.418000000000000000e+03 5.533240532429317682e-11
2.444000000000000000e+03 8.419000000000000000e+03 5.533257185774687059e-11
2.445000000000000000e+03 8.420000000000000000e+03 5.533207225738578927e-11
2.446000000000000000e+03 8.421000000000000000e+03 5.533140612357101418e-11
2.447000000000000000e+03 8.422000000000000000e+03 5.533073998975623908e-11
2.448000000000000000e+03 8.423000000000000000e+03 5.533007385594146399e-11
2.449000000000000000e+03 8.424000000000000000e+03 5.532924118867299512e-11
2.450000000000000000e+03 8.425000000000000000e+03 5.532946323327792015e-11
2.451000000000000000e+03 8.426000000000000000e+03 5.532901914406807009e-11
2.452000000000000000e+03 8.427000000000000000e+03 5.532840852140452625e-11
2.453000000000000000e+03 8.428000000000000000e+03 5.532785340989221368e-11
2.454000000000000000e+03 8.429000000000000000e+03 5.532702074262374481e-11
2.455000000000000000e+03 8.430000000000000000e+03 5.532646563111143223e-11
2.456000000000000000e+03 8.431000000000000000e+03 5.532652114226266349e-11
2.457000000000000000e+03 8.432000000000000000e+03 5.532613256420404468e-11
2.458000000000000000e+03 8.433000000000000000e+03 5.532557745269173211e-11
2.459000000000000000e+03 8.434000000000000000e+03 5.532507785233065079e-11
2.460000000000000000e+03 8.435000000000000000e+03 5.532441171851587569e-11
2.461000000000000000e+03 8.436000000000000000e+03 5.532374558470110060e-11
2.462000000000000000e+03 8.437000000000000000e+03 5.532324598434001928e-11
2.463000000000000000e+03 8.438000000000000000e+03 5.532257985052524418e-11
2.464000000000000000e+03 8.439000000000000000e+03 5.532174718325677532e-11
2.465000000000000000e+03 8.440000000000000000e+03 5.532108104944200022e-11
2.466000000000000000e+03 8.441000000000000000e+03 5.532035940447599387e-11
2.467000000000000000e+03 8.442000000000000000e+03 5.531947122605629374e-11
2.468000000000000000e+03 8.443000000000000000e+03 5.531858304763659362e-11
2.469000000000000000e+03 8.444000000000000000e+03 5.531886060339274991e-11
2.470000000000000000e+03 8.445000000000000000e+03 5.531819446957797481e-11
2.471000000000000000e+03 8.446000000000000000e+03 5.531747282461196846e-11
2.472000000000000000e+03 8.447000000000000000e+03 5.531675117964596211e-11
2.473000000000000000e+03 8.448000000000000000e+03 5.531591851237749324e-11
2.474000000000000000e+03 8.449000000000000000e+03 5.531525237856271815e-11
2.475000000000000000e+03 8.450000000000000000e+03 5.531430868899178677e-11
2.476000000000000000e+03 8.451000000000000000e+03 5.531353153287454916e-11
2.477000000000000000e+03 8.452000000000000000e+03 5.531369806632824293e-11
2.478000000000000000e+03 8.453000000000000000e+03 5.531308744366469909e-11
2.479000000000000000e+03 8.454000000000000000e+03 5.531242130984992400e-11
2.480000000000000000e+03 8.455000000000000000e+03 5.531169966488391765e-11
2.481000000000000000e+03 8.456000000000000000e+03 5.531086699761544878e-11
2.482000000000000000e+03 8.457000000000000000e+03 5.531008984149821117e-11
2.483000000000000000e+03 8.458000000000000000e+03 5.531036739725436746e-11
2.484000000000000000e+03 8.459000000000000000e+03 5.530970126343959237e-11
2.485000000000000000e+03 8.460000000000000000e+03 5.530903512962481727e-11
2.486000000000000000e+03 8.461000000000000000e+03 5.530848001811250469e-11
2.487000000000000000e+03 8.462000000000000000e+03 5.530786939544896086e-11
2.488000000000000000e+03 8.463000000000000000e+03 5.530703672818049199e-11
2.489000000000000000e+03 8.464000000000000000e+03 5.530631508321448564e-11
2.490000000000000000e+03 8.465000000000000000e+03 5.530548241594601677e-11
2.491000000000000000e+03 8.466000000000000000e+03 5.530459423752631665e-11
2.492000000000000000e+03 8.467000000000000000e+03 5.530370605910661652e-11
2.493000000000000000e+03 8.468000000000000000e+03 5.530398361486277281e-11
2.494000000000000000e+03 8.469000000000000000e+03 5.530331748104799772e-11
2.495000000000000000e+03 8.470000000000000000e+03 5.530259583608199137e-11
2.496000000000000000e+03 8.471000000000000000e+03 5.530187419111598501e-11
2.497000000000000000e+03 8.472000000000000000e+03 5.530115254614997866e-11
2.498000000000000000e+03 8.473000000000000000e+03 5.530031987888150979e-11
2.499000000000000000e+03 8.474000000000000000e+03 5.529943170046180967e-11
2.500000000000000000e+03 8.475000000000000000e+03 5.529976476736919722e-11
2.501000000000000000e+03 8.476000000000000000e+03 5.529904312240319086e-11
2.502000000000000000e+03 8.477000000000000000e+03 5.529837698858841577e-11
2.503000000000000000e+03 8.478000000000000000e+03 5.529771085477364068e-11
2.504000000000000000e+03 8.479000000000000000e+03 5.529693369865640307e-11
2.505000000000000000e+03 8.480000000000000000e+03 5.529621205369039671e-11
2.506000000000000000e+03 8.481000000000000000e+03 5.529537938642192785e-11
2.507000000000000000e+03 8.482000000000000000e+03 5.529454671915345898e-11
2.508000000000000000e+03 8.483000000000000000e+03 5.529471325260715275e-11
2.509000000000000000e+03 8.484000000000000000e+03 5.529404711879237766e-11
2.510000000000000000e+03 8.485000000000000000e+03 5.529338098497760257e-11
2.511000000000000000e+03 8.486000000000000000e+03 5.529271485116282747e-11
2.512000000000000000e+03 8.487000000000000000e+03 5.529204871734805238e-11
2.513000000000000000e+03 8.488000000000000000e+03 5.529121605007958351e-11
2.514000000000000000e+03 8.489000000000000000e+03 5.529032787165988339e-11
2.515000000000000000e+03 8.490000000000000000e+03 5.528955071554264578e-11
2.516000000000000000e+03 8.491000000000000000e+03 5.528977276014757081e-11
2.517000000000000000e+03 8.492000000000000000e+03 5.528910662633279571e-11
2.518000000000000000e+03 8.493000000000000000e+03 5.528849600366925188e-11
2.519000000000000000e+03 8.494000000000000000e+03 5.528777435870324553e-11
2.520000000000000000e+03 8.495000000000000000e+03 5.528705271373723917e-11
2.521000000000000000e+03 8.496000000000000000e+03 5.528622004646877031e-11
2.522000000000000000e+03 8.497000000000000000e+03 5.528538737920030144e-11
2.523000000000000000e+03 8.498000000000000000e+03 5.528461022308306383e-11
2.524000000000000000e+03 8.499000000000000000e+03 5.528361102236090119e-11
2.525000000000000000e+03 8.500000000000000000e+03 5.528266733278996981e-11
2.526000000000000000e+03 8.501000000000000000e+03 5.528294488854612609e-11
2.527000000000000000e+03 8.502000000000000000e+03 5.528227875473135100e-11
2.528000000000000000e+03 8.503000000000000000e+03 5.528155710976534465e-11
2.529000000000000000e+03 8.504000000000000000e+03 5.528061342019441327e-11
2.530000000000000000e+03 8.505000000000000000e+03 5.527983626407717566e-11
2.531000000000000000e+03 8.506000000000000000e+03 5.528016933098456320e-11
2.532000000000000000e+03 8.507000000000000000e+03 5.527950319716978811e-11
2.533000000000000000e+03 8.508000000000000000e+03 5.527883706335501302e-11
2.534000000000000000e+03 8.509000000000000000e+03 5.527811541838900666e-11
2.535000000000000000e+03 8.510000000000000000e+03 5.527750479572546283e-11
2.536000000000000000e+03 8.511000000000000000e+03 5.527672763960822522e-11
2.537000000000000000e+03 8.512000000000000000e+03 5.527595048349098761e-11
2.538000000000000000e+03 8.513000000000000000e+03 5.527506230507128748e-11
2.539000000000000000e+03 8.514000000000000000e+03 5.527422963780281862e-11
2.540000000000000000e+03 8.515000000000000000e+03 5.527334145938311849e-11
2.541000000000000000e+03 8.516000000000000000e+03 5.527234225866095585e-11
2.542000000000000000e+03 8.517000000000000000e+03 5.527261981441711214e-11
2.543000000000000000e+03 8.518000000000000000e+03 5.527195368060233704e-11
2.544000000000000000e+03 8.519000000000000000e+03 5.527117652448509943e-11
2.545000000000000000e+03 8.520000000000000000e+03 5.527028834606539931e-11
2.546000000000000000e+03 8.521000000000000000e+03 5.526956670109939296e-11
2.547000000000000000e+03 8.522000000000000000e+03 5.526862301152846157e-11
2.548000000000000000e+03 8.523000000000000000e+03 5.526767932195753019e-11
2.549000000000000000e+03 8.524000000000000000e+03 5.526668012123536755e-11
2.550000000000000000e+03 8.525000000000000000e+03 5.526568092051320491e-11
2.551000000000000000e+03 8.526000000000000000e+03 5.526462620863981101e-11
2.552000000000000000e+03 8.527000000000000000e+03 5.526357149676641711e-11
2.553000000000000000e+03 8.528000000000000000e+03 5.526390456367380466e-11
2.554000000000000000e+03 8.529000000000000000e+03 5.526290536295164202e-11
2.555000000000000000e+03 8.530000000000000000e+03 5.526207269568317315e-11
2.556000000000000000e+03 8.531000000000000000e+03 5.526129553956593554e-11
2.557000000000000000e+03 8.532000000000000000e+03 5.526018531654131039e-11
2.558000000000000000e+03 8.533000000000000000e+03 5.525929713812161026e-11
2.559000000000000000e+03 8.534000000000000000e+03 5.525957469387776655e-11
2.560000000000000000e+03 8.535000000000000000e+03 5.525868651545806642e-11
2.561000000000000000e+03 8.536000000000000000e+03 5.525790935934082881e-11
2.562000000000000000e+03 8.537000000000000000e+03 5.525707669207235995e-11
2.563000000000000000e+03 8.538000000000000000e+03 5.525624402480389108e-11
2.564000000000000000e+03 8.539000000000000000e+03 5.525541135753542221e-11
2.565000000000000000e+03 8.540000000000000000e+03 5.525552237983788473e-11
2.566000000000000000e+03 8.541000000000000000e+03 5.525491175717434089e-11
2.567000000000000000e+03 8.542000000000000000e+03 5.525419011220833454e-11
2.568000000000000000e+03 8.543000000000000000e+03 5.525335744493986567e-11
2.569000000000000000e+03 8.544000000000000000e+03 5.525263579997385932e-11
2.570000000000000000e+03 8.545000000000000000e+03 5.525180313270539045e-11
2.571000000000000000e+03 8.546000000000000000e+03 5.525097046543692159e-11
2.572000000000000000e+03 8.547000000000000000e+03 5.525002677586599020e-11
2.573000000000000000e+03 8.548000000000000000e+03 5.524897206399259630e-11
2.574000000000000000e+03 8.549000000000000000e+03 5.524786184096797115e-11
2.575000000000000000e+03 8.550000000000000000e+03 5.524830593017782121e-11
2.576000000000000000e+03 8.551000000000000000e+03 5.524758428521181486e-11
2.577000000000000000e+03 8.552000000000000000e+03 5.524664059564088348e-11
2.578000000000000000e+03 8.553000000000000000e+03 5.524575241722118335e-11
2.579000000000000000e+03 8.554000000000000000e+03 5.524497526110394574e-11
2.580000000000000000e+03 8.555000000000000000e+03 5.524408708268424562e-11
2.581000000000000000e+03 8.556000000000000000e+03 5.524297685965962046e-11
2.582000000000000000e+03 8.557000000000000000e+03 5.524197765893745782e-11
2.583000000000000000e+03 8.558000000000000000e+03 5.524086743591283266e-11
2.584000000000000000e+03 8.559000000000000000e+03 5.523981272403943876e-11
2.585000000000000000e+03 8.560000000000000000e+03 5.524009027979559505e-11
2.586000000000000000e+03 8.561000000000000000e+03 5.523931312367835744e-11
2.587000000000000000e+03 8.562000000000000000e+03 5.523842494525865732e-11
2.588000000000000000e+03 8.563000000000000000e+03 5.523742574453649468e-11
2.589000000000000000e+03 8.564000000000000000e+03 5.523637103266310078e-11
2.590000000000000000e+03 8.565000000000000000e+03 5.523542734309216939e-11
2.591000000000000000e+03 8.566000000000000000e+03 5.523570489884832568e-11
2.592000000000000000e+03 8.567000000000000000e+03 5.523498325388231933e-11
2.593000000000000000e+03 8.568000000000000000e+03 5.523409507546261921e-11
2.594000000000000000e+03 8.569000000000000000e+03 5.523326240819415034e-11
2.595000000000000000e+03 8.570000000000000000e+03 5.523237422977445021e-11
2.596000000000000000e+03 8.571000000000000000e+03 5.523143054020351883e-11
2.597000000000000000e+03 8.572000000000000000e+03 5.523170809595967512e-11
2.598000000000000000e+03 8.573000000000000000e+03 5.523104196214490003e-11
2.599000000000000000e+03 8.574000000000000000e+03 5.523026480602766242e-11
2.600000000000000000e+03 8.575000000000000000e+03 5.522959867221288732e-11
2.601000000000000000e+03 8.576000000000000000e+03 5.522876600494441846e-11
2.602000000000000000e+03 8.577000000000000000e+03 5.522776680422225581e-11
2.603000000000000000e+03 8.578000000000000000e+03 5.522698964810501820e-11
2.604000000000000000e+03 8.579000000000000000e+03 5.522604595853408682e-11
2.605000000000000000e+03 8.580000000000000000e+03 5.522504675781192418e-11
2.606000000000000000e+03 8.581000000000000000e+03 5.522410306824099280e-11
2.607000000000000000e+03 8.582000000000000000e+03 5.522299284521636764e-11
2.608000000000000000e+03 8.583000000000000000e+03 5.522321488982129267e-11
2.609000000000000000e+03 8.584000000000000000e+03 5.522238222255282381e-11
2.610000000000000000e+03 8.585000000000000000e+03 5.522160506643558620e-11
2.611000000000000000e+03 8.586000000000000000e+03 5.522071688801588607e-11
2.612000000000000000e+03 8.587000000000000000e+03 5.521977319844495469e-11
2.613000000000000000e+03 8.588000000000000000e+03 5.521877399772279205e-11
2.614000000000000000e+03 8.589000000000000000e+03 5.521771928584939815e-11
2.615000000000000000e+03 8.590000000000000000e+03 5.521666457397600425e-11
2.616000000000000000e+03 8.591000000000000000e+03 5.521699764088339180e-11
2.617000000000000000e+03 8.592000000000000000e+03 5.521616497361492293e-11
2.618000000000000000e+03 8.593000000000000000e+03 5.521527679519522280e-11
2.619000000000000000e+03 8.594000000000000000e+03 5.521438861677552268e-11
2.620000000000000000e+03 8.595000000000000000e+03 5.521344492720459129e-11
2.621000000000000000e+03 8.596000000000000000e+03 5.521244572648242865e-11
2.622000000000000000e+03 8.597000000000000000e+03 5.521150203691149727e-11
2.623000000000000000e+03 8.598000000000000000e+03 5.521033630273564086e-11
2.624000000000000000e+03 8.599000000000000000e+03 5.520917056855978444e-11
2.625000000000000000e+03 8.600000000000000000e+03 5.520944812431594073e-11
2.626000000000000000e+03 8.601000000000000000e+03 5.520855994589624061e-11
2.627000000000000000e+03 8.602000000000000000e+03 5.520778278977900300e-11
2.628000000000000000e+03 8.603000000000000000e+03 5.520689461135930287e-11
2.629000000000000000e+03 8.604000000000000000e+03 5.520583989948590897e-11
2.630000000000000000e+03 8.605000000000000000e+03 5.520467416531005256e-11
2.631000000000000000e+03 8.606000000000000000e+03 5.520378598689035243e-11
2.632000000000000000e+03 8.607000000000000000e+03 5.520400803149527746e-11
2.633000000000000000e+03 8.608000000000000000e+03 5.520311985307557734e-11
2.634000000000000000e+03 8.609000000000000000e+03 5.520234269695833973e-11
2.635000000000000000e+03 8.610000000000000000e+03 5.520145451853863960e-11
2.636000000000000000e+03 8.611000000000000000e+03 5.520051082896770822e-11
2.637000000000000000e+03 8.612000000000000000e+03 5.519956713939677684e-11
2.638000000000000000e+03 8.613000000000000000e+03 5.519856793867461420e-11
2.639000000000000000e+03 8.614000000000000000e+03 5.519740220449875778e-11
2.640000000000000000e+03 8.615000000000000000e+03 5.519767976025491407e-11
2.641000000000000000e+03 8.616000000000000000e+03 5.519690260413767646e-11
2.642000000000000000e+03 8.617000000000000000e+03 5.519601442571797634e-11
2.643000000000000000e+03 8.618000000000000000e+03 5.519518175844950747e-11
2.644000000000000000e+03 8.619000000000000000e+03 5.519412704657611357e-11
2.645000000000000000e+03 8.620000000000000000e+03 5.519329437930764470e-11
2.646000000000000000e+03 8.621000000000000000e+03 5.519346091276133848e-11
2.647000000000000000e+03 8.622000000000000000e+03 5.519279477894656338e-11
2.648000000000000000e+03 8.623000000000000000e+03 5.519190660052686326e-11
2.649000000000000000e+03 8.624000000000000000e+03 5.519118495556085691e-11
2.650000000000000000e+03 8.625000000000000000e+03 5.519029677714115678e-11
2.651000000000000000e+03 8.626000000000000000e+03 5.518951962102391917e-11
2.652000000000000000e+03 8.627000000000000000e+03 5.518852042030175653e-11
2.653000000000000000e+03 8.628000000000000000e+03 5.518752121957959389e-11
2.654000000000000000e+03 8.629000000000000000e+03 5.518646650770619999e-11
2.655000000000000000e+03 8.630000000000000000e+03 5.518535628468157483e-11
2.656000000000000000e+03 8.631000000000000000e+03 5.518568935158896238e-11
2.657000000000000000e+03 8.632000000000000000e+03 5.518480117316926226e-11
2.658000000000000000e+03 8.633000000000000000e+03 5.518402401705202465e-11
2.659000000000000000e+03 8.634000000000000000e+03 5.518313583863232452e-11
2.660000000000000000e+03 8.635000000000000000e+03 5.518213663791016188e-11
2.661000000000000000e+03 8.636000000000000000e+03 5.518135948179292427e-11
2.662000000000000000e+03 8.637000000000000000e+03 5.518013823646583660e-11
2.663000000000000000e+03 8.638000000000000000e+03 5.517908352459244270e-11
2.664000000000000000e+03 8.639000000000000000e+03 5.517797330156781754e-11
2.665000000000000000e+03 8.640000000000000000e+03 5.517825085732397383e-11
2.666000000000000000e+03 8.641000000000000000e+03 5.517741819005550497e-11
2.667000000000000000e+03 8.642000000000000000e+03 5.517653001163580484e-11
2.668000000000000000e+03 8.643000000000000000e+03 5.517558632206487346e-11
2.669000000000000000e+03 8.644000000000000000e+03 5.517464263249394207e-11
2.670000000000000000e+03 8.645000000000000000e+03 5.517353240946931692e-11
2.671000000000000000e+03 8.646000000000000000e+03 5.517247769759592302e-11
2.672000000000000000e+03 8.647000000000000000e+03 5.517131196342006660e-11
2.673000000000000000e+03 8.648000000000000000e+03 5.517025725154667271e-11
2.674000000000000000e+03 8.649000000000000000e+03 5.517053480730282899e-11
2.675000000000000000e+03 8.650000000000000000e+03 5.516953560658066635e-11
2.676000000000000000e+03 8.651000000000000000e+03 5.516864742816096623e-11
2.677000000000000000e+03 8.652000000000000000e+03 5.516770373859003485e-11
2.678000000000000000e+03 8.653000000000000000e+03 5.516659351556540969e-11
2.679000000000000000e+03 8.654000000000000000e+03 5.516548329254078453e-11
2.680000000000000000e+03 8.655000000000000000e+03 5.516431755836492812e-11
2.681000000000000000e+03 8.656000000000000000e+03 5.516320733534030296e-11
2.682000000000000000e+03 8.657000000000000000e+03 5.516187506771075277e-11
2.683000000000000000e+03 8.658000000000000000e+03 5.516059831123243384e-11
2.684000000000000000e+03 8.659000000000000000e+03 5.515904399899795862e-11
2.685000000000000000e+03 8.660000000000000000e+03 5.515760070906594592e-11
2.686000000000000000e+03 8.661000000000000000e+03 5.515815582057825850e-11
2.687000000000000000e+03 8.662000000000000000e+03 5.515704559755363334e-11
2.688000000000000000e+03 8.663000000000000000e+03 5.515587986337777693e-11
2.689000000000000000e+03 8.664000000000000000e+03 5.515621293028516448e-11
2.690000000000000000e+03 8.665000000000000000e+03 5.515538026301669561e-11
2.691000000000000000e+03 8.666000000000000000e+03 5.515449208459699548e-11
2.692000000000000000e+03 8.667000000000000000e+03 5.515354839502606410e-11
2.693000000000000000e+03 8.668000000000000000e+03 5.515266021660636397e-11
2.694000000000000000e+03 8.669000000000000000e+03 5.515149448243050756e-11
2.695000000000000000e+03 8.670000000000000000e+03 5.515032874825465115e-11
2.696000000000000000e+03 8.671000000000000000e+03 5.514932954753248850e-11
2.697000000000000000e+03 8.672000000000000000e+03 5.514799727990293832e-11
2.698000000000000000e+03 8.673000000000000000e+03 5.514683154572708190e-11
2.699000000000000000e+03 8.674000000000000000e+03 5.514716461263446945e-11
2.700000000000000000e+03 8.675000000000000000e+03 5.514622092306353807e-11
2.701000000000000000e+03 8.676000000000000000e+03 5.514516621119014417e-11
2.702000000000000000e+03 8.677000000000000000e+03 5.514422252161921278e-11
2.703000000000000000e+03 8.678000000000000000e+03 5.514311229859458763e-11
2.704000000000000000e+03 8.679000000000000000e+03 5.514200207556996247e-11
2.705000000000000000e+03 8.680000000000000000e+03 5.514078083024287480e-11
2.706000000000000000e+03 8.681000000000000000e+03 5.514111389715026235e-11
2.707000000000000000e+03 8.682000000000000000e+03 5.514017020757933096e-11
2.708000000000000000e+03 8.683000000000000000e+03 5.513928202915963084e-11
2.709000000000000000e+03 8.684000000000000000e+03 5.513828282843746820e-11
2.710000000000000000e+03 8.685000000000000000e+03 5.513717260541284304e-11
2.711000000000000000e+03 8.686000000000000000e+03 5.513617340469068040e-11
2.712000000000000000e+03 8.687000000000000000e+03 5.513495215936359273e-11
2.713000000000000000e+03 8.688000000000000000e+03 5.513384193633896757e-11
2.714000000000000000e+03 8.689000000000000000e+03 5.513411949209512386e-11
2.715000000000000000e+03 8.690000000000000000e+03 5.513323131367542373e-11
2.716000000000000000e+03 8.691000000000000000e+03 5.513239864640695487e-11
2.717000000000000000e+03 8.692000000000000000e+03 5.513134393453356097e-11
2.718000000000000000e+03 8.693000000000000000e+03 5.513034473381139833e-11
2.719000000000000000e+03 8.694000000000000000e+03 5.512923451078677317e-11
2.720000000000000000e+03 8.695000000000000000e+03 5.512806877661091676e-11
2.721000000000000000e+03 8.696000000000000000e+03 5.512840184351830430e-11
2.722000000000000000e+03 8.697000000000000000e+03 5.512762468740106669e-11
2.723000000000000000e+03 8.698000000000000000e+03 5.512668099783013531e-11
2.724000000000000000e+03 8.699000000000000000e+03 5.512568179710797267e-11
2.725000000000000000e+03 8.700000000000000000e+03 5.512473810753704129e-11
2.726000000000000000e+03 8.701000000000000000e+03 5.512379441796610990e-11
2.727000000000000000e+03 8.702000000000000000e+03 5.512268419494148475e-11
2.728000000000000000e+03 8.703000000000000000e+03 5.512146294961439708e-11
2.729000000000000000e+03 8.704000000000000000e+03 5.512024170428730940e-11
2.730000000000000000e+03 8.705000000000000000e+03 5.511907597011145299e-11
2.731000000000000000e+03 8.706000000000000000e+03 5.511946454817007179e-11
2.732000000000000000e+03 8.707000000000000000e+03 5.511846534744790915e-11
2.733000000000000000e+03 8.708000000000000000e+03 5.511752165787697777e-11
2.734000000000000000e+03 8.709000000000000000e+03 5.511646694600358387e-11
2.735000000000000000e+03 8.710000000000000000e+03 5.511546774528142123e-11
2.736000000000000000e+03 8.711000000000000000e+03 5.511419098880310230e-11
2.737000000000000000e+03 8.712000000000000000e+03 5.511308076577847714e-11
2.738000000000000000e+03 8.713000000000000000e+03 5.511185952045138947e-11
2.739000000000000000e+03 8.714000000000000000e+03 5.511052725282183928e-11
2.740000000000000000e+03 8.715000000000000000e+03 5.510908396288982658e-11
2.741000000000000000e+03 8.716000000000000000e+03 5.510947254094844538e-11
2.742000000000000000e+03 8.717000000000000000e+03 5.510858436252874526e-11
2.743000000000000000e+03 8.718000000000000000e+03 5.510741862835288885e-11
2.744000000000000000e+03 8.719000000000000000e+03 5.510625289417703243e-11
2.745000000000000000e+03 8.720000000000000000e+03 5.510519818230363853e-11
2.746000000000000000e+03 8.721000000000000000e+03 5.510547573805979482e-11
2.747000000000000000e+03 8.722000000000000000e+03 5.510453204848886344e-11
2.748000000000000000e+03 8.723000000000000000e+03 5.510358835891793206e-11
2.749000000000000000e+03 8.724000000000000000e+03 5.510270018049823193e-11
2.750000000000000000e+03 8.725000000000000000e+03 5.510164546862483803e-11
2.751000000000000000e+03 8.726000000000000000e+03 5.510064626790267539e-11
2.752000000000000000e+03 8.727000000000000000e+03 5.509936951142435646e-11
2.753000000000000000e+03 8.728000000000000000e+03 5.509820377724850005e-11
2.754000000000000000e+03 8.729000000000000000e+03 5.509692702077018112e-11
2.755000000000000000e+03 8.730000000000000000e+03 5.509570577544309344e-11
2.756000000000000000e+03 8.731000000000000000e+03 5.509426248551108074e-11
2.757000000000000000e+03 8.732000000000000000e+03 5.509465106356969955e-11
2.758000000000000000e+03 8.733000000000000000e+03 5.509376288514999942e-11
2.759000000000000000e+03 8.734000000000000000e+03 5.509259715097414301e-11
2.760000000000000000e+03 8.735000000000000000e+03 5.509287470673029929e-11
2.761000000000000000e+03 8.736000000000000000e+03 5.509209755061306168e-11
2.762000000000000000e+03 8.737000000000000000e+03 5.509143141679828659e-11
2.763000000000000000e+03 8.738000000000000000e+03 5.509032119377366143e-11
2.764000000000000000e+03 8.739000000000000000e+03 5.508943301535396131e-11
2.765000000000000000e+03 8.740000000000000000e+03 5.508848932578302993e-11
2.766000000000000000e+03 8.741000000000000000e+03 5.508754563621209854e-11
2.767000000000000000e+03 8.742000000000000000e+03 5.508643541318747339e-11
2.768000000000000000e+03 8.743000000000000000e+03 5.508532519016284823e-11
2.769000000000000000e+03 8.744000000000000000e+03 5.508410394483576056e-11
2.770000000000000000e+03 8.745000000000000000e+03 5.508288269950867289e-11
2.771000000000000000e+03 8.746000000000000000e+03 5.508149492072789144e-11
2.772000000000000000e+03 8.747000000000000000e+03 5.508010714194710999e-11
2.773000000000000000e+03 8.748000000000000000e+03 5.508049572000572880e-11
2.774000000000000000e+03 8.749000000000000000e+03 5.507949651928356616e-11
2.775000000000000000e+03 8.750000000000000000e+03 5.507849731856140352e-11
2.776000000000000000e+03 8.751000000000000000e+03 5.507733158438554710e-11
2.777000000000000000e+03 8.752000000000000000e+03 5.507622136136092195e-11
2.778000000000000000e+03 8.753000000000000000e+03 5.507488909373137176e-11
2.779000000000000000e+03 8.754000000000000000e+03 5.507366784840428409e-11
2.780000000000000000e+03 8.755000000000000000e+03 5.507233558077473390e-11
2.781000000000000000e+03 8.756000000000000000e+03 5.507272415883335270e-11
2.782000000000000000e+03 8.757000000000000000e+03 5.507172495811119006e-11
2.783000000000000000e+03 8.758000000000000000e+03 5.507055922393533365e-11
2.784000000000000000e+03 8.759000000000000000e+03 5.506944900091070849e-11
2.785000000000000000e+03 8.760000000000000000e+03 5.506828326673485208e-11
2.786000000000000000e+03 8.761000000000000000e+03 5.506706202140776441e-11
2.787000000000000000e+03 8.762000000000000000e+03 5.506578526492944547e-11
2.788000000000000000e+03 8.763000000000000000e+03 5.506434197499743277e-11
2.789000000000000000e+03 8.764000000000000000e+03 5.506306521851911384e-11
2.790000000000000000e+03 8.765000000000000000e+03 5.506339828542650139e-11
2.791000000000000000e+03 8.766000000000000000e+03 5.506228806240187623e-11
2.792000000000000000e+03 8.767000000000000000e+03 5.506123335052848233e-11
2.793000000000000000e+03 8.768000000000000000e+03 5.506006761635262592e-11
2.794000000000000000e+03 8.769000000000000000e+03 5.505879085987430699e-11
2.795000000000000000e+03 8.770000000000000000e+03 5.505745859224475680e-11
2.796000000000000000e+03 8.771000000000000000e+03 5.505612632461520661e-11
2.797000000000000000e+03 8.772000000000000000e+03 5.505468303468319391e-11
2.798000000000000000e+03 8.773000000000000000e+03 5.505318423359994995e-11
2.799000000000000000e+03 8.774000000000000000e+03 5.505362832280980001e-11
2.800000000000000000e+03 8.775000000000000000e+03 5.505251809978517485e-11
2.801000000000000000e+03 8.776000000000000000e+03 5.505135236560931844e-11
2.802000000000000000e+03 8.777000000000000000e+03 5.505013112028223077e-11
2.803000000000000000e+03 8.778000000000000000e+03 5.504879885265268058e-11
2.804000000000000000e+03 8.779000000000000000e+03 5.504746658502313039e-11
2.805000000000000000e+03 8.780000000000000000e+03 5.504602329509111769e-11
2.806000000000000000e+03 8.781000000000000000e+03 5.504452449400787373e-11
2.807000000000000000e+03 8.782000000000000000e+03 5.504297018177339851e-11
2.808000000000000000e+03 8.783000000000000000e+03 5.504124933608522952e-11
2.809000000000000000e+03 8.784000000000000000e+03 5.503958400154829178e-11
2.810000000000000000e+03 8.785000000000000000e+03 5.504013911306060436e-11
2.811000000000000000e+03 8.786000000000000000e+03 5.504041666881676065e-11
2.812000000000000000e+03 8.787000000000000000e+03 5.503952849039706052e-11
2.813000000000000000e+03 8.788000000000000000e+03 5.503858480082612914e-11
2.814000000000000000e+03 8.789000000000000000e+03 5.503753008895273524e-11
2.815000000000000000e+03 8.790000000000000000e+03 5.503647537707934134e-11
2.816000000000000000e+03 8.791000000000000000e+03 5.503530964290348493e-11
2.817000000000000000e+03 8.792000000000000000e+03 5.503419941987885977e-11
2.818000000000000000e+03 8.793000000000000000e+03 5.503303368570300336e-11
2.819000000000000000e+03 8.794000000000000000e+03 5.503170141807345317e-11
2.820000000000000000e+03 8.795000000000000000e+03 5.503031363929267172e-11
2.821000000000000000e+03 8.796000000000000000e+03 5.502898137166312154e-11
2.822000000000000000e+03 8.797000000000000000e+03 5.502942546087297160e-11
2.823000000000000000e+03 8.798000000000000000e+03 5.502825972669711518e-11
2.824000000000000000e+03 8.799000000000000000e+03 5.502726052597495254e-11
2.825000000000000000e+03 8.800000000000000000e+03 5.502598376949663361e-11
2.826000000000000000e+03 8.801000000000000000e+03 5.502487354647200846e-11
2.827000000000000000e+03 8.802000000000000000e+03 5.502354127884245827e-11
2.828000000000000000e+03 8.803000000000000000e+03 5.502215350006167682e-11
2.829000000000000000e+03 8.804000000000000000e+03 5.502071021012966412e-11
2.830000000000000000e+03 8.805000000000000000e+03 5.501932243134888267e-11
2.831000000000000000e+03 8.806000000000000000e+03 5.501971100940750148e-11
2.832000000000000000e+03 8.807000000000000000e+03 5.501865629753410758e-11
2.833000000000000000e+03 8.808000000000000000e+03 5.501749056335825117e-11
2.834000000000000000e+03 8.809000000000000000e+03 5.501626931803116349e-11
2.835000000000000000e+03 8.810000000000000000e+03 5.501493705040161331e-11
2.836000000000000000e+03 8.811000000000000000e+03 5.501354927162083186e-11
2.837000000000000000e+03 8.812000000000000000e+03 5.501216149284005041e-11
2.838000000000000000e+03 8.813000000000000000e+03 5.501077371405926897e-11
2.839000000000000000e+03 8.814000000000000000e+03 5.501121780326911903e-11
2.840000000000000000e+03 8.815000000000000000e+03 5.501010758024449387e-11
2.841000000000000000e+03 8.816000000000000000e+03 5.500894184606863746e-11
2.842000000000000000e+03 8.817000000000000000e+03 5.500772060074154979e-11
2.843000000000000000e+03 8.818000000000000000e+03 5.500638833311199960e-11
2.844000000000000000e+03 8.819000000000000000e+03 5.500511157663368067e-11
2.845000000000000000e+03 8.820000000000000000e+03 5.500366828670166797e-11
2.846000000000000000e+03 8.821000000000000000e+03 5.500216948561842401e-11
2.847000000000000000e+03 8.822000000000000000e+03 5.500055966223271753e-11
2.848000000000000000e+03 8.823000000000000000e+03 5.499900534999824231e-11
2.849000000000000000e+03 8.824000000000000000e+03 5.499728450431007332e-11
2.850000000000000000e+03 8.825000000000000000e+03 5.499556365862190432e-11
2.851000000000000000e+03 8.826000000000000000e+03 5.499600774783175439e-11
2.852000000000000000e+03 8.827000000000000000e+03 5.499473099135343546e-11
2.853000000000000000e+03 8.828000000000000000e+03 5.499328770142142275e-11
2.854000000000000000e+03 8.829000000000000000e+03 5.499189992264064131e-11
2.855000000000000000e+03 8.830000000000000000e+03 5.499029009925493483e-11
2.856000000000000000e+03 8.831000000000000000e+03 5.498868027586922835e-11
2.857000000000000000e+03 8.832000000000000000e+03 5.498906885392784716e-11
2.858000000000000000e+03 8.833000000000000000e+03 5.498801414205445326e-11
2.859000000000000000e+03 8.834000000000000000e+03 5.498668187442490307e-11
2.860000000000000000e+03 8.835000000000000000e+03 5.498529409564412163e-11
2.861000000000000000e+03 8.836000000000000000e+03 5.498390631686334018e-11
2.862000000000000000e+03 8.837000000000000000e+03 5.498235200462886496e-11
2.863000000000000000e+03 8.838000000000000000e+03 5.498074218124315848e-11
2.864000000000000000e+03 8.839000000000000000e+03 5.497924338015991452e-11
2.865000000000000000e+03 8.840000000000000000e+03 5.497757804562297679e-11
2.866000000000000000e+03 8.841000000000000000e+03 5.497807764598405811e-11
2.867000000000000000e+03 8.842000000000000000e+03 5.497685640065697044e-11
2.868000000000000000e+03 8.843000000000000000e+03 5.497546862187618899e-11
2.869000000000000000e+03 8.844000000000000000e+03 5.497408084309540754e-11
2.870000000000000000e+03 8.845000000000000000e+03 5.497258204201216358e-11
2.871000000000000000e+03 8.846000000000000000e+03 5.497102772977768836e-11
2.872000000000000000e+03 8.847000000000000000e+03 5.496947341754321315e-11
2.873000000000000000e+03 8.848000000000000000e+03 5.496997301790429447e-11
2.874000000000000000e+03 8.849000000000000000e+03 5.496869626142597554e-11
2.875000000000000000e+03 8.850000000000000000e+03 5.496747501609888786e-11
2.876000000000000000e+03 8.851000000000000000e+03 5.496619825962056893e-11
2.877000000000000000e+03 8.852000000000000000e+03 5.496475496968855623e-11
2.878000000000000000e+03 8.853000000000000000e+03 5.496325616860531227e-11
2.879000000000000000e+03 8.854000000000000000e+03 5.496181287867329956e-11
2.880000000000000000e+03 8.855000000000000000e+03 5.496231247903438089e-11
2.881000000000000000e+03 8.856000000000000000e+03 5.496103572255606196e-11
2.882000000000000000e+03 8.857000000000000000e+03 5.495992549953143680e-11
2.883000000000000000e+03 8.858000000000000000e+03 5.495870425420434913e-11
2.884000000000000000e+03 8.859000000000000000e+03 5.495737198657479894e-11
2.885000000000000000e+03 8.860000000000000000e+03 5.495587318549155498e-11
2.886000000000000000e+03 8.861000000000000000e+03 5.495459642901323605e-11
2.887000000000000000e+03 8.862000000000000000e+03 5.495293109447629831e-11
2.888000000000000000e+03 8.863000000000000000e+03 5.495121024878812932e-11
2.889000000000000000e+03 8.864000000000000000e+03 5.494965593655365410e-11
2.890000000000000000e+03 8.865000000000000000e+03 5.495021104806596668e-11
2.891000000000000000e+03 8.866000000000000000e+03 5.494887878043641649e-11
2.892000000000000000e+03 8.867000000000000000e+03 5.494754651280686630e-11
2.893000000000000000e+03 8.868000000000000000e+03 5.494621424517731612e-11
2.894000000000000000e+03 8.869000000000000000e+03 5.494465993294284090e-11
2.895000000000000000e+03 8.870000000000000000e+03 5.494321664301082819e-11
2.896000000000000000e+03 8.871000000000000000e+03 5.494166233077635297e-11
2.897000000000000000e+03 8.872000000000000000e+03 5.494199539768374052e-11
2.898000000000000000e+03 8.873000000000000000e+03 5.494088517465911536e-11
2.899000000000000000e+03 8.874000000000000000e+03 5.493966392933202769e-11
2.900000000000000000e+03 8.875000000000000000e+03 5.493844268400494002e-11
2.901000000000000000e+03 8.876000000000000000e+03 5.493688837177046480e-11
2.902000000000000000e+03 8.877000000000000000e+03 5.493544508183845210e-11
2.903000000000000000e+03 8.878000000000000000e+03 5.493405730305767065e-11
2.904000000000000000e+03 8.879000000000000000e+03 5.493450139226752071e-11
2.905000000000000000e+03 8.880000000000000000e+03 5.493339116924289556e-11
2.906000000000000000e+03 8.881000000000000000e+03 5.493216992391580789e-11
2.907000000000000000e+03 8.882000000000000000e+03 5.493089316743748896e-11
2.908000000000000000e+03 8.883000000000000000e+03 5.492956089980793877e-11
2.909000000000000000e+03 8.884000000000000000e+03 5.492822863217838858e-11
2.910000000000000000e+03 8.885000000000000000e+03 5.492684085339760713e-11
2.911000000000000000e+03 8.886000000000000000e+03 5.492528654116313191e-11
2.912000000000000000e+03 8.887000000000000000e+03 5.492373222892865670e-11
2.913000000000000000e+03 8.888000000000000000e+03 5.492406529583604424e-11
2.914000000000000000e+03 8.889000000000000000e+03 5.492301058396265034e-11
2.915000000000000000e+03 8.890000000000000000e+03 5.492178933863556267e-11
2.916000000000000000e+03 8.891000000000000000e+03 5.492045707100601248e-11
2.917000000000000000e+03 8.892000000000000000e+03 5.491901378107399978e-11
2.918000000000000000e+03 8.893000000000000000e+03 5.491762600229321833e-11
2.919000000000000000e+03 8.894000000000000000e+03 5.491612720120997437e-11
2.920000000000000000e+03 8.895000000000000000e+03 5.491457288897549915e-11
2.921000000000000000e+03 8.896000000000000000e+03 5.491507248933658047e-11
2.922000000000000000e+03 8.897000000000000000e+03 5.491390675516072406e-11
2.923000000000000000e+03 8.898000000000000000e+03 5.491268550983363639e-11
2.924000000000000000e+03 8.899000000000000000e+03 5.491135324220408620e-11
2.925000000000000000e+03 8.900000000000000000e+03 5.490996546342330475e-11
2.926000000000000000e+03 8.901000000000000000e+03 5.490846666234006079e-11
2.927000000000000000e+03 8.902000000000000000e+03 5.490707888355927935e-11
2.928000000000000000e+03 8.903000000000000000e+03 5.490546906017357287e-11
2.929000000000000000e+03 8.904000000000000000e+03 5.490385923678786639e-11
2.930000000000000000e+03 8.905000000000000000e+03 5.490208287994846614e-11
2.931000000000000000e+03 8.906000000000000000e+03 5.490025101195783463e-11
2.932000000000000000e+03 8.907000000000000000e+03 5.490086163462137847e-11
2.933000000000000000e+03 8.908000000000000000e+03 5.489958487814305954e-11
2.934000000000000000e+03 8.909000000000000000e+03 5.489814158821104684e-11
2.935000000000000000e+03 8.910000000000000000e+03 5.489664278712780288e-11
2.936000000000000000e+03 8.911000000000000000e+03 5.489703136518642168e-11
2.937000000000000000e+03 8.912000000000000000e+03 5.489581011985933401e-11
2.938000000000000000e+03 8.913000000000000000e+03 5.489481091913717137e-11
2.939000000000000000e+03 8.914000000000000000e+03 5.489353416265885244e-11
2.940000000000000000e+03 8.915000000000000000e+03 5.489225740618053351e-11
2.941000000000000000e+03 8.916000000000000000e+03 5.489092513855098332e-11
2.942000000000000000e+03 8.917000000000000000e+03 5.488953735977020187e-11
2.943000000000000000e+03 8.918000000000000000e+03 5.488803855868695791e-11
2.944000000000000000e+03 8.919000000000000000e+03 5.488642873530125144e-11
2.945000000000000000e+03 8.920000000000000000e+03 5.488487442306677622e-11
2.946000000000000000e+03 8.921000000000000000e+03 5.488315357737860722e-11
2.947000000000000000e+03 8.922000000000000000e+03 5.488121068708551320e-11
2.948000000000000000e+03 8.923000000000000000e+03 5.487932330794365043e-11
2.949000000000000000e+03 8.924000000000000000e+03 5.487749143995301893e-11
2.950000000000000000e+03 8.925000000000000000e+03 5.487810206261656276e-11
2.951000000000000000e+03 8.926000000000000000e+03 5.487660326153331880e-11
2.952000000000000000e+03 8.927000000000000000e+03 5.487493792699638107e-11
2.953000000000000000e+03 8.928000000000000000e+03 5.487338361476190585e-11
2.954000000000000000e+03 8.929000000000000000e+03 5.487382770397175591e-11
2.955000000000000000e+03 8.930000000000000000e+03 5.487266196979589949e-11
2.956000000000000000e+03 8.931000000000000000e+03 5.487138521331758056e-11
2.957000000000000000e+03 8.932000000000000000e+03 5.486994192338556786e-11
2.958000000000000000e+03 8.933000000000000000e+03 5.486872067805848019e-11
2.959000000000000000e+03 8.934000000000000000e+03 5.486716636582400497e-11
2.960000000000000000e+03 8.935000000000000000e+03 5.486566756474076101e-11
2.961000000000000000e+03 8.936000000000000000e+03 5.486400223020382327e-11
2.962000000000000000e+03 8.937000000000000000e+03 5.486228138451565428e-11
2.963000000000000000e+03 8.938000000000000000e+03 5.486050502767625403e-11
2.964000000000000000e+03 8.939000000000000000e+03 5.486094911688610409e-11
2.965000000000000000e+03 8.940000000000000000e+03 5.485972787155901642e-11
2.966000000000000000e+03 8.941000000000000000e+03 5.485828458162700372e-11
2.967000000000000000e+03 8.942000000000000000e+03 5.485684129169499101e-11
2.968000000000000000e+03 8.943000000000000000e+03 5.485528697946051579e-11
2.969000000000000000e+03 8.944000000000000000e+03 5.485373266722604058e-11
2.970000000000000000e+03 8.945000000000000000e+03 5.485212284384033410e-11
2.971000000000000000e+03 8.946000000000000000e+03 5.485017995354724007e-11
2.972000000000000000e+03 8.947000000000000000e+03 5.484834808555660857e-11
2.973000000000000000e+03 8.948000000000000000e+03 5.484629417296105203e-11
2.974000000000000000e+03 8.949000000000000000e+03 5.484701581792705838e-11
2.975000000000000000e+03 8.950000000000000000e+03 5.484551701684381442e-11
2.976000000000000000e+03 8.951000000000000000e+03 5.484401821576057046e-11
2.977000000000000000e+03 8.952000000000000000e+03 5.484235288122363272e-11
2.978000000000000000e+03 8.953000000000000000e+03 5.484074305783792624e-11
2.979000000000000000e+03 8.954000000000000000e+03 5.484113163589654505e-11
2.980000000000000000e+03 8.955000000000000000e+03 5.483996590172068863e-11
2.981000000000000000e+03 8.956000000000000000e+03 5.483863363409113845e-11
2.982000000000000000e+03 8.957000000000000000e+03 5.483719034415912574e-11
2.983000000000000000e+03 8.958000000000000000e+03 5.483580256537834430e-11
2.984000000000000000e+03 8.959000000000000000e+03 5.483430376429510034e-11
2.985000000000000000e+03 8.960000000000000000e+03 5.483263842975816260e-11
2.986000000000000000e+03 8.961000000000000000e+03 5.483091758406999361e-11
2.987000000000000000e+03 8.962000000000000000e+03 5.482919673838182462e-11
2.988000000000000000e+03 8.963000000000000000e+03 5.482730935923996185e-11
2.989000000000000000e+03 8.964000000000000000e+03 5.482547749124933034e-11
2.990000000000000000e+03 8.965000000000000000e+03 5.482597709161041166e-11
2.991000000000000000e+03 8.966000000000000000e+03 5.482458931282963022e-11
2.992000000000000000e+03 8.967000000000000000e+03 5.482297948944392374e-11
2.993000000000000000e+03 8.968000000000000000e+03 5.482142517720944852e-11
2.994000000000000000e+03 8.969000000000000000e+03 5.481975984267251079e-11
2.995000000000000000e+03 8.970000000000000000e+03 5.482025944303359211e-11
2.996000000000000000e+03 8.971000000000000000e+03 5.481898268655527318e-11
2.997000000000000000e+03 8.972000000000000000e+03 5.481776144122818550e-11
2.998000000000000000e+03 8.973000000000000000e+03 5.481631815129617280e-11
2.999000000000000000e+03 8.974000000000000000e+03 5.481498588366662261e-11
3.000000000000000000e+03 8.975000000000000000e+03 5.481343157143214739e-11
3.001000000000000000e+03 8.976000000000000000e+03 5.481176623689520966e-11
3.002000000000000000e+03 8.977000000000000000e+03 5.481015641350950318e-11
3.003000000000000000e+03 8.978000000000000000e+03 5.480849107897256545e-11
3.004000000000000000e+03 8.979000000000000000e+03 5.480654818867947142e-11
3.005000000000000000e+03 8.980000000000000000e+03 5.480460529838637740e-11
3.006000000000000000e+03 8.981000000000000000e+03 5.480255138579082086e-11
3.007000000000000000e+03 8.982000000000000000e+03 5.480327303075682721e-11
3.008000000000000000e+03 8.983000000000000000e+03 5.480177422967358325e-11
3.009000000000000000e+03 8.984000000000000000e+03 5.480016440628787677e-11
3.010000000000000000e+03 8.985000000000000000e+03 5.479849907175093904e-11
3.011000000000000000e+03 8.986000000000000000e+03 5.479672271491153879e-11
3.012000000000000000e+03 8.987000000000000000e+03 5.479489084692090728e-11
3.013000000000000000e+03 8.988000000000000000e+03 5.479300346777904451e-11
3.014000000000000000e+03 8.989000000000000000e+03 5.479366960159381961e-11
3.015000000000000000e+03 8.990000000000000000e+03 5.479222631166180690e-11
3.016000000000000000e+03 8.991000000000000000e+03 5.479072751057856294e-11
3.017000000000000000e+03 8.992000000000000000e+03 5.478911768719285647e-11
3.018000000000000000e+03 8.993000000000000000e+03 5.478745235265591873e-11
3.019000000000000000e+03 8.994000000000000000e+03 5.478567599581651848e-11
3.020000000000000000e+03 8.995000000000000000e+03 5.478389963897711823e-11
3.021000000000000000e+03 8.996000000000000000e+03 5.478195674868402421e-11
3.022000000000000000e+03 8.997000000000000000e+03 5.478256737134756804e-11
3.023000000000000000e+03 8.998000000000000000e+03 5.478112408141555534e-11
3.024000000000000000e+03 8.999000000000000000e+03 5.477973630263477389e-11
3.025000000000000000e+03 9.000000000000000000e+03 5.477807096809783616e-11
3.026000000000000000e+03 9.001000000000000000e+03 5.477651665586336094e-11
3.027000000000000000e+03 9.002000000000000000e+03 5.477474029902396069e-11
3.028000000000000000e+03 9.003000000000000000e+03 5.477296394218456044e-11
3.029000000000000000e+03 9.004000000000000000e+03 5.477340803139441050e-11
3.030000000000000000e+03 9.005000000000000000e+03 5.477213127491609157e-11
3.031000000000000000e+03 9.006000000000000000e+03 5.477068798498407887e-11
3.032000000000000000e+03 9.007000000000000000e+03 5.476924469505206616e-11
3.033000000000000000e+03 9.008000000000000000e+03 5.476763487166635969e-11
3.034000000000000000e+03 9.009000000000000000e+03 5.476608055943188447e-11
3.035000000000000000e+03 9.010000000000000000e+03 5.476435971374371547e-11
3.036000000000000000e+03 9.011000000000000000e+03 5.476258335690431522e-11
3.037000000000000000e+03 9.012000000000000000e+03 5.476069597776245246e-11
3.038000000000000000e+03 9.013000000000000000e+03 5.476130660042599629e-11
3.039000000000000000e+03 9.014000000000000000e+03 5.475980779934275233e-11
3.040000000000000000e+03 9.015000000000000000e+03 5.475836450941073963e-11
3.041000000000000000e+03 9.016000000000000000e+03 5.475681019717626441e-11
3.042000000000000000e+03 9.017000000000000000e+03 5.475520037379055793e-11
3.043000000000000000e+03 9.018000000000000000e+03 5.475347952810238894e-11
3.044000000000000000e+03 9.019000000000000000e+03 5.475170317126298869e-11
3.045000000000000000e+03 9.020000000000000000e+03 5.474976028096989467e-11
3.046000000000000000e+03 9.021000000000000000e+03 5.474792841297926316e-11
3.047000000000000000e+03 9.022000000000000000e+03 5.474842801334034448e-11
3.048000000000000000e+03 9.023000000000000000e+03 5.474692921225710052e-11
3.049000000000000000e+03 9.024000000000000000e+03 5.474543041117385656e-11
3.050000000000000000e+03 9.025000000000000000e+03 5.474376507663691882e-11
3.051000000000000000e+03 9.026000000000000000e+03 5.474204423094874983e-11
3.052000000000000000e+03 9.027000000000000000e+03 5.474259934246106241e-11
3.053000000000000000e+03 9.028000000000000000e+03 5.474132258598274348e-11
3.054000000000000000e+03 9.029000000000000000e+03 5.474004582950442455e-11
3.055000000000000000e+03 9.030000000000000000e+03 5.473865805072364310e-11
3.056000000000000000e+03 9.031000000000000000e+03 5.473732578309409291e-11
3.057000000000000000e+03 9.032000000000000000e+03 5.473571595970838644e-11
3.058000000000000000e+03 9.033000000000000000e+03 5.473405062517144870e-11
3.059000000000000000e+03 9.034000000000000000e+03 5.473232977948327971e-11
3.060000000000000000e+03 9.035000000000000000e+03 5.473066444494634197e-11
3.061000000000000000e+03 9.036000000000000000e+03 5.472883257695571046e-11
3.062000000000000000e+03 9.037000000000000000e+03 5.472933217731679179e-11
3.063000000000000000e+03 9.038000000000000000e+03 5.472799990968724160e-11
3.064000000000000000e+03 9.039000000000000000e+03 5.472650110860399764e-11
3.065000000000000000e+03 9.040000000000000000e+03 5.472505781867198493e-11
3.066000000000000000e+03 9.041000000000000000e+03 5.472344799528627846e-11
3.067000000000000000e+03 9.042000000000000000e+03 5.472178266074934072e-11
3.068000000000000000e+03 9.043000000000000000e+03 5.472222674995919078e-11
3.069000000000000000e+03 9.044000000000000000e+03 5.472100550463210311e-11
3.070000000000000000e+03 9.045000000000000000e+03 5.471961772585132167e-11
3.071000000000000000e+03 9.046000000000000000e+03 5.471822994707054022e-11
3.072000000000000000e+03 9.047000000000000000e+03 5.471695319059222129e-11
3.073000000000000000e+03 9.048000000000000000e+03 5.471539887835774607e-11
3.074000000000000000e+03 9.049000000000000000e+03 5.471373354382080834e-11
3.075000000000000000e+03 9.050000000000000000e+03 5.471217923158633312e-11
3.076000000000000000e+03 9.051000000000000000e+03 5.471051389704939538e-11
3.077000000000000000e+03 9.052000000000000000e+03 5.470851549560507010e-11
3.078000000000000000e+03 9.053000000000000000e+03 5.470662811646320733e-11
3.079000000000000000e+03 9.054000000000000000e+03 5.470468522617011331e-11
3.080000000000000000e+03 9.055000000000000000e+03 5.470246478012086300e-11
3.081000000000000000e+03 9.056000000000000000e+03 5.470313091393563809e-11
3.082000000000000000e+03 9.057000000000000000e+03 5.470163211285239413e-11
3.083000000000000000e+03 9.058000000000000000e+03 5.469996677831545639e-11
3.084000000000000000e+03 9.059000000000000000e+03 5.469824593262728740e-11
3.085000000000000000e+03 9.060000000000000000e+03 5.469869002183713746e-11
3.086000000000000000e+03 9.061000000000000000e+03 5.469741326535881853e-11
3.087000000000000000e+03 9.062000000000000000e+03 5.469613650888049960e-11
3.088000000000000000e+03 9.063000000000000000e+03 5.469469321894848690e-11
3.089000000000000000e+03 9.064000000000000000e+03 5.469319441786524294e-11
3.090000000000000000e+03 9.065000000000000000e+03 5.469158459447953646e-11
3.091000000000000000e+03 9.066000000000000000e+03 5.468991925994259873e-11
3.092000000000000000e+03 9.067000000000000000e+03 5.468830943655689225e-11
3.093000000000000000e+03 9.068000000000000000e+03 5.468647756856626074e-11
3.094000000000000000e+03 9.069000000000000000e+03 5.468453467827316672e-11
3.095000000000000000e+03 9.070000000000000000e+03 5.468508978978547930e-11
3.096000000000000000e+03 9.071000000000000000e+03 5.468364649985346659e-11
3.097000000000000000e+03 9.072000000000000000e+03 5.468220320992145389e-11
3.098000000000000000e+03 9.073000000000000000e+03 5.468064889768697867e-11
3.099000000000000000e+03 9.074000000000000000e+03 5.467898356315004094e-11
3.100000000000000000e+03 9.075000000000000000e+03 5.467731822861310320e-11
3.101000000000000000e+03 9.076000000000000000e+03 5.467554187177370295e-11
3.102000000000000000e+03 9.077000000000000000e+03 5.467365449263184018e-11
3.103000000000000000e+03 9.078000000000000000e+03 5.467160058003628365e-11
3.104000000000000000e+03 9.079000000000000000e+03 5.467215569154859622e-11
3.105000000000000000e+03 9.080000000000000000e+03 5.467071240161658352e-11
3.106000000000000000e+03 9.081000000000000000e+03 5.466910257823087704e-11
3.107000000000000000e+03 9.082000000000000000e+03 5.466754826599640182e-11
3.108000000000000000e+03 9.083000000000000000e+03 5.466588293145946409e-11
3.109000000000000000e+03 9.084000000000000000e+03 5.466405106346883258e-11
3.110000000000000000e+03 9.085000000000000000e+03 5.466221919547820107e-11
3.111000000000000000e+03 9.086000000000000000e+03 5.466277430699051365e-11
3.112000000000000000e+03 9.087000000000000000e+03 5.466138652820973221e-11
3.113000000000000000e+03 9.088000000000000000e+03 5.465994323827771950e-11
3.114000000000000000e+03 9.089000000000000000e+03 5.465844443719447554e-11
3.115000000000000000e+03 9.090000000000000000e+03 5.465677910265753781e-11
3.116000000000000000e+03 9.091000000000000000e+03 5.465500274581813756e-11
3.117000000000000000e+03 9.092000000000000000e+03 5.465333741128119982e-11
3.118000000000000000e+03 9.093000000000000000e+03 5.465150554329056831e-11
3.119000000000000000e+03 9.094000000000000000e+03 5.464945163069501177e-11
3.120000000000000000e+03 9.095000000000000000e+03 5.464750874040191775e-11
3.121000000000000000e+03 9.096000000000000000e+03 5.464811936306546158e-11
3.122000000000000000e+03 9.097000000000000000e+03 5.464650953967975511e-11
3.123000000000000000e+03 9.098000000000000000e+03 5.464495522744527989e-11
3.124000000000000000e+03 9.099000000000000000e+03 5.464323438175711090e-11
3.125000000000000000e+03 9.100000000000000000e+03 5.464145802491771065e-11
3.126000000000000000e+03 9.101000000000000000e+03 5.463945962347338536e-11
3.127000000000000000e+03 9.102000000000000000e+03 5.463757224433152260e-11
3.128000000000000000e+03 9.103000000000000000e+03 5.463823837814629769e-11
3.129000000000000000e+03 9.104000000000000000e+03 5.463679508821428499e-11
3.130000000000000000e+03 9.105000000000000000e+03 5.463524077597980977e-11
3.131000000000000000e+03 9.106000000000000000e+03 5.463368646374533455e-11
3.132000000000000000e+03 9.107000000000000000e+03 5.463202112920839681e-11
3.133000000000000000e+03 9.108000000000000000e+03 5.463024477236899656e-11
3.134000000000000000e+03 9.109000000000000000e+03 5.462835739322713380e-11
3.135000000000000000e+03 9.110000000000000000e+03 5.462641450293403977e-11
3.136000000000000000e+03 9.111000000000000000e+03 5.462447161264094575e-11
3.137000000000000000e+03 9.112000000000000000e+03 5.462508223530448959e-11
3.138000000000000000e+03 9.113000000000000000e+03 5.462358343422124562e-11
3.139000000000000000e+03 9.114000000000000000e+03 5.462186258853307663e-11
3.140000000000000000e+03 9.115000000000000000e+03 5.462030827629860141e-11
3.141000000000000000e+03 9.116000000000000000e+03 5.461858743061043242e-11
3.142000000000000000e+03 9.117000000000000000e+03 5.461681107377103217e-11
3.143000000000000000e+03 9.118000000000000000e+03 5.461481267232670689e-11
3.144000000000000000e+03 9.119000000000000000e+03 5.461547880614148198e-11
3.145000000000000000e+03 9.120000000000000000e+03 5.461575636189763827e-11
3.146000000000000000e+03 9.121000000000000000e+03 5.461470165002424437e-11
3.147000000000000000e+03 9.122000000000000000e+03 5.461370244930208173e-11
3.148000000000000000e+03 9.123000000000000000e+03 5.461259222627745658e-11
3.149000000000000000e+03 9.124000000000000000e+03 5.461142649210160016e-11
3.150000000000000000e+03 9.125000000000000000e+03 5.461014973562328123e-11
3.151000000000000000e+03 9.126000000000000000e+03 5.460892849029619356e-11
3.152000000000000000e+03 9.127000000000000000e+03 5.460759622266664337e-11
3.153000000000000000e+03 9.128000000000000000e+03 5.460620844388586193e-11
3.154000000000000000e+03 9.129000000000000000e+03 5.460470964280261796e-11
3.155000000000000000e+03 9.130000000000000000e+03 5.460309981941691149e-11
3.156000000000000000e+03 9.131000000000000000e+03 5.460160101833366753e-11
3.157000000000000000e+03 9.132000000000000000e+03 5.459971363919180476e-11
3.158000000000000000e+03 9.133000000000000000e+03 5.459793728235240451e-11
3.159000000000000000e+03 9.134000000000000000e+03 5.459616092551300426e-11
3.160000000000000000e+03 9.135000000000000000e+03 5.459416252406867898e-11
3.161000000000000000e+03 9.136000000000000000e+03 5.459216412262435369e-11
3.162000000000000000e+03 9.137000000000000000e+03 5.458994367657510338e-11
3.163000000000000000e+03 9.138000000000000000e+03 5.459049878808741596e-11
3.164000000000000000e+03 9.139000000000000000e+03 5.458888896470170948e-11
3.165000000000000000e+03 9.140000000000000000e+03 5.458938856506279080e-11
3.166000000000000000e+03 9.141000000000000000e+03 5.458811180858447187e-11
3.167000000000000000e+03 9.142000000000000000e+03 5.458694607440861546e-11
3.168000000000000000e+03 9.143000000000000000e+03 5.458555829562783401e-11
3.169000000000000000e+03 9.144000000000000000e+03 5.458417051684705257e-11
3.170000000000000000e+03 9.145000000000000000e+03 5.458267171576380861e-11
3.171000000000000000e+03 9.146000000000000000e+03 5.458117291468056465e-11
3.172000000000000000e+03 9.147000000000000000e+03 5.457961860244608943e-11
3.173000000000000000e+03 9.148000000000000000e+03 5.457795326790915169e-11
3.174000000000000000e+03 9.149000000000000000e+03 5.457601037761605767e-11
3.175000000000000000e+03 9.150000000000000000e+03 5.457423402077665742e-11
3.176000000000000000e+03 9.151000000000000000e+03 5.457234664163479465e-11
3.177000000000000000e+03 9.152000000000000000e+03 5.457018170673677560e-11
3.178000000000000000e+03 9.153000000000000000e+03 5.456807228298998780e-11
3.179000000000000000e+03 9.154000000000000000e+03 5.456579632578950623e-11
3.180000000000000000e+03 9.155000000000000000e+03 5.456657348190674384e-11
3.181000000000000000e+03 9.156000000000000000e+03 5.456474161391611233e-11
3.182000000000000000e+03 9.157000000000000000e+03 5.456302076822794334e-11
3.183000000000000000e+03 9.158000000000000000e+03 5.456118890023731183e-11
3.184000000000000000e+03 9.159000000000000000e+03 5.455913498764175529e-11
3.185000000000000000e+03 9.160000000000000000e+03 5.455708107504619875e-11
3.186000000000000000e+03 9.161000000000000000e+03 5.455497165129941095e-11
3.187000000000000000e+03 9.162000000000000000e+03 5.455280671640139190e-11
3.188000000000000000e+03 9.163000000000000000e+03 5.455347285021616699e-11
3.189000000000000000e+03 9.164000000000000000e+03 5.455169649337676674e-11
3.190000000000000000e+03 9.165000000000000000e+03 5.455003115883982900e-11
3.191000000000000000e+03 9.166000000000000000e+03 5.454814377969796624e-11
3.192000000000000000e+03 9.167000000000000000e+03 5.454875440236151007e-11
3.193000000000000000e+03 9.168000000000000000e+03 5.454742213473195989e-11
3.194000000000000000e+03 9.169000000000000000e+03 5.454586782249748467e-11
3.195000000000000000e+03 9.170000000000000000e+03 5.454448004371670322e-11
3.196000000000000000e+03 9.171000000000000000e+03 5.454281470917976549e-11
3.197000000000000000e+03 9.172000000000000000e+03 5.454120488579405901e-11
3.198000000000000000e+03 9.173000000000000000e+03 5.453953955125712127e-11
3.199000000000000000e+03 9.174000000000000000e+03 5.453765217211525851e-11
3.200000000000000000e+03 9.175000000000000000e+03 5.453576479297339574e-11
3.201000000000000000e+03 9.176000000000000000e+03 5.453626439333447706e-11
3.202000000000000000e+03 9.177000000000000000e+03 5.453487661455369562e-11
3.203000000000000000e+03 9.178000000000000000e+03 5.453332230231922040e-11
3.204000000000000000e+03 9.179000000000000000e+03 5.453182350123597644e-11
3.205000000000000000e+03 9.180000000000000000e+03 5.453015816669903870e-11
3.206000000000000000e+03 9.181000000000000000e+03 5.452843732101086971e-11
3.207000000000000000e+03 9.182000000000000000e+03 5.452654994186900694e-11
3.208000000000000000e+03 9.183000000000000000e+03 5.452466256272714418e-11
3.209000000000000000e+03 9.184000000000000000e+03 5.452266416128281890e-11
3.210000000000000000e+03 9.185000000000000000e+03 5.452066575983849361e-11
3.211000000000000000e+03 9.186000000000000000e+03 5.452116536019957493e-11
3.212000000000000000e+03 9.187000000000000000e+03 5.451966655911633097e-11
3.213000000000000000e+03 9.188000000000000000e+03 5.451800122457939324e-11
3.214000000000000000e+03 9.189000000000000000e+03 5.451639140119368676e-11
3.215000000000000000e+03 9.190000000000000000e+03 5.451450402205182399e-11
3.216000000000000000e+03 9.191000000000000000e+03 5.451267215406119249e-11
3.217000000000000000e+03 9.192000000000000000e+03 5.451067375261686720e-11
3.218000000000000000e+03 9.193000000000000000e+03 5.450856432887007941e-11
3.219000000000000000e+03 9.194000000000000000e+03 5.450917495153362324e-11
3.220000000000000000e+03 9.195000000000000000e+03 5.450762063929914802e-11
3.221000000000000000e+03 9.196000000000000000e+03 5.450606632706467281e-11
3.222000000000000000e+03 9.197000000000000000e+03 5.450428997022527255e-11
3.223000000000000000e+03 9.198000000000000000e+03 5.450256912453710356e-11
3.224000000000000000e+03 9.199000000000000000e+03 5.450068174539524080e-11
3.225000000000000000e+03 9.200000000000000000e+03 5.449873885510214677e-11
3.226000000000000000e+03 9.201000000000000000e+03 5.449662943135535897e-11
3.227000000000000000e+03 9.202000000000000000e+03 5.449440898530610866e-11
3.228000000000000000e+03 9.203000000000000000e+03 5.449207751695439583e-11
3.229000000000000000e+03 9.204000000000000000e+03 5.449279916192040218e-11
3.230000000000000000e+03 9.205000000000000000e+03 5.449113382738346445e-11
3.231000000000000000e+03 9.206000000000000000e+03 5.448924644824160168e-11
3.232000000000000000e+03 9.207000000000000000e+03 5.448752560255343269e-11
3.233000000000000000e+03 9.208000000000000000e+03 5.448552720110910741e-11
3.234000000000000000e+03 9.209000000000000000e+03 5.448330675505985710e-11
3.235000000000000000e+03 9.210000000000000000e+03 5.448130835361553181e-11
3.236000000000000000e+03 9.211000000000000000e+03 5.447903239641505024e-11
3.237000000000000000e+03 9.212000000000000000e+03 5.447969853022982534e-11
3.238000000000000000e+03 9.213000000000000000e+03 5.447797768454165634e-11
3.239000000000000000e+03 9.214000000000000000e+03 5.447625683885348735e-11
3.240000000000000000e+03 9.215000000000000000e+03 5.447442497086285584e-11
3.241000000000000000e+03 9.216000000000000000e+03 5.447248208056976182e-11
3.242000000000000000e+03 9.217000000000000000e+03 5.447303719208207440e-11
3.243000000000000000e+03 9.218000000000000000e+03 5.447159390215006169e-11
3.244000000000000000e+03 9.219000000000000000e+03 5.447003958991558648e-11
3.245000000000000000e+03 9.220000000000000000e+03 5.446848527768111126e-11
3.246000000000000000e+03 9.221000000000000000e+03 5.446681994314417352e-11
3.247000000000000000e+03 9.222000000000000000e+03 5.446509909745600453e-11
3.248000000000000000e+03 9.223000000000000000e+03 5.446326722946537302e-11
3.249000000000000000e+03 9.224000000000000000e+03 5.446121331686981648e-11
3.250000000000000000e+03 9.225000000000000000e+03 5.445932593772795371e-11
3.251000000000000000e+03 9.226000000000000000e+03 5.445716100282993466e-11
3.252000000000000000e+03 9.227000000000000000e+03 5.445771611434224724e-11
3.253000000000000000e+03 9.228000000000000000e+03 5.445616180210777202e-11
3.254000000000000000e+03 9.229000000000000000e+03 5.445455197872206554e-11
3.255000000000000000e+03 9.230000000000000000e+03 5.445288664418512781e-11
3.256000000000000000e+03 9.231000000000000000e+03 5.445105477619449630e-11
3.257000000000000000e+03 9.232000000000000000e+03 5.444911188590140227e-11
3.258000000000000000e+03 9.233000000000000000e+03 5.444700246215461448e-11
3.259000000000000000e+03 9.234000000000000000e+03 5.444500406071028920e-11
3.260000000000000000e+03 9.235000000000000000e+03 5.444267259235857637e-11
3.261000000000000000e+03 9.236000000000000000e+03 5.444045214630932605e-11
3.262000000000000000e+03 9.237000000000000000e+03 5.444111828012410115e-11
3.263000000000000000e+03 9.238000000000000000e+03 5.443934192328470090e-11
3.264000000000000000e+03 9.239000000000000000e+03 5.443756556644530065e-11
3.265000000000000000e+03 9.240000000000000000e+03 5.443562267615220662e-11
3.266000000000000000e+03 9.241000000000000000e+03 5.443367978585911260e-11
3.267000000000000000e+03 9.242000000000000000e+03 5.443151485096109354e-11
3.268000000000000000e+03 9.243000000000000000e+03 5.442929440491184323e-11
3.269000000000000000e+03 9.244000000000000000e+03 5.442996053872661832e-11
3.270000000000000000e+03 9.245000000000000000e+03 5.442840622649214311e-11
3.271000000000000000e+03 9.246000000000000000e+03 5.442668538080397411e-11
3.272000000000000000e+03 9.247000000000000000e+03 5.442485351281334260e-11
3.273000000000000000e+03 9.248000000000000000e+03 5.442296613367147984e-11
3.274000000000000000e+03 9.249000000000000000e+03 5.442096773222715456e-11
3.275000000000000000e+03 9.250000000000000000e+03 5.441885830848036676e-11
3.276000000000000000e+03 9.251000000000000000e+03 5.441957995344637311e-11
3.277000000000000000e+03 9.252000000000000000e+03 5.441785910775820412e-11
3.278000000000000000e+03 9.253000000000000000e+03 5.441641581782619141e-11
3.279000000000000000e+03 9.254000000000000000e+03 5.441463946098679116e-11
3.280000000000000000e+03 9.255000000000000000e+03 5.441286310414739091e-11
3.281000000000000000e+03 9.256000000000000000e+03 5.441103123615675941e-11
3.282000000000000000e+03 9.257000000000000000e+03 5.440914385701489664e-11
3.283000000000000000e+03 9.258000000000000000e+03 5.440692341096564633e-11
3.284000000000000000e+03 9.259000000000000000e+03 5.440481398721885853e-11
3.285000000000000000e+03 9.260000000000000000e+03 5.440259354116960822e-11
3.286000000000000000e+03 9.261000000000000000e+03 5.440015105051543287e-11
3.287000000000000000e+03 9.262000000000000000e+03 5.440087269548143922e-11
3.288000000000000000e+03 9.263000000000000000e+03 5.439909633864203897e-11
3.289000000000000000e+03 9.264000000000000000e+03 5.439720895950017621e-11
3.290000000000000000e+03 9.265000000000000000e+03 5.439521055805585092e-11
3.291000000000000000e+03 9.266000000000000000e+03 5.439315664546029438e-11
3.292000000000000000e+03 9.267000000000000000e+03 5.439376726812383822e-11
3.293000000000000000e+03 9.268000000000000000e+03 5.439232397819182552e-11
3.294000000000000000e+03 9.269000000000000000e+03 5.439076966595735030e-11
3.295000000000000000e+03 9.270000000000000000e+03 5.439110273286473785e-11
3.296000000000000000e+03 9.271000000000000000e+03 5.438993699868888143e-11
3.297000000000000000e+03 9.272000000000000000e+03 5.438871575336179376e-11
3.298000000000000000e+03 9.273000000000000000e+03 5.438732797458101231e-11
3.299000000000000000e+03 9.274000000000000000e+03 5.438610672925392464e-11
3.300000000000000000e+03 9.275000000000000000e+03 5.438466343932191194e-11
3.301000000000000000e+03 9.276000000000000000e+03 5.438305361593620546e-11
3.302000000000000000e+03 9.277000000000000000e+03 5.438149930370173024e-11
3.303000000000000000e+03 9.278000000000000000e+03 5.437983396916479251e-11
3.304000000000000000e+03 9.279000000000000000e+03 5.437811312347662351e-11
3.305000000000000000e+03 9.280000000000000000e+03 5.437628125548599201e-11
3.306000000000000000e+03 9.281000000000000000e+03 5.437433836519289798e-11
3.307000000000000000e+03 9.282000000000000000e+03 5.437239547489980396e-11
3.308000000000000000e+03 9.283000000000000000e+03 5.437017502885055364e-11
3.309000000000000000e+03 9.284000000000000000e+03 5.436795458280130333e-11
3.310000000000000000e+03 9.285000000000000000e+03 5.436567862560082176e-11
3.311000000000000000e+03 9.286000000000000000e+03 5.436634475941559685e-11
3.312000000000000000e+03 9.287000000000000000e+03 5.436456840257619660e-11
3.313000000000000000e+03 9.288000000000000000e+03 5.436279204573679635e-11
3.314000000000000000e+03 9.289000000000000000e+03 5.436079364429247107e-11
3.315000000000000000e+03 9.290000000000000000e+03 5.435896177630183956e-11
3.316000000000000000e+03 9.291000000000000000e+03 5.435690786370628302e-11
3.317000000000000000e+03 9.292000000000000000e+03 5.435452088420333894e-11
3.318000000000000000e+03 9.293000000000000000e+03 5.435524252916934529e-11
3.319000000000000000e+03 9.294000000000000000e+03 5.435357719463240755e-11
3.320000000000000000e+03 9.295000000000000000e+03 5.435191186009546982e-11
3.321000000000000000e+03 9.296000000000000000e+03 5.435013550325606957e-11
3.322000000000000000e+03 9.297000000000000000e+03 5.434813710181174429e-11
3.323000000000000000e+03 9.298000000000000000e+03 5.434624972266988152e-11
3.324000000000000000e+03 9.299000000000000000e+03 5.434425132122555624e-11
3.325000000000000000e+03 9.300000000000000000e+03 5.434197536402507467e-11
3.326000000000000000e+03 9.301000000000000000e+03 5.433964389567336184e-11
3.327000000000000000e+03 9.302000000000000000e+03 5.433720140501918650e-11
3.328000000000000000e+03 9.303000000000000000e+03 5.433792304998519285e-11
3.329000000000000000e+03 9.304000000000000000e+03 5.433620220429702385e-11
3.330000000000000000e+03 9.305000000000000000e+03 5.433437033630639235e-11
3.331000000000000000e+03 9.306000000000000000e+03 5.433237193486206706e-11
3.332000000000000000e+03 9.307000000000000000e+03 5.433020699996404801e-11
3.333000000000000000e+03 9.308000000000000000e+03 5.432815308736849147e-11
3.334000000000000000e+03 9.309000000000000000e+03 5.432876371003203531e-11
3.335000000000000000e+03 9.310000000000000000e+03 5.432720939779756009e-11
3.336000000000000000e+03 9.311000000000000000e+03 5.432526650750446606e-11
3.337000000000000000e+03 9.312000000000000000e+03 5.432365668411875959e-11
3.338000000000000000e+03 9.313000000000000000e+03 5.432176930497689682e-11
3.339000000000000000e+03 9.314000000000000000e+03 5.431982641468380280e-11
3.340000000000000000e+03 9.315000000000000000e+03 5.431771699093701500e-11
3.341000000000000000e+03 9.316000000000000000e+03 5.431566307834145846e-11
3.342000000000000000e+03 9.317000000000000000e+03 5.431333160998974563e-11
3.343000000000000000e+03 9.318000000000000000e+03 5.431100014163803280e-11
3.344000000000000000e+03 9.319000000000000000e+03 5.431172178660403915e-11
3.345000000000000000e+03 9.320000000000000000e+03 5.430994542976463890e-11
3.346000000000000000e+03 9.321000000000000000e+03 5.430805805062277614e-11
3.347000000000000000e+03 9.322000000000000000e+03 5.430611516032968211e-11
3.348000000000000000e+03 9.323000000000000000e+03 5.430411675888535683e-11
3.349000000000000000e+03 9.324000000000000000e+03 5.430195182398733778e-11
3.350000000000000000e+03 9.325000000000000000e+03 5.429967586678685620e-11
3.351000000000000000e+03 9.326000000000000000e+03 5.429739990958637463e-11
3.352000000000000000e+03 9.327000000000000000e+03 5.429795502109868721e-11
3.353000000000000000e+03 9.328000000000000000e+03 5.429634519771298073e-11
3.354000000000000000e+03 9.329000000000000000e+03 5.429445781857111797e-11
3.355000000000000000e+03 9.330000000000000000e+03 5.429257043942925520e-11
3.356000000000000000e+03 9.331000000000000000e+03 5.429051652683369866e-11
3.357000000000000000e+03 9.332000000000000000e+03 5.428846261423814212e-11
3.358000000000000000e+03 9.333000000000000000e+03 5.428613114588642929e-11
3.359000000000000000e+03 9.334000000000000000e+03 5.428391069983717898e-11
3.360000000000000000e+03 9.335000000000000000e+03 5.428135718688054112e-11
3.361000000000000000e+03 9.336000000000000000e+03 5.427885918507513452e-11
3.362000000000000000e+03 9.337000000000000000e+03 5.427958083004114087e-11
3.363000000000000000e+03 9.338000000000000000e+03 5.427763793974804685e-11
3.364000000000000000e+03 9.339000000000000000e+03 5.427558402715249031e-11
3.365000000000000000e+03 9.340000000000000000e+03 5.427353011455693377e-11
3.366000000000000000e+03 9.341000000000000000e+03 5.427119864620522094e-11
3.367000000000000000e+03 9.342000000000000000e+03 5.426897820015597063e-11
3.368000000000000000e+03 9.343000000000000000e+03 5.426664673180425780e-11
3.369000000000000000e+03 9.344000000000000000e+03 5.426731286561903289e-11
3.370000000000000000e+03 9.345000000000000000e+03 5.426553650877963264e-11
3.371000000000000000e+03 9.346000000000000000e+03 5.426359361848653862e-11
3.372000000000000000e+03 9.347000000000000000e+03 5.426159521704221333e-11
3.373000000000000000e+03 9.348000000000000000e+03 5.425948579329542554e-11
3.374000000000000000e+03 9.349000000000000000e+03 5.425732085839740648e-11
3.375000000000000000e+03 9.350000000000000000e+03 5.425787596990971906e-11
3.376000000000000000e+03 9.351000000000000000e+03 5.425621063537278133e-11
3.377000000000000000e+03 9.352000000000000000e+03 5.425454530083584359e-11
3.378000000000000000e+03 9.353000000000000000e+03 5.425282445514767460e-11
3.379000000000000000e+03 9.354000000000000000e+03 5.425088156485458057e-11
3.380000000000000000e+03 9.355000000000000000e+03 5.424893867456148655e-11
3.381000000000000000e+03 9.356000000000000000e+03 5.424688476196593001e-11
3.382000000000000000e+03 9.357000000000000000e+03 5.424466431591667970e-11
3.383000000000000000e+03 9.358000000000000000e+03 5.424244386986742938e-11
3.384000000000000000e+03 9.359000000000000000e+03 5.424000137921325404e-11
3.385000000000000000e+03 9.360000000000000000e+03 5.423750337740784744e-11
3.386000000000000000e+03 9.361000000000000000e+03 5.423833604467631631e-11
3.387000000000000000e+03 9.362000000000000000e+03 5.423633764323199102e-11
3.388000000000000000e+03 9.363000000000000000e+03 5.423433924178766574e-11
3.389000000000000000e+03 9.364000000000000000e+03 5.423222981804087794e-11
3.390000000000000000e+03 9.365000000000000000e+03 5.423023141659655266e-11
3.391000000000000000e+03 9.366000000000000000e+03 5.422789994824483983e-11
3.392000000000000000e+03 9.367000000000000000e+03 5.422551296874189575e-11
3.393000000000000000e+03 9.368000000000000000e+03 5.422617910255667084e-11
3.394000000000000000e+03 9.369000000000000000e+03 5.422440274571727059e-11
3.395000000000000000e+03 9.370000000000000000e+03 5.422257087772663908e-11
3.396000000000000000e+03 9.371000000000000000e+03 5.422068349858477632e-11
3.397000000000000000e+03 9.372000000000000000e+03 5.421868509714045103e-11
3.398000000000000000e+03 9.373000000000000000e+03 5.421652016224243198e-11
3.399000000000000000e+03 9.374000000000000000e+03 5.421435522734441292e-11
3.400000000000000000e+03 9.375000000000000000e+03 5.421191273669023758e-11
3.401000000000000000e+03 9.376000000000000000e+03 5.420941473488483098e-11
3.402000000000000000e+03 9.377000000000000000e+03 5.420680571077696186e-11
3.403000000000000000e+03 9.378000000000000000e+03 5.420403015321539897e-11
3.404000000000000000e+03 9.379000000000000000e+03 5.420125459565383608e-11
3.405000000000000000e+03 9.380000000000000000e+03 5.420203175177107369e-11
3.406000000000000000e+03 9.381000000000000000e+03 5.419992232802428589e-11
3.407000000000000000e+03 9.382000000000000000e+03 5.419770188197503558e-11
3.408000000000000000e+03 9.383000000000000000e+03 5.419825699348734815e-11
3.409000000000000000e+03 9.384000000000000000e+03 5.419675819240410419e-11
3.410000000000000000e+03 9.385000000000000000e+03 5.419492632441347268e-11
3.411000000000000000e+03 9.386000000000000000e+03 5.419309445642284118e-11
3.412000000000000000e+03 9.387000000000000000e+03 5.419115156612974715e-11
3.413000000000000000e+03 9.388000000000000000e+03 5.418915316468542187e-11
3.414000000000000000e+03 9.389000000000000000e+03 5.418709925208986533e-11
3.415000000000000000e+03 9.390000000000000000e+03 5.418487880604061502e-11
3.416000000000000000e+03 9.391000000000000000e+03 5.418249182653767093e-11
3.417000000000000000e+03 9.392000000000000000e+03 5.418004933588349559e-11
3.418000000000000000e+03 9.393000000000000000e+03 5.418082649200073320e-11
3.419000000000000000e+03 9.394000000000000000e+03 5.417899462401010169e-11
3.420000000000000000e+03 9.395000000000000000e+03 5.417710724486823892e-11
3.421000000000000000e+03 9.396000000000000000e+03 5.417510884342391364e-11
3.422000000000000000e+03 9.397000000000000000e+03 5.417311044197958836e-11
3.423000000000000000e+03 9.398000000000000000e+03 5.417366555349190094e-11
3.424000000000000000e+03 9.399000000000000000e+03 5.417205573010619446e-11
3.425000000000000000e+03 9.400000000000000000e+03 5.417039039556925673e-11
3.426000000000000000e+03 9.401000000000000000e+03 5.416878057218355025e-11
3.427000000000000000e+03 9.402000000000000000e+03 5.416689319304168748e-11
3.428000000000000000e+03 9.403000000000000000e+03 5.416506132505105597e-11
3.429000000000000000e+03 9.404000000000000000e+03 5.416306292360673069e-11
3.430000000000000000e+03 9.405000000000000000e+03 5.416100901101117415e-11
3.431000000000000000e+03 9.406000000000000000e+03 5.415895509841561761e-11
3.432000000000000000e+03 9.407000000000000000e+03 5.415656811891267353e-11
3.433000000000000000e+03 9.408000000000000000e+03 5.415418113940972944e-11
3.434000000000000000e+03 9.409000000000000000e+03 5.415484727322450453e-11
3.435000000000000000e+03 9.410000000000000000e+03 5.415301540523387303e-11
3.436000000000000000e+03 9.411000000000000000e+03 5.415123904839447277e-11
3.437000000000000000e+03 9.412000000000000000e+03 5.414929615810137875e-11
3.438000000000000000e+03 9.413000000000000000e+03 5.414718673435459095e-11
3.439000000000000000e+03 9.414000000000000000e+03 5.414507731060780316e-11
3.440000000000000000e+03 9.415000000000000000e+03 5.414285686455855284e-11
3.441000000000000000e+03 9.416000000000000000e+03 5.414041437390437750e-11
3.442000000000000000e+03 9.417000000000000000e+03 5.414113601887038385e-11
3.443000000000000000e+03 9.418000000000000000e+03 5.413930415087975234e-11
3.444000000000000000e+03 9.419000000000000000e+03 5.413752779404035209e-11
3.445000000000000000e+03 9.420000000000000000e+03 5.413797188325020215e-11
3.446000000000000000e+03 9.421000000000000000e+03 5.413663961562065197e-11
3.447000000000000000e+03 9.422000000000000000e+03 5.413514081453740800e-11
3.448000000000000000e+03 9.423000000000000000e+03 5.413375303575662656e-11
3.449000000000000000e+03 9.424000000000000000e+03 5.413208770121968882e-11
3.450000000000000000e+03 9.425000000000000000e+03 5.413042236668275109e-11
3.451000000000000000e+03 9.426000000000000000e+03 5.412864600984335084e-11
3.452000000000000000e+03 9.427000000000000000e+03 5.412675863070148807e-11
3.453000000000000000e+03 9.428000000000000000e+03 5.412492676271085656e-11
3.454000000000000000e+03 9.429000000000000000e+03 5.412287285011530003e-11
3.455000000000000000e+03 9.430000000000000000e+03 5.412076342636851223e-11
3.456000000000000000e+03 9.431000000000000000e+03 5.411843195801679940e-11
3.457000000000000000e+03 9.432000000000000000e+03 5.411626702311878034e-11
3.458000000000000000e+03 9.433000000000000000e+03 5.411371351016214248e-11
3.459000000000000000e+03 9.434000000000000000e+03 5.411121550835673588e-11
3.460000000000000000e+03 9.435000000000000000e+03 5.411193715332274223e-11
3.461000000000000000e+03 9.436000000000000000e+03 5.411016079648334198e-11
3.462000000000000000e+03 9.437000000000000000e+03 5.410810688388778544e-11
3.463000000000000000e+03 9.438000000000000000e+03 5.410594194898976639e-11
3.464000000000000000e+03 9.439000000000000000e+03 5.410377701409174733e-11
3.465000000000000000e+03 9.440000000000000000e+03 5.410144554574003450e-11
3.466000000000000000e+03 9.441000000000000000e+03 5.410211167955480960e-11
3.467000000000000000e+03 9.442000000000000000e+03 5.410033532271540935e-11
3.468000000000000000e+03 9.443000000000000000e+03 5.409861447702724035e-11
3.469000000000000000e+03 9.444000000000000000e+03 5.409661607558291507e-11
3.470000000000000000e+03 9.445000000000000000e+03 5.409461767413858979e-11
3.471000000000000000e+03 9.446000000000000000e+03 5.409256376154303325e-11
3.472000000000000000e+03 9.447000000000000000e+03 5.409050984894747671e-11
3.473000000000000000e+03 9.448000000000000000e+03 5.408806735829330137e-11
3.474000000000000000e+03 9.449000000000000000e+03 5.408573588994158854e-11
3.475000000000000000e+03 9.450000000000000000e+03 5.408640202375636363e-11
3.476000000000000000e+03 9.451000000000000000e+03 5.408468117806819464e-11
3.477000000000000000e+03 9.452000000000000000e+03 5.408273828777510062e-11
3.478000000000000000e+03 9.453000000000000000e+03 5.408079539748200659e-11
3.479000000000000000e+03 9.454000000000000000e+03 5.407868597373521879e-11
3.480000000000000000e+03 9.455000000000000000e+03 5.407663206113966226e-11
3.481000000000000000e+03 9.456000000000000000e+03 5.407418957048548691e-11
3.482000000000000000e+03 9.457000000000000000e+03 5.407185810213377408e-11
3.483000000000000000e+03 9.458000000000000000e+03 5.406924907802590496e-11
3.484000000000000000e+03 9.459000000000000000e+03 5.407008174529437383e-11
3.485000000000000000e+03 9.460000000000000000e+03 5.406813885500127981e-11
3.486000000000000000e+03 9.461000000000000000e+03 5.406630698701064830e-11
3.487000000000000000e+03 9.462000000000000000e+03 5.406425307441509176e-11
3.488000000000000000e+03 9.463000000000000000e+03 5.406203262836584145e-11
3.489000000000000000e+03 9.464000000000000000e+03 5.405981218231659113e-11
3.490000000000000000e+03 9.465000000000000000e+03 5.406047831613136623e-11
3.491000000000000000e+03 9.466000000000000000e+03 5.405875747044319723e-11
3.492000000000000000e+03 9.467000000000000000e+03 5.405703662475502824e-11
3.493000000000000000e+03 9.468000000000000000e+03 5.405514924561316548e-11
3.494000000000000000e+03 9.469000000000000000e+03 5.405326186647130271e-11
3.495000000000000000e+03 9.470000000000000000e+03 5.405126346502697743e-11
3.496000000000000000e+03 9.471000000000000000e+03 5.404904301897772712e-11
3.497000000000000000e+03 9.472000000000000000e+03 5.404682257292847680e-11
3.498000000000000000e+03 9.473000000000000000e+03 5.404454661572799523e-11
3.499000000000000000e+03 9.474000000000000000e+03 5.404510172724030781e-11
3.500000000000000000e+03 9.475000000000000000e+03 5.404338088155213882e-11
3.501000000000000000e+03 9.476000000000000000e+03 5.404160452471273857e-11
3.502000000000000000e+03 9.477000000000000000e+03 5.403971714557087580e-11
3.503000000000000000e+03 9.478000000000000000e+03 5.403771874412655052e-11
3.504000000000000000e+03 9.479000000000000000e+03 5.403566483153099398e-11
3.505000000000000000e+03 9.480000000000000000e+03 5.403333336317928115e-11
3.506000000000000000e+03 9.481000000000000000e+03 5.403100189482756832e-11
3.507000000000000000e+03 9.482000000000000000e+03 5.403172353979357467e-11
3.508000000000000000e+03 9.483000000000000000e+03 5.402989167180294316e-11
3.509000000000000000e+03 9.484000000000000000e+03 5.402822633726600543e-11
3.510000000000000000e+03 9.485000000000000000e+03 5.402633895812414266e-11
3.511000000000000000e+03 9.486000000000000000e+03 5.402417402322612361e-11
3.512000000000000000e+03 9.487000000000000000e+03 5.402217562178179833e-11
3.513000000000000000e+03 9.488000000000000000e+03 5.401989966458131676e-11
3.514000000000000000e+03 9.489000000000000000e+03 5.401762370738083519e-11
3.515000000000000000e+03 9.490000000000000000e+03 5.401823433004437902e-11
3.516000000000000000e+03 9.491000000000000000e+03 5.401651348435621003e-11
3.517000000000000000e+03 9.492000000000000000e+03 5.401479263866804104e-11
3.518000000000000000e+03 9.493000000000000000e+03 5.401296077067740953e-11
3.519000000000000000e+03 9.494000000000000000e+03 5.401101788038431550e-11
3.520000000000000000e+03 9.495000000000000000e+03 5.400890845663752771e-11
3.521000000000000000e+03 9.496000000000000000e+03 5.400663249943704614e-11
3.522000000000000000e+03 9.497000000000000000e+03 5.400441205338779582e-11
3.523000000000000000e+03 9.498000000000000000e+03 5.400196956273362048e-11
3.524000000000000000e+03 9.499000000000000000e+03 5.399947156092821388e-11
3.525000000000000000e+03 9.500000000000000000e+03 5.399680702566911350e-11
3.526000000000000000e+03 9.501000000000000000e+03 5.399769520408881363e-11
3.527000000000000000e+03 9.502000000000000000e+03 5.399569680264448834e-11
3.528000000000000000e+03 9.503000000000000000e+03 5.399342084544400677e-11
3.529000000000000000e+03 9.504000000000000000e+03 5.399142244399968149e-11
3.530000000000000000e+03 9.505000000000000000e+03 5.398914648679919992e-11
3.531000000000000000e+03 9.506000000000000000e+03 5.398664848499379332e-11
3.532000000000000000e+03 9.507000000000000000e+03 5.398426150549084923e-11
3.533000000000000000e+03 9.508000000000000000e+03 5.398503866160808684e-11
3.534000000000000000e+03 9.509000000000000000e+03 5.398315128246622407e-11
3.535000000000000000e+03 9.510000000000000000e+03 5.398120839217313005e-11
3.536000000000000000e+03 9.511000000000000000e+03 5.397920999072880477e-11
3.537000000000000000e+03 9.512000000000000000e+03 5.397704505583078571e-11
3.538000000000000000e+03 9.513000000000000000e+03 5.397476909863030414e-11
3.539000000000000000e+03 9.514000000000000000e+03 5.397243763027859131e-11
3.540000000000000000e+03 9.515000000000000000e+03 5.396982860617072220e-11
3.541000000000000000e+03 9.516000000000000000e+03 5.396727509321408434e-11
3.542000000000000000e+03 9.517000000000000000e+03 5.396455504680375270e-11
3.543000000000000000e+03 9.518000000000000000e+03 5.396544322522345283e-11
3.544000000000000000e+03 9.519000000000000000e+03 5.396338931262789629e-11
3.545000000000000000e+03 9.520000000000000000e+03 5.396122437772987723e-11
3.546000000000000000e+03 9.521000000000000000e+03 5.395900393168062692e-11
3.547000000000000000e+03 9.522000000000000000e+03 5.395955904319293950e-11
3.548000000000000000e+03 9.523000000000000000e+03 5.395800473095846428e-11
3.549000000000000000e+03 9.524000000000000000e+03 5.395622837411906403e-11
3.550000000000000000e+03 9.525000000000000000e+03 5.395445201727966378e-11
3.551000000000000000e+03 9.526000000000000000e+03 5.395250912698656975e-11
3.552000000000000000e+03 9.527000000000000000e+03 5.395056623669347573e-11
3.553000000000000000e+03 9.528000000000000000e+03 5.394834579064422542e-11
3.554000000000000000e+03 9.529000000000000000e+03 5.394629187804866888e-11
3.555000000000000000e+03 9.530000000000000000e+03 5.394684698956098146e-11
3.556000000000000000e+03 9.531000000000000000e+03 5.394529267732650624e-11
3.557000000000000000e+03 9.532000000000000000e+03 5.394346080933587473e-11
3.558000000000000000e+03 9.533000000000000000e+03 5.394168445249647448e-11
3.559000000000000000e+03 9.534000000000000000e+03 5.393985258450584297e-11
3.560000000000000000e+03 9.535000000000000000e+03 5.393779867191028643e-11
3.561000000000000000e+03 9.536000000000000000e+03 5.393574475931472989e-11
3.562000000000000000e+03 9.537000000000000000e+03 5.393352431326547958e-11
3.563000000000000000e+03 9.538000000000000000e+03 5.393124835606499801e-11
3.564000000000000000e+03 9.539000000000000000e+03 5.392886137656205392e-11
3.565000000000000000e+03 9.540000000000000000e+03 5.392625235245418480e-11
3.566000000000000000e+03 9.541000000000000000e+03 5.392364332834631568e-11
3.567000000000000000e+03 9.542000000000000000e+03 5.392447599561478455e-11
3.568000000000000000e+03 9.543000000000000000e+03 5.392236657186799675e-11
3.569000000000000000e+03 9.544000000000000000e+03 5.392042368157490273e-11
3.570000000000000000e+03 9.545000000000000000e+03 5.391814772437442116e-11
3.571000000000000000e+03 9.546000000000000000e+03 5.391598278947640210e-11
3.572000000000000000e+03 9.547000000000000000e+03 5.391659341213994594e-11
3.573000000000000000e+03 9.548000000000000000e+03 5.391487256645177695e-11
3.574000000000000000e+03 9.549000000000000000e+03 5.391315172076360795e-11
3.575000000000000000e+03 9.550000000000000000e+03 5.391126434162174519e-11
3.576000000000000000e+03 9.551000000000000000e+03 5.390926594017741991e-11
3.577000000000000000e+03 9.552000000000000000e+03 5.390726753873309463e-11
3.578000000000000000e+03 9.553000000000000000e+03 5.390793367254786972e-11
3.579000000000000000e+03 9.554000000000000000e+03 5.390626833801093198e-11
3.580000000000000000e+03 9.555000000000000000e+03 5.390471402577645677e-11
3.581000000000000000e+03 9.556000000000000000e+03 5.390304869123951903e-11
3.582000000000000000e+03 9.557000000000000000e+03 5.390132784555135004e-11
3.583000000000000000e+03 9.558000000000000000e+03 5.389944046640948727e-11
3.584000000000000000e+03 9.559000000000000000e+03 5.389749757611639325e-11
3.585000000000000000e+03 9.560000000000000000e+03 5.389555468582329922e-11
3.586000000000000000e+03 9.561000000000000000e+03 5.389338975092528017e-11
3.587000000000000000e+03 9.562000000000000000e+03 5.389111379372479860e-11
3.588000000000000000e+03 9.563000000000000000e+03 5.388889334767554828e-11
3.589000000000000000e+03 9.564000000000000000e+03 5.388628432356767917e-11
3.590000000000000000e+03 9.565000000000000000e+03 5.388378632176227256e-11
3.591000000000000000e+03 9.566000000000000000e+03 5.388445245557704766e-11
3.592000000000000000e+03 9.567000000000000000e+03 5.388250956528395363e-11
3.593000000000000000e+03 9.568000000000000000e+03 5.388062218614209087e-11
3.594000000000000000e+03 9.569000000000000000e+03 5.387845725124407181e-11
3.595000000000000000e+03 9.570000000000000000e+03 5.387618129404359024e-11
3.596000000000000000e+03 9.571000000000000000e+03 5.387396084799433993e-11
3.597000000000000000e+03 9.572000000000000000e+03 5.387140733503770207e-11
3.598000000000000000e+03 9.573000000000000000e+03 5.386896484438352672e-11
3.599000000000000000e+03 9.574000000000000000e+03 5.386968648934953308e-11
3.600000000000000000e+03 9.575000000000000000e+03 5.386779911020767031e-11
3.601000000000000000e+03 9.576000000000000000e+03 5.386574519761211377e-11
3.602000000000000000e+03 9.577000000000000000e+03 5.386363577386532597e-11
3.603000000000000000e+03 9.578000000000000000e+03 5.386152635011853818e-11
3.604000000000000000e+03 9.579000000000000000e+03 5.385925039291805660e-11
3.605000000000000000e+03 9.580000000000000000e+03 5.385675239111265000e-11
3.606000000000000000e+03 9.581000000000000000e+03 5.385419887815601214e-11
3.607000000000000000e+03 9.582000000000000000e+03 5.385497603427324975e-11
3.608000000000000000e+03 9.583000000000000000e+03 5.385308865513138699e-11
3.609000000000000000e+03 9.584000000000000000e+03 5.385109025368706170e-11
3.610000000000000000e+03 9.585000000000000000e+03 5.384898082994027391e-11
3.611000000000000000e+03 9.586000000000000000e+03 5.384687140619348611e-11
3.612000000000000000e+03 9.587000000000000000e+03 5.384459544899300454e-11
3.613000000000000000e+03 9.588000000000000000e+03 5.384226398064129171e-11
3.614000000000000000e+03 9.589000000000000000e+03 5.384293011445606680e-11
3.615000000000000000e+03 9.590000000000000000e+03 5.384115375761666655e-11
3.616000000000000000e+03 9.591000000000000000e+03 5.383921086732357253e-11
3.617000000000000000e+03 9.592000000000000000e+03 5.383726797703047851e-11
3.618000000000000000e+03 9.593000000000000000e+03 5.383521406443492197e-11
3.619000000000000000e+03 9.594000000000000000e+03 5.383304912953690291e-11
3.620000000000000000e+03 9.595000000000000000e+03 5.383082868348765260e-11
3.621000000000000000e+03 9.596000000000000000e+03 5.382844170398470851e-11
3.622000000000000000e+03 9.597000000000000000e+03 5.382599921333053317e-11
3.623000000000000000e+03 9.598000000000000000e+03 5.382333467807143279e-11
3.624000000000000000e+03 9.599000000000000000e+03 5.382055912050986990e-11
3.625000000000000000e+03 9.600000000000000000e+03 5.381772805179707575e-11
3.626000000000000000e+03 9.601000000000000000e+03 5.381473044963058783e-11
3.627000000000000000e+03 9.602000000000000000e+03 5.381151080285917487e-11
3.628000000000000000e+03 9.603000000000000000e+03 5.380823564493653066e-11
3.629000000000000000e+03 9.604000000000000000e+03 5.380917933450746204e-11
3.630000000000000000e+03 9.605000000000000000e+03 5.380662582155082418e-11
3.631000000000000000e+03 9.606000000000000000e+03 5.380407230859418632e-11
3.632000000000000000e+03 9.607000000000000000e+03 5.380135226218385469e-11
3.633000000000000000e+03 9.608000000000000000e+03 5.380218492945232356e-11
3.634000000000000000e+03 9.609000000000000000e+03 5.380013101685676702e-11
3.635000000000000000e+03 9.610000000000000000e+03 5.379796608195874796e-11
3.636000000000000000e+03 9.611000000000000000e+03 5.379585665821196017e-11
3.637000000000000000e+03 9.612000000000000000e+03 5.379346967870901608e-11
3.638000000000000000e+03 9.613000000000000000e+03 5.379097167690360948e-11
3.639000000000000000e+03 9.614000000000000000e+03 5.379163781071838457e-11
3.640000000000000000e+03 9.615000000000000000e+03 5.378997247618144684e-11
3.641000000000000000e+03 9.616000000000000000e+03 5.378797407473712155e-11
3.642000000000000000e+03 9.617000000000000000e+03 5.378603118444402753e-11
3.643000000000000000e+03 9.618000000000000000e+03 5.378392176069723973e-11
3.644000000000000000e+03 9.619000000000000000e+03 5.378453238336078357e-11
3.645000000000000000e+03 9.620000000000000000e+03 5.378303358227753961e-11
3.646000000000000000e+03 9.621000000000000000e+03 5.378136824774060187e-11
3.647000000000000000e+03 9.622000000000000000e+03 5.377953637974997037e-11
3.648000000000000000e+03 9.623000000000000000e+03 5.377776002291057011e-11
3.649000000000000000e+03 9.624000000000000000e+03 5.377576162146624483e-11
3.650000000000000000e+03 9.625000000000000000e+03 5.377404077577807584e-11
3.651000000000000000e+03 9.626000000000000000e+03 5.377193135203128804e-11
3.652000000000000000e+03 9.627000000000000000e+03 5.376959988367957521e-11
3.653000000000000000e+03 9.628000000000000000e+03 5.376737943763032490e-11
3.654000000000000000e+03 9.629000000000000000e+03 5.376499245812738081e-11
3.655000000000000000e+03 9.630000000000000000e+03 5.376243894517074295e-11
3.656000000000000000e+03 9.631000000000000000e+03 5.375977440991164258e-11
3.657000000000000000e+03 9.632000000000000000e+03 5.375705436350131095e-11
3.658000000000000000e+03 9.633000000000000000e+03 5.375788703076977981e-11
3.659000000000000000e+03 9.634000000000000000e+03 5.375577760702299202e-11
3.660000000000000000e+03 9.635000000000000000e+03 5.375366818327620422e-11
3.661000000000000000e+03 9.636000000000000000e+03 5.375144773722695390e-11
3.662000000000000000e+03 9.637000000000000000e+03 5.374906075772400982e-11
3.663000000000000000e+03 9.638000000000000000e+03 5.374650724476737196e-11
3.664000000000000000e+03 9.639000000000000000e+03 5.374378719835704032e-11
3.665000000000000000e+03 9.640000000000000000e+03 5.374106715194670869e-11
3.666000000000000000e+03 9.641000000000000000e+03 5.373823608323391454e-11
3.667000000000000000e+03 9.642000000000000000e+03 5.373906875050238341e-11
3.668000000000000000e+03 9.643000000000000000e+03 5.373701483790682687e-11
3.669000000000000000e+03 9.644000000000000000e+03 5.373462785840388278e-11
3.670000000000000000e+03 9.645000000000000000e+03 5.373235190120340121e-11
3.671000000000000000e+03 9.646000000000000000e+03 5.372985389939799461e-11
3.672000000000000000e+03 9.647000000000000000e+03 5.372718936413889423e-11
3.673000000000000000e+03 9.648000000000000000e+03 5.372458034003102512e-11
3.674000000000000000e+03 9.649000000000000000e+03 5.372163824901576845e-11
3.675000000000000000e+03 9.650000000000000000e+03 5.371858513569804927e-11
3.676000000000000000e+03 9.651000000000000000e+03 5.371542100007786757e-11
3.677000000000000000e+03 9.652000000000000000e+03 5.371214584215522336e-11
3.678000000000000000e+03 9.653000000000000000e+03 5.371314504287738600e-11
3.679000000000000000e+03 9.654000000000000000e+03 5.371059152992074814e-11
3.680000000000000000e+03 9.655000000000000000e+03 5.370820455041780406e-11
3.681000000000000000e+03 9.656000000000000000e+03 5.370548450400747242e-11
3.682000000000000000e+03 9.657000000000000000e+03 5.370248690184098450e-11
3.683000000000000000e+03 9.658000000000000000e+03 5.369960032197695909e-11
3.684000000000000000e+03 9.659000000000000000e+03 5.370043298924542796e-11
3.685000000000000000e+03 9.660000000000000000e+03 5.369826805434740891e-11
3.686000000000000000e+03 9.661000000000000000e+03 5.369588107484446482e-11
3.687000000000000000e+03 9.662000000000000000e+03 5.369349409534152073e-11
3.688000000000000000e+03 9.663000000000000000e+03 5.369088507123365162e-11
3.689000000000000000e+03 9.664000000000000000e+03 5.368822053597455124e-11
3.690000000000000000e+03 9.665000000000000000e+03 5.368899769209178885e-11
3.691000000000000000e+03 9.666000000000000000e+03 5.368699929064746357e-11
3.692000000000000000e+03 9.667000000000000000e+03 5.368500088920313829e-11
3.693000000000000000e+03 9.668000000000000000e+03 5.368278044315388797e-11
3.694000000000000000e+03 9.669000000000000000e+03 5.368055999710463766e-11
3.695000000000000000e+03 9.670000000000000000e+03 5.367811750645046232e-11
3.696000000000000000e+03 9.671000000000000000e+03 5.367539746004013068e-11
3.697000000000000000e+03 9.672000000000000000e+03 5.367284394708349282e-11
3.698000000000000000e+03 9.673000000000000000e+03 5.367012390067316119e-11
3.699000000000000000e+03 9.674000000000000000e+03 5.367079003448793628e-11
3.700000000000000000e+03 9.675000000000000000e+03 5.366873612189237974e-11
3.701000000000000000e+03 9.676000000000000000e+03 5.366657118699436069e-11
3.702000000000000000e+03 9.677000000000000000e+03 5.366435074094511037e-11
3.703000000000000000e+03 9.678000000000000000e+03 5.366190825029093503e-11
3.704000000000000000e+03 9.679000000000000000e+03 5.365946575963675969e-11
3.705000000000000000e+03 9.680000000000000000e+03 5.365685673552889057e-11
3.706000000000000000e+03 9.681000000000000000e+03 5.365408117796732768e-11
3.707000000000000000e+03 9.682000000000000000e+03 5.365485833408456529e-11
3.708000000000000000e+03 9.683000000000000000e+03 5.365291544379147126e-11
3.709000000000000000e+03 9.684000000000000000e+03 5.365063948659098969e-11
3.710000000000000000e+03 9.685000000000000000e+03 5.364836352939050812e-11
3.711000000000000000e+03 9.686000000000000000e+03 5.364608757219002655e-11
3.712000000000000000e+03 9.687000000000000000e+03 5.364358957038461995e-11
3.713000000000000000e+03 9.688000000000000000e+03 5.364092503512551957e-11
3.714000000000000000e+03 9.689000000000000000e+03 5.363826049986641920e-11
3.715000000000000000e+03 9.690000000000000000e+03 5.363903765598365680e-11
3.716000000000000000e+03 9.691000000000000000e+03 5.363698374338810027e-11
3.717000000000000000e+03 9.692000000000000000e+03 5.363481880849008121e-11
3.718000000000000000e+03 9.693000000000000000e+03 5.363265387359206215e-11
3.719000000000000000e+03 9.694000000000000000e+03 5.363026689408911807e-11
3.720000000000000000e+03 9.695000000000000000e+03 5.362782440343494272e-11
3.721000000000000000e+03 9.696000000000000000e+03 5.362527089047830486e-11
3.722000000000000000e+03 9.697000000000000000e+03 5.362249533291674197e-11
3.723000000000000000e+03 9.698000000000000000e+03 5.361966426420394782e-11
3.724000000000000000e+03 9.699000000000000000e+03 5.362049693147241669e-11
3.725000000000000000e+03 9.700000000000000000e+03 5.361844301887686015e-11
3.726000000000000000e+03 9.701000000000000000e+03 5.361616706167637858e-11
3.727000000000000000e+03 9.702000000000000000e+03 5.361383559332466575e-11
3.728000000000000000e+03 9.703000000000000000e+03 5.361144861382172166e-11
3.729000000000000000e+03 9.704000000000000000e+03 5.360889510086508380e-11
3.730000000000000000e+03 9.705000000000000000e+03 5.360623056560598343e-11
3.731000000000000000e+03 9.706000000000000000e+03 5.360695221057198978e-11
3.732000000000000000e+03 9.707000000000000000e+03 5.360489829797643324e-11
3.733000000000000000e+03 9.708000000000000000e+03 5.360289989653210796e-11
3.734000000000000000e+03 9.709000000000000000e+03 5.360062393933162639e-11
3.735000000000000000e+03 9.710000000000000000e+03 5.359845900443360733e-11
3.736000000000000000e+03 9.711000000000000000e+03 5.359584998032573822e-11
3.737000000000000000e+03 9.712000000000000000e+03 5.359346300082279413e-11
3.738000000000000000e+03 9.713000000000000000e+03 5.359079846556369375e-11
3.739000000000000000e+03 9.714000000000000000e+03 5.358785637454843709e-11
3.740000000000000000e+03 9.715000000000000000e+03 5.358496979468441168e-11
3.741000000000000000e+03 9.716000000000000000e+03 5.358580246195288055e-11
3.742000000000000000e+03 9.717000000000000000e+03 5.358363752705486149e-11
3.743000000000000000e+03 9.718000000000000000e+03 5.358141708100561118e-11
3.744000000000000000e+03 9.719000000000000000e+03 5.357903010150266709e-11
3.745000000000000000e+03 9.720000000000000000e+03 5.357653209969726049e-11
3.746000000000000000e+03 9.721000000000000000e+03 5.357386756443816012e-11
3.747000000000000000e+03 9.722000000000000000e+03 5.357109200687659722e-11
3.748000000000000000e+03 9.723000000000000000e+03 5.356814991586134056e-11
3.749000000000000000e+03 9.724000000000000000e+03 5.356914911658350320e-11
3.750000000000000000e+03 9.725000000000000000e+03 5.356687315938302163e-11
3.751000000000000000e+03 9.726000000000000000e+03 5.356470822448500257e-11
3.752000000000000000e+03 9.727000000000000000e+03 5.356226573383082723e-11
3.753000000000000000e+03 9.728000000000000000e+03 5.355982324317665189e-11
3.754000000000000000e+03 9.729000000000000000e+03 5.355710319676632025e-11
3.755000000000000000e+03 9.730000000000000000e+03 5.355443866150721988e-11
3.756000000000000000e+03 9.731000000000000000e+03 5.355521581762445749e-11
3.757000000000000000e+03 9.732000000000000000e+03 5.355321741618013220e-11
3.758000000000000000e+03 9.733000000000000000e+03 5.355105248128211315e-11
3.759000000000000000e+03 9.734000000000000000e+03 5.354877652408163158e-11
3.760000000000000000e+03 9.735000000000000000e+03 5.354633403342745623e-11
3.761000000000000000e+03 9.736000000000000000e+03 5.354405807622697466e-11
3.762000000000000000e+03 9.737000000000000000e+03 5.354144905211910554e-11
3.763000000000000000e+03 9.738000000000000000e+03 5.354222620823634315e-11
3.764000000000000000e+03 9.739000000000000000e+03 5.354022780679201787e-11
3.765000000000000000e+03 9.740000000000000000e+03 5.353828491649892385e-11
3.766000000000000000e+03 9.741000000000000000e+03 5.353617549275213605e-11
3.767000000000000000e+03 9.742000000000000000e+03 5.353406606900534825e-11
3.768000000000000000e+03 9.743000000000000000e+03 5.353156806719994165e-11
3.769000000000000000e+03 9.744000000000000000e+03 5.352912557654576631e-11
3.770000000000000000e+03 9.745000000000000000e+03 5.352657206358912845e-11
3.771000000000000000e+03 9.746000000000000000e+03 5.352734921970636606e-11
3.772000000000000000e+03 9.747000000000000000e+03 5.352546184056450329e-11
3.773000000000000000e+03 9.748000000000000000e+03 5.352346343912017801e-11
3.774000000000000000e+03 9.749000000000000000e+03 5.352124299307092770e-11
3.775000000000000000e+03 9.750000000000000000e+03 5.351924459162660241e-11
3.776000000000000000e+03 9.751000000000000000e+03 5.351680210097242707e-11
3.777000000000000000e+03 9.752000000000000000e+03 5.351447063262071424e-11
3.778000000000000000e+03 9.753000000000000000e+03 5.351186160851284512e-11
3.779000000000000000e+03 9.754000000000000000e+03 5.350925258440497601e-11
3.780000000000000000e+03 9.755000000000000000e+03 5.350647702684341311e-11
3.781000000000000000e+03 9.756000000000000000e+03 5.350342391352569393e-11
3.782000000000000000e+03 9.757000000000000000e+03 5.350037080020797475e-11
3.783000000000000000e+03 9.758000000000000000e+03 5.350137000093013739e-11
3.784000000000000000e+03 9.759000000000000000e+03 5.349909404372965582e-11
3.785000000000000000e+03 9.760000000000000000e+03 5.349665155307548048e-11
3.786000000000000000e+03 9.761000000000000000e+03 5.349420906242130513e-11
3.787000000000000000e+03 9.762000000000000000e+03 5.349148901601097350e-11
3.788000000000000000e+03 9.763000000000000000e+03 5.348871345844941061e-11
3.789000000000000000e+03 9.764000000000000000e+03 5.348582687858538520e-11
3.790000000000000000e+03 9.765000000000000000e+03 5.348277376526766602e-11
3.791000000000000000e+03 9.766000000000000000e+03 5.347955411849625307e-11
3.792000000000000000e+03 9.767000000000000000e+03 5.348060883036964697e-11
3.793000000000000000e+03 9.768000000000000000e+03 5.347811082856424036e-11
3.794000000000000000e+03 9.769000000000000000e+03 5.347561282675883376e-11
3.795000000000000000e+03 9.770000000000000000e+03 5.347300380265096464e-11
3.796000000000000000e+03 9.771000000000000000e+03 5.347033926739186427e-11
3.797000000000000000e+03 9.772000000000000000e+03 5.346728615407414509e-11
3.798000000000000000e+03 9.773000000000000000e+03 5.346434406305888842e-11
3.799000000000000000e+03 9.774000000000000000e+03 5.346528775262981981e-11
3.800000000000000000e+03 9.775000000000000000e+03 5.346301179542933824e-11
3.801000000000000000e+03 9.776000000000000000e+03 5.346068032707762541e-11
3.802000000000000000e+03 9.777000000000000000e+03 5.345818232527221880e-11
3.803000000000000000e+03 9.778000000000000000e+03 5.345557330116434969e-11
3.804000000000000000e+03 9.779000000000000000e+03 5.345285325475401805e-11
3.805000000000000000e+03 9.780000000000000000e+03 5.345013320834368642e-11
3.806000000000000000e+03 9.781000000000000000e+03 5.345091036446092403e-11
3.807000000000000000e+03 9.782000000000000000e+03 5.344874542956290497e-11
3.808000000000000000e+03 9.783000000000000000e+03 5.344652498351365466e-11
3.809000000000000000e+03 9.784000000000000000e+03 5.344419351516194183e-11
3.810000000000000000e+03 9.785000000000000000e+03 5.344175102450776649e-11
3.811000000000000000e+03 9.786000000000000000e+03 5.343919751155112863e-11
3.812000000000000000e+03 9.787000000000000000e+03 5.343991915651713498e-11
3.813000000000000000e+03 9.788000000000000000e+03 5.343803177737527221e-11
3.814000000000000000e+03 9.789000000000000000e+03 5.343608888708217819e-11
3.815000000000000000e+03 9.790000000000000000e+03 5.343392395218415913e-11
3.816000000000000000e+03 9.791000000000000000e+03 5.343164799498367756e-11
3.817000000000000000e+03 9.792000000000000000e+03 5.342948306008565851e-11
3.818000000000000000e+03 9.793000000000000000e+03 5.342704056943148316e-11
3.819000000000000000e+03 9.794000000000000000e+03 5.342459807877730782e-11
3.820000000000000000e+03 9.795000000000000000e+03 5.342526421259208291e-11
3.821000000000000000e+03 9.796000000000000000e+03 5.342332132229898889e-11
3.822000000000000000e+03 9.797000000000000000e+03 5.342143394315712612e-11
3.823000000000000000e+03 9.798000000000000000e+03 5.341926900825910707e-11
3.824000000000000000e+03 9.799000000000000000e+03 5.341715958451231927e-11
3.825000000000000000e+03 9.800000000000000000e+03 5.341488362731183770e-11
3.826000000000000000e+03 9.801000000000000000e+03 5.341233011435519984e-11
3.827000000000000000e+03 9.802000000000000000e+03 5.340994313485225575e-11
3.828000000000000000e+03 9.803000000000000000e+03 5.340738962189561789e-11
3.829000000000000000e+03 9.804000000000000000e+03 5.340805575571039299e-11
3.830000000000000000e+03 9.805000000000000000e+03 5.340611286541729896e-11
3.831000000000000000e+03 9.806000000000000000e+03 5.340405895282174242e-11
3.832000000000000000e+03 9.807000000000000000e+03 5.340189401792372337e-11
3.833000000000000000e+03 9.808000000000000000e+03 5.339961806072324180e-11
3.834000000000000000e+03 9.809000000000000000e+03 5.339728659237152897e-11
3.835000000000000000e+03 9.810000000000000000e+03 5.339473307941489111e-11
3.836000000000000000e+03 9.811000000000000000e+03 5.339217956645825325e-11
3.837000000000000000e+03 9.812000000000000000e+03 5.339284570027302834e-11
3.838000000000000000e+03 9.813000000000000000e+03 5.339101383228239683e-11
3.839000000000000000e+03 9.814000000000000000e+03 5.338890440853560904e-11
3.840000000000000000e+03 9.815000000000000000e+03 5.338690600709128375e-11
3.841000000000000000e+03 9.816000000000000000e+03 5.338457453873957093e-11
3.842000000000000000e+03 9.817000000000000000e+03 5.338224307038785810e-11
3.843000000000000000e+03 9.818000000000000000e+03 5.337980057973368275e-11
3.844000000000000000e+03 9.819000000000000000e+03 5.337719155562581363e-11
3.845000000000000000e+03 9.820000000000000000e+03 5.337447150921548200e-11
3.846000000000000000e+03 9.821000000000000000e+03 5.337164044050268785e-11
3.847000000000000000e+03 9.822000000000000000e+03 5.337247310777115672e-11
3.848000000000000000e+03 9.823000000000000000e+03 5.337036368402436892e-11
3.849000000000000000e+03 9.824000000000000000e+03 5.336814323797511861e-11
3.850000000000000000e+03 9.825000000000000000e+03 5.336575625847217452e-11
3.851000000000000000e+03 9.826000000000000000e+03 5.336342479012046169e-11
3.852000000000000000e+03 9.827000000000000000e+03 5.336087127716382383e-11
3.853000000000000000e+03 9.828000000000000000e+03 5.336159292212983019e-11
3.854000000000000000e+03 9.829000000000000000e+03 5.335965003183673616e-11
3.855000000000000000e+03 9.830000000000000000e+03 5.335759611924117962e-11
3.856000000000000000e+03 9.831000000000000000e+03 5.335554220664562308e-11
3.857000000000000000e+03 9.832000000000000000e+03 5.335332176059637277e-11
3.858000000000000000e+03 9.833000000000000000e+03 5.335110131454712246e-11
3.859000000000000000e+03 9.834000000000000000e+03 5.334876984619540963e-11
3.860000000000000000e+03 9.835000000000000000e+03 5.334604979978507799e-11
3.861000000000000000e+03 9.836000000000000000e+03 5.334338526452597762e-11
3.862000000000000000e+03 9.837000000000000000e+03 5.334060970696441473e-11
3.863000000000000000e+03 9.838000000000000000e+03 5.333772312710038932e-11
3.864000000000000000e+03 9.839000000000000000e+03 5.333855579436885819e-11
3.865000000000000000e+03 9.840000000000000000e+03 5.333633534831960787e-11
3.866000000000000000e+03 9.841000000000000000e+03 5.333417041342158882e-11
3.867000000000000000e+03 9.842000000000000000e+03 5.333183894506987599e-11
3.868000000000000000e+03 9.843000000000000000e+03 5.332911889865954436e-11
3.869000000000000000e+03 9.844000000000000000e+03 5.332673191915660027e-11
3.870000000000000000e+03 9.845000000000000000e+03 5.332373431699011235e-11
3.871000000000000000e+03 9.846000000000000000e+03 5.332095875942854946e-11
3.872000000000000000e+03 9.847000000000000000e+03 5.331785013495959902e-11
3.873000000000000000e+03 9.848000000000000000e+03 5.331879382453053040e-11
3.874000000000000000e+03 9.849000000000000000e+03 5.331657337848128009e-11
3.875000000000000000e+03 9.850000000000000000e+03 5.331418639897833600e-11
3.876000000000000000e+03 9.851000000000000000e+03 5.331163288602169814e-11
3.877000000000000000e+03 9.852000000000000000e+03 5.330907937306506028e-11
3.878000000000000000e+03 9.853000000000000000e+03 5.330630381550349739e-11
3.879000000000000000e+03 9.854000000000000000e+03 5.330708097162073500e-11
3.880000000000000000e+03 9.855000000000000000e+03 5.330508257017640972e-11
3.881000000000000000e+03 9.856000000000000000e+03 5.330291763527839066e-11
3.882000000000000000e+03 9.857000000000000000e+03 5.330064167807790909e-11
3.883000000000000000e+03 9.858000000000000000e+03 5.329831020972619626e-11
3.884000000000000000e+03 9.859000000000000000e+03 5.329597874137448343e-11
3.885000000000000000e+03 9.860000000000000000e+03 5.329336971726661432e-11
3.886000000000000000e+03 9.861000000000000000e+03 5.329059415970505142e-11
3.887000000000000000e+03 9.862000000000000000e+03 5.328781860214348853e-11
3.888000000000000000e+03 9.863000000000000000e+03 5.328487651112823187e-11
3.889000000000000000e+03 9.864000000000000000e+03 5.328171237550805017e-11
3.890000000000000000e+03 9.865000000000000000e+03 5.328254504277651904e-11
3.891000000000000000e+03 9.866000000000000000e+03 5.328021357442480621e-11
3.892000000000000000e+03 9.867000000000000000e+03 5.327788210607309338e-11
3.893000000000000000e+03 9.868000000000000000e+03 5.327527308196522426e-11
3.894000000000000000e+03 9.869000000000000000e+03 5.327260854670612389e-11
3.895000000000000000e+03 9.870000000000000000e+03 5.326972196684209848e-11
3.896000000000000000e+03 9.871000000000000000e+03 5.327066565641302986e-11
3.897000000000000000e+03 9.872000000000000000e+03 5.326861174381747333e-11
3.898000000000000000e+03 9.873000000000000000e+03 5.326633578661699175e-11
3.899000000000000000e+03 9.874000000000000000e+03 5.326389329596281641e-11
3.900000000000000000e+03 9.875000000000000000e+03 5.326156182761110358e-11
3.901000000000000000e+03 9.876000000000000000e+03 5.325911933695692824e-11
3.902000000000000000e+03 9.877000000000000000e+03 5.325645480169782786e-11
3.903000000000000000e+03 9.878000000000000000e+03 5.325362373298503371e-11
3.904000000000000000e+03 9.879000000000000000e+03 5.325451191140473384e-11
3.905000000000000000e+03 9.880000000000000000e+03 5.325245799880917730e-11
3.906000000000000000e+03 9.881000000000000000e+03 5.325023755275992698e-11
3.907000000000000000e+03 9.882000000000000000e+03 5.324790608440821416e-11
3.908000000000000000e+03 9.883000000000000000e+03 5.324557461605650133e-11
3.909000000000000000e+03 9.884000000000000000e+03 5.324313212540232598e-11
3.910000000000000000e+03 9.885000000000000000e+03 5.324046759014322561e-11
3.911000000000000000e+03 9.886000000000000000e+03 5.323769203258166272e-11
3.912000000000000000e+03 9.887000000000000000e+03 5.323841367754766907e-11
3.913000000000000000e+03 9.888000000000000000e+03 5.323647078725457504e-11
3.914000000000000000e+03 9.889000000000000000e+03 5.323425034120532473e-11
3.915000000000000000e+03 9.890000000000000000e+03 5.323208540630730567e-11
3.916000000000000000e+03 9.891000000000000000e+03 5.322958740450189907e-11
3.917000000000000000e+03 9.892000000000000000e+03 5.322720042499895499e-11
3.918000000000000000e+03 9.893000000000000000e+03 5.322448037858862335e-11
3.919000000000000000e+03 9.894000000000000000e+03 5.322187135448075423e-11
3.920000000000000000e+03 9.895000000000000000e+03 5.321898477461672883e-11
3.921000000000000000e+03 9.896000000000000000e+03 5.321598717245024091e-11
3.922000000000000000e+03 9.897000000000000000e+03 5.321276752567882795e-11
3.923000000000000000e+03 9.898000000000000000e+03 5.321371121524975933e-11
3.924000000000000000e+03 9.899000000000000000e+03 5.321132423574681525e-11
3.925000000000000000e+03 9.900000000000000000e+03 5.320888174509263990e-11
3.926000000000000000e+03 9.901000000000000000e+03 5.320632823213600204e-11
3.927000000000000000e+03 9.902000000000000000e+03 5.320360818572567041e-11
3.928000000000000000e+03 9.903000000000000000e+03 5.320077711701287626e-11
3.929000000000000000e+03 9.904000000000000000e+03 5.319789053714885085e-11
3.930000000000000000e+03 9.905000000000000000e+03 5.319872320441731972e-11
3.931000000000000000e+03 9.906000000000000000e+03 5.319661378067053192e-11
3.932000000000000000e+03 9.907000000000000000e+03 5.319422680116758784e-11
3.933000000000000000e+03 9.908000000000000000e+03 5.319172879936218123e-11
3.934000000000000000e+03 9.909000000000000000e+03 5.318911977525431212e-11
3.935000000000000000e+03 9.910000000000000000e+03 5.318662177344890551e-11
3.936000000000000000e+03 9.911000000000000000e+03 5.318367968243364885e-11
3.937000000000000000e+03 9.912000000000000000e+03 5.318062656911592967e-11
3.938000000000000000e+03 9.913000000000000000e+03 5.317757345579821049e-11
3.939000000000000000e+03 9.914000000000000000e+03 5.317440932017802879e-11
3.940000000000000000e+03 9.915000000000000000e+03 5.317540852090019143e-11
3.941000000000000000e+03 9.916000000000000000e+03 5.317291051909478483e-11
3.942000000000000000e+03 9.917000000000000000e+03 5.317041251728937823e-11
3.943000000000000000e+03 9.918000000000000000e+03 5.316774798203027785e-11
3.944000000000000000e+03 9.919000000000000000e+03 5.316497242446871496e-11
3.945000000000000000e+03 9.920000000000000000e+03 5.316208584460468956e-11
3.946000000000000000e+03 9.921000000000000000e+03 5.315892170898450786e-11
3.947000000000000000e+03 9.922000000000000000e+03 5.315581308451555742e-11
3.948000000000000000e+03 9.923000000000000000e+03 5.315675677408648880e-11
3.949000000000000000e+03 9.924000000000000000e+03 5.315436979458354472e-11
3.950000000000000000e+03 9.925000000000000000e+03 5.315187179277813811e-11
3.951000000000000000e+03 9.926000000000000000e+03 5.314920725751903774e-11
3.952000000000000000e+03 9.927000000000000000e+03 5.314632067765501233e-11
3.953000000000000000e+03 9.928000000000000000e+03 5.314354512009344944e-11
3.954000000000000000e+03 9.929000000000000000e+03 5.314060302907819278e-11
3.955000000000000000e+03 9.930000000000000000e+03 5.314143569634666164e-11
3.956000000000000000e+03 9.931000000000000000e+03 5.313904871684371756e-11
3.957000000000000000e+03 9.932000000000000000e+03 5.313677275964323599e-11
3.958000000000000000e+03 9.933000000000000000e+03 5.313421924668659813e-11
3.959000000000000000e+03 9.934000000000000000e+03 5.313166573372996027e-11
3.960000000000000000e+03 9.935000000000000000e+03 5.312900119847085989e-11
3.961000000000000000e+03 9.936000000000000000e+03 5.312983386573932876e-11
3.962000000000000000e+03 9.937000000000000000e+03 5.312772444199254096e-11
3.963000000000000000e+03 9.938000000000000000e+03 5.312561501824575316e-11
3.964000000000000000e+03 9.939000000000000000e+03 5.312328354989404033e-11
3.965000000000000000e+03 9.940000000000000000e+03 5.312100759269355876e-11
3.966000000000000000e+03 9.941000000000000000e+03 5.311856510203938342e-11
3.967000000000000000e+03 9.942000000000000000e+03 5.311601158908274556e-11
3.968000000000000000e+03 9.943000000000000000e+03 5.311323603152118267e-11
3.969000000000000000e+03 9.944000000000000000e+03 5.311057149626208229e-11
3.970000000000000000e+03 9.945000000000000000e+03 5.310757389409559437e-11
3.971000000000000000e+03 9.946000000000000000e+03 5.310446526962664393e-11
3.972000000000000000e+03 9.947000000000000000e+03 5.310107908940153720e-11
3.973000000000000000e+03 9.948000000000000000e+03 5.309769290917643048e-11
3.974000000000000000e+03 9.949000000000000000e+03 5.309858108759613060e-11
3.975000000000000000e+03 9.950000000000000000e+03 5.309613859694195526e-11
3.976000000000000000e+03 9.951000000000000000e+03 5.309347406168285488e-11
3.977000000000000000e+03 9.952000000000000000e+03 5.309064299297006073e-11
3.978000000000000000e+03 9.953000000000000000e+03 5.309153117138976086e-11
3.979000000000000000e+03 9.954000000000000000e+03 5.308931072534051054e-11
3.980000000000000000e+03 9.955000000000000000e+03 5.308720130159372275e-11
3.981000000000000000e+03 9.956000000000000000e+03 5.308486983324200992e-11
3.982000000000000000e+03 9.957000000000000000e+03 5.308248285373906583e-11
3.983000000000000000e+03 9.958000000000000000e+03 5.307992934078242797e-11
3.984000000000000000e+03 9.959000000000000000e+03 5.307726480552332760e-11
3.985000000000000000e+03 9.960000000000000000e+03 5.307454475911299596e-11
3.986000000000000000e+03 9.961000000000000000e+03 5.307165817924897055e-11
3.987000000000000000e+03 9.962000000000000000e+03 5.307249084651743942e-11
3.988000000000000000e+03 9.963000000000000000e+03 5.307038142277065162e-11
3.989000000000000000e+03 9.964000000000000000e+03 5.306804995441893880e-11
3.990000000000000000e+03 9.965000000000000000e+03 5.306560746376476345e-11
3.991000000000000000e+03 9.966000000000000000e+03 5.306310946195935685e-11
3.992000000000000000e+03 9.967000000000000000e+03 5.306050043785148773e-11
3.993000000000000000e+03 9.968000000000000000e+03 5.305783590259238736e-11
3.994000000000000000e+03 9.969000000000000000e+03 5.305494932272836195e-11
3.995000000000000000e+03 9.970000000000000000e+03 5.305195172056187403e-11
3.996000000000000000e+03 9.971000000000000000e+03 5.304878758494169233e-11
3.997000000000000000e+03 9.972000000000000000e+03 5.304545691586781686e-11
3.998000000000000000e+03 9.973000000000000000e+03 5.304634509428751699e-11
3.999000000000000000e+03 9.974000000000000000e+03 5.304384709248211038e-11
4.000000000000000000e+03 9.975000000000000000e+03 5.304129357952547252e-11
4.001000000000000000e+03 9.976000000000000000e+03 5.303862904426637215e-11
4.002000000000000000e+03 9.977000000000000000e+03 5.303563144209988423e-11
4.003000000000000000e+03 9.978000000000000000e+03 5.303274486223585882e-11
4.004000000000000000e+03 9.979000000000000000e+03 5.303363304065555894e-11
4.005000000000000000e+03 9.980000000000000000e+03 5.303135708345507737e-11
4.006000000000000000e+03 9.981000000000000000e+03 5.302908112625459580e-11
4.007000000000000000e+03 9.982000000000000000e+03 5.302658312444918920e-11
4.008000000000000000e+03 9.983000000000000000e+03 5.302414063379501385e-11
4.009000000000000000e+03 9.984000000000000000e+03 5.302136507623345096e-11
4.010000000000000000e+03 9.985000000000000000e+03 5.302219774350191983e-11
4.011000000000000000e+03 9.986000000000000000e+03 5.302014383090636329e-11
4.012000000000000000e+03 9.987000000000000000e+03 5.301803440715957549e-11
4.013000000000000000e+03 9.988000000000000000e+03 5.301575844995909392e-11
4.014000000000000000e+03 9.989000000000000000e+03 5.301359351506107487e-11
4.015000000000000000e+03 9.990000000000000000e+03 5.301104000210443701e-11
4.016000000000000000e+03 9.991000000000000000e+03 5.300859751145026166e-11
4.017000000000000000e+03 9.992000000000000000e+03 5.300587746503993003e-11
4.018000000000000000e+03 9.993000000000000000e+03 5.300310190747836714e-11
4.019000000000000000e+03 9.994000000000000000e+03 5.300393457474683601e-11
4.020000000000000000e+03 9.995000000000000000e+03 5.300176963984881695e-11
4.021000000000000000e+03 9.996000000000000000e+03 5.299971572725326041e-11
4.022000000000000000e+03 9.997000000000000000e+03 5.299738425890154758e-11
4.023000000000000000e+03 9.998000000000000000e+03 5.299494176824737224e-11
4.024000000000000000e+03 9.999000000000000000e+03 5.299244376644196564e-11
4.025000000000000000e+03 1.000000000000000000e+04 5.298989025348532778e-11
4.026000000000000000e+03 1.000100000000000000e+04 5.298705918477253363e-11
4.027000000000000000e+03 1.000200000000000000e+04 5.298417260490850822e-11
4.028000000000000000e+03 1.000300000000000000e+04 5.298123051389325155e-11
4.029000000000000000e+03 1.000400000000000000e+04 5.297778882251691357e-11
4.030000000000000000e+03 1.000500000000000000e+04 5.297889904554153873e-11
4.031000000000000000e+03 1.000600000000000000e+04 5.297645655488736338e-11
4.032000000000000000e+03 1.000700000000000000e+04 5.297401406423318804e-11
4.033000000000000000e+03 1.000800000000000000e+04 5.297134952897408766e-11
4.034000000000000000e+03 1.000900000000000000e+04 5.296857397141252477e-11
4.035000000000000000e+03 1.001000000000000000e+04 5.296563188039726811e-11
4.036000000000000000e+03 1.001100000000000000e+04 5.296274530053324270e-11
4.037000000000000000e+03 1.001200000000000000e+04 5.295952565376182974e-11
4.038000000000000000e+03 1.001300000000000000e+04 5.295630600699041679e-11
4.039000000000000000e+03 1.001400000000000000e+04 5.295275329331161629e-11
4.040000000000000000e+03 1.001500000000000000e+04 5.294903404617912202e-11
4.041000000000000000e+03 1.001600000000000000e+04 5.294525928789539648e-11
4.042000000000000000e+03 1.001700000000000000e+04 5.294115146270428340e-11
4.043000000000000000e+03 1.001800000000000000e+04 5.293698812636193907e-11
4.044000000000000000e+03 1.001900000000000000e+04 5.293815386053779548e-11
4.045000000000000000e+03 1.002000000000000000e+04 5.293510074722007630e-11
4.046000000000000000e+03 1.002100000000000000e+04 5.293171456699496957e-11
4.047000000000000000e+03 1.002200000000000000e+04 5.292832838676986285e-11
4.048000000000000000e+03 1.002300000000000000e+04 5.292932758749202549e-11
4.049000000000000000e+03 1.002400000000000000e+04 5.292682958568661888e-11
4.050000000000000000e+03 1.002500000000000000e+04 5.292405402812505599e-11
4.051000000000000000e+03 1.002600000000000000e+04 5.292138949286595562e-11
4.052000000000000000e+03 1.002700000000000000e+04 5.291833637954823644e-11
4.053000000000000000e+03 1.002800000000000000e+04 5.291916904681670530e-11
4.054000000000000000e+03 1.002900000000000000e+04 5.291705962306991751e-11
4.055000000000000000e+03 1.003000000000000000e+04 5.291761473458223008e-11
4.056000000000000000e+03 1.003100000000000000e+04 5.291600491119652361e-11
4.057000000000000000e+03 1.003200000000000000e+04 5.291439508781081713e-11
4.058000000000000000e+03 1.003300000000000000e+04 5.291250770866895436e-11
4.059000000000000000e+03 1.003400000000000000e+04 5.291062032952709160e-11
4.060000000000000000e+03 1.003500000000000000e+04 5.290873295038522883e-11
4.061000000000000000e+03 1.003600000000000000e+04 5.290656801548720978e-11
4.062000000000000000e+03 1.003700000000000000e+04 5.290440308058919072e-11
4.063000000000000000e+03 1.003800000000000000e+04 5.290229365684240292e-11
4.064000000000000000e+03 1.003900000000000000e+04 5.290284876835471550e-11
4.065000000000000000e+03 1.004000000000000000e+04 5.290107241151531525e-11
4.066000000000000000e+03 1.004100000000000000e+04 5.289935156582714626e-11
4.067000000000000000e+03 1.004200000000000000e+04 5.289746418668528349e-11
4.068000000000000000e+03 1.004300000000000000e+04 5.289552129639218947e-11
4.069000000000000000e+03 1.004400000000000000e+04 5.289346738379663293e-11
4.070000000000000000e+03 1.004500000000000000e+04 5.289135796004984513e-11
4.071000000000000000e+03 1.004600000000000000e+04 5.288902649169813230e-11
4.072000000000000000e+03 1.004700000000000000e+04 5.288669502334641948e-11
4.073000000000000000e+03 1.004800000000000000e+04 5.288419702154101287e-11
4.074000000000000000e+03 1.004900000000000000e+04 5.288153248628191250e-11
4.075000000000000000e+03 1.005000000000000000e+04 5.287886795102281212e-11
4.076000000000000000e+03 1.005100000000000000e+04 5.287609239346124923e-11
4.077000000000000000e+03 1.005200000000000000e+04 5.287309479129476131e-11
4.078000000000000000e+03 1.005300000000000000e+04 5.286987514452334835e-11
4.079000000000000000e+03 1.005400000000000000e+04 5.287081883409427974e-11
4.080000000000000000e+03 1.005500000000000000e+04 5.286843185459133565e-11
4.081000000000000000e+03 1.005600000000000000e+04 5.286587834163469779e-11
4.082000000000000000e+03 1.005700000000000000e+04 5.286343585098052245e-11
4.083000000000000000e+03 1.005800000000000000e+04 5.286071580457019081e-11
4.084000000000000000e+03 1.005900000000000000e+04 5.285788473585739666e-11
4.085000000000000000e+03 1.006000000000000000e+04 5.285483162253967748e-11
4.086000000000000000e+03 1.006100000000000000e+04 5.285177850922195830e-11
4.087000000000000000e+03 1.006200000000000000e+04 5.285272219879288969e-11
4.088000000000000000e+03 1.006300000000000000e+04 5.285033521928994560e-11
4.089000000000000000e+03 1.006400000000000000e+04 5.284800375093823277e-11
4.090000000000000000e+03 1.006500000000000000e+04 5.284539472683036365e-11
4.091000000000000000e+03 1.006600000000000000e+04 5.284273019157126328e-11
4.092000000000000000e+03 1.006700000000000000e+04 5.283989912285846913e-11
4.093000000000000000e+03 1.006800000000000000e+04 5.283684600954074995e-11
4.094000000000000000e+03 1.006900000000000000e+04 5.283379289622303077e-11
4.095000000000000000e+03 1.007000000000000000e+04 5.283062876060284907e-11
4.096000000000000000e+03 1.007100000000000000e+04 5.283168347247624297e-11
4.097000000000000000e+03 1.007200000000000000e+04 5.282912995951960511e-11
4.098000000000000000e+03 1.007300000000000000e+04 5.282668746886542976e-11
4.099000000000000000e+03 1.007400000000000000e+04 5.282396742245509813e-11
4.100000000000000000e+03 1.007500000000000000e+04 5.282130288719599776e-11
4.101000000000000000e+03 1.007600000000000000e+04 5.281836079618074109e-11
4.102000000000000000e+03 1.007700000000000000e+04 5.281525217171179065e-11
4.103000000000000000e+03 1.007800000000000000e+04 5.281197701378914644e-11
4.104000000000000000e+03 1.007900000000000000e+04 5.280870185586650223e-11
4.105000000000000000e+03 1.008000000000000000e+04 5.280970105658866487e-11
4.106000000000000000e+03 1.008100000000000000e+04 5.280714754363202701e-11
4.107000000000000000e+03 1.008200000000000000e+04 5.280459403067538915e-11
4.108000000000000000e+03 1.008300000000000000e+04 5.280176296196259500e-11
4.109000000000000000e+03 1.008400000000000000e+04 5.279893189324980085e-11
4.110000000000000000e+03 1.008500000000000000e+04 5.279582326878085041e-11
4.111000000000000000e+03 1.008600000000000000e+04 5.279265913316066872e-11
4.112000000000000000e+03 1.008700000000000000e+04 5.278943948638925576e-11
4.113000000000000000e+03 1.008800000000000000e+04 5.279032766480895589e-11
4.114000000000000000e+03 1.008900000000000000e+04 5.278782966300354929e-11
4.115000000000000000e+03 1.009000000000000000e+04 5.278538717234937394e-11
4.116000000000000000e+03 1.009100000000000000e+04 5.278255610363657979e-11
4.117000000000000000e+03 1.009200000000000000e+04 5.277978054607501690e-11
4.118000000000000000e+03 1.009300000000000000e+04 5.277672743275729772e-11
4.119000000000000000e+03 1.009400000000000000e+04 5.277361880828834728e-11
4.120000000000000000e+03 1.009500000000000000e+04 5.277039916151693433e-11
4.121000000000000000e+03 1.009600000000000000e+04 5.276673542553567131e-11
4.122000000000000000e+03 1.009700000000000000e+04 5.276779013740906521e-11
4.123000000000000000e+03 1.009800000000000000e+04 5.276523662445242735e-11
4.124000000000000000e+03 1.009900000000000000e+04 5.276257208919332697e-11
4.125000000000000000e+03 1.010000000000000000e+04 5.275985204278299534e-11
4.126000000000000000e+03 1.010100000000000000e+04 5.276051817659777043e-11
4.127000000000000000e+03 1.010200000000000000e+04 5.275840875285098264e-11
4.128000000000000000e+03 1.010300000000000000e+04 5.275629932910419484e-11
4.129000000000000000e+03 1.010400000000000000e+04 5.275396786075248201e-11
4.130000000000000000e+03 1.010500000000000000e+04 5.275169190355200044e-11
4.131000000000000000e+03 1.010600000000000000e+04 5.274902736829290006e-11
4.132000000000000000e+03 1.010700000000000000e+04 5.274647385533626220e-11
4.133000000000000000e+03 1.010800000000000000e+04 5.274719550030226856e-11
4.134000000000000000e+03 1.010900000000000000e+04 5.274514158770671202e-11
4.135000000000000000e+03 1.011000000000000000e+04 5.274303216395992422e-11
4.136000000000000000e+03 1.011100000000000000e+04 5.274081171791067391e-11
4.137000000000000000e+03 1.011200000000000000e+04 5.273859127186142359e-11
4.138000000000000000e+03 1.011300000000000000e+04 5.273625980350971076e-11
4.139000000000000000e+03 1.011400000000000000e+04 5.273365077940184165e-11
4.140000000000000000e+03 1.011500000000000000e+04 5.273109726644520379e-11
4.141000000000000000e+03 1.011600000000000000e+04 5.272837722003487215e-11
4.142000000000000000e+03 1.011700000000000000e+04 5.272532410671715297e-11
4.143000000000000000e+03 1.011800000000000000e+04 5.272621228513685310e-11
4.144000000000000000e+03 1.011900000000000000e+04 5.272410286139006530e-11
4.145000000000000000e+03 1.012000000000000000e+04 5.272171588188712121e-11
4.146000000000000000e+03 1.012100000000000000e+04 5.271955094698910216e-11
4.147000000000000000e+03 1.012200000000000000e+04 5.271694192288123304e-11
4.148000000000000000e+03 1.012300000000000000e+04 5.271444392107582644e-11
4.149000000000000000e+03 1.012400000000000000e+04 5.271155734121180103e-11
4.150000000000000000e+03 1.012500000000000000e+04 5.270878178365023814e-11
4.151000000000000000e+03 1.012600000000000000e+04 5.270572867033251896e-11
4.152000000000000000e+03 1.012700000000000000e+04 5.270256453471233726e-11
4.153000000000000000e+03 1.012800000000000000e+04 5.269934488794092431e-11
4.154000000000000000e+03 1.012900000000000000e+04 5.269579217426212381e-11
4.155000000000000000e+03 1.013000000000000000e+04 5.269207292712962953e-11
4.156000000000000000e+03 1.013100000000000000e+04 5.268829816884590400e-11
4.157000000000000000e+03 1.013200000000000000e+04 5.268419034365479092e-11
4.158000000000000000e+03 1.013300000000000000e+04 5.268008251846367784e-11
4.159000000000000000e+03 1.013400000000000000e+04 5.267564162636517722e-11
4.160000000000000000e+03 1.013500000000000000e+04 5.267686287169226489e-11
4.161000000000000000e+03 1.013600000000000000e+04 5.267358771376962068e-11
4.162000000000000000e+03 1.013700000000000000e+04 5.267020153354451395e-11
4.163000000000000000e+03 1.013800000000000000e+04 5.267125624541790785e-11
4.164000000000000000e+03 1.013900000000000000e+04 5.266864722131003873e-11
4.165000000000000000e+03 1.014000000000000000e+04 5.266598268605093836e-11
4.166000000000000000e+03 1.014100000000000000e+04 5.266320712848937546e-11
4.167000000000000000e+03 1.014200000000000000e+04 5.266020952632288754e-11
4.168000000000000000e+03 1.014300000000000000e+04 5.266109770474258767e-11
4.169000000000000000e+03 1.014400000000000000e+04 5.265882174754210610e-11
4.170000000000000000e+03 1.014500000000000000e+04 5.265654579034162452e-11
4.171000000000000000e+03 1.014600000000000000e+04 5.265415881083868044e-11
4.172000000000000000e+03 1.014700000000000000e+04 5.265160529788204258e-11
4.173000000000000000e+03 1.014800000000000000e+04 5.264888525147171094e-11
4.174000000000000000e+03 1.014900000000000000e+04 5.264616520506137931e-11
4.175000000000000000e+03 1.015000000000000000e+04 5.264327862519735390e-11
4.176000000000000000e+03 1.015100000000000000e+04 5.264028102303086598e-11
4.177000000000000000e+03 1.015200000000000000e+04 5.263700586510822177e-11
4.178000000000000000e+03 1.015300000000000000e+04 5.263356417373188378e-11
4.179000000000000000e+03 1.015400000000000000e+04 5.263006697120431454e-11
4.180000000000000000e+03 1.015500000000000000e+04 5.263106617192647718e-11
4.181000000000000000e+03 1.015600000000000000e+04 5.262845714781860806e-11
4.182000000000000000e+03 1.015700000000000000e+04 5.262584812371073895e-11
4.183000000000000000e+03 1.015800000000000000e+04 5.262290603269548228e-11
4.184000000000000000e+03 1.015900000000000000e+04 5.262368318881271989e-11
4.185000000000000000e+03 1.016000000000000000e+04 5.262157376506593209e-11
4.186000000000000000e+03 1.016100000000000000e+04 5.261929780786545052e-11
4.187000000000000000e+03 1.016200000000000000e+04 5.261696633951373769e-11
4.188000000000000000e+03 1.016300000000000000e+04 5.261441282655709983e-11
4.189000000000000000e+03 1.016400000000000000e+04 5.261185931360046197e-11
4.190000000000000000e+03 1.016500000000000000e+04 5.260908375603889908e-11
4.191000000000000000e+03 1.016600000000000000e+04 5.260630819847733619e-11
4.192000000000000000e+03 1.016700000000000000e+04 5.260325508515961701e-11
4.193000000000000000e+03 1.016800000000000000e+04 5.260009094953943531e-11
4.194000000000000000e+03 1.016900000000000000e+04 5.259676028046555984e-11
4.195000000000000000e+03 1.017000000000000000e+04 5.259326307793799060e-11
4.196000000000000000e+03 1.017100000000000000e+04 5.258959934195672759e-11
4.197000000000000000e+03 1.017200000000000000e+04 5.259082058728381526e-11
4.198000000000000000e+03 1.017300000000000000e+04 5.258810054087348362e-11
4.199000000000000000e+03 1.017400000000000000e+04 5.258532498331192073e-11
4.200000000000000000e+03 1.017500000000000000e+04 5.258232738114543281e-11
4.201000000000000000e+03 1.017600000000000000e+04 5.258321555956513293e-11
4.202000000000000000e+03 1.017700000000000000e+04 5.258093960236465136e-11
4.203000000000000000e+03 1.017800000000000000e+04 5.257866364516416979e-11
4.204000000000000000e+03 1.017900000000000000e+04 5.257633217681245696e-11
4.205000000000000000e+03 1.018000000000000000e+04 5.257355661925089407e-11
4.206000000000000000e+03 1.018100000000000000e+04 5.257100310629425621e-11
4.207000000000000000e+03 1.018200000000000000e+04 5.256822754873269332e-11
4.208000000000000000e+03 1.018300000000000000e+04 5.256528545771743666e-11
4.209000000000000000e+03 1.018400000000000000e+04 5.256223234439971748e-11
4.210000000000000000e+03 1.018500000000000000e+04 5.255890167532584201e-11
4.211000000000000000e+03 1.018600000000000000e+04 5.255545998394950402e-11
4.212000000000000000e+03 1.018700000000000000e+04 5.255651469582289792e-11
4.213000000000000000e+03 1.018800000000000000e+04 5.255390567171502880e-11
4.214000000000000000e+03 1.018900000000000000e+04 5.255146318106085346e-11
4.215000000000000000e+03 1.019000000000000000e+04 5.254863211234805931e-11
4.216000000000000000e+03 1.019100000000000000e+04 5.254574553248403390e-11
4.217000000000000000e+03 1.019200000000000000e+04 5.254258139686385221e-11
4.218000000000000000e+03 1.019300000000000000e+04 5.253947277239490177e-11
4.219000000000000000e+03 1.019400000000000000e+04 5.253603108101856378e-11
4.220000000000000000e+03 1.019500000000000000e+04 5.253253387849099454e-11
4.221000000000000000e+03 1.019600000000000000e+04 5.253353307921315718e-11
4.222000000000000000e+03 1.019700000000000000e+04 5.253097956625651932e-11
4.223000000000000000e+03 1.019800000000000000e+04 5.252820400869495643e-11
4.224000000000000000e+03 1.019900000000000000e+04 5.252531742883093102e-11
4.225000000000000000e+03 1.020000000000000000e+04 5.252231982666444310e-11
4.226000000000000000e+03 1.020100000000000000e+04 5.251921120219549266e-11
4.227000000000000000e+03 1.020200000000000000e+04 5.251582502197038593e-11
4.228000000000000000e+03 1.020300000000000000e+04 5.251693524499501109e-11
4.229000000000000000e+03 1.020400000000000000e+04 5.251438173203837323e-11
4.230000000000000000e+03 1.020500000000000000e+04 5.251177270793050411e-11
4.231000000000000000e+03 1.020600000000000000e+04 5.250905266152017248e-11
4.232000000000000000e+03 1.020700000000000000e+04 5.250622159280737833e-11
4.233000000000000000e+03 1.020800000000000000e+04 5.250322399064089041e-11
4.234000000000000000e+03 1.020900000000000000e+04 5.250005985502070871e-11
4.235000000000000000e+03 1.021000000000000000e+04 5.249678469709806450e-11
4.236000000000000000e+03 1.021100000000000000e+04 5.249767287551776462e-11
4.237000000000000000e+03 1.021200000000000000e+04 5.249545242946851431e-11
4.238000000000000000e+03 1.021300000000000000e+04 5.249278789420941393e-11
4.239000000000000000e+03 1.021400000000000000e+04 5.249012335895031356e-11
4.240000000000000000e+03 1.021500000000000000e+04 5.248729229023751941e-11
4.241000000000000000e+03 1.021600000000000000e+04 5.248429468807103149e-11
4.242000000000000000e+03 1.021700000000000000e+04 5.248118606360208105e-11
4.243000000000000000e+03 1.021800000000000000e+04 5.247796641683066809e-11
4.244000000000000000e+03 1.021900000000000000e+04 5.247458023660556137e-11
4.245000000000000000e+03 1.022000000000000000e+04 5.247557943732772401e-11
4.246000000000000000e+03 1.022100000000000000e+04 5.247297041321985489e-11
4.247000000000000000e+03 1.022200000000000000e+04 5.247030587796075451e-11
4.248000000000000000e+03 1.022300000000000000e+04 5.246753032039919162e-11
4.249000000000000000e+03 1.022400000000000000e+04 5.246469925168639747e-11
4.250000000000000000e+03 1.022500000000000000e+04 5.246153511606621578e-11
4.251000000000000000e+03 1.022600000000000000e+04 5.245831546929480282e-11
4.252000000000000000e+03 1.022700000000000000e+04 5.245504031137215861e-11
4.253000000000000000e+03 1.022800000000000000e+04 5.245598400094309000e-11
4.254000000000000000e+03 1.022900000000000000e+04 5.245348599913768339e-11
4.255000000000000000e+03 1.023000000000000000e+04 5.245076595272735176e-11
4.256000000000000000e+03 1.023100000000000000e+04 5.244810141746825138e-11
4.257000000000000000e+03 1.023200000000000000e+04 5.244527034875545723e-11
4.258000000000000000e+03 1.023300000000000000e+04 5.244604750487269484e-11
4.259000000000000000e+03 1.023400000000000000e+04 5.244388256997467579e-11
4.260000000000000000e+03 1.023500000000000000e+04 5.244166212392542548e-11
4.261000000000000000e+03 1.023600000000000000e+04 5.243916412212001887e-11
4.262000000000000000e+03 1.023700000000000000e+04 5.243683265376830605e-11
4.263000000000000000e+03 1.023800000000000000e+04 5.243422362966043693e-11
4.264000000000000000e+03 1.023900000000000000e+04 5.243150358325010529e-11
4.265000000000000000e+03 1.024000000000000000e+04 5.242867251453731114e-11
4.266000000000000000e+03 1.024100000000000000e+04 5.242556389006836071e-11
4.267000000000000000e+03 1.024200000000000000e+04 5.242245526559941027e-11
4.268000000000000000e+03 1.024300000000000000e+04 5.241906908537430354e-11
4.269000000000000000e+03 1.024400000000000000e+04 5.241557188284673430e-11
4.270000000000000000e+03 1.024500000000000000e+04 5.241668210587135945e-11
4.271000000000000000e+03 1.024600000000000000e+04 5.241418410406595285e-11
4.272000000000000000e+03 1.024700000000000000e+04 5.241146405765562122e-11
4.273000000000000000e+03 1.024800000000000000e+04 5.240857747779159581e-11
4.274000000000000000e+03 1.024900000000000000e+04 5.240563538677633915e-11
4.275000000000000000e+03 1.025000000000000000e+04 5.240252676230738871e-11
4.276000000000000000e+03 1.025100000000000000e+04 5.239925160438474450e-11
4.277000000000000000e+03 1.025200000000000000e+04 5.239586542415963777e-11
4.278000000000000000e+03 1.025300000000000000e+04 5.239686462488180041e-11
4.279000000000000000e+03 1.025400000000000000e+04 5.239425560077393129e-11
4.280000000000000000e+03 1.025500000000000000e+04 5.239164657666606217e-11
4.281000000000000000e+03 1.025600000000000000e+04 5.238881550795326802e-11
4.282000000000000000e+03 1.025700000000000000e+04 5.238576239463554884e-11
4.283000000000000000e+03 1.025800000000000000e+04 5.238282030362029218e-11
4.284000000000000000e+03 1.025900000000000000e+04 5.238370848203999230e-11
4.285000000000000000e+03 1.026000000000000000e+04 5.238154354714197325e-11
4.286000000000000000e+03 1.026100000000000000e+04 5.237899003418533539e-11
4.287000000000000000e+03 1.026200000000000000e+04 5.237643652122869753e-11
4.288000000000000000e+03 1.026300000000000000e+04 5.237388300827205967e-11
4.289000000000000000e+03 1.026400000000000000e+04 5.237110745071049678e-11
4.290000000000000000e+03 1.026500000000000000e+04 5.236816535969524011e-11
4.291000000000000000e+03 1.026600000000000000e+04 5.236511224637752093e-11
4.292000000000000000e+03 1.026700000000000000e+04 5.236189259960610798e-11
4.293000000000000000e+03 1.026800000000000000e+04 5.235856193053223251e-11
4.294000000000000000e+03 1.026900000000000000e+04 5.235956113125439515e-11
4.295000000000000000e+03 1.027000000000000000e+04 5.235700761829775729e-11
4.296000000000000000e+03 1.027100000000000000e+04 5.235439859418988817e-11
4.297000000000000000e+03 1.027200000000000000e+04 5.235173405893078780e-11
4.298000000000000000e+03 1.027300000000000000e+04 5.234890299021799365e-11
4.299000000000000000e+03 1.027400000000000000e+04 5.234584987690027447e-11
4.300000000000000000e+03 1.027500000000000000e+04 5.234274125243132403e-11
4.301000000000000000e+03 1.027600000000000000e+04 5.234346289739733038e-11
4.302000000000000000e+03 1.027700000000000000e+04 5.234118694019684881e-11
4.303000000000000000e+03 1.027800000000000000e+04 5.233874444954267346e-11
4.304000000000000000e+03 1.027900000000000000e+04 5.233613542543480435e-11
4.305000000000000000e+03 1.028000000000000000e+04 5.233347089017570397e-11
4.306000000000000000e+03 1.028100000000000000e+04 5.233063982146290982e-11
4.307000000000000000e+03 1.028200000000000000e+04 5.232758670814519064e-11
4.308000000000000000e+03 1.028300000000000000e+04 5.232453359482747146e-11
4.309000000000000000e+03 1.028400000000000000e+04 5.232542177324717159e-11
4.310000000000000000e+03 1.028500000000000000e+04 5.232320132719792127e-11
4.311000000000000000e+03 1.028600000000000000e+04 5.232070332539251467e-11
4.312000000000000000e+03 1.028700000000000000e+04 5.231809430128464555e-11
4.313000000000000000e+03 1.028800000000000000e+04 5.231542976602554518e-11
4.314000000000000000e+03 1.028900000000000000e+04 5.231265420846398229e-11
4.315000000000000000e+03 1.029000000000000000e+04 5.230965660629749436e-11
4.316000000000000000e+03 1.029100000000000000e+04 5.230660349297977518e-11
4.317000000000000000e+03 1.029200000000000000e+04 5.230327282390589971e-11
4.318000000000000000e+03 1.029300000000000000e+04 5.229999766598325550e-11
4.319000000000000000e+03 1.029400000000000000e+04 5.230083033325172437e-11
4.320000000000000000e+03 1.029500000000000000e+04 5.229844335374878028e-11
4.321000000000000000e+03 1.029600000000000000e+04 5.229572330733844865e-11
4.322000000000000000e+03 1.029700000000000000e+04 5.229300326092811702e-11
4.323000000000000000e+03 1.029800000000000000e+04 5.228995014761039783e-11
4.324000000000000000e+03 1.029900000000000000e+04 5.228700805659514117e-11
4.325000000000000000e+03 1.030000000000000000e+04 5.228373289867249696e-11
4.326000000000000000e+03 1.030100000000000000e+04 5.228040222959862149e-11
4.327000000000000000e+03 1.030200000000000000e+04 5.227684951591982099e-11
4.328000000000000000e+03 1.030300000000000000e+04 5.227784871664198363e-11
4.329000000000000000e+03 1.030400000000000000e+04 5.227529520368534577e-11
4.330000000000000000e+03 1.030500000000000000e+04 5.227263066842624539e-11
4.331000000000000000e+03 1.030600000000000000e+04 5.226968857741098873e-11
4.332000000000000000e+03 1.030700000000000000e+04 5.226663546409326955e-11
4.333000000000000000e+03 1.030800000000000000e+04 5.226341581732185659e-11
4.334000000000000000e+03 1.030900000000000000e+04 5.226014065939921238e-11
4.335000000000000000e+03 1.031000000000000000e+04 5.226102883781891251e-11
4.336000000000000000e+03 1.031100000000000000e+04 5.225858634716473716e-11
4.337000000000000000e+03 1.031200000000000000e+04 5.225603283420809930e-11
4.338000000000000000e+03 1.031300000000000000e+04 5.225331278779776767e-11
4.339000000000000000e+03 1.031400000000000000e+04 5.225037069678251100e-11
4.340000000000000000e+03 1.031500000000000000e+04 5.224748411691848560e-11
4.341000000000000000e+03 1.031600000000000000e+04 5.224420895899584139e-11
4.342000000000000000e+03 1.031700000000000000e+04 5.224093380107319717e-11
4.343000000000000000e+03 1.031800000000000000e+04 5.224187749064412856e-11
4.344000000000000000e+03 1.031900000000000000e+04 5.223954602229241573e-11
4.345000000000000000e+03 1.032000000000000000e+04 5.223693699818454661e-11
4.346000000000000000e+03 1.032100000000000000e+04 5.223421695177421498e-11
4.347000000000000000e+03 1.032200000000000000e+04 5.223138588306142083e-11
4.348000000000000000e+03 1.032300000000000000e+04 5.222838828089493290e-11
4.349000000000000000e+03 1.032400000000000000e+04 5.222533516757721372e-11
4.350000000000000000e+03 1.032500000000000000e+04 5.222622334599691385e-11
4.351000000000000000e+03 1.032600000000000000e+04 5.222400289994766354e-11
4.352000000000000000e+03 1.032700000000000000e+04 5.222156040929348819e-11
4.353000000000000000e+03 1.032800000000000000e+04 5.221895138518561907e-11
4.354000000000000000e+03 1.032900000000000000e+04 5.221628684992651870e-11
4.355000000000000000e+03 1.033000000000000000e+04 5.221340027006249329e-11
4.356000000000000000e+03 1.033100000000000000e+04 5.221062471250093040e-11
4.357000000000000000e+03 1.033200000000000000e+04 5.220751608803197996e-11
4.358000000000000000e+03 1.033300000000000000e+04 5.220424093010933575e-11
4.359000000000000000e+03 1.033400000000000000e+04 5.220091026103546028e-11
4.360000000000000000e+03 1.033500000000000000e+04 5.219724652505419726e-11
4.361000000000000000e+03 1.033600000000000000e+04 5.219363830022416550e-11
4.362000000000000000e+03 1.033700000000000000e+04 5.219469301209755940e-11
4.363000000000000000e+03 1.033800000000000000e+04 5.219191745453599651e-11
4.364000000000000000e+03 1.033900000000000000e+04 5.218897536352073985e-11
4.365000000000000000e+03 1.034000000000000000e+04 5.218586673905178941e-11
4.366000000000000000e+03 1.034100000000000000e+04 5.218686593977395205e-11
4.367000000000000000e+03 1.034200000000000000e+04 5.218464549372470174e-11
4.368000000000000000e+03 1.034300000000000000e+04 5.218231402537298891e-11
4.369000000000000000e+03 1.034400000000000000e+04 5.217976051241635105e-11
4.370000000000000000e+03 1.034500000000000000e+04 5.217715148830848193e-11
4.371000000000000000e+03 1.034600000000000000e+04 5.217443144189815030e-11
4.372000000000000000e+03 1.034700000000000000e+04 5.217165588433658741e-11
4.373000000000000000e+03 1.034800000000000000e+04 5.216854725986763697e-11
4.374000000000000000e+03 1.034900000000000000e+04 5.216532761309622401e-11
4.375000000000000000e+03 1.035000000000000000e+04 5.216205245517357980e-11
4.376000000000000000e+03 1.035100000000000000e+04 5.215866627494847307e-11
4.377000000000000000e+03 1.035200000000000000e+04 5.215966547567063571e-11
4.378000000000000000e+03 1.035300000000000000e+04 5.215705645156276660e-11
4.379000000000000000e+03 1.035400000000000000e+04 5.215433640515243496e-11
4.380000000000000000e+03 1.035500000000000000e+04 5.215150533643964081e-11
4.381000000000000000e+03 1.035600000000000000e+04 5.214867426772684667e-11
4.382000000000000000e+03 1.035700000000000000e+04 5.214545462095543371e-11
4.383000000000000000e+03 1.035800000000000000e+04 5.214634279937513384e-11
4.384000000000000000e+03 1.035900000000000000e+04 5.214390030872095849e-11
4.385000000000000000e+03 1.036000000000000000e+04 5.214167986267170818e-11
4.386000000000000000e+03 1.036100000000000000e+04 5.213890430511014529e-11
4.387000000000000000e+03 1.036200000000000000e+04 5.213635079215350743e-11
4.388000000000000000e+03 1.036300000000000000e+04 5.213357523459194454e-11
4.389000000000000000e+03 1.036400000000000000e+04 5.213052212127422536e-11
4.390000000000000000e+03 1.036500000000000000e+04 5.212746900795650618e-11
4.391000000000000000e+03 1.036600000000000000e+04 5.212430487233632448e-11
4.392000000000000000e+03 1.036700000000000000e+04 5.212080766980875524e-11
4.393000000000000000e+03 1.036800000000000000e+04 5.211725495612995473e-11
4.394000000000000000e+03 1.036900000000000000e+04 5.211836517915457989e-11
4.395000000000000000e+03 1.037000000000000000e+04 5.211570064389547952e-11
4.396000000000000000e+03 1.037100000000000000e+04 5.211281406403145411e-11
4.397000000000000000e+03 1.037200000000000000e+04 5.211003850646989122e-11
4.398000000000000000e+03 1.037300000000000000e+04 5.210704090430340329e-11
4.399000000000000000e+03 1.037400000000000000e+04 5.210792908272310342e-11
4.400000000000000000e+03 1.037500000000000000e+04 5.210554210322015933e-11
4.401000000000000000e+03 1.037600000000000000e+04 5.210326614601967776e-11
4.402000000000000000e+03 1.037700000000000000e+04 5.210076814421427116e-11
4.403000000000000000e+03 1.037800000000000000e+04 5.209815912010640204e-11
4.404000000000000000e+03 1.037900000000000000e+04 5.209532805139360789e-11
4.405000000000000000e+03 1.038000000000000000e+04 5.209249698268081374e-11
4.406000000000000000e+03 1.038100000000000000e+04 5.208949938051432582e-11
4.407000000000000000e+03 1.038200000000000000e+04 5.208633524489414413e-11
4.408000000000000000e+03 1.038300000000000000e+04 5.208294906466903740e-11
4.409000000000000000e+03 1.038400000000000000e+04 5.207945186214146815e-11
4.410000000000000000e+03 1.038500000000000000e+04 5.208045106286363080e-11
4.411000000000000000e+03 1.038600000000000000e+04 5.207778652760453042e-11
4.412000000000000000e+03 1.038700000000000000e+04 5.207523301464789256e-11
4.413000000000000000e+03 1.038800000000000000e+04 5.207234643478386715e-11
4.414000000000000000e+03 1.038900000000000000e+04 5.206934883261737923e-11
4.415000000000000000e+03 1.039000000000000000e+04 5.206618469699719753e-11
4.416000000000000000e+03 1.039100000000000000e+04 5.206285402792332206e-11
4.417000000000000000e+03 1.039200000000000000e+04 5.205952335884944659e-11
4.418000000000000000e+03 1.039300000000000000e+04 5.205585962286818358e-11
4.419000000000000000e+03 1.039400000000000000e+04 5.205197384228199553e-11
4.420000000000000000e+03 1.039500000000000000e+04 5.204808806169580748e-11
4.421000000000000000e+03 1.039600000000000000e+04 5.204925379587166390e-11
4.422000000000000000e+03 1.039700000000000000e+04 5.204631170485640723e-11
4.423000000000000000e+03 1.039800000000000000e+04 5.204325859153868805e-11
4.424000000000000000e+03 1.039900000000000000e+04 5.203998343361604384e-11
4.425000000000000000e+03 1.040000000000000000e+04 5.204087161203574396e-11
4.426000000000000000e+03 1.040100000000000000e+04 5.203854014368403114e-11
4.427000000000000000e+03 1.040200000000000000e+04 5.203593111957616202e-11
4.428000000000000000e+03 1.040300000000000000e+04 5.203337760661952416e-11
4.429000000000000000e+03 1.040400000000000000e+04 5.203054653790673001e-11
4.430000000000000000e+03 1.040500000000000000e+04 5.202760444689147334e-11
4.431000000000000000e+03 1.040600000000000000e+04 5.202455133357375416e-11
4.432000000000000000e+03 1.040700000000000000e+04 5.202127617565110995e-11
4.433000000000000000e+03 1.040800000000000000e+04 5.201794550657723448e-11
4.434000000000000000e+03 1.040900000000000000e+04 5.201894470729939712e-11
4.435000000000000000e+03 1.041000000000000000e+04 5.201633568319152801e-11
4.436000000000000000e+03 1.041100000000000000e+04 5.201372665908365889e-11
4.437000000000000000e+03 1.041200000000000000e+04 5.201106212382455851e-11
4.438000000000000000e+03 1.041300000000000000e+04 5.200812003280930185e-11
4.439000000000000000e+03 1.041400000000000000e+04 5.200512243064281392e-11
4.440000000000000000e+03 1.041500000000000000e+04 5.200190278387140097e-11
4.441000000000000000e+03 1.041600000000000000e+04 5.199851660364629424e-11
4.442000000000000000e+03 1.041700000000000000e+04 5.199513042342118752e-11
4.443000000000000000e+03 1.041800000000000000e+04 5.199618513529458141e-11
4.444000000000000000e+03 1.041900000000000000e+04 5.199352060003548104e-11
4.445000000000000000e+03 1.042000000000000000e+04 5.199074504247391815e-11
4.446000000000000000e+03 1.042100000000000000e+04 5.198791397376112400e-11
4.447000000000000000e+03 1.042200000000000000e+04 5.198497188274586733e-11
4.448000000000000000e+03 1.042300000000000000e+04 5.198175223597445438e-11
4.449000000000000000e+03 1.042400000000000000e+04 5.198269592554538576e-11
4.450000000000000000e+03 1.042500000000000000e+04 5.198036445719367293e-11
4.451000000000000000e+03 1.042600000000000000e+04 5.197786645538826633e-11
4.452000000000000000e+03 1.042700000000000000e+04 5.197542396473409099e-11
4.453000000000000000e+03 1.042800000000000000e+04 5.197270391832375935e-11
4.454000000000000000e+03 1.042900000000000000e+04 5.196981733845973395e-11
4.455000000000000000e+03 1.043000000000000000e+04 5.196687524744447728e-11
4.456000000000000000e+03 1.043100000000000000e+04 5.196770791471294615e-11
4.457000000000000000e+03 1.043200000000000000e+04 5.196559849096615835e-11
4.458000000000000000e+03 1.043300000000000000e+04 5.196326702261444552e-11
4.459000000000000000e+03 1.043400000000000000e+04 5.196082453196027018e-11
4.460000000000000000e+03 1.043500000000000000e+04 5.195827101900363232e-11
4.461000000000000000e+03 1.043600000000000000e+04 5.195555097259330068e-11
4.462000000000000000e+03 1.043700000000000000e+04 5.195277541503173779e-11
4.463000000000000000e+03 1.043800000000000000e+04 5.194994434631894364e-11
4.464000000000000000e+03 1.043900000000000000e+04 5.194683572184999321e-11
4.465000000000000000e+03 1.044000000000000000e+04 5.194350505277611774e-11
4.466000000000000000e+03 1.044100000000000000e+04 5.194017438370224227e-11
4.467000000000000000e+03 1.044200000000000000e+04 5.193662167002344177e-11
4.468000000000000000e+03 1.044300000000000000e+04 5.193767638189683566e-11
4.469000000000000000e+03 1.044400000000000000e+04 5.193490082433527277e-11
4.470000000000000000e+03 1.044500000000000000e+04 5.193229180022740366e-11
4.471000000000000000e+03 1.044600000000000000e+04 5.192929419806091573e-11
4.472000000000000000e+03 1.044700000000000000e+04 5.192629659589442781e-11
4.473000000000000000e+03 1.044800000000000000e+04 5.192318797142547737e-11
4.474000000000000000e+03 1.044900000000000000e+04 5.191980179120037064e-11
4.475000000000000000e+03 1.045000000000000000e+04 5.192085650307376454e-11
4.476000000000000000e+03 1.045100000000000000e+04 5.191835850126835794e-11
4.477000000000000000e+03 1.045200000000000000e+04 5.191563845485802631e-11
4.478000000000000000e+03 1.045300000000000000e+04 5.191302943075015719e-11
4.479000000000000000e+03 1.045400000000000000e+04 5.191003182858366927e-11
4.480000000000000000e+03 1.045500000000000000e+04 5.190708973756841260e-11
4.481000000000000000e+03 1.045600000000000000e+04 5.190403662425069342e-11
4.482000000000000000e+03 1.045700000000000000e+04 5.190481378036793103e-11
4.483000000000000000e+03 1.045800000000000000e+04 5.190242680086498694e-11
4.484000000000000000e+03 1.045900000000000000e+04 5.190009533251327412e-11
4.485000000000000000e+03 1.046000000000000000e+04 5.189748630840540500e-11
4.486000000000000000e+03 1.046100000000000000e+04 5.189482177314630462e-11
4.487000000000000000e+03 1.046200000000000000e+04 5.189199070443351047e-11
4.488000000000000000e+03 1.046300000000000000e+04 5.188893759111579129e-11
4.489000000000000000e+03 1.046400000000000000e+04 5.188577345549560960e-11
4.490000000000000000e+03 1.046500000000000000e+04 5.188255380872419664e-11
4.491000000000000000e+03 1.046600000000000000e+04 5.188355300944635928e-11
4.492000000000000000e+03 1.046700000000000000e+04 5.188111051879218394e-11
4.493000000000000000e+03 1.046800000000000000e+04 5.187850149468431482e-11
4.494000000000000000e+03 1.046900000000000000e+04 5.187578144827398319e-11
4.495000000000000000e+03 1.047000000000000000e+04 5.187322793531734533e-11
4.496000000000000000e+03 1.047100000000000000e+04 5.187017482199962615e-11
4.497000000000000000e+03 1.047200000000000000e+04 5.186695517522821319e-11
4.498000000000000000e+03 1.047300000000000000e+04 5.186379103960803150e-11
4.499000000000000000e+03 1.047400000000000000e+04 5.186046037053415603e-11
4.500000000000000000e+03 1.047500000000000000e+04 5.186151508240754993e-11
4.501000000000000000e+03 1.047600000000000000e+04 5.185896156945091207e-11
4.502000000000000000e+03 1.047700000000000000e+04 5.185618601188934917e-11
4.503000000000000000e+03 1.047800000000000000e+04 5.185346596547901754e-11
4.504000000000000000e+03 1.047900000000000000e+04 5.185057938561499213e-11
4.505000000000000000e+03 1.048000000000000000e+04 5.184758178344850421e-11
4.506000000000000000e+03 1.048100000000000000e+04 5.184425111437462874e-11
4.507000000000000000e+03 1.048200000000000000e+04 5.184092044530075327e-11
4.508000000000000000e+03 1.048300000000000000e+04 5.184203066832537843e-11
4.509000000000000000e+03 1.048400000000000000e+04 5.183947715536874057e-11
4.510000000000000000e+03 1.048500000000000000e+04 5.183681262010964019e-11
4.511000000000000000e+03 1.048600000000000000e+04 5.183403706254807730e-11
4.512000000000000000e+03 1.048700000000000000e+04 5.183120599383528315e-11
4.513000000000000000e+03 1.048800000000000000e+04 5.182826390282002649e-11
4.514000000000000000e+03 1.048900000000000000e+04 5.182509976719984479e-11
4.515000000000000000e+03 1.049000000000000000e+04 5.182171358697473806e-11
4.516000000000000000e+03 1.049100000000000000e+04 5.182265727654566945e-11
4.517000000000000000e+03 1.049200000000000000e+04 5.182021478589149410e-11
4.518000000000000000e+03 1.049300000000000000e+04 5.181766127293485624e-11
4.519000000000000000e+03 1.049400000000000000e+04 5.181494122652452461e-11
4.520000000000000000e+03 1.049500000000000000e+04 5.181211015781173046e-11
4.521000000000000000e+03 1.049600000000000000e+04 5.180916806679647379e-11
4.522000000000000000e+03 1.049700000000000000e+04 5.180600393117629210e-11
4.523000000000000000e+03 1.049800000000000000e+04 5.180272877325364789e-11
4.524000000000000000e+03 1.049900000000000000e+04 5.179923157072607864e-11
4.525000000000000000e+03 1.050000000000000000e+04 5.180028628259947254e-11
4.526000000000000000e+03 1.050100000000000000e+04 5.179773276964283468e-11
4.527000000000000000e+03 1.050200000000000000e+04 5.179506823438373431e-11
4.528000000000000000e+03 1.050300000000000000e+04 5.179212614336847764e-11
4.529000000000000000e+03 1.050400000000000000e+04 5.178935058580691475e-11
4.530000000000000000e+03 1.050500000000000000e+04 5.178618645018673305e-11
4.531000000000000000e+03 1.050600000000000000e+04 5.178285578111285758e-11
4.532000000000000000e+03 1.050700000000000000e+04 5.177958062319021337e-11
4.533000000000000000e+03 1.050800000000000000e+04 5.178052431276114476e-11
4.534000000000000000e+03 1.050900000000000000e+04 5.177797079980450690e-11
4.535000000000000000e+03 1.051000000000000000e+04 5.177530626454540652e-11
4.536000000000000000e+03 1.051100000000000000e+04 5.177253070698384363e-11
4.537000000000000000e+03 1.051200000000000000e+04 5.176958861596858696e-11
4.538000000000000000e+03 1.051300000000000000e+04 5.176664652495333030e-11
4.539000000000000000e+03 1.051400000000000000e+04 5.176747919222179917e-11
4.540000000000000000e+03 1.051500000000000000e+04 5.176520323502131760e-11
4.541000000000000000e+03 1.051600000000000000e+04 5.176281625551837351e-11
4.542000000000000000e+03 1.051700000000000000e+04 5.176031825371296691e-11
4.543000000000000000e+03 1.051800000000000000e+04 5.175770922960509779e-11
4.544000000000000000e+03 1.051900000000000000e+04 5.175498918319476616e-11
4.545000000000000000e+03 1.052000000000000000e+04 5.175210260333074075e-11
4.546000000000000000e+03 1.052100000000000000e+04 5.174910500116425283e-11
4.547000000000000000e+03 1.052200000000000000e+04 5.174588535439283987e-11
4.548000000000000000e+03 1.052300000000000000e+04 5.174255468531896440e-11
4.549000000000000000e+03 1.052400000000000000e+04 5.173905748279139516e-11
4.550000000000000000e+03 1.052500000000000000e+04 5.173533823565890089e-11
4.551000000000000000e+03 1.052600000000000000e+04 5.173655948098598856e-11
4.552000000000000000e+03 1.052700000000000000e+04 5.173378392342442567e-11
4.553000000000000000e+03 1.052800000000000000e+04 5.173095285471163152e-11
4.554000000000000000e+03 1.052900000000000000e+04 5.172795525254514359e-11
4.555000000000000000e+03 1.053000000000000000e+04 5.172479111692496190e-11
4.556000000000000000e+03 1.053100000000000000e+04 5.172146044785108643e-11
4.557000000000000000e+03 1.053200000000000000e+04 5.171796324532351719e-11
4.558000000000000000e+03 1.053300000000000000e+04 5.171435502049348543e-11
4.559000000000000000e+03 1.053400000000000000e+04 5.171063577336099115e-11
4.560000000000000000e+03 1.053500000000000000e+04 5.171174599638561631e-11
4.561000000000000000e+03 1.053600000000000000e+04 5.170885941652159090e-11
4.562000000000000000e+03 1.053700000000000000e+04 5.170591732550633424e-11
4.563000000000000000e+03 1.053800000000000000e+04 5.170280870103738380e-11
4.564000000000000000e+03 1.053900000000000000e+04 5.169958905426597084e-11
4.565000000000000000e+03 1.054000000000000000e+04 5.170042172153443971e-11
4.566000000000000000e+03 1.054100000000000000e+04 5.169814576433395814e-11
4.567000000000000000e+03 1.054200000000000000e+04 5.169564776252855154e-11
4.568000000000000000e+03 1.054300000000000000e+04 5.169292771611821991e-11
4.569000000000000000e+03 1.054400000000000000e+04 5.169009664740542576e-11
4.570000000000000000e+03 1.054500000000000000e+04 5.168726557869263161e-11
4.571000000000000000e+03 1.054600000000000000e+04 5.168410144307244991e-11
4.572000000000000000e+03 1.054700000000000000e+04 5.168093730745226821e-11
4.573000000000000000e+03 1.054800000000000000e+04 5.167755112722716149e-11
4.574000000000000000e+03 1.054900000000000000e+04 5.167405392469959224e-11
4.575000000000000000e+03 1.055000000000000000e+04 5.167505312542175488e-11
4.576000000000000000e+03 1.055100000000000000e+04 5.167238859016265451e-11
4.577000000000000000e+03 1.055200000000000000e+04 5.166966854375232288e-11
4.578000000000000000e+03 1.055300000000000000e+04 5.166678196388829747e-11
4.579000000000000000e+03 1.055400000000000000e+04 5.166383987287304080e-11
4.580000000000000000e+03 1.055500000000000000e+04 5.166062022610162785e-11
4.581000000000000000e+03 1.055600000000000000e+04 5.165734506817898364e-11
4.582000000000000000e+03 1.055700000000000000e+04 5.165817773544745251e-11
4.583000000000000000e+03 1.055800000000000000e+04 5.165573524479327716e-11
4.584000000000000000e+03 1.055900000000000000e+04 5.165312622068540804e-11
4.585000000000000000e+03 1.056000000000000000e+04 5.165040617427507641e-11
4.586000000000000000e+03 1.056100000000000000e+04 5.164763061671351352e-11
4.587000000000000000e+03 1.056200000000000000e+04 5.164835226167951987e-11
4.588000000000000000e+03 1.056300000000000000e+04 5.164624283793273207e-11
4.589000000000000000e+03 1.056400000000000000e+04 5.164396688073225050e-11
4.590000000000000000e+03 1.056500000000000000e+04 5.164174643468300019e-11
4.591000000000000000e+03 1.056600000000000000e+04 5.163930394402882484e-11
4.592000000000000000e+03 1.056700000000000000e+04 5.163663940876972447e-11
4.593000000000000000e+03 1.056800000000000000e+04 5.163403038466185535e-11
4.594000000000000000e+03 1.056900000000000000e+04 5.163119931594906120e-11
4.595000000000000000e+03 1.057000000000000000e+04 5.162820171378257328e-11
4.596000000000000000e+03 1.057100000000000000e+04 5.162514860046485410e-11
4.597000000000000000e+03 1.057200000000000000e+04 5.162187344254220989e-11
4.598000000000000000e+03 1.057300000000000000e+04 5.161832072886340939e-11
4.599000000000000000e+03 1.057400000000000000e+04 5.161482352633584014e-11
4.600000000000000000e+03 1.057500000000000000e+04 5.161587823820923404e-11
4.601000000000000000e+03 1.057600000000000000e+04 5.161315819179890241e-11
4.602000000000000000e+03 1.057700000000000000e+04 5.161043814538857077e-11
4.603000000000000000e+03 1.057800000000000000e+04 5.160749605437331411e-11
4.604000000000000000e+03 1.057900000000000000e+04 5.160438742990436367e-11
4.605000000000000000e+03 1.058000000000000000e+04 5.160122329428418197e-11
4.606000000000000000e+03 1.058100000000000000e+04 5.159772609175661273e-11
4.607000000000000000e+03 1.058200000000000000e+04 5.159411786692658097e-11
4.608000000000000000e+03 1.058300000000000000e+04 5.159062066439901173e-11
4.609000000000000000e+03 1.058400000000000000e+04 5.159156435396994311e-11
4.610000000000000000e+03 1.058500000000000000e+04 5.158884430755961148e-11
4.611000000000000000e+03 1.058600000000000000e+04 5.158601323884681733e-11
4.612000000000000000e+03 1.058700000000000000e+04 5.158290461437786689e-11
4.613000000000000000e+03 1.058800000000000000e+04 5.157974047875768520e-11
4.614000000000000000e+03 1.058900000000000000e+04 5.157640980968380973e-11
4.615000000000000000e+03 1.059000000000000000e+04 5.157291260715624048e-11
4.616000000000000000e+03 1.059100000000000000e+04 5.156919336002374621e-11
4.617000000000000000e+03 1.059200000000000000e+04 5.157035909419960262e-11
4.618000000000000000e+03 1.059300000000000000e+04 5.157102522801437772e-11
4.619000000000000000e+03 1.059400000000000000e+04 5.156913784887251495e-11
4.620000000000000000e+03 1.059500000000000000e+04 5.156708393627695841e-11
4.621000000000000000e+03 1.059600000000000000e+04 5.156491900137893936e-11
4.622000000000000000e+03 1.059700000000000000e+04 5.156275406648092030e-11
4.623000000000000000e+03 1.059800000000000000e+04 5.156036708697797621e-11
4.624000000000000000e+03 1.059900000000000000e+04 5.155792459632380087e-11
4.625000000000000000e+03 1.060000000000000000e+04 5.155537108336716301e-11
4.626000000000000000e+03 1.060100000000000000e+04 5.155259552580560012e-11
4.627000000000000000e+03 1.060200000000000000e+04 5.154981996824403723e-11
4.628000000000000000e+03 1.060300000000000000e+04 5.154676685492631805e-11
4.629000000000000000e+03 1.060400000000000000e+04 5.154376925275983012e-11
4.630000000000000000e+03 1.060500000000000000e+04 5.154049409483718591e-11
4.631000000000000000e+03 1.060600000000000000e+04 5.154138227325688604e-11
4.632000000000000000e+03 1.060700000000000000e+04 5.153905080490517321e-11
4.633000000000000000e+03 1.060800000000000000e+04 5.153644178079730409e-11
4.634000000000000000e+03 1.060900000000000000e+04 5.153372173438697246e-11
4.635000000000000000e+03 1.061000000000000000e+04 5.153094617682540957e-11
4.636000000000000000e+03 1.061100000000000000e+04 5.152800408581015290e-11
4.637000000000000000e+03 1.061200000000000000e+04 5.152495097249243372e-11
4.638000000000000000e+03 1.061300000000000000e+04 5.152178683687225202e-11
4.639000000000000000e+03 1.061400000000000000e+04 5.152284154874564592e-11
4.640000000000000000e+03 1.061500000000000000e+04 5.152023252463777681e-11
4.641000000000000000e+03 1.061600000000000000e+04 5.151784554513483272e-11
4.642000000000000000e+03 1.061700000000000000e+04 5.151518100987573234e-11
4.643000000000000000e+03 1.061800000000000000e+04 5.151234994116293819e-11
4.644000000000000000e+03 1.061900000000000000e+04 5.150957438360137530e-11
4.645000000000000000e+03 1.062000000000000000e+04 5.150635473682996235e-11
4.646000000000000000e+03 1.062100000000000000e+04 5.150324611236101191e-11
4.647000000000000000e+03 1.062200000000000000e+04 5.149985993213590518e-11
4.648000000000000000e+03 1.062300000000000000e+04 5.149641824075956720e-11
4.649000000000000000e+03 1.062400000000000000e+04 5.149741744148172984e-11
4.650000000000000000e+03 1.062500000000000000e+04 5.149475290622262946e-11
4.651000000000000000e+03 1.062600000000000000e+04 5.149203285981229783e-11
4.652000000000000000e+03 1.062700000000000000e+04 5.148914627994827242e-11
4.653000000000000000e+03 1.062800000000000000e+04 5.148620418893301576e-11
4.654000000000000000e+03 1.062900000000000000e+04 5.148304005331283406e-11
4.655000000000000000e+03 1.063000000000000000e+04 5.147982040654142111e-11
4.656000000000000000e+03 1.063100000000000000e+04 5.147621218171138935e-11
4.657000000000000000e+03 1.063200000000000000e+04 5.147254844573012633e-11
4.658000000000000000e+03 1.063300000000000000e+04 5.147365866875475149e-11
4.659000000000000000e+03 1.063400000000000000e+04 5.147088311119318860e-11
4.660000000000000000e+03 1.063500000000000000e+04 5.146810755363162571e-11
4.661000000000000000e+03 1.063600000000000000e+04 5.146510995146513778e-11
4.662000000000000000e+03 1.063700000000000000e+04 5.146200132699618734e-11
4.663000000000000000e+03 1.063800000000000000e+04 5.145867065792231188e-11
4.664000000000000000e+03 1.063900000000000000e+04 5.145528447769720515e-11
4.665000000000000000e+03 1.064000000000000000e+04 5.145628367841936779e-11
4.666000000000000000e+03 1.064100000000000000e+04 5.145367465431149867e-11
4.667000000000000000e+03 1.064200000000000000e+04 5.145112114135486081e-11
4.668000000000000000e+03 1.064300000000000000e+04 5.144829007264206666e-11
4.669000000000000000e+03 1.064400000000000000e+04 5.144534798162681000e-11
4.670000000000000000e+03 1.064500000000000000e+04 5.144229486830909082e-11
4.671000000000000000e+03 1.064600000000000000e+04 5.143890868808398409e-11
4.672000000000000000e+03 1.064700000000000000e+04 5.143563353016133988e-11
4.673000000000000000e+03 1.064800000000000000e+04 5.143219183878500189e-11
4.674000000000000000e+03 1.064900000000000000e+04 5.142830605819881384e-11
4.675000000000000000e+03 1.065000000000000000e+04 5.142941628122343900e-11
4.676000000000000000e+03 1.065100000000000000e+04 5.142664072366187611e-11
4.677000000000000000e+03 1.065200000000000000e+04 5.142375414379785070e-11
4.678000000000000000e+03 1.065300000000000000e+04 5.142075654163136278e-11
4.679000000000000000e+03 1.065400000000000000e+04 5.141737036140625605e-11
4.680000000000000000e+03 1.065500000000000000e+04 5.141409520348361184e-11
4.681000000000000000e+03 1.065600000000000000e+04 5.141059800095604260e-11
4.682000000000000000e+03 1.065700000000000000e+04 5.140693426497477958e-11
4.683000000000000000e+03 1.065800000000000000e+04 5.140804448799940474e-11
4.684000000000000000e+03 1.065900000000000000e+04 5.140526893043784185e-11
4.685000000000000000e+03 1.066000000000000000e+04 5.140249337287627895e-11
4.686000000000000000e+03 1.066100000000000000e+04 5.139938474840732852e-11
4.687000000000000000e+03 1.066200000000000000e+04 5.139610959048468430e-11
4.688000000000000000e+03 1.066300000000000000e+04 5.139283443256204009e-11
4.689000000000000000e+03 1.066400000000000000e+04 5.138939274118570211e-11
4.690000000000000000e+03 1.066500000000000000e+04 5.138572900520443909e-11
4.691000000000000000e+03 1.066600000000000000e+04 5.138678371707783299e-11
4.692000000000000000e+03 1.066700000000000000e+04 5.138417469296996387e-11
4.693000000000000000e+03 1.066800000000000000e+04 5.138128811310593846e-11
4.694000000000000000e+03 1.066900000000000000e+04 5.137829051093945054e-11
4.695000000000000000e+03 1.067000000000000000e+04 5.137518188647050010e-11
4.696000000000000000e+03 1.067100000000000000e+04 5.137185121739662463e-11
4.697000000000000000e+03 1.067200000000000000e+04 5.137279490696755602e-11
4.698000000000000000e+03 1.067300000000000000e+04 5.137040792746461193e-11
4.699000000000000000e+03 1.067400000000000000e+04 5.136785441450797407e-11
4.700000000000000000e+03 1.067500000000000000e+04 5.136507885694641118e-11
4.701000000000000000e+03 1.067600000000000000e+04 5.136230329938484829e-11
4.702000000000000000e+03 1.067700000000000000e+04 5.135930569721836036e-11
4.703000000000000000e+03 1.067800000000000000e+04 5.135630809505187244e-11
4.704000000000000000e+03 1.067900000000000000e+04 5.135303293712922823e-11
4.705000000000000000e+03 1.068000000000000000e+04 5.134970226805535276e-11
4.706000000000000000e+03 1.068100000000000000e+04 5.135064595762628414e-11
4.707000000000000000e+03 1.068200000000000000e+04 5.134809244466964628e-11
4.708000000000000000e+03 1.068300000000000000e+04 5.134548342056177717e-11
4.709000000000000000e+03 1.068400000000000000e+04 5.134276337415144553e-11
4.710000000000000000e+03 1.068500000000000000e+04 5.133971026083372635e-11
4.711000000000000000e+03 1.068600000000000000e+04 5.133665714751600717e-11
4.712000000000000000e+03 1.068700000000000000e+04 5.133349301189582548e-11
4.713000000000000000e+03 1.068800000000000000e+04 5.133016234282195001e-11
4.714000000000000000e+03 1.068900000000000000e+04 5.132666514029438076e-11
4.715000000000000000e+03 1.069000000000000000e+04 5.132766434101654340e-11
4.716000000000000000e+03 1.069100000000000000e+04 5.132516633921113680e-11
4.717000000000000000e+03 1.069200000000000000e+04 5.132227975934711139e-11
4.718000000000000000e+03 1.069300000000000000e+04 5.131944869063431724e-11
4.719000000000000000e+03 1.069400000000000000e+04 5.131634006616536681e-11
4.720000000000000000e+03 1.069500000000000000e+04 5.131323144169641637e-11
4.721000000000000000e+03 1.069600000000000000e+04 5.130995628377377216e-11
4.722000000000000000e+03 1.069700000000000000e+04 5.130645908124620291e-11
4.723000000000000000e+03 1.069800000000000000e+04 5.130740277081713430e-11
4.724000000000000000e+03 1.069900000000000000e+04 5.130496028016295895e-11
4.725000000000000000e+03 1.070000000000000000e+04 5.130568192512896530e-11
4.726000000000000000e+03 1.070100000000000000e+04 5.130373903483587128e-11
4.727000000000000000e+03 1.070200000000000000e+04 5.130162961108908348e-11
4.728000000000000000e+03 1.070300000000000000e+04 5.129946467619106443e-11
4.729000000000000000e+03 1.070400000000000000e+04 5.129741076359550789e-11
4.730000000000000000e+03 1.070500000000000000e+04 5.129507929524379506e-11
4.731000000000000000e+03 1.070600000000000000e+04 5.129258129343838846e-11
4.732000000000000000e+03 1.070700000000000000e+04 5.129008329163298185e-11
4.733000000000000000e+03 1.070800000000000000e+04 5.128736324522265022e-11
4.734000000000000000e+03 1.070900000000000000e+04 5.128447666535862481e-11
4.735000000000000000e+03 1.071000000000000000e+04 5.128159008549459941e-11
4.736000000000000000e+03 1.071100000000000000e+04 5.127848146102564897e-11
4.737000000000000000e+03 1.071200000000000000e+04 5.127531732540546727e-11
4.738000000000000000e+03 1.071300000000000000e+04 5.127620550382516740e-11
4.739000000000000000e+03 1.071400000000000000e+04 5.127387403547345457e-11
4.740000000000000000e+03 1.071500000000000000e+04 5.127120950021435419e-11
4.741000000000000000e+03 1.071600000000000000e+04 5.126860047610648508e-11
4.742000000000000000e+03 1.071700000000000000e+04 5.126593594084738470e-11
4.743000000000000000e+03 1.071800000000000000e+04 5.126288282752966552e-11
4.744000000000000000e+03 1.071900000000000000e+04 5.125982971421194634e-11
4.745000000000000000e+03 1.072000000000000000e+04 5.125666557859176464e-11
4.746000000000000000e+03 1.072100000000000000e+04 5.125749824586023351e-11
4.747000000000000000e+03 1.072200000000000000e+04 5.125516677750852068e-11
4.748000000000000000e+03 1.072300000000000000e+04 5.125266877570311408e-11
4.749000000000000000e+03 1.072400000000000000e+04 5.125005975159524496e-11
4.750000000000000000e+03 1.072500000000000000e+04 5.124733970518491333e-11
4.751000000000000000e+03 1.072600000000000000e+04 5.124445312532088792e-11
4.752000000000000000e+03 1.072700000000000000e+04 5.124140001200316874e-11
4.753000000000000000e+03 1.072800000000000000e+04 5.123818036523175579e-11
4.754000000000000000e+03 1.072900000000000000e+04 5.123496071846034283e-11
4.755000000000000000e+03 1.073000000000000000e+04 5.123140800478154233e-11
4.756000000000000000e+03 1.073100000000000000e+04 5.122779977995151057e-11
4.757000000000000000e+03 1.073200000000000000e+04 5.122396951051655378e-11
4.758000000000000000e+03 1.073300000000000000e+04 5.122507973354117894e-11
4.759000000000000000e+03 1.073400000000000000e+04 5.122224866482838479e-11
4.760000000000000000e+03 1.073500000000000000e+04 5.121919555151066561e-11
4.761000000000000000e+03 1.073600000000000000e+04 5.121608692704171517e-11
4.762000000000000000e+03 1.073700000000000000e+04 5.121275625796783970e-11
4.763000000000000000e+03 1.073800000000000000e+04 5.120931456659150172e-11
4.764000000000000000e+03 1.073900000000000000e+04 5.121031376731366436e-11
4.765000000000000000e+03 1.074000000000000000e+04 5.120776025435702650e-11
4.766000000000000000e+03 1.074100000000000000e+04 5.120509571909792612e-11
4.767000000000000000e+03 1.074200000000000000e+04 5.120226465038513197e-11
4.768000000000000000e+03 1.074300000000000000e+04 5.119943358167233782e-11
4.769000000000000000e+03 1.074400000000000000e+04 5.119621393490092487e-11
4.770000000000000000e+03 1.074500000000000000e+04 5.119299428812951192e-11
4.771000000000000000e+03 1.074600000000000000e+04 5.118960810790440519e-11
4.772000000000000000e+03 1.074700000000000000e+04 5.118599988307437343e-11
4.773000000000000000e+03 1.074800000000000000e+04 5.118222512479064790e-11
4.774000000000000000e+03 1.074900000000000000e+04 5.118333534781527305e-11
4.775000000000000000e+03 1.075000000000000000e+04 5.118061530140494142e-11
4.776000000000000000e+03 1.075100000000000000e+04 5.117767321038968475e-11
4.777000000000000000e+03 1.075200000000000000e+04 5.117456458592073432e-11
4.778000000000000000e+03 1.075300000000000000e+04 5.117134493914932136e-11
4.779000000000000000e+03 1.075400000000000000e+04 5.116801427007544589e-11
4.780000000000000000e+03 1.075500000000000000e+04 5.116446155639664539e-11
4.781000000000000000e+03 1.075600000000000000e+04 5.116063128696168860e-11
4.782000000000000000e+03 1.075700000000000000e+04 5.115685652867796307e-11
4.783000000000000000e+03 1.075800000000000000e+04 5.115796675170258823e-11
4.784000000000000000e+03 1.075900000000000000e+04 5.115508017183856282e-11
4.785000000000000000e+03 1.076000000000000000e+04 5.115202705852084364e-11
4.786000000000000000e+03 1.076100000000000000e+04 5.114886292290066194e-11
4.787000000000000000e+03 1.076200000000000000e+04 5.114558776497801773e-11
4.788000000000000000e+03 1.076300000000000000e+04 5.114203505129921723e-11
4.789000000000000000e+03 1.076400000000000000e+04 5.114314527432384239e-11
4.790000000000000000e+03 1.076500000000000000e+04 5.114375589698738622e-11
4.791000000000000000e+03 1.076600000000000000e+04 5.114197954014798597e-11
4.792000000000000000e+03 1.076700000000000000e+04 5.114003664985489195e-11
4.793000000000000000e+03 1.076800000000000000e+04 5.113809375956179792e-11
4.794000000000000000e+03 1.076900000000000000e+04 5.113587331351254761e-11
4.795000000000000000e+03 1.077000000000000000e+04 5.113370837861452856e-11
4.796000000000000000e+03 1.077100000000000000e+04 5.113437451242930365e-11
4.797000000000000000e+03 1.077200000000000000e+04 5.113265366674113466e-11
4.798000000000000000e+03 1.077300000000000000e+04 5.113098833220419692e-11
4.799000000000000000e+03 1.077400000000000000e+04 5.112904544191110290e-11
4.800000000000000000e+03 1.077500000000000000e+04 5.112726908507170265e-11
4.801000000000000000e+03 1.077600000000000000e+04 5.112538170592983988e-11
4.802000000000000000e+03 1.077700000000000000e+04 5.112316125988058957e-11
4.803000000000000000e+03 1.077800000000000000e+04 5.112105183613380177e-11
4.804000000000000000e+03 1.077900000000000000e+04 5.111866485663085768e-11
4.805000000000000000e+03 1.078000000000000000e+04 5.111627787712791360e-11
4.806000000000000000e+03 1.078100000000000000e+04 5.111366885302004448e-11
4.807000000000000000e+03 1.078200000000000000e+04 5.111117085121463788e-11
4.808000000000000000e+03 1.078300000000000000e+04 5.110828427135061247e-11
4.809000000000000000e+03 1.078400000000000000e+04 5.110534218033535581e-11
4.810000000000000000e+03 1.078500000000000000e+04 5.110234457816886788e-11
4.811000000000000000e+03 1.078600000000000000e+04 5.109906942024622367e-11
4.812000000000000000e+03 1.078700000000000000e+04 5.109568324002111694e-11
4.813000000000000000e+03 1.078800000000000000e+04 5.109218603749354770e-11
4.814000000000000000e+03 1.078900000000000000e+04 5.108835576805859091e-11
4.815000000000000000e+03 1.079000000000000000e+04 5.108452549862363412e-11
4.816000000000000000e+03 1.079100000000000000e+04 5.108052869573498356e-11
4.817000000000000000e+03 1.079200000000000000e+04 5.108163891875960871e-11
4.818000000000000000e+03 1.079300000000000000e+04 5.107869682774435205e-11
4.819000000000000000e+03 1.079400000000000000e+04 5.107547718097293910e-11
4.820000000000000000e+03 1.079500000000000000e+04 5.107214651189906363e-11
4.821000000000000000e+03 1.079600000000000000e+04 5.106864930937149438e-11
4.822000000000000000e+03 1.079700000000000000e+04 5.106493006223900011e-11
4.823000000000000000e+03 1.079800000000000000e+04 5.106115530395527458e-11
4.824000000000000000e+03 1.079900000000000000e+04 5.106221001582866847e-11
4.825000000000000000e+03 1.080000000000000000e+04 5.105937894711587433e-11
4.826000000000000000e+03 1.080100000000000000e+04 5.105638134494938640e-11
4.827000000000000000e+03 1.080200000000000000e+04 5.105327272048043596e-11
4.828000000000000000e+03 1.080300000000000000e+04 5.104988654025532924e-11
4.829000000000000000e+03 1.080400000000000000e+04 5.104644484887899125e-11
4.830000000000000000e+03 1.080500000000000000e+04 5.104278111289772824e-11
4.831000000000000000e+03 1.080600000000000000e+04 5.103906186576523396e-11
4.832000000000000000e+03 1.080700000000000000e+04 5.103500955172535214e-11
4.833000000000000000e+03 1.080800000000000000e+04 5.103079070423177654e-11
4.834000000000000000e+03 1.080900000000000000e+04 5.103212297186132673e-11
4.835000000000000000e+03 1.081000000000000000e+04 5.102895883624114504e-11
4.836000000000000000e+03 1.081100000000000000e+04 5.102573918946973208e-11
4.837000000000000000e+03 1.081200000000000000e+04 5.102235300924462535e-11
4.838000000000000000e+03 1.081300000000000000e+04 5.101874478441459360e-11
4.839000000000000000e+03 1.081400000000000000e+04 5.101491451497963681e-11
4.840000000000000000e+03 1.081500000000000000e+04 5.101102873439344876e-11
4.841000000000000000e+03 1.081600000000000000e+04 5.101224997972053643e-11
4.842000000000000000e+03 1.081700000000000000e+04 5.100930788870527977e-11
4.843000000000000000e+03 1.081800000000000000e+04 5.100619926423632933e-11
4.844000000000000000e+03 1.081900000000000000e+04 5.100292410631368512e-11
4.845000000000000000e+03 1.082000000000000000e+04 5.099959343723980965e-11
4.846000000000000000e+03 1.082100000000000000e+04 5.099609623471224040e-11
4.847000000000000000e+03 1.082200000000000000e+04 5.099237698757974613e-11
4.848000000000000000e+03 1.082300000000000000e+04 5.098849120699355808e-11
4.849000000000000000e+03 1.082400000000000000e+04 5.098949040771572072e-11
4.850000000000000000e+03 1.082500000000000000e+04 5.098660382785169531e-11
4.851000000000000000e+03 1.082600000000000000e+04 5.098360622568520739e-11
4.852000000000000000e+03 1.082700000000000000e+04 5.098049760121625695e-11
4.853000000000000000e+03 1.082800000000000000e+04 5.097705590983991897e-11
4.854000000000000000e+03 1.082900000000000000e+04 5.097361421846358098e-11
4.855000000000000000e+03 1.083000000000000000e+04 5.097466893033697488e-11
4.856000000000000000e+03 1.083100000000000000e+04 5.097200439507787451e-11
4.857000000000000000e+03 1.083200000000000000e+04 5.096922883751631161e-11
4.858000000000000000e+03 1.083300000000000000e+04 5.096645327995474872e-11
4.859000000000000000e+03 1.083400000000000000e+04 5.096345567778826080e-11
4.860000000000000000e+03 1.083500000000000000e+04 5.096040256447054162e-11
4.861000000000000000e+03 1.083600000000000000e+04 5.095696087309420363e-11
4.862000000000000000e+03 1.083700000000000000e+04 5.095351918171786565e-11
4.863000000000000000e+03 1.083800000000000000e+04 5.094979993458537137e-11
4.864000000000000000e+03 1.083900000000000000e+04 5.094619170975533962e-11
4.865000000000000000e+03 1.084000000000000000e+04 5.094213939571545779e-11
4.866000000000000000e+03 1.084100000000000000e+04 5.094330512989131421e-11
4.867000000000000000e+03 1.084200000000000000e+04 5.094025201657359503e-11
4.868000000000000000e+03 1.084300000000000000e+04 5.093725441440710711e-11
4.869000000000000000e+03 1.084400000000000000e+04 5.093397925648446289e-11
4.870000000000000000e+03 1.084500000000000000e+04 5.093064858741058742e-11
4.871000000000000000e+03 1.084600000000000000e+04 5.092698485142932441e-11
4.872000000000000000e+03 1.084700000000000000e+04 5.092792854100025579e-11
4.873000000000000000e+03 1.084800000000000000e+04 5.092526400574115542e-11
4.874000000000000000e+03 1.084900000000000000e+04 5.092254395933082378e-11
4.875000000000000000e+03 1.085000000000000000e+04 5.091949084601310460e-11
4.876000000000000000e+03 1.085100000000000000e+04 5.091654875499784794e-11
4.877000000000000000e+03 1.085200000000000000e+04 5.091321808592397247e-11
4.878000000000000000e+03 1.085300000000000000e+04 5.090994292800132826e-11
4.879000000000000000e+03 1.085400000000000000e+04 5.090639021432252775e-11
4.880000000000000000e+03 1.085500000000000000e+04 5.090744492619592165e-11
4.881000000000000000e+03 1.085600000000000000e+04 5.090478039093682128e-11
4.882000000000000000e+03 1.085700000000000000e+04 5.090194932222402713e-11
4.883000000000000000e+03 1.085800000000000000e+04 5.089917376466246424e-11
4.884000000000000000e+03 1.085900000000000000e+04 5.089600962904228254e-11
4.885000000000000000e+03 1.086000000000000000e+04 5.089290100457333210e-11
4.886000000000000000e+03 1.086100000000000000e+04 5.088951482434822537e-11
4.887000000000000000e+03 1.086200000000000000e+04 5.088601762182065613e-11
4.888000000000000000e+03 1.086300000000000000e+04 5.088235388583939312e-11
4.889000000000000000e+03 1.086400000000000000e+04 5.088346410886401827e-11
4.890000000000000000e+03 1.086500000000000000e+04 5.088068855130245538e-11
4.891000000000000000e+03 1.086600000000000000e+04 5.087780197143842997e-11
4.892000000000000000e+03 1.086700000000000000e+04 5.087491539157440457e-11
4.893000000000000000e+03 1.086800000000000000e+04 5.087169574480299161e-11
4.894000000000000000e+03 1.086900000000000000e+04 5.086836507572911614e-11
4.895000000000000000e+03 1.087000000000000000e+04 5.086492338435277816e-11
4.896000000000000000e+03 1.087100000000000000e+04 5.086131515952274640e-11
4.897000000000000000e+03 1.087200000000000000e+04 5.085748489008778961e-11
4.898000000000000000e+03 1.087300000000000000e+04 5.085348808719913904e-11
4.899000000000000000e+03 1.087400000000000000e+04 5.085465382137499546e-11
4.900000000000000000e+03 1.087500000000000000e+04 5.085171173035973879e-11
4.901000000000000000e+03 1.087600000000000000e+04 5.084860310589078836e-11
4.902000000000000000e+03 1.087700000000000000e+04 5.084527243681691289e-11
4.903000000000000000e+03 1.087800000000000000e+04 5.084188625659180616e-11
4.904000000000000000e+03 1.087900000000000000e+04 5.083827803176177440e-11
4.905000000000000000e+03 1.088000000000000000e+04 5.083444776232681761e-11
4.906000000000000000e+03 1.088100000000000000e+04 5.083572451880513654e-11
4.907000000000000000e+03 1.088200000000000000e+04 5.083278242778987988e-11
4.908000000000000000e+03 1.088300000000000000e+04 5.082995135907708573e-11
4.909000000000000000e+03 1.088400000000000000e+04 5.082684273460813529e-11
4.910000000000000000e+03 1.088500000000000000e+04 5.082351206553425982e-11
4.911000000000000000e+03 1.088600000000000000e+04 5.082023690761161561e-11
4.912000000000000000e+03 1.088700000000000000e+04 5.081662868278158385e-11
4.913000000000000000e+03 1.088800000000000000e+04 5.081290943564908957e-11
4.914000000000000000e+03 1.088900000000000000e+04 5.081390863637125221e-11
4.915000000000000000e+03 1.089000000000000000e+04 5.081129961226338310e-11
4.916000000000000000e+03 1.089100000000000000e+04 5.080830201009689517e-11
4.917000000000000000e+03 1.089200000000000000e+04 5.080530440793040725e-11
4.918000000000000000e+03 1.089300000000000000e+04 5.080208476115899430e-11
4.919000000000000000e+03 1.089400000000000000e+04 5.079875409208511883e-11
4.920000000000000000e+03 1.089500000000000000e+04 5.079531240070878084e-11
4.921000000000000000e+03 1.089600000000000000e+04 5.079636711258217474e-11
4.922000000000000000e+03 1.089700000000000000e+04 5.079375808847430562e-11
4.923000000000000000e+03 1.089800000000000000e+04 5.079098253091274273e-11
4.924000000000000000e+03 1.089900000000000000e+04 5.078809595104871732e-11
4.925000000000000000e+03 1.090000000000000000e+04 5.078509834888222940e-11
4.926000000000000000e+03 1.090100000000000000e+04 5.078187870211081645e-11
4.927000000000000000e+03 1.090200000000000000e+04 5.077865905533940349e-11
4.928000000000000000e+03 1.090300000000000000e+04 5.077521736396306551e-11
4.929000000000000000e+03 1.090400000000000000e+04 5.077616105353399689e-11
4.930000000000000000e+03 1.090500000000000000e+04 5.077366305172859029e-11
4.931000000000000000e+03 1.090600000000000000e+04 5.077088749416702740e-11
4.932000000000000000e+03 1.090700000000000000e+04 5.076811193660546451e-11
4.933000000000000000e+03 1.090800000000000000e+04 5.076511433443897658e-11
4.934000000000000000e+03 1.090900000000000000e+04 5.076200570997002615e-11
4.935000000000000000e+03 1.091000000000000000e+04 5.075878606319861319e-11
4.936000000000000000e+03 1.091100000000000000e+04 5.075972975276954458e-11
4.937000000000000000e+03 1.091200000000000000e+04 5.075723175096413797e-11
4.938000000000000000e+03 1.091300000000000000e+04 5.075473374915873137e-11
4.939000000000000000e+03 1.091400000000000000e+04 5.075201370274839974e-11
4.940000000000000000e+03 1.091500000000000000e+04 5.074923814518683685e-11
4.941000000000000000e+03 1.091600000000000000e+04 5.074635156532281144e-11
4.942000000000000000e+03 1.091700000000000000e+04 5.074318742970262974e-11
4.943000000000000000e+03 1.091800000000000000e+04 5.074007880523367930e-11
4.944000000000000000e+03 1.091900000000000000e+04 5.073669262500857258e-11
4.945000000000000000e+03 1.092000000000000000e+04 5.073302888902730956e-11
4.946000000000000000e+03 1.092100000000000000e+04 5.072936515304604654e-11
4.947000000000000000e+03 1.092200000000000000e+04 5.072542386130862724e-11
4.948000000000000000e+03 1.092300000000000000e+04 5.072658959548448365e-11
4.949000000000000000e+03 1.092400000000000000e+04 5.072370301562045825e-11
4.950000000000000000e+03 1.092500000000000000e+04 5.072059439115150781e-11
4.951000000000000000e+03 1.092600000000000000e+04 5.071748576668255737e-11
4.952000000000000000e+03 1.092700000000000000e+04 5.071415509760868190e-11
4.953000000000000000e+03 1.092800000000000000e+04 5.071515429833084454e-11
4.954000000000000000e+03 1.092900000000000000e+04 5.071260078537420668e-11
4.955000000000000000e+03 1.093000000000000000e+04 5.070999176126633756e-11
4.956000000000000000e+03 1.093100000000000000e+04 5.070727171485600593e-11
4.957000000000000000e+03 1.093200000000000000e+04 5.070438513499198052e-11
4.958000000000000000e+03 1.093300000000000000e+04 5.070133202167426134e-11
4.959000000000000000e+03 1.093400000000000000e+04 5.069827890835654216e-11
4.960000000000000000e+03 1.093500000000000000e+04 5.069494823928266669e-11
4.961000000000000000e+03 1.093600000000000000e+04 5.069150654790632871e-11
4.962000000000000000e+03 1.093700000000000000e+04 5.069245023747726009e-11
4.963000000000000000e+03 1.093800000000000000e+04 5.068984121336939097e-11
4.964000000000000000e+03 1.093900000000000000e+04 5.068728770041275311e-11
4.965000000000000000e+03 1.094000000000000000e+04 5.068434560939749645e-11
4.966000000000000000e+03 1.094100000000000000e+04 5.068145902953347104e-11
4.967000000000000000e+03 1.094200000000000000e+04 5.067835040506452060e-11
4.968000000000000000e+03 1.094300000000000000e+04 5.067507524714187639e-11
4.969000000000000000e+03 1.094400000000000000e+04 5.067163355576553840e-11
4.970000000000000000e+03 1.094500000000000000e+04 5.067257724533646979e-11
4.971000000000000000e+03 1.094600000000000000e+04 5.066996822122860067e-11
4.972000000000000000e+03 1.094700000000000000e+04 5.066747021942319407e-11
4.973000000000000000e+03 1.094800000000000000e+04 5.066458363955916866e-11
4.974000000000000000e+03 1.094900000000000000e+04 5.066164154854391199e-11
4.975000000000000000e+03 1.095000000000000000e+04 5.065847741292373030e-11
4.976000000000000000e+03 1.095100000000000000e+04 5.065542429960601112e-11
4.977000000000000000e+03 1.095200000000000000e+04 5.065198260822967313e-11
4.978000000000000000e+03 1.095300000000000000e+04 5.064848540570210389e-11
4.979000000000000000e+03 1.095400000000000000e+04 5.064948460642426653e-11
4.980000000000000000e+03 1.095500000000000000e+04 5.064687558231639741e-11
4.981000000000000000e+03 1.095600000000000000e+04 5.064415553590606578e-11
4.982000000000000000e+03 1.095700000000000000e+04 5.064126895604204037e-11
4.983000000000000000e+03 1.095800000000000000e+04 5.063816033157308993e-11
4.984000000000000000e+03 1.095900000000000000e+04 5.063494068480167698e-11
4.985000000000000000e+03 1.096000000000000000e+04 5.063161001572780151e-11
4.986000000000000000e+03 1.096100000000000000e+04 5.062811281320023227e-11
4.987000000000000000e+03 1.096200000000000000e+04 5.062450458837020051e-11
4.988000000000000000e+03 1.096300000000000000e+04 5.062045227433031869e-11
4.989000000000000000e+03 1.096400000000000000e+04 5.061656649374413064e-11
4.990000000000000000e+03 1.096500000000000000e+04 5.061767671676875580e-11
4.991000000000000000e+03 1.096600000000000000e+04 5.061479013690473039e-11
4.992000000000000000e+03 1.096700000000000000e+04 5.061162600128454869e-11
4.993000000000000000e+03 1.096800000000000000e+04 5.060823982105944197e-11
4.994000000000000000e+03 1.096900000000000000e+04 5.060479812968310398e-11
4.995000000000000000e+03 1.097000000000000000e+04 5.060113439370184096e-11
4.996000000000000000e+03 1.097100000000000000e+04 5.060218910557523486e-11
4.997000000000000000e+03 1.097200000000000000e+04 5.059952457031613449e-11
4.998000000000000000e+03 1.097300000000000000e+04 5.059658247930087782e-11
4.999000000000000000e+03 1.097400000000000000e+04 5.059369589943685241e-11
5.000000000000000000e+03 1.097500000000000000e+04 5.059058727496790198e-11
5.001000000000000000e+03 1.097600000000000000e+04 5.058725660589402651e-11
5.002000000000000000e+03 1.097700000000000000e+04 5.058398144797138229e-11
5.003000000000000000e+03 1.097800000000000000e+04 5.058026220083888802e-11
5.004000000000000000e+03 1.097900000000000000e+04 5.057648744255516249e-11
5.005000000000000000e+03 1.098000000000000000e+04 5.057765317673101890e-11
5.006000000000000000e+03 1.098100000000000000e+04 5.057482210801822475e-11
5.007000000000000000e+03 1.098200000000000000e+04 5.057193552815419935e-11
5.008000000000000000e+03 1.098300000000000000e+04 5.056877139253401765e-11
5.009000000000000000e+03 1.098400000000000000e+04 5.056555174576260470e-11
5.010000000000000000e+03 1.098500000000000000e+04 5.056216556553749797e-11
5.011000000000000000e+03 1.098600000000000000e+04 5.055855734070746621e-11
5.012000000000000000e+03 1.098700000000000000e+04 5.055494911587743445e-11
5.013000000000000000e+03 1.098800000000000000e+04 5.055600382775082835e-11
5.014000000000000000e+03 1.098900000000000000e+04 5.055317275903803420e-11
5.015000000000000000e+03 1.099000000000000000e+04 5.055034169032524005e-11
5.016000000000000000e+03 1.099100000000000000e+04 5.054728857700752087e-11
5.017000000000000000e+03 1.099200000000000000e+04 5.054417995253857043e-11
5.018000000000000000e+03 1.099300000000000000e+04 5.054079377231346371e-11
5.019000000000000000e+03 1.099400000000000000e+04 5.053729656978589446e-11
5.020000000000000000e+03 1.099500000000000000e+04 5.053352181150216893e-11
5.021000000000000000e+03 1.099600000000000000e+04 5.053468754567802534e-11
5.022000000000000000e+03 1.099700000000000000e+04 5.053196749926769371e-11
5.023000000000000000e+03 1.099800000000000000e+04 5.052908091940366830e-11
5.024000000000000000e+03 1.099900000000000000e+04 5.052602780608594912e-11
5.025000000000000000e+03 1.100000000000000000e+04 5.052286367046576743e-11
5.026000000000000000e+03 1.100100000000000000e+04 5.051964402369435447e-11
5.027000000000000000e+03 1.100200000000000000e+04 5.051609131001555397e-11
5.028000000000000000e+03 1.100300000000000000e+04 5.051253859633675347e-11
5.029000000000000000e+03 1.100400000000000000e+04 5.051353779705891611e-11
5.030000000000000000e+03 1.100500000000000000e+04 5.051081775064858448e-11
5.031000000000000000e+03 1.100600000000000000e+04 5.050798668193579033e-11
5.032000000000000000e+03 1.100700000000000000e+04 5.050510010207176492e-11
5.033000000000000000e+03 1.100800000000000000e+04 5.050193596645158323e-11
5.034000000000000000e+03 1.100900000000000000e+04 5.049866080852893901e-11
5.035000000000000000e+03 1.101000000000000000e+04 5.049527462830383229e-11
5.036000000000000000e+03 1.101100000000000000e+04 5.049621831787476367e-11
5.037000000000000000e+03 1.101200000000000000e+04 5.049366480491812581e-11
5.038000000000000000e+03 1.101300000000000000e+04 5.049105578081025669e-11
5.039000000000000000e+03 1.101400000000000000e+04 5.048822471209746254e-11
5.040000000000000000e+03 1.101500000000000000e+04 5.048528262108220588e-11
5.041000000000000000e+03 1.101600000000000000e+04 5.048222950776448670e-11
5.042000000000000000e+03 1.101700000000000000e+04 5.047912088329553626e-11
5.043000000000000000e+03 1.101800000000000000e+04 5.047556816961673576e-11
5.044000000000000000e+03 1.101900000000000000e+04 5.047201545593793526e-11
5.045000000000000000e+03 1.102000000000000000e+04 5.046835171995667224e-11
5.046000000000000000e+03 1.102100000000000000e+04 5.046435491706802168e-11
5.047000000000000000e+03 1.102200000000000000e+04 5.046030260302813986e-11
5.048000000000000000e+03 1.102300000000000000e+04 5.045591722208087049e-11
5.049000000000000000e+03 1.102400000000000000e+04 5.045147632998236986e-11
5.050000000000000000e+03 1.102500000000000000e+04 5.044675788212771295e-11
5.051000000000000000e+03 1.102600000000000000e+04 5.044814566090849439e-11
5.052000000000000000e+03 1.102700000000000000e+04 5.044464845838092515e-11
5.053000000000000000e+03 1.102800000000000000e+04 5.044098472239966213e-11
5.054000000000000000e+03 1.102900000000000000e+04 5.044203943427305603e-11
5.055000000000000000e+03 1.103000000000000000e+04 5.043937489901395566e-11
5.056000000000000000e+03 1.103100000000000000e+04 5.043643280799869899e-11
5.057000000000000000e+03 1.103200000000000000e+04 5.043337969468097981e-11
5.058000000000000000e+03 1.103300000000000000e+04 5.043027107021202937e-11
5.059000000000000000e+03 1.103400000000000000e+04 5.042699591228938516e-11
5.060000000000000000e+03 1.103500000000000000e+04 5.042355422091304717e-11
5.061000000000000000e+03 1.103600000000000000e+04 5.041989048493178416e-11
5.062000000000000000e+03 1.103700000000000000e+04 5.042088968565394680e-11
5.063000000000000000e+03 1.103800000000000000e+04 5.041822515039484642e-11
5.064000000000000000e+03 1.103900000000000000e+04 5.041539408168205227e-11
5.065000000000000000e+03 1.104000000000000000e+04 5.041239647951556435e-11
5.066000000000000000e+03 1.104100000000000000e+04 5.040934336619784517e-11
5.067000000000000000e+03 1.104200000000000000e+04 5.040595718597273844e-11
5.068000000000000000e+03 1.104300000000000000e+04 5.040257100574763172e-11
5.069000000000000000e+03 1.104400000000000000e+04 5.039901829206883122e-11
5.070000000000000000e+03 1.104500000000000000e+04 5.039529904493633694e-11
5.071000000000000000e+03 1.104600000000000000e+04 5.039124673089645512e-11
5.072000000000000000e+03 1.104700000000000000e+04 5.039252348737477405e-11
5.073000000000000000e+03 1.104800000000000000e+04 5.038947037405705487e-11
5.074000000000000000e+03 1.104900000000000000e+04 5.038636174958810443e-11
5.075000000000000000e+03 1.105000000000000000e+04 5.038319761396792273e-11
5.076000000000000000e+03 1.105100000000000000e+04 5.037975592259158475e-11
5.077000000000000000e+03 1.105200000000000000e+04 5.038081063446497865e-11
5.078000000000000000e+03 1.105300000000000000e+04 5.037842365496203456e-11
5.079000000000000000e+03 1.105400000000000000e+04 5.037564809740047167e-11
5.080000000000000000e+03 1.105500000000000000e+04 5.037292805099014004e-11
5.081000000000000000e+03 1.105600000000000000e+04 5.037009698227734589e-11
5.082000000000000000e+03 1.105700000000000000e+04 5.037092964954581475e-11
5.083000000000000000e+03 1.105800000000000000e+04 5.036865369234533318e-11
5.084000000000000000e+03 1.105900000000000000e+04 5.036643324629608287e-11
5.085000000000000000e+03 1.106000000000000000e+04 5.036410177794437004e-11
5.086000000000000000e+03 1.106100000000000000e+04 5.036165928729019470e-11
5.087000000000000000e+03 1.106200000000000000e+04 5.035910577433355684e-11
5.088000000000000000e+03 1.106300000000000000e+04 5.035621919446953143e-11
5.089000000000000000e+03 1.106400000000000000e+04 5.035338812575673728e-11
5.090000000000000000e+03 1.106500000000000000e+04 5.035039052359024936e-11
5.091000000000000000e+03 1.106600000000000000e+04 5.034733741027253018e-11
5.092000000000000000e+03 1.106700000000000000e+04 5.034389571889619219e-11
5.093000000000000000e+03 1.106800000000000000e+04 5.034050953867108547e-11
5.094000000000000000e+03 1.106900000000000000e+04 5.034150873939324811e-11
5.095000000000000000e+03 1.107000000000000000e+04 5.033889971528537899e-11
5.096000000000000000e+03 1.107100000000000000e+04 5.033617966887504735e-11
5.097000000000000000e+03 1.107200000000000000e+04 5.033334860016225321e-11
5.098000000000000000e+03 1.107300000000000000e+04 5.033046202029822780e-11
5.099000000000000000e+03 1.107400000000000000e+04 5.032729788467804610e-11
5.100000000000000000e+03 1.107500000000000000e+04 5.032418926020909566e-11
5.101000000000000000e+03 1.107600000000000000e+04 5.032058103537906391e-11
5.102000000000000000e+03 1.107700000000000000e+04 5.031708383285149466e-11
5.103000000000000000e+03 1.107800000000000000e+04 5.031813854472488856e-11
5.104000000000000000e+03 1.107900000000000000e+04 5.031880467853966366e-11
5.105000000000000000e+03 1.108000000000000000e+04 5.031697281054903215e-11
5.106000000000000000e+03 1.108100000000000000e+04 5.031502992025593812e-11
5.107000000000000000e+03 1.108200000000000000e+04 5.031558503176825070e-11
5.108000000000000000e+03 1.108300000000000000e+04 5.031414174183623800e-11
5.109000000000000000e+03 1.108400000000000000e+04 5.031247640729930026e-11
5.110000000000000000e+03 1.108500000000000000e+04 5.031086658391359379e-11
5.111000000000000000e+03 1.108600000000000000e+04 5.030925676052788731e-11
5.112000000000000000e+03 1.108700000000000000e+04 5.030742489253725580e-11
5.113000000000000000e+03 1.108800000000000000e+04 5.030564853569785555e-11
5.114000000000000000e+03 1.108900000000000000e+04 5.030370564540476153e-11
5.115000000000000000e+03 1.109000000000000000e+04 5.030170724396043624e-11
5.116000000000000000e+03 1.109100000000000000e+04 5.029948679791118593e-11
5.117000000000000000e+03 1.109200000000000000e+04 5.029726635186193562e-11
5.118000000000000000e+03 1.109300000000000000e+04 5.029482386120776027e-11
5.119000000000000000e+03 1.109400000000000000e+04 5.029238137055358493e-11
5.120000000000000000e+03 1.109500000000000000e+04 5.028971683529448455e-11
5.121000000000000000e+03 1.109600000000000000e+04 5.028705230003538418e-11
5.122000000000000000e+03 1.109700000000000000e+04 5.028427674247382129e-11
5.123000000000000000e+03 1.109800000000000000e+04 5.028133465145856462e-11
5.124000000000000000e+03 1.109900000000000000e+04 5.027805949353592041e-11
5.125000000000000000e+03 1.110000000000000000e+04 5.027478433561327620e-11
5.126000000000000000e+03 1.110100000000000000e+04 5.027123162193447570e-11
5.127000000000000000e+03 1.110200000000000000e+04 5.026762339710444394e-11
5.128000000000000000e+03 1.110300000000000000e+04 5.026384863882071841e-11
5.129000000000000000e+03 1.110400000000000000e+04 5.025990734708329910e-11
5.130000000000000000e+03 1.110500000000000000e+04 5.026096205895669300e-11
5.131000000000000000e+03 1.110600000000000000e+04 5.025807547909266759e-11
5.132000000000000000e+03 1.110700000000000000e+04 5.025496685462371715e-11
5.133000000000000000e+03 1.110800000000000000e+04 5.025169169670107294e-11
5.134000000000000000e+03 1.110900000000000000e+04 5.025257987512077307e-11
5.135000000000000000e+03 1.111000000000000000e+04 5.025024840676906024e-11
5.136000000000000000e+03 1.111100000000000000e+04 5.024775040496365364e-11
5.137000000000000000e+03 1.111200000000000000e+04 5.024503035855332200e-11
5.138000000000000000e+03 1.111300000000000000e+04 5.024219928984052785e-11
5.139000000000000000e+03 1.111400000000000000e+04 5.023925719882527119e-11
5.140000000000000000e+03 1.111500000000000000e+04 5.023620408550755201e-11
5.141000000000000000e+03 1.111600000000000000e+04 5.023298443873613905e-11
5.142000000000000000e+03 1.111700000000000000e+04 5.022965376966226358e-11
5.143000000000000000e+03 1.111800000000000000e+04 5.022604554483223183e-11
5.144000000000000000e+03 1.111900000000000000e+04 5.022710025670562572e-11
5.145000000000000000e+03 1.112000000000000000e+04 5.022449123259775661e-11
5.146000000000000000e+03 1.112100000000000000e+04 5.022171567503619372e-11
5.147000000000000000e+03 1.112200000000000000e+04 5.021894011747463082e-11
5.148000000000000000e+03 1.112300000000000000e+04 5.021577598185444913e-11
5.149000000000000000e+03 1.112400000000000000e+04 5.021261184623426743e-11
5.150000000000000000e+03 1.112500000000000000e+04 5.020928117716039196e-11
5.151000000000000000e+03 1.112600000000000000e+04 5.020578397463282272e-11
5.152000000000000000e+03 1.112700000000000000e+04 5.020212023865155970e-11
5.153000000000000000e+03 1.112800000000000000e+04 5.019828996921660291e-11
5.154000000000000000e+03 1.112900000000000000e+04 5.019423765517672109e-11
5.155000000000000000e+03 1.113000000000000000e+04 5.019534787820134625e-11
5.156000000000000000e+03 1.113100000000000000e+04 5.019246129833732084e-11
5.157000000000000000e+03 1.113200000000000000e+04 5.018929716271713914e-11
5.158000000000000000e+03 1.113300000000000000e+04 5.018585547134080116e-11
5.159000000000000000e+03 1.113400000000000000e+04 5.018252480226692569e-11
5.160000000000000000e+03 1.113500000000000000e+04 5.017886106628566267e-11
5.161000000000000000e+03 1.113600000000000000e+04 5.017503079685070588e-11
5.162000000000000000e+03 1.113700000000000000e+04 5.017108950511328658e-11
5.163000000000000000e+03 1.113800000000000000e+04 5.016687065761971098e-11
5.164000000000000000e+03 1.113900000000000000e+04 5.016814741409802991e-11
5.165000000000000000e+03 1.114000000000000000e+04 5.016498327847784822e-11
5.166000000000000000e+03 1.114100000000000000e+04 5.016170812055520400e-11
5.167000000000000000e+03 1.114200000000000000e+04 5.015832194033009728e-11
5.168000000000000000e+03 1.114300000000000000e+04 5.015926562990102866e-11
5.169000000000000000e+03 1.114400000000000000e+04 5.015682313924685332e-11
5.170000000000000000e+03 1.114500000000000000e+04 5.015415860398775294e-11
5.171000000000000000e+03 1.114600000000000000e+04 5.015138304642619005e-11
5.172000000000000000e+03 1.114700000000000000e+04 5.014832993310847087e-11
5.173000000000000000e+03 1.114800000000000000e+04 5.014533233094198295e-11
5.174000000000000000e+03 1.114900000000000000e+04 5.014211268417056999e-11
5.175000000000000000e+03 1.115000000000000000e+04 5.013872650394546326e-11
5.176000000000000000e+03 1.115100000000000000e+04 5.013978121581885716e-11
5.177000000000000000e+03 1.115200000000000000e+04 5.013717219171098805e-11
5.178000000000000000e+03 1.115300000000000000e+04 5.013461867875435019e-11
5.179000000000000000e+03 1.115400000000000000e+04 5.013184312119278729e-11
5.180000000000000000e+03 1.115500000000000000e+04 5.012884551902629937e-11
5.181000000000000000e+03 1.115600000000000000e+04 5.012590342801104271e-11
5.182000000000000000e+03 1.115700000000000000e+04 5.012279480354209227e-11
5.183000000000000000e+03 1.115800000000000000e+04 5.011940862331698554e-11
5.184000000000000000e+03 1.115900000000000000e+04 5.011585590963818504e-11
5.185000000000000000e+03 1.116000000000000000e+04 5.011230319595938454e-11
5.186000000000000000e+03 1.116100000000000000e+04 5.010836190422196523e-11
5.187000000000000000e+03 1.116200000000000000e+04 5.010958314954905291e-11
5.188000000000000000e+03 1.116300000000000000e+04 5.010658554738256498e-11
5.189000000000000000e+03 1.116400000000000000e+04 5.010369896751853958e-11
5.190000000000000000e+03 1.116500000000000000e+04 5.010053483189835788e-11
5.191000000000000000e+03 1.116600000000000000e+04 5.009714865167325115e-11
5.192000000000000000e+03 1.116700000000000000e+04 5.009376247144814442e-11
5.193000000000000000e+03 1.116800000000000000e+04 5.009020975776934392e-11
5.194000000000000000e+03 1.116900000000000000e+04 5.009109793618904405e-11
5.195000000000000000e+03 1.117000000000000000e+04 5.008843340092994367e-11
5.196000000000000000e+03 1.117100000000000000e+04 5.008565784336838078e-11
5.197000000000000000e+03 1.117200000000000000e+04 5.008266024120189286e-11
5.198000000000000000e+03 1.117300000000000000e+04 5.007960712788417368e-11
5.199000000000000000e+03 1.117400000000000000e+04 5.007644299226399198e-11
5.200000000000000000e+03 1.117500000000000000e+04 5.007733117068369211e-11
5.201000000000000000e+03 1.117600000000000000e+04 5.007488868002951676e-11
5.202000000000000000e+03 1.117700000000000000e+04 5.007239067822411016e-11
5.203000000000000000e+03 1.117800000000000000e+04 5.006967063181377853e-11
5.204000000000000000e+03 1.117900000000000000e+04 5.006689507425221564e-11
5.205000000000000000e+03 1.118000000000000000e+04 5.006400849438819023e-11
5.206000000000000000e+03 1.118100000000000000e+04 5.006084435876800853e-11
5.207000000000000000e+03 1.118200000000000000e+04 5.005773573429905809e-11
5.208000000000000000e+03 1.118300000000000000e+04 5.005429404292272011e-11
5.209000000000000000e+03 1.118400000000000000e+04 5.005079684039515087e-11
5.210000000000000000e+03 1.118500000000000000e+04 5.004707759326265659e-11
5.211000000000000000e+03 1.118600000000000000e+04 5.004324732382769980e-11
5.212000000000000000e+03 1.118700000000000000e+04 5.004424652454986244e-11
5.213000000000000000e+03 1.118800000000000000e+04 5.004152647813953081e-11
5.214000000000000000e+03 1.118900000000000000e+04 5.003841785367058037e-11
5.215000000000000000e+03 1.119000000000000000e+04 5.003530922920162993e-11
5.216000000000000000e+03 1.119100000000000000e+04 5.003186753782529195e-11
5.217000000000000000e+03 1.119200000000000000e+04 5.002837033529772270e-11
5.218000000000000000e+03 1.119300000000000000e+04 5.002476211046769095e-11
5.219000000000000000e+03 1.119400000000000000e+04 5.002082081873027164e-11
5.220000000000000000e+03 1.119500000000000000e+04 5.002204206405735931e-11
5.221000000000000000e+03 1.119600000000000000e+04 5.001921099534456516e-11
5.222000000000000000e+03 1.119700000000000000e+04 5.001615788202684598e-11
5.223000000000000000e+03 1.119800000000000000e+04 5.001304925755789554e-11
5.224000000000000000e+03 1.119900000000000000e+04 5.000971858848402007e-11
5.225000000000000000e+03 1.120000000000000000e+04 5.000633240825891335e-11
5.226000000000000000e+03 1.120100000000000000e+04 5.000272418342888159e-11
5.227000000000000000e+03 1.120200000000000000e+04 4.999889391399392480e-11
5.228000000000000000e+03 1.120300000000000000e+04 4.999994862586731870e-11
5.229000000000000000e+03 1.120400000000000000e+04 4.999711755715452455e-11
5.230000000000000000e+03 1.120500000000000000e+04 4.999428648844173040e-11
5.231000000000000000e+03 1.120600000000000000e+04 4.999106684167031744e-11
5.232000000000000000e+03 1.120700000000000000e+04 4.998784719489890449e-11
5.233000000000000000e+03 1.120800000000000000e+04 4.998446101467379776e-11
5.234000000000000000e+03 1.120900000000000000e+04 4.998534919309349789e-11
5.235000000000000000e+03 1.121000000000000000e+04 4.998285119128809129e-11
5.236000000000000000e+03 1.121100000000000000e+04 4.998029767833145343e-11
5.237000000000000000e+03 1.121200000000000000e+04 4.997746660961865928e-11
5.238000000000000000e+03 1.121300000000000000e+04 4.997446900745217135e-11
5.239000000000000000e+03 1.121400000000000000e+04 4.997152691643691469e-11
5.240000000000000000e+03 1.121500000000000000e+04 4.996825175851427048e-11
5.241000000000000000e+03 1.121600000000000000e+04 4.996492108944039501e-11
5.242000000000000000e+03 1.121700000000000000e+04 4.996131286461036325e-11
5.243000000000000000e+03 1.121800000000000000e+04 4.995770463978033149e-11
5.244000000000000000e+03 1.121900000000000000e+04 4.995376334804291218e-11
5.245000000000000000e+03 1.122000000000000000e+04 4.995492908221876860e-11
5.246000000000000000e+03 1.122100000000000000e+04 4.995198699120351193e-11
5.247000000000000000e+03 1.122200000000000000e+04 4.994898938903702401e-11
5.248000000000000000e+03 1.122300000000000000e+04 4.994588076456807357e-11
5.249000000000000000e+03 1.122400000000000000e+04 4.994243907319173559e-11
5.250000000000000000e+03 1.122500000000000000e+04 4.993894187066416634e-11
5.251000000000000000e+03 1.122600000000000000e+04 4.993527813468290333e-11
5.252000000000000000e+03 1.122700000000000000e+04 4.993155888755040905e-11
5.253000000000000000e+03 1.122800000000000000e+04 4.993255808827257169e-11
5.254000000000000000e+03 1.122900000000000000e+04 4.992972701955977755e-11
5.255000000000000000e+03 1.123000000000000000e+04 4.992678492854452088e-11
5.256000000000000000e+03 1.123100000000000000e+04 4.992356528177310793e-11
5.257000000000000000e+03 1.123200000000000000e+04 4.992034563500169497e-11
5.258000000000000000e+03 1.123300000000000000e+04 4.991679292132289447e-11
5.259000000000000000e+03 1.123400000000000000e+04 4.991329571879532523e-11
5.260000000000000000e+03 1.123500000000000000e+04 4.990946544936036844e-11
5.261000000000000000e+03 1.123600000000000000e+04 4.990546864647171788e-11
5.262000000000000000e+03 1.123700000000000000e+04 4.990124979897814228e-11
5.263000000000000000e+03 1.123800000000000000e+04 4.990258206660769247e-11
5.264000000000000000e+03 1.123900000000000000e+04 4.989947344213874203e-11
5.265000000000000000e+03 1.124000000000000000e+04 4.989619828421609782e-11
5.266000000000000000e+03 1.124100000000000000e+04 4.989281210399099109e-11
5.267000000000000000e+03 1.124200000000000000e+04 4.989381130471315373e-11
5.268000000000000000e+03 1.124300000000000000e+04 4.989125779175651587e-11
5.269000000000000000e+03 1.124400000000000000e+04 4.988864876764864675e-11
5.270000000000000000e+03 1.124500000000000000e+04 4.988581769893585260e-11
5.271000000000000000e+03 1.124600000000000000e+04 4.988287560792059594e-11
5.272000000000000000e+03 1.124700000000000000e+04 4.987982249460287676e-11
5.273000000000000000e+03 1.124800000000000000e+04 4.987660284783146381e-11
5.274000000000000000e+03 1.124900000000000000e+04 4.987327217875758834e-11
5.275000000000000000e+03 1.125000000000000000e+04 4.986971946507878783e-11
5.276000000000000000e+03 1.125100000000000000e+04 4.986600021794629356e-11
5.277000000000000000e+03 1.125200000000000000e+04 4.986716595212214997e-11
5.278000000000000000e+03 1.125300000000000000e+04 4.986444590571181834e-11
5.279000000000000000e+03 1.125400000000000000e+04 4.986144830354533042e-11
5.280000000000000000e+03 1.125500000000000000e+04 4.985845070137884250e-11
5.281000000000000000e+03 1.125600000000000000e+04 4.985528656575866080e-11
5.282000000000000000e+03 1.125700000000000000e+04 4.985195589668478533e-11
5.283000000000000000e+03 1.125800000000000000e+04 4.984851420530844734e-11
5.284000000000000000e+03 1.125900000000000000e+04 4.984473944702472181e-11
5.285000000000000000e+03 1.126000000000000000e+04 4.984102019989222754e-11
5.286000000000000000e+03 1.126100000000000000e+04 4.984213042291685269e-11
5.287000000000000000e+03 1.126200000000000000e+04 4.983924384305282729e-11
5.288000000000000000e+03 1.126300000000000000e+04 4.983624624088633936e-11
5.289000000000000000e+03 1.126400000000000000e+04 4.983308210526615767e-11
5.290000000000000000e+03 1.126500000000000000e+04 4.982980694734351346e-11
5.291000000000000000e+03 1.126600000000000000e+04 4.982642076711840673e-11
5.292000000000000000e+03 1.126700000000000000e+04 4.982281254228837497e-11
5.293000000000000000e+03 1.126800000000000000e+04 4.982381174301053761e-11
5.294000000000000000e+03 1.126900000000000000e+04 4.982114720775143724e-11
5.295000000000000000e+03 1.127000000000000000e+04 4.981837165018987434e-11
5.296000000000000000e+03 1.127100000000000000e+04 4.981542955917461768e-11
5.297000000000000000e+03 1.127200000000000000e+04 4.981248746815936101e-11
5.298000000000000000e+03 1.127300000000000000e+04 4.980910128793425429e-11
5.299000000000000000e+03 1.127400000000000000e+04 4.980560408540668504e-11
5.300000000000000000e+03 1.127500000000000000e+04 4.980205137172788454e-11
5.301000000000000000e+03 1.127600000000000000e+04 4.979844314689785278e-11
5.302000000000000000e+03 1.127700000000000000e+04 4.979933132531755291e-11
5.303000000000000000e+03 1.127800000000000000e+04 4.979666679005845253e-11
5.304000000000000000e+03 1.127900000000000000e+04 4.979378021019442713e-11
5.305000000000000000e+03 1.128000000000000000e+04 4.979078260802793920e-11
5.306000000000000000e+03 1.128100000000000000e+04 4.979155976414517681e-11
5.307000000000000000e+03 1.128200000000000000e+04 4.978939482924715776e-11
5.308000000000000000e+03 1.128300000000000000e+04 4.978700784974421367e-11
5.309000000000000000e+03 1.128400000000000000e+04 4.978450984793880707e-11
5.310000000000000000e+03 1.128500000000000000e+04 4.978190082383093795e-11
5.311000000000000000e+03 1.128600000000000000e+04 4.978267797994817556e-11
5.312000000000000000e+03 1.128700000000000000e+04 4.978084611195754405e-11
5.313000000000000000e+03 1.128800000000000000e+04 4.977862566590829374e-11
5.314000000000000000e+03 1.128900000000000000e+04 4.977651624216150594e-11
5.315000000000000000e+03 1.129000000000000000e+04 4.977424028496102437e-11
5.316000000000000000e+03 1.129100000000000000e+04 4.977201983891177406e-11
5.317000000000000000e+03 1.129200000000000000e+04 4.976941081480390494e-11
5.318000000000000000e+03 1.129300000000000000e+04 4.976696832414972960e-11
5.319000000000000000e+03 1.129400000000000000e+04 4.976424827773939796e-11
5.320000000000000000e+03 1.129500000000000000e+04 4.976136169787537256e-11
5.321000000000000000e+03 1.129600000000000000e+04 4.975825307340642212e-11
5.322000000000000000e+03 1.129700000000000000e+04 4.975519996008870294e-11
5.323000000000000000e+03 1.129800000000000000e+04 4.975198031331728998e-11
5.324000000000000000e+03 1.129900000000000000e+04 4.974848311078972074e-11
5.325000000000000000e+03 1.130000000000000000e+04 4.974948231151188338e-11
5.326000000000000000e+03 1.130100000000000000e+04 4.974692879855524552e-11
5.327000000000000000e+03 1.130200000000000000e+04 4.974426426329614515e-11
5.328000000000000000e+03 1.130300000000000000e+04 4.974148870573458225e-11
5.329000000000000000e+03 1.130400000000000000e+04 4.973854661471932559e-11
5.330000000000000000e+03 1.130500000000000000e+04 4.973543799025037515e-11
5.331000000000000000e+03 1.130600000000000000e+04 4.973216283232773094e-11
5.332000000000000000e+03 1.130700000000000000e+04 4.972883216325385547e-11
5.333000000000000000e+03 1.130800000000000000e+04 4.972527944957505497e-11
5.334000000000000000e+03 1.130900000000000000e+04 4.972150469129132944e-11
5.335000000000000000e+03 1.131000000000000000e+04 4.971761891070514139e-11
5.336000000000000000e+03 1.131100000000000000e+04 4.971872913372976655e-11
5.337000000000000000e+03 1.131200000000000000e+04 4.971584255386574114e-11
5.338000000000000000e+03 1.131300000000000000e+04 4.971273392939679070e-11
5.339000000000000000e+03 1.131400000000000000e+04 4.970962530492784026e-11
5.340000000000000000e+03 1.131500000000000000e+04 4.970623912470273353e-11
5.341000000000000000e+03 1.131600000000000000e+04 4.970268641102393303e-11
5.342000000000000000e+03 1.131700000000000000e+04 4.969902267504267002e-11
5.343000000000000000e+03 1.131800000000000000e+04 4.969508138330525071e-11
5.344000000000000000e+03 1.131900000000000000e+04 4.969108458041660015e-11
5.345000000000000000e+03 1.132000000000000000e+04 4.969236133689491908e-11
5.346000000000000000e+03 1.132100000000000000e+04 4.968919720127473738e-11
5.347000000000000000e+03 1.132200000000000000e+04 4.968608857680578694e-11
5.348000000000000000e+03 1.132300000000000000e+04 4.968281341888314273e-11
5.349000000000000000e+03 1.132400000000000000e+04 4.967931621635557349e-11
5.350000000000000000e+03 1.132500000000000000e+04 4.967570799152554173e-11
5.351000000000000000e+03 1.132600000000000000e+04 4.967676270339893563e-11
5.352000000000000000e+03 1.132700000000000000e+04 4.967398714583737274e-11
5.353000000000000000e+03 1.132800000000000000e+04 4.967126709942704110e-11
5.354000000000000000e+03 1.132900000000000000e+04 4.966826949726055318e-11
5.355000000000000000e+03 1.133000000000000000e+04 4.966516087279160274e-11
5.356000000000000000e+03 1.133100000000000000e+04 4.966183020371772727e-11
5.357000000000000000e+03 1.133200000000000000e+04 4.965838851234138929e-11
5.358000000000000000e+03 1.133300000000000000e+04 4.965478028751135753e-11
5.359000000000000000e+03 1.133400000000000000e+04 4.965095001807640074e-11
5.360000000000000000e+03 1.133500000000000000e+04 4.964706423749021269e-11
5.361000000000000000e+03 1.133600000000000000e+04 4.964817446051483785e-11
5.362000000000000000e+03 1.133700000000000000e+04 4.964523236949958118e-11
5.363000000000000000e+03 1.133800000000000000e+04 4.964217925618186200e-11
5.364000000000000000e+03 1.133900000000000000e+04 4.963895960941044905e-11
5.365000000000000000e+03 1.134000000000000000e+04 4.963546240688287980e-11
5.366000000000000000e+03 1.134100000000000000e+04 4.963202071550654182e-11
5.367000000000000000e+03 1.134200000000000000e+04 4.963296440507747320e-11
5.368000000000000000e+03 1.134300000000000000e+04 4.963035538096960408e-11
5.369000000000000000e+03 1.134400000000000000e+04 4.962757982340804119e-11
5.370000000000000000e+03 1.134500000000000000e+04 4.962474875469524704e-11
5.371000000000000000e+03 1.134600000000000000e+04 4.962180666367999038e-11
5.372000000000000000e+03 1.134700000000000000e+04 4.961853150575734617e-11
5.373000000000000000e+03 1.134800000000000000e+04 4.961508981438100818e-11
5.374000000000000000e+03 1.134900000000000000e+04 4.961159261185343894e-11
5.375000000000000000e+03 1.135000000000000000e+04 4.960792887587217592e-11
5.376000000000000000e+03 1.135100000000000000e+04 4.960404309528598787e-11
5.377000000000000000e+03 1.135200000000000000e+04 4.960526434061307555e-11
5.378000000000000000e+03 1.135300000000000000e+04 4.960609700788154441e-11
5.379000000000000000e+03 1.135400000000000000e+04 4.960393207298352536e-11
5.380000000000000000e+03 1.135500000000000000e+04 4.960182264923673756e-11
5.381000000000000000e+03 1.135600000000000000e+04 4.959960220318748725e-11
5.382000000000000000e+03 1.135700000000000000e+04 4.960037935930472486e-11
5.383000000000000000e+03 1.135800000000000000e+04 4.960076793736334366e-11
5.384000000000000000e+03 1.135900000000000000e+04 4.959954669203625599e-11
5.385000000000000000e+03 1.136000000000000000e+04 4.959838095786039958e-11
5.386000000000000000e+03 1.136100000000000000e+04 4.959704869023084939e-11
5.387000000000000000e+03 1.136200000000000000e+04 4.959571642260129920e-11
5.388000000000000000e+03 1.136300000000000000e+04 4.959427313266928650e-11
5.389000000000000000e+03 1.136400000000000000e+04 4.959271882043481128e-11
5.390000000000000000e+03 1.136500000000000000e+04 4.959127553050279857e-11
5.391000000000000000e+03 1.136600000000000000e+04 4.958961019596586084e-11
5.392000000000000000e+03 1.136700000000000000e+04 4.958788935027769185e-11
5.393000000000000000e+03 1.136800000000000000e+04 4.958605748228706034e-11
5.394000000000000000e+03 1.136900000000000000e+04 4.958417010314519757e-11
5.395000000000000000e+03 1.137000000000000000e+04 4.958228272400333481e-11
5.396000000000000000e+03 1.137100000000000000e+04 4.958017330025654701e-11
5.397000000000000000e+03 1.137200000000000000e+04 4.957806387650975921e-11
5.398000000000000000e+03 1.137300000000000000e+04 4.957573240815804638e-11
5.399000000000000000e+03 1.137400000000000000e+04 4.957334542865510230e-11
5.400000000000000000e+03 1.137500000000000000e+04 4.957073640454723318e-11
5.401000000000000000e+03 1.137600000000000000e+04 4.956801635813690154e-11
5.402000000000000000e+03 1.137700000000000000e+04 4.956546284518026368e-11
5.403000000000000000e+03 1.137800000000000000e+04 4.956252075416500702e-11
5.404000000000000000e+03 1.137900000000000000e+04 4.955946764084728784e-11
5.405000000000000000e+03 1.138000000000000000e+04 4.955630350522710614e-11
5.406000000000000000e+03 1.138100000000000000e+04 4.955286181385076816e-11
5.407000000000000000e+03 1.138200000000000000e+04 4.954936461132319891e-11
5.408000000000000000e+03 1.138300000000000000e+04 4.954581189764439841e-11
5.409000000000000000e+03 1.138400000000000000e+04 4.954675558721532980e-11
5.410000000000000000e+03 1.138500000000000000e+04 4.954414656310746068e-11
5.411000000000000000e+03 1.138600000000000000e+04 4.954120447209220401e-11
5.412000000000000000e+03 1.138700000000000000e+04 4.953831789222817861e-11
5.413000000000000000e+03 1.138800000000000000e+04 4.953504273430553440e-11
5.414000000000000000e+03 1.138900000000000000e+04 4.953187859868535270e-11
5.415000000000000000e+03 1.139000000000000000e+04 4.952838139615778346e-11
5.416000000000000000e+03 1.139100000000000000e+04 4.952471766017652044e-11
5.417000000000000000e+03 1.139200000000000000e+04 4.952083187959033239e-11
5.418000000000000000e+03 1.139300000000000000e+04 4.951689058785291309e-11
5.419000000000000000e+03 1.139400000000000000e+04 4.951805632202876950e-11
5.420000000000000000e+03 1.139500000000000000e+04 4.951522525331597535e-11
5.421000000000000000e+03 1.139600000000000000e+04 4.951195009539333114e-11
5.422000000000000000e+03 1.139700000000000000e+04 4.950867493747068693e-11
5.423000000000000000e+03 1.139800000000000000e+04 4.950534426839681146e-11
5.424000000000000000e+03 1.139900000000000000e+04 4.950639898027020536e-11
5.425000000000000000e+03 1.140000000000000000e+04 4.950378995616233624e-11
5.426000000000000000e+03 1.140100000000000000e+04 4.950112542090323586e-11
5.427000000000000000e+03 1.140200000000000000e+04 4.949834986334167297e-11
5.428000000000000000e+03 1.140300000000000000e+04 4.949546328347764756e-11
5.429000000000000000e+03 1.140400000000000000e+04 4.949241017015992838e-11
5.430000000000000000e+03 1.140500000000000000e+04 4.948919052338851543e-11
5.431000000000000000e+03 1.140600000000000000e+04 4.948574883201217744e-11
5.432000000000000000e+03 1.140700000000000000e+04 4.948219611833337694e-11
5.433000000000000000e+03 1.140800000000000000e+04 4.947847687120088267e-11
5.434000000000000000e+03 1.140900000000000000e+04 4.947953158307427657e-11
5.435000000000000000e+03 1.141000000000000000e+04 4.947681153666394493e-11
5.436000000000000000e+03 1.141100000000000000e+04 4.947392495679991953e-11
5.437000000000000000e+03 1.141200000000000000e+04 4.947087184348220035e-11
5.438000000000000000e+03 1.141300000000000000e+04 4.946776321901324991e-11
5.439000000000000000e+03 1.141400000000000000e+04 4.946426601648568067e-11
5.440000000000000000e+03 1.141500000000000000e+04 4.946082432510934268e-11
5.441000000000000000e+03 1.141600000000000000e+04 4.945721610027931092e-11
5.442000000000000000e+03 1.141700000000000000e+04 4.945338583084435413e-11
5.443000000000000000e+03 1.141800000000000000e+04 4.945444054271774803e-11
5.444000000000000000e+03 1.141900000000000000e+04 4.945160947400495388e-11
5.445000000000000000e+03 1.142000000000000000e+04 4.944861187183846596e-11
5.446000000000000000e+03 1.142100000000000000e+04 4.944550324736951552e-11
5.447000000000000000e+03 1.142200000000000000e+04 4.944222808944687131e-11
5.448000000000000000e+03 1.142300000000000000e+04 4.944317177901780269e-11
5.449000000000000000e+03 1.142400000000000000e+04 4.944072928836362735e-11
5.450000000000000000e+03 1.142500000000000000e+04 4.943806475310452697e-11
5.451000000000000000e+03 1.142600000000000000e+04 4.943540021784542660e-11
5.452000000000000000e+03 1.142700000000000000e+04 4.943262466028386370e-11
5.453000000000000000e+03 1.142800000000000000e+04 4.942973808041983830e-11
5.454000000000000000e+03 1.142900000000000000e+04 4.942657394479965660e-11
5.455000000000000000e+03 1.143000000000000000e+04 4.942335429802824365e-11
5.456000000000000000e+03 1.143100000000000000e+04 4.941996811780313692e-11
5.457000000000000000e+03 1.143200000000000000e+04 4.941630438182187390e-11
5.458000000000000000e+03 1.143300000000000000e+04 4.941264064584061089e-11
5.459000000000000000e+03 1.143400000000000000e+04 4.940864384295196032e-11
5.460000000000000000e+03 1.143500000000000000e+04 4.940986508827904800e-11
5.461000000000000000e+03 1.143600000000000000e+04 4.940686748611256007e-11
5.462000000000000000e+03 1.143700000000000000e+04 4.940375886164360963e-11
5.463000000000000000e+03 1.143800000000000000e+04 4.940065023717465920e-11
5.464000000000000000e+03 1.143900000000000000e+04 4.939726405694955247e-11
5.465000000000000000e+03 1.144000000000000000e+04 4.939831876882294637e-11
5.466000000000000000e+03 1.144100000000000000e+04 4.939565423356384599e-11
5.467000000000000000e+03 1.144200000000000000e+04 4.939310072060720813e-11
5.468000000000000000e+03 1.144300000000000000e+04 4.939043618534810776e-11
5.469000000000000000e+03 1.144400000000000000e+04 4.938754960548408235e-11
5.470000000000000000e+03 1.144500000000000000e+04 4.938444098101513191e-11
5.471000000000000000e+03 1.144600000000000000e+04 4.938133235654618147e-11
5.472000000000000000e+03 1.144700000000000000e+04 4.937794617632107474e-11
5.473000000000000000e+03 1.144800000000000000e+04 4.937450448494473676e-11
5.474000000000000000e+03 1.144900000000000000e+04 4.937072972666101123e-11
5.475000000000000000e+03 1.145000000000000000e+04 4.936695496837728570e-11
5.476000000000000000e+03 1.145100000000000000e+04 4.936812070255314211e-11
5.477000000000000000e+03 1.145200000000000000e+04 4.936523412268911670e-11
5.478000000000000000e+03 1.145300000000000000e+04 4.936223652052262878e-11
5.479000000000000000e+03 1.145400000000000000e+04 4.935907238490244708e-11
5.480000000000000000e+03 1.145500000000000000e+04 4.935590824928226539e-11
5.481000000000000000e+03 1.145600000000000000e+04 4.935235553560346489e-11
5.482000000000000000e+03 1.145700000000000000e+04 4.934880282192466439e-11
5.483000000000000000e+03 1.145800000000000000e+04 4.934502806364093885e-11
5.484000000000000000e+03 1.145900000000000000e+04 4.934608277551433275e-11
5.485000000000000000e+03 1.146000000000000000e+04 4.934330721795276986e-11
5.486000000000000000e+03 1.146100000000000000e+04 4.934025410463505068e-11
5.487000000000000000e+03 1.146200000000000000e+04 4.933725650246856276e-11
5.488000000000000000e+03 1.146300000000000000e+04 4.933403685569714980e-11
5.489000000000000000e+03 1.146400000000000000e+04 4.933059516432081182e-11
5.490000000000000000e+03 1.146500000000000000e+04 4.932693142833954880e-11
5.491000000000000000e+03 1.146600000000000000e+04 4.932326769235828579e-11
5.492000000000000000e+03 1.146700000000000000e+04 4.931938191177209774e-11
5.493000000000000000e+03 1.146800000000000000e+04 4.932043662364549164e-11
5.494000000000000000e+03 1.146900000000000000e+04 4.931760555493269749e-11
5.495000000000000000e+03 1.147000000000000000e+04 4.931444141931251579e-11
5.496000000000000000e+03 1.147100000000000000e+04 4.931133279484356535e-11
5.497000000000000000e+03 1.147200000000000000e+04 4.930783559231599611e-11
5.498000000000000000e+03 1.147300000000000000e+04 4.930444941209088938e-11
5.499000000000000000e+03 1.147400000000000000e+04 4.930073016495839511e-11
5.500000000000000000e+03 1.147500000000000000e+04 4.929684438437220706e-11
5.501000000000000000e+03 1.147600000000000000e+04 4.929789909624560096e-11
5.502000000000000000e+03 1.147700000000000000e+04 4.929501251638157555e-11
5.503000000000000000e+03 1.147800000000000000e+04 4.929201491421508763e-11
5.504000000000000000e+03 1.147900000000000000e+04 4.928879526744367467e-11
5.505000000000000000e+03 1.148000000000000000e+04 4.928557562067226172e-11
5.506000000000000000e+03 1.148100000000000000e+04 4.928202290699346122e-11
5.507000000000000000e+03 1.148200000000000000e+04 4.927841468216342946e-11
5.508000000000000000e+03 1.148300000000000000e+04 4.927952490518805462e-11
5.509000000000000000e+03 1.148400000000000000e+04 4.927669383647526047e-11
5.510000000000000000e+03 1.148500000000000000e+04 4.927386276776246632e-11
5.511000000000000000e+03 1.148600000000000000e+04 4.927092067674720965e-11
5.512000000000000000e+03 1.148700000000000000e+04 4.926786756342949047e-11
5.513000000000000000e+03 1.148800000000000000e+04 4.926453689435561500e-11
5.514000000000000000e+03 1.148900000000000000e+04 4.926109520297927702e-11
5.515000000000000000e+03 1.149000000000000000e+04 4.925748697814924526e-11
5.516000000000000000e+03 1.149100000000000000e+04 4.925371221986551973e-11
5.517000000000000000e+03 1.149200000000000000e+04 4.925476693173891363e-11
5.518000000000000000e+03 1.149300000000000000e+04 4.925199137417735074e-11
5.519000000000000000e+03 1.149400000000000000e+04 4.924904928316209407e-11
5.520000000000000000e+03 1.149500000000000000e+04 4.924599616984437489e-11
5.521000000000000000e+03 1.149600000000000000e+04 4.924277652307296194e-11
5.522000000000000000e+03 1.149700000000000000e+04 4.923933483169662395e-11
5.523000000000000000e+03 1.149800000000000000e+04 4.923578211801782345e-11
5.524000000000000000e+03 1.149900000000000000e+04 4.923200735973409792e-11
5.525000000000000000e+03 1.150000000000000000e+04 4.922817709029914113e-11
5.526000000000000000e+03 1.150100000000000000e+04 4.922923180217253503e-11
5.527000000000000000e+03 1.150200000000000000e+04 4.922628971115727836e-11
5.528000000000000000e+03 1.150300000000000000e+04 4.922329210899079044e-11
5.529000000000000000e+03 1.150400000000000000e+04 4.922012797337060874e-11
5.530000000000000000e+03 1.150500000000000000e+04 4.921679730429673327e-11
5.531000000000000000e+03 1.150600000000000000e+04 4.921318907946670151e-11
5.532000000000000000e+03 1.150700000000000000e+04 4.921435481364255793e-11
5.533000000000000000e+03 1.150800000000000000e+04 4.921163476723222630e-11
5.534000000000000000e+03 1.150900000000000000e+04 4.920885920967066340e-11
5.535000000000000000e+03 1.151000000000000000e+04 4.920602814095786925e-11
5.536000000000000000e+03 1.151100000000000000e+04 4.920291951648891882e-11
5.537000000000000000e+03 1.151200000000000000e+04 4.919986640317119964e-11
5.538000000000000000e+03 1.151300000000000000e+04 4.919659124524855542e-11
5.539000000000000000e+03 1.151400000000000000e+04 4.919759044597071806e-11
5.540000000000000000e+03 1.151500000000000000e+04 4.919503693301408020e-11
5.541000000000000000e+03 1.151600000000000000e+04 4.919248342005744234e-11
5.542000000000000000e+03 1.151700000000000000e+04 4.918981888479834197e-11
5.543000000000000000e+03 1.151800000000000000e+04 4.918693230493431656e-11
5.544000000000000000e+03 1.151900000000000000e+04 4.918399021391905990e-11
5.545000000000000000e+03 1.152000000000000000e+04 4.918088158945010946e-11
5.546000000000000000e+03 1.152100000000000000e+04 4.917755092037623399e-11
5.547000000000000000e+03 1.152200000000000000e+04 4.917416474015112726e-11
5.548000000000000000e+03 1.152300000000000000e+04 4.917055651532109550e-11
5.549000000000000000e+03 1.152400000000000000e+04 4.916683726818860123e-11
5.550000000000000000e+03 1.152500000000000000e+04 4.916783646891076387e-11
5.551000000000000000e+03 1.152600000000000000e+04 4.916506091134920098e-11
5.552000000000000000e+03 1.152700000000000000e+04 4.916222984263640683e-11
5.553000000000000000e+03 1.152800000000000000e+04 4.915901019586499388e-11
5.554000000000000000e+03 1.152900000000000000e+04 4.915590157139604344e-11
5.555000000000000000e+03 1.153000000000000000e+04 4.915251539117093671e-11
5.556000000000000000e+03 1.153100000000000000e+04 4.914885165518967369e-11
5.557000000000000000e+03 1.153200000000000000e+04 4.914513240805717942e-11
5.558000000000000000e+03 1.153300000000000000e+04 4.914618711993057332e-11
5.559000000000000000e+03 1.153400000000000000e+04 4.914341156236901043e-11
5.560000000000000000e+03 1.153500000000000000e+04 4.914063600480744753e-11
5.561000000000000000e+03 1.153600000000000000e+04 4.913752738033849710e-11
5.562000000000000000e+03 1.153700000000000000e+04 4.913441875586954666e-11
5.563000000000000000e+03 1.153800000000000000e+04 4.913103257564443993e-11
5.564000000000000000e+03 1.153900000000000000e+04 4.912753537311687069e-11
5.565000000000000000e+03 1.154000000000000000e+04 4.912387163713560767e-11
5.566000000000000000e+03 1.154100000000000000e+04 4.911998585654941962e-11
5.567000000000000000e+03 1.154200000000000000e+04 4.912098505727158226e-11
5.568000000000000000e+03 1.154300000000000000e+04 4.911809847740755686e-11
5.569000000000000000e+03 1.154400000000000000e+04 4.911515638639230019e-11
5.570000000000000000e+03 1.154500000000000000e+04 4.911204776192334975e-11
5.571000000000000000e+03 1.154600000000000000e+04 4.911293594034304988e-11
5.572000000000000000e+03 1.154700000000000000e+04 4.911060447199133705e-11
5.573000000000000000e+03 1.154800000000000000e+04 4.910810647018593045e-11
5.574000000000000000e+03 1.154900000000000000e+04 4.910555295722929259e-11
5.575000000000000000e+03 1.155000000000000000e+04 4.910294393312142347e-11
5.576000000000000000e+03 1.155100000000000000e+04 4.910005735325739806e-11
5.577000000000000000e+03 1.155200000000000000e+04 4.909711526224214140e-11
5.578000000000000000e+03 1.155300000000000000e+04 4.909395112662195970e-11
5.579000000000000000e+03 1.155400000000000000e+04 4.909073147985054675e-11
5.580000000000000000e+03 1.155500000000000000e+04 4.908734529962544002e-11
5.581000000000000000e+03 1.155600000000000000e+04 4.908373707479540826e-11
5.582000000000000000e+03 1.155700000000000000e+04 4.908473627551757090e-11
5.583000000000000000e+03 1.155800000000000000e+04 4.908201622910723927e-11
5.584000000000000000e+03 1.155900000000000000e+04 4.907935169384813889e-11
5.585000000000000000e+03 1.156000000000000000e+04 4.907635409168165097e-11
5.586000000000000000e+03 1.156100000000000000e+04 4.907335648951516305e-11
5.587000000000000000e+03 1.156200000000000000e+04 4.907013684274375009e-11
5.588000000000000000e+03 1.156300000000000000e+04 4.906680617366987462e-11
5.589000000000000000e+03 1.156400000000000000e+04 4.906314243768861161e-11
5.590000000000000000e+03 1.156500000000000000e+04 4.905947870170734859e-11
5.591000000000000000e+03 1.156600000000000000e+04 4.905548189881869803e-11
5.592000000000000000e+03 1.156700000000000000e+04 4.905670314414578570e-11
5.593000000000000000e+03 1.156800000000000000e+04 4.905376105313052904e-11
5.594000000000000000e+03 1.156900000000000000e+04 4.905081896211527237e-11
5.595000000000000000e+03 1.157000000000000000e+04 4.904765482649509067e-11
5.596000000000000000e+03 1.157100000000000000e+04 4.904421313511875269e-11
5.597000000000000000e+03 1.157200000000000000e+04 4.904521233584091533e-11
5.598000000000000000e+03 1.157300000000000000e+04 4.904271433403550873e-11
5.599000000000000000e+03 1.157400000000000000e+04 4.904010530992763961e-11
5.600000000000000000e+03 1.157500000000000000e+04 4.903744077466853923e-11
5.601000000000000000e+03 1.157600000000000000e+04 4.903460970595574508e-11
5.602000000000000000e+03 1.157700000000000000e+04 4.903161210378925716e-11
5.603000000000000000e+03 1.157800000000000000e+04 4.902844796816907547e-11
5.604000000000000000e+03 1.157900000000000000e+04 4.902511729909520000e-11
5.605000000000000000e+03 1.158000000000000000e+04 4.902167560771886201e-11
5.606000000000000000e+03 1.158100000000000000e+04 4.901801187173759899e-11
5.607000000000000000e+03 1.158200000000000000e+04 4.901912209476222415e-11
5.608000000000000000e+03 1.158300000000000000e+04 4.901634653720066126e-11
5.609000000000000000e+03 1.158400000000000000e+04 4.901362649079032963e-11
5.610000000000000000e+03 1.158500000000000000e+04 4.901062888862384170e-11
5.611000000000000000e+03 1.158600000000000000e+04 4.900752026415489127e-11
5.612000000000000000e+03 1.158700000000000000e+04 4.900430061738347831e-11
5.613000000000000000e+03 1.158800000000000000e+04 4.900091443715837158e-11
5.614000000000000000e+03 1.158900000000000000e+04 4.899730621232833983e-11
5.615000000000000000e+03 1.159000000000000000e+04 4.899841643535296498e-11
5.616000000000000000e+03 1.159100000000000000e+04 4.899564087779140209e-11
5.617000000000000000e+03 1.159200000000000000e+04 4.899275429792737668e-11
5.618000000000000000e+03 1.159300000000000000e+04 4.898992322921458253e-11
5.619000000000000000e+03 1.159400000000000000e+04 4.898687011589686335e-11
5.620000000000000000e+03 1.159500000000000000e+04 4.898370598027668166e-11
5.621000000000000000e+03 1.159600000000000000e+04 4.898031980005157493e-11
5.622000000000000000e+03 1.159700000000000000e+04 4.898120797847127506e-11
5.623000000000000000e+03 1.159800000000000000e+04 4.897887651011956223e-11
5.624000000000000000e+03 1.159900000000000000e+04 4.897621197486046185e-11
5.625000000000000000e+03 1.160000000000000000e+04 4.897354743960136148e-11
5.626000000000000000e+03 1.160100000000000000e+04 4.897049432628364229e-11
5.627000000000000000e+03 1.160200000000000000e+04 4.896744121296592311e-11
5.628000000000000000e+03 1.160300000000000000e+04 4.896444361079943519e-11
5.629000000000000000e+03 1.160400000000000000e+04 4.896100191942309721e-11
5.630000000000000000e+03 1.160500000000000000e+04 4.895744920574429671e-11
5.631000000000000000e+03 1.160600000000000000e+04 4.895389649206549620e-11
5.632000000000000000e+03 1.160700000000000000e+04 4.895484018163642759e-11
5.633000000000000000e+03 1.160800000000000000e+04 4.895223115752855847e-11
5.634000000000000000e+03 1.160900000000000000e+04 4.894934457766453306e-11
5.635000000000000000e+03 1.161000000000000000e+04 4.894634697549804514e-11
5.636000000000000000e+03 1.161100000000000000e+04 4.894323835102909470e-11
5.637000000000000000e+03 1.161200000000000000e+04 4.893996319310645049e-11
5.638000000000000000e+03 1.161300000000000000e+04 4.893657701288134376e-11
5.639000000000000000e+03 1.161400000000000000e+04 4.893291327690008075e-11
5.640000000000000000e+03 1.161500000000000000e+04 4.893391247762224339e-11
5.641000000000000000e+03 1.161600000000000000e+04 4.893124794236314301e-11
5.642000000000000000e+03 1.161700000000000000e+04 4.892847238480158012e-11
5.643000000000000000e+03 1.161800000000000000e+04 4.892558580493755471e-11
5.644000000000000000e+03 1.161900000000000000e+04 4.892236615816614176e-11
5.645000000000000000e+03 1.162000000000000000e+04 4.891920202254596006e-11
5.646000000000000000e+03 1.162100000000000000e+04 4.892009020096566019e-11
5.647000000000000000e+03 1.162200000000000000e+04 4.891775873261394736e-11
5.648000000000000000e+03 1.162300000000000000e+04 4.891520521965730950e-11
5.649000000000000000e+03 1.162400000000000000e+04 4.891254068439820912e-11
5.650000000000000000e+03 1.162500000000000000e+04 4.890970961568541497e-11
5.651000000000000000e+03 1.162600000000000000e+04 4.890682303582138957e-11
5.652000000000000000e+03 1.162700000000000000e+04 4.890382543365490164e-11
5.653000000000000000e+03 1.162800000000000000e+04 4.890055027573225743e-11
5.654000000000000000e+03 1.162900000000000000e+04 4.889721960665838196e-11
5.655000000000000000e+03 1.163000000000000000e+04 4.889366689297958146e-11
5.656000000000000000e+03 1.163100000000000000e+04 4.888994764584708719e-11
5.657000000000000000e+03 1.163200000000000000e+04 4.889100235772048109e-11
5.658000000000000000e+03 1.163300000000000000e+04 4.888839333361261197e-11
5.659000000000000000e+03 1.163400000000000000e+04 4.888545124259735530e-11
5.660000000000000000e+03 1.163500000000000000e+04 4.888239812927963612e-11
5.661000000000000000e+03 1.163600000000000000e+04 4.887934501596191694e-11
5.662000000000000000e+03 1.163700000000000000e+04 4.887595883573681022e-11
5.663000000000000000e+03 1.163800000000000000e+04 4.887240612205800971e-11
5.664000000000000000e+03 1.163900000000000000e+04 4.886868687492551544e-11
5.665000000000000000e+03 1.164000000000000000e+04 4.886496762779302117e-11
5.666000000000000000e+03 1.164100000000000000e+04 4.886097082490437060e-11
5.667000000000000000e+03 1.164200000000000000e+04 4.885675197741079501e-11
5.668000000000000000e+03 1.164300000000000000e+04 4.885791771158665142e-11
5.669000000000000000e+03 1.164400000000000000e+04 4.885486459826893224e-11
5.670000000000000000e+03 1.164500000000000000e+04 4.885158944034628803e-11
5.671000000000000000e+03 1.164600000000000000e+04 4.885253312991721941e-11
5.672000000000000000e+03 1.164700000000000000e+04 4.885020166156550658e-11
5.673000000000000000e+03 1.164800000000000000e+04 4.884753712630640621e-11
5.674000000000000000e+03 1.164900000000000000e+04 4.884487259104730583e-11
5.675000000000000000e+03 1.165000000000000000e+04 4.884204152233451168e-11
5.676000000000000000e+03 1.165100000000000000e+04 4.883909943131925502e-11
5.677000000000000000e+03 1.165200000000000000e+04 4.883599080685030458e-11
5.678000000000000000e+03 1.165300000000000000e+04 4.883282667123012288e-11
5.679000000000000000e+03 1.165400000000000000e+04 4.882938497985378490e-11
5.680000000000000000e+03 1.165500000000000000e+04 4.882583226617498440e-11
5.681000000000000000e+03 1.165600000000000000e+04 4.882683146689714704e-11
5.682000000000000000e+03 1.165700000000000000e+04 4.882416693163804666e-11
5.683000000000000000e+03 1.165800000000000000e+04 4.882144688522771503e-11
5.684000000000000000e+03 1.165900000000000000e+04 4.881856030536368962e-11
5.685000000000000000e+03 1.166000000000000000e+04 4.881550719204597044e-11
5.686000000000000000e+03 1.166100000000000000e+04 4.881228754527455749e-11
5.687000000000000000e+03 1.166200000000000000e+04 4.880895687620068202e-11
5.688000000000000000e+03 1.166300000000000000e+04 4.880995607692284466e-11
5.689000000000000000e+03 1.166400000000000000e+04 4.880751358626866931e-11
5.690000000000000000e+03 1.166500000000000000e+04 4.880490456216080020e-11
5.691000000000000000e+03 1.166600000000000000e+04 4.880218451575046856e-11
5.692000000000000000e+03 1.166700000000000000e+04 4.879924242473521190e-11
5.693000000000000000e+03 1.166800000000000000e+04 4.879624482256872398e-11
5.694000000000000000e+03 1.166900000000000000e+04 4.879308068694854228e-11
5.695000000000000000e+03 1.167000000000000000e+04 4.878980552902589807e-11
5.696000000000000000e+03 1.167100000000000000e+04 4.878625281534709757e-11
5.697000000000000000e+03 1.167200000000000000e+04 4.878264459051706581e-11
5.698000000000000000e+03 1.167300000000000000e+04 4.877881432108210902e-11
5.699000000000000000e+03 1.167400000000000000e+04 4.877998005525796543e-11
5.700000000000000000e+03 1.167500000000000000e+04 4.877714898654517128e-11
5.701000000000000000e+03 1.167600000000000000e+04 4.877415138437868336e-11
5.702000000000000000e+03 1.167700000000000000e+04 4.877104275990973292e-11
5.703000000000000000e+03 1.167800000000000000e+04 4.876776760198708871e-11
5.704000000000000000e+03 1.167900000000000000e+04 4.876438142176198198e-11
5.705000000000000000e+03 1.168000000000000000e+04 4.876071768578071897e-11
5.706000000000000000e+03 1.168100000000000000e+04 4.875694292749699343e-11
5.707000000000000000e+03 1.168200000000000000e+04 4.875305714691080539e-11
5.708000000000000000e+03 1.168300000000000000e+04 4.875411185878419928e-11
5.709000000000000000e+03 1.168400000000000000e+04 4.875122527892017388e-11
5.710000000000000000e+03 1.168500000000000000e+04 4.874817216560245470e-11
5.711000000000000000e+03 1.168600000000000000e+04 4.874500802998227300e-11
5.712000000000000000e+03 1.168700000000000000e+04 4.874162184975716627e-11
5.713000000000000000e+03 1.168800000000000000e+04 4.874251002817686640e-11
5.714000000000000000e+03 1.168900000000000000e+04 4.873995651522022854e-11
5.715000000000000000e+03 1.169000000000000000e+04 4.873740300226359068e-11
5.716000000000000000e+03 1.169100000000000000e+04 4.873473846700449030e-11
5.717000000000000000e+03 1.169200000000000000e+04 4.873179637598923364e-11
5.718000000000000000e+03 1.169300000000000000e+04 4.872863224036905194e-11
5.719000000000000000e+03 1.169400000000000000e+04 4.872552361590010150e-11
5.720000000000000000e+03 1.169500000000000000e+04 4.872213743567499478e-11
5.721000000000000000e+03 1.169600000000000000e+04 4.871864023314742553e-11
5.722000000000000000e+03 1.169700000000000000e+04 4.871497649716616252e-11
5.723000000000000000e+03 1.169800000000000000e+04 4.871114622773120573e-11
5.724000000000000000e+03 1.169900000000000000e+04 4.870709391369132391e-11
5.725000000000000000e+03 1.170000000000000000e+04 4.870281955504651705e-11
5.726000000000000000e+03 1.170100000000000000e+04 4.869843417409924768e-11
5.727000000000000000e+03 1.170200000000000000e+04 4.869965541942633536e-11
5.728000000000000000e+03 1.170300000000000000e+04 4.869643577265492240e-11
5.729000000000000000e+03 1.170400000000000000e+04 4.869288305897612190e-11
5.730000000000000000e+03 1.170500000000000000e+04 4.868927483414609014e-11
5.731000000000000000e+03 1.170600000000000000e+04 4.868555558701359587e-11
5.732000000000000000e+03 1.170700000000000000e+04 4.868155878412494530e-11
5.733000000000000000e+03 1.170800000000000000e+04 4.868266900714957046e-11
5.734000000000000000e+03 1.170900000000000000e+04 4.867967140498308254e-11
5.735000000000000000e+03 1.171000000000000000e+04 4.867661829166536336e-11
5.736000000000000000e+03 1.171100000000000000e+04 4.867334313374271915e-11
5.737000000000000000e+03 1.171200000000000000e+04 4.866995695351761242e-11
5.738000000000000000e+03 1.171300000000000000e+04 4.866634872868758066e-11
5.739000000000000000e+03 1.171400000000000000e+04 4.866745895171220582e-11
5.740000000000000000e+03 1.171500000000000000e+04 4.866473890530187418e-11
5.741000000000000000e+03 1.171600000000000000e+04 4.866190783658908003e-11
5.742000000000000000e+03 1.171700000000000000e+04 4.865907676787628588e-11
5.743000000000000000e+03 1.171800000000000000e+04 4.865591263225610419e-11
5.744000000000000000e+03 1.171900000000000000e+04 4.865269298548469123e-11
5.745000000000000000e+03 1.172000000000000000e+04 4.864936231641081577e-11
5.746000000000000000e+03 1.172100000000000000e+04 4.864592062503447778e-11
5.747000000000000000e+03 1.172200000000000000e+04 4.864680880345417791e-11
5.748000000000000000e+03 1.172300000000000000e+04 4.864425529049754005e-11
5.749000000000000000e+03 1.172400000000000000e+04 4.864147973293597715e-11
5.750000000000000000e+03 1.172500000000000000e+04 4.863859315307195175e-11
5.751000000000000000e+03 1.172600000000000000e+04 4.863554003975423257e-11
5.752000000000000000e+03 1.172700000000000000e+04 4.863237590413405087e-11
5.753000000000000000e+03 1.172800000000000000e+04 4.862904523506017540e-11
5.754000000000000000e+03 1.172900000000000000e+04 4.862560354368383742e-11
5.755000000000000000e+03 1.173000000000000000e+04 4.862660274440600006e-11
5.756000000000000000e+03 1.173100000000000000e+04 4.862410474260059345e-11
5.757000000000000000e+03 1.173200000000000000e+04 4.862138469619026182e-11
5.758000000000000000e+03 1.173300000000000000e+04 4.861844260517500516e-11
5.759000000000000000e+03 1.173400000000000000e+04 4.861538949185728598e-11
5.760000000000000000e+03 1.173500000000000000e+04 4.861228086738833554e-11
5.761000000000000000e+03 1.173600000000000000e+04 4.860900570946569133e-11
5.762000000000000000e+03 1.173700000000000000e+04 4.860545299578689082e-11
5.763000000000000000e+03 1.173800000000000000e+04 4.860190028210809032e-11
5.764000000000000000e+03 1.173900000000000000e+04 4.859812552382436479e-11
5.765000000000000000e+03 1.174000000000000000e+04 4.859412872093571423e-11
5.766000000000000000e+03 1.174100000000000000e+04 4.859534996626280190e-11
5.767000000000000000e+03 1.174200000000000000e+04 4.859240787524754523e-11
5.768000000000000000e+03 1.174300000000000000e+04 4.858929925077859480e-11
5.769000000000000000e+03 1.174400000000000000e+04 4.858591307055348807e-11
5.770000000000000000e+03 1.174500000000000000e+04 4.858263791263084386e-11
5.771000000000000000e+03 1.174600000000000000e+04 4.857902968780081210e-11
5.772000000000000000e+03 1.174700000000000000e+04 4.857531044066831782e-11
5.773000000000000000e+03 1.174800000000000000e+04 4.857642066369294298e-11
5.774000000000000000e+03 1.174900000000000000e+04 4.857364510613138009e-11
5.775000000000000000e+03 1.175000000000000000e+04 4.857075852626735468e-11
5.776000000000000000e+03 1.175100000000000000e+04 4.856764990179840424e-11
5.777000000000000000e+03 1.175200000000000000e+04 4.856443025502699129e-11
5.778000000000000000e+03 1.175300000000000000e+04 4.856121060825557834e-11
5.779000000000000000e+03 1.175400000000000000e+04 4.855749136112308406e-11
5.780000000000000000e+03 1.175500000000000000e+04 4.855393864744428356e-11
5.781000000000000000e+03 1.175600000000000000e+04 4.854999735570686425e-11
5.782000000000000000e+03 1.175700000000000000e+04 4.855099655642902690e-11
5.783000000000000000e+03 1.175800000000000000e+04 4.854816548771623275e-11
5.784000000000000000e+03 1.175900000000000000e+04 4.854511237439851357e-11
5.785000000000000000e+03 1.176000000000000000e+04 4.854200374992956313e-11
5.786000000000000000e+03 1.176100000000000000e+04 4.853867308085568766e-11
5.787000000000000000e+03 1.176200000000000000e+04 4.853523138947934967e-11
5.788000000000000000e+03 1.176300000000000000e+04 4.853167867580054917e-11
5.789000000000000000e+03 1.176400000000000000e+04 4.852773738406312987e-11
5.790000000000000000e+03 1.176500000000000000e+04 4.852879209593652376e-11
5.791000000000000000e+03 1.176600000000000000e+04 4.852601653837496087e-11
5.792000000000000000e+03 1.176700000000000000e+04 4.852307444735970421e-11
5.793000000000000000e+03 1.176800000000000000e+04 4.851991031173952251e-11
5.794000000000000000e+03 1.176900000000000000e+04 4.851663515381687830e-11
5.795000000000000000e+03 1.177000000000000000e+04 4.851319346244054032e-11
5.796000000000000000e+03 1.177100000000000000e+04 4.850958523761050856e-11
5.797000000000000000e+03 1.177200000000000000e+04 4.850581047932678302e-11
5.798000000000000000e+03 1.177300000000000000e+04 4.850181367643813246e-11
5.799000000000000000e+03 1.177400000000000000e+04 4.849776136239825064e-11
5.800000000000000000e+03 1.177500000000000000e+04 4.849887158542287580e-11
5.801000000000000000e+03 1.177600000000000000e+04 4.849576296095392536e-11
5.802000000000000000e+03 1.177700000000000000e+04 4.849254331418251240e-11
5.803000000000000000e+03 1.177800000000000000e+04 4.848926815625986819e-11
5.804000000000000000e+03 1.177900000000000000e+04 4.848560442027860518e-11
5.805000000000000000e+03 1.178000000000000000e+04 4.848188517314611090e-11
5.806000000000000000e+03 1.178100000000000000e+04 4.847794388140869160e-11
5.807000000000000000e+03 1.178200000000000000e+04 4.847389156736880977e-11
5.808000000000000000e+03 1.178300000000000000e+04 4.846956169757277166e-11
5.809000000000000000e+03 1.178400000000000000e+04 4.847083845405109059e-11
5.810000000000000000e+03 1.178500000000000000e+04 4.846756329612844638e-11
5.811000000000000000e+03 1.178600000000000000e+04 4.846423262705457091e-11
5.812000000000000000e+03 1.178700000000000000e+04 4.846073542452700167e-11
5.813000000000000000e+03 1.178800000000000000e+04 4.846173462524916431e-11
5.814000000000000000e+03 1.178900000000000000e+04 4.845912560114129519e-11
5.815000000000000000e+03 1.179000000000000000e+04 4.845640555473096356e-11
5.816000000000000000e+03 1.179100000000000000e+04 4.845362999716940067e-11
5.817000000000000000e+03 1.179200000000000000e+04 4.845052137270045023e-11
5.818000000000000000e+03 1.179300000000000000e+04 4.844735723708026853e-11
5.819000000000000000e+03 1.179400000000000000e+04 4.844408207915762432e-11
5.820000000000000000e+03 1.179500000000000000e+04 4.844069589893251759e-11
5.821000000000000000e+03 1.179600000000000000e+04 4.844158407735221772e-11
5.822000000000000000e+03 1.179700000000000000e+04 4.843908607554681112e-11
5.823000000000000000e+03 1.179800000000000000e+04 4.843625500683401697e-11
5.824000000000000000e+03 1.179900000000000000e+04 4.843353496042368533e-11
5.825000000000000000e+03 1.180000000000000000e+04 4.843053735825719741e-11
5.826000000000000000e+03 1.180100000000000000e+04 4.842742873378824697e-11
5.827000000000000000e+03 1.180200000000000000e+04 4.842415357586560276e-11
5.828000000000000000e+03 1.180300000000000000e+04 4.842071188448926478e-11
5.829000000000000000e+03 1.180400000000000000e+04 4.841715917081046427e-11
5.830000000000000000e+03 1.180500000000000000e+04 4.841332890137550748e-11
5.831000000000000000e+03 1.180600000000000000e+04 4.840938760963808818e-11
5.832000000000000000e+03 1.180700000000000000e+04 4.841060885496517585e-11
5.833000000000000000e+03 1.180800000000000000e+04 4.840766676394991919e-11
5.834000000000000000e+03 1.180900000000000000e+04 4.840461365063220001e-11
5.835000000000000000e+03 1.181000000000000000e+04 4.840128298155832454e-11
5.836000000000000000e+03 1.181100000000000000e+04 4.839789680133321781e-11
5.837000000000000000e+03 1.181200000000000000e+04 4.839439959880564857e-11
5.838000000000000000e+03 1.181300000000000000e+04 4.839556533298150498e-11
5.839000000000000000e+03 1.181400000000000000e+04 4.839273426426871083e-11
5.840000000000000000e+03 1.181500000000000000e+04 4.839012524016084171e-11
5.841000000000000000e+03 1.181600000000000000e+04 4.839090239627807932e-11
5.842000000000000000e+03 1.181700000000000000e+04 4.838890399483375404e-11
5.843000000000000000e+03 1.181800000000000000e+04 4.838673905993573499e-11
5.844000000000000000e+03 1.181900000000000000e+04 4.838446310273525341e-11
5.845000000000000000e+03 1.182000000000000000e+04 4.838207612323230933e-11
5.846000000000000000e+03 1.182100000000000000e+04 4.837946709912444021e-11
5.847000000000000000e+03 1.182200000000000000e+04 4.837696909731903361e-11
5.848000000000000000e+03 1.182300000000000000e+04 4.837424905090870197e-11
5.849000000000000000e+03 1.182400000000000000e+04 4.837141798219590783e-11
5.850000000000000000e+03 1.182500000000000000e+04 4.836842038002941990e-11
5.851000000000000000e+03 1.182600000000000000e+04 4.836525624440923821e-11
5.852000000000000000e+03 1.182700000000000000e+04 4.836192557533536274e-11
5.853000000000000000e+03 1.182800000000000000e+04 4.835853939511025601e-11
5.854000000000000000e+03 1.182900000000000000e+04 4.835487565912899299e-11
5.855000000000000000e+03 1.183000000000000000e+04 4.835593037100238689e-11
5.856000000000000000e+03 1.183100000000000000e+04 4.835332134689451777e-11
5.857000000000000000e+03 1.183200000000000000e+04 4.835043476703049237e-11
5.858000000000000000e+03 1.183300000000000000e+04 4.834749267601523570e-11
5.859000000000000000e+03 1.183400000000000000e+04 4.834438405154628526e-11
5.860000000000000000e+03 1.183500000000000000e+04 4.834105338247240979e-11
5.861000000000000000e+03 1.183600000000000000e+04 4.833761169109607181e-11
5.862000000000000000e+03 1.183700000000000000e+04 4.833411448856850257e-11
5.863000000000000000e+03 1.183800000000000000e+04 4.833033973028477703e-11
5.864000000000000000e+03 1.183900000000000000e+04 4.832639843854735773e-11
5.865000000000000000e+03 1.184000000000000000e+04 4.832217959105378213e-11
5.866000000000000000e+03 1.184100000000000000e+04 4.831784972125774402e-11
5.867000000000000000e+03 1.184200000000000000e+04 4.831329780685678088e-11
5.868000000000000000e+03 1.184300000000000000e+04 4.830869038130458648e-11
5.869000000000000000e+03 1.184400000000000000e+04 4.830996713778290541e-11
5.870000000000000000e+03 1.184500000000000000e+04 4.830641442410410491e-11
5.871000000000000000e+03 1.184600000000000000e+04 4.830752464712873007e-11
5.872000000000000000e+03 1.184700000000000000e+04 4.830486011186962969e-11
5.873000000000000000e+03 1.184800000000000000e+04 4.830208455430806680e-11
5.874000000000000000e+03 1.184900000000000000e+04 4.829930899674650391e-11
5.875000000000000000e+03 1.185000000000000000e+04 4.829625588342878473e-11
5.876000000000000000e+03 1.185100000000000000e+04 4.829298072550614052e-11
5.877000000000000000e+03 1.185200000000000000e+04 4.828976107873472756e-11
5.878000000000000000e+03 1.185300000000000000e+04 4.828620836505592706e-11
5.879000000000000000e+03 1.185400000000000000e+04 4.828260014022589530e-11
5.880000000000000000e+03 1.185500000000000000e+04 4.828365485209928920e-11
5.881000000000000000e+03 1.185600000000000000e+04 4.828093480568895757e-11
5.882000000000000000e+03 1.185700000000000000e+04 4.827810373697616342e-11
5.883000000000000000e+03 1.185800000000000000e+04 4.827521715711213801e-11
5.884000000000000000e+03 1.185900000000000000e+04 4.827194199918949380e-11
5.885000000000000000e+03 1.186000000000000000e+04 4.826866684126684959e-11
5.886000000000000000e+03 1.186100000000000000e+04 4.826522514989051160e-11
5.887000000000000000e+03 1.186200000000000000e+04 4.826161692506047984e-11
5.888000000000000000e+03 1.186300000000000000e+04 4.825789767792798557e-11
5.889000000000000000e+03 1.186400000000000000e+04 4.825884136749891695e-11
5.890000000000000000e+03 1.186500000000000000e+04 4.825612132108858532e-11
5.891000000000000000e+03 1.186600000000000000e+04 4.825306820777086614e-11
5.892000000000000000e+03 1.186700000000000000e+04 4.825012611675560947e-11
5.893000000000000000e+03 1.186800000000000000e+04 4.824679544768173400e-11
5.894000000000000000e+03 1.186900000000000000e+04 4.824346477860785853e-11
5.895000000000000000e+03 1.187000000000000000e+04 4.823985655377782678e-11
5.896000000000000000e+03 1.187100000000000000e+04 4.823608179549410124e-11
5.897000000000000000e+03 1.187200000000000000e+04 4.823724752966995766e-11
5.898000000000000000e+03 1.187300000000000000e+04 4.823436094980593225e-11
5.899000000000000000e+03 1.187400000000000000e+04 4.823141885879067559e-11
5.900000000000000000e+03 1.187500000000000000e+04 4.822842125662418766e-11
5.901000000000000000e+03 1.187600000000000000e+04 4.822525712100400597e-11
5.902000000000000000e+03 1.187700000000000000e+04 4.822192645193013050e-11
5.903000000000000000e+03 1.187800000000000000e+04 4.821820720479763622e-11
5.904000000000000000e+03 1.187900000000000000e+04 4.821942845012472389e-11
5.905000000000000000e+03 1.188000000000000000e+04 4.821676391486562352e-11
5.906000000000000000e+03 1.188100000000000000e+04 4.821393284615282937e-11
5.907000000000000000e+03 1.188200000000000000e+04 4.821115728859126648e-11
5.908000000000000000e+03 1.188300000000000000e+04 4.820815968642477856e-11
5.909000000000000000e+03 1.188400000000000000e+04 4.820488452850213434e-11
5.910000000000000000e+03 1.188500000000000000e+04 4.820166488173072139e-11
5.911000000000000000e+03 1.188600000000000000e+04 4.819816767920315215e-11
5.912000000000000000e+03 1.188700000000000000e+04 4.819455945437312039e-11
5.913000000000000000e+03 1.188800000000000000e+04 4.819566967739774555e-11
5.914000000000000000e+03 1.188900000000000000e+04 4.819283860868495140e-11
5.915000000000000000e+03 1.189000000000000000e+04 4.819011856227461976e-11
5.916000000000000000e+03 1.189100000000000000e+04 4.818706544895690058e-11
5.917000000000000000e+03 1.189200000000000000e+04 4.818401233563918140e-11
5.918000000000000000e+03 1.189300000000000000e+04 4.818068166656530593e-11
5.919000000000000000e+03 1.189400000000000000e+04 4.817729548634019920e-11
5.920000000000000000e+03 1.189500000000000000e+04 4.817368726151016745e-11
5.921000000000000000e+03 1.189600000000000000e+04 4.816985699207521066e-11
5.922000000000000000e+03 1.189700000000000000e+04 4.816591570033779135e-11
5.923000000000000000e+03 1.189800000000000000e+04 4.816180787514667827e-11
5.924000000000000000e+03 1.189900000000000000e+04 4.816297360932253468e-11
5.925000000000000000e+03 1.190000000000000000e+04 4.815986498485358425e-11
5.926000000000000000e+03 1.190100000000000000e+04 4.815670084923340255e-11
5.927000000000000000e+03 1.190200000000000000e+04 4.815320364670583331e-11
5.928000000000000000e+03 1.190300000000000000e+04 4.814976195532949532e-11
5.929000000000000000e+03 1.190400000000000000e+04 4.814604270819700105e-11
5.930000000000000000e+03 1.190500000000000000e+04 4.814199039415711923e-11
5.931000000000000000e+03 1.190600000000000000e+04 4.813793808011723740e-11
5.932000000000000000e+03 1.190700000000000000e+04 4.813921483659555633e-11
5.933000000000000000e+03 1.190800000000000000e+04 4.813610621212660590e-11
5.934000000000000000e+03 1.190900000000000000e+04 4.813305309880888672e-11
5.935000000000000000e+03 1.191000000000000000e+04 4.812961140743254873e-11
5.936000000000000000e+03 1.191100000000000000e+04 4.812611420490497949e-11
5.937000000000000000e+03 1.191200000000000000e+04 4.812239495777248521e-11
5.938000000000000000e+03 1.191300000000000000e+04 4.811845366603506591e-11
5.939000000000000000e+03 1.191400000000000000e+04 4.811451237429764660e-11
5.940000000000000000e+03 1.191500000000000000e+04 4.811023801565283975e-11
5.941000000000000000e+03 1.191600000000000000e+04 4.811157028328238994e-11
5.942000000000000000e+03 1.191700000000000000e+04 4.811234743939962755e-11
5.943000000000000000e+03 1.191800000000000000e+04 4.811018250450160849e-11
5.944000000000000000e+03 1.191900000000000000e+04 4.810790654730112692e-11
5.945000000000000000e+03 1.192000000000000000e+04 4.810535303434448906e-11
5.946000000000000000e+03 1.192100000000000000e+04 4.810279952138785120e-11
5.947000000000000000e+03 1.192200000000000000e+04 4.810013498612875082e-11
5.948000000000000000e+03 1.192300000000000000e+04 4.809730391741595668e-11
5.949000000000000000e+03 1.192400000000000000e+04 4.809425080409823750e-11
5.950000000000000000e+03 1.192500000000000000e+04 4.809119769078051831e-11
5.951000000000000000e+03 1.192600000000000000e+04 4.808803355516033662e-11
5.952000000000000000e+03 1.192700000000000000e+04 4.808453635263276738e-11
5.953000000000000000e+03 1.192800000000000000e+04 4.808103915010519813e-11
5.954000000000000000e+03 1.192900000000000000e+04 4.807715336951901008e-11
5.955000000000000000e+03 1.193000000000000000e+04 4.807315656663035952e-11
5.956000000000000000e+03 1.193100000000000000e+04 4.806915976374170896e-11
5.957000000000000000e+03 1.193200000000000000e+04 4.807032549791756537e-11
5.958000000000000000e+03 1.193300000000000000e+04 4.806727238459984619e-11
5.959000000000000000e+03 1.193400000000000000e+04 4.806399722667720198e-11
5.960000000000000000e+03 1.193500000000000000e+04 4.806072206875455777e-11
5.961000000000000000e+03 1.193600000000000000e+04 4.805711384392452601e-11
5.962000000000000000e+03 1.193700000000000000e+04 4.805822406694915117e-11
5.963000000000000000e+03 1.193800000000000000e+04 4.805894571191515752e-11
5.964000000000000000e+03 1.193900000000000000e+04 4.805700282162206349e-11
5.965000000000000000e+03 1.194000000000000000e+04 4.805511544248020073e-11
5.966000000000000000e+03 1.194100000000000000e+04 4.805311704103587545e-11
5.967000000000000000e+03 1.194200000000000000e+04 4.805089659498662513e-11
5.968000000000000000e+03 1.194300000000000000e+04 4.804862063778614356e-11
5.969000000000000000e+03 1.194400000000000000e+04 4.804634468058566199e-11
5.970000000000000000e+03 1.194500000000000000e+04 4.804379116762902413e-11
5.971000000000000000e+03 1.194600000000000000e+04 4.804112663236992375e-11
5.972000000000000000e+03 1.194700000000000000e+04 4.803851760826205464e-11
5.973000000000000000e+03 1.194800000000000000e+04 4.803563102839802923e-11
5.974000000000000000e+03 1.194900000000000000e+04 4.803263342623154131e-11
5.975000000000000000e+03 1.195000000000000000e+04 4.802952480176259087e-11
5.976000000000000000e+03 1.195100000000000000e+04 4.802619413268871540e-11
5.977000000000000000e+03 1.195200000000000000e+04 4.802286346361483993e-11
5.978000000000000000e+03 1.195300000000000000e+04 4.802375164203454005e-11
5.979000000000000000e+03 1.195400000000000000e+04 4.802119812907790219e-11
5.980000000000000000e+03 1.195500000000000000e+04 4.801847808266757056e-11
5.981000000000000000e+03 1.195600000000000000e+04 4.801575803625723893e-11
5.982000000000000000e+03 1.195700000000000000e+04 4.801270492293951975e-11
5.983000000000000000e+03 1.195800000000000000e+04 4.800965180962180057e-11
5.984000000000000000e+03 1.195900000000000000e+04 4.800643216285038761e-11
5.985000000000000000e+03 1.196000000000000000e+04 4.800293496032281837e-11
5.986000000000000000e+03 1.196100000000000000e+04 4.799949326894648038e-11
5.987000000000000000e+03 1.196200000000000000e+04 4.800043695851741177e-11
5.988000000000000000e+03 1.196300000000000000e+04 4.799777242325831139e-11
5.989000000000000000e+03 1.196400000000000000e+04 4.799499686569674850e-11
5.990000000000000000e+03 1.196500000000000000e+04 4.799222130813518561e-11
5.991000000000000000e+03 1.196600000000000000e+04 4.798911268366623517e-11
5.992000000000000000e+03 1.196700000000000000e+04 4.798583752574359096e-11
5.993000000000000000e+03 1.196800000000000000e+04 4.798245134551848423e-11
5.994000000000000000e+03 1.196900000000000000e+04 4.797889863183968373e-11
5.995000000000000000e+03 1.197000000000000000e+04 4.797995334371307763e-11
5.996000000000000000e+03 1.197100000000000000e+04 4.797751085305890228e-11
5.997000000000000000e+03 1.197200000000000000e+04 4.797462427319487688e-11
5.998000000000000000e+03 1.197300000000000000e+04 4.797179320448208273e-11
5.999000000000000000e+03 1.197400000000000000e+04 4.796874009116436355e-11
6.000000000000000000e+03 1.197500000000000000e+04 4.796563146669541311e-11
6.001000000000000000e+03 1.197600000000000000e+04 4.796230079762153764e-11
6.002000000000000000e+03 1.197700000000000000e+04 4.795880359509396840e-11
6.003000000000000000e+03 1.197800000000000000e+04 4.795980279581613104e-11
6.004000000000000000e+03 1.197900000000000000e+04 4.795713826055703066e-11
6.005000000000000000e+03 1.198000000000000000e+04 4.795452923644916154e-11
6.006000000000000000e+03 1.198100000000000000e+04 4.795169816773636740e-11
6.007000000000000000e+03 1.198200000000000000e+04 4.794870056556987947e-11
6.008000000000000000e+03 1.198300000000000000e+04 4.794559194110092903e-11
6.009000000000000000e+03 1.198400000000000000e+04 4.794226127202705356e-11
6.010000000000000000e+03 1.198500000000000000e+04 4.793881958065071558e-11
6.011000000000000000e+03 1.198600000000000000e+04 4.793526686697191508e-11
6.012000000000000000e+03 1.198700000000000000e+04 4.793632157884530898e-11
6.013000000000000000e+03 1.198800000000000000e+04 4.793360153243497734e-11
6.014000000000000000e+03 1.198900000000000000e+04 4.793082597487341445e-11
6.015000000000000000e+03 1.199000000000000000e+04 4.792788388385815779e-11
6.016000000000000000e+03 1.199100000000000000e+04 4.792483077054043861e-11
6.017000000000000000e+03 1.199200000000000000e+04 4.792161112376902565e-11
6.018000000000000000e+03 1.199300000000000000e+04 4.792249930218872578e-11
6.019000000000000000e+03 1.199400000000000000e+04 4.792011232268578169e-11
6.020000000000000000e+03 1.199500000000000000e+04 4.791761432088037509e-11
6.021000000000000000e+03 1.199600000000000000e+04 4.791494978562127471e-11
6.022000000000000000e+03 1.199700000000000000e+04 4.791217422805971182e-11
6.023000000000000000e+03 1.199800000000000000e+04 4.790928764819568642e-11
6.024000000000000000e+03 1.199900000000000000e+04 4.790629004602919849e-11
6.025000000000000000e+03 1.200000000000000000e+04 4.790307039925778554e-11
6.026000000000000000e+03 1.200100000000000000e+04 4.789973973018391007e-11
6.027000000000000000e+03 1.200200000000000000e+04 4.789613150535387831e-11
6.028000000000000000e+03 1.200300000000000000e+04 4.789246776937261529e-11
6.029000000000000000e+03 1.200400000000000000e+04 4.789363350354847171e-11
6.030000000000000000e+03 1.200500000000000000e+04 4.789085794598690882e-11
6.031000000000000000e+03 1.200600000000000000e+04 4.788797136612288341e-11
6.032000000000000000e+03 1.200700000000000000e+04 4.788491825280516423e-11
6.033000000000000000e+03 1.200800000000000000e+04 4.788186513948744505e-11
6.034000000000000000e+03 1.200900000000000000e+04 4.787847895926233832e-11
6.035000000000000000e+03 1.201000000000000000e+04 4.787953367113573222e-11
6.036000000000000000e+03 1.201100000000000000e+04 4.787692464702786310e-11
6.037000000000000000e+03 1.201200000000000000e+04 4.787453766752491902e-11
6.038000000000000000e+03 1.201300000000000000e+04 4.787165108766089361e-11
6.039000000000000000e+03 1.201400000000000000e+04 4.786893104125056198e-11
6.040000000000000000e+03 1.201500000000000000e+04 4.786598895023530531e-11
6.041000000000000000e+03 1.201600000000000000e+04 4.786293583691758613e-11
6.042000000000000000e+03 1.201700000000000000e+04 4.785954965669247940e-11
6.043000000000000000e+03 1.201800000000000000e+04 4.785621898761860393e-11
6.044000000000000000e+03 1.201900000000000000e+04 4.785261076278857217e-11
6.045000000000000000e+03 1.202000000000000000e+04 4.785366547466196607e-11
6.046000000000000000e+03 1.202100000000000000e+04 4.785100093940286570e-11
6.047000000000000000e+03 1.202200000000000000e+04 4.784822538184130281e-11
6.048000000000000000e+03 1.202300000000000000e+04 4.784522777967481488e-11
6.049000000000000000e+03 1.202400000000000000e+04 4.784211915520586444e-11
6.050000000000000000e+03 1.202500000000000000e+04 4.783889950843445149e-11
6.051000000000000000e+03 1.202600000000000000e+04 4.783556883936057602e-11
6.052000000000000000e+03 1.202700000000000000e+04 4.783190510337931300e-11
6.053000000000000000e+03 1.202800000000000000e+04 4.782835238970051250e-11
6.054000000000000000e+03 1.202900000000000000e+04 4.782430007566063068e-11
6.055000000000000000e+03 1.203000000000000000e+04 4.782041429507444263e-11
6.056000000000000000e+03 1.203100000000000000e+04 4.782158002925029905e-11
6.057000000000000000e+03 1.203200000000000000e+04 4.781847140478134861e-11
6.058000000000000000e+03 1.203300000000000000e+04 4.781536278031239817e-11
6.059000000000000000e+03 1.203400000000000000e+04 4.781630646988332956e-11
6.060000000000000000e+03 1.203500000000000000e+04 4.781380846807792295e-11
6.061000000000000000e+03 1.203600000000000000e+04 4.781136597742374761e-11
6.062000000000000000e+03 1.203700000000000000e+04 4.780886797561834101e-11
6.063000000000000000e+03 1.203800000000000000e+04 4.780614792920800937e-11
6.064000000000000000e+03 1.203900000000000000e+04 4.780315032704152145e-11
6.065000000000000000e+03 1.204000000000000000e+04 4.780031925832872730e-11
6.066000000000000000e+03 1.204100000000000000e+04 4.779709961155731435e-11
6.067000000000000000e+03 1.204200000000000000e+04 4.779387996478590139e-11
6.068000000000000000e+03 1.204300000000000000e+04 4.779043827340956341e-11
6.069000000000000000e+03 1.204400000000000000e+04 4.778671902627706913e-11
6.070000000000000000e+03 1.204500000000000000e+04 4.778294426799334360e-11
6.071000000000000000e+03 1.204600000000000000e+04 4.777894746510469304e-11
6.072000000000000000e+03 1.204700000000000000e+04 4.778016871043178071e-11
6.073000000000000000e+03 1.204800000000000000e+04 4.777717110826529279e-11
6.074000000000000000e+03 1.204900000000000000e+04 4.777400697264511109e-11
6.075000000000000000e+03 1.205000000000000000e+04 4.777084283702492939e-11
6.076000000000000000e+03 1.205100000000000000e+04 4.776740114564859141e-11
6.077000000000000000e+03 1.205200000000000000e+04 4.776379292081855965e-11
6.078000000000000000e+03 1.205300000000000000e+04 4.776018469598852789e-11
6.079000000000000000e+03 1.205400000000000000e+04 4.776118389671069053e-11
6.080000000000000000e+03 1.205500000000000000e+04 4.775840833914912764e-11
6.081000000000000000e+03 1.205600000000000000e+04 4.775546624813387098e-11
6.082000000000000000e+03 1.205700000000000000e+04 4.775252415711861431e-11
6.083000000000000000e+03 1.205800000000000000e+04 4.774924899919597010e-11
6.084000000000000000e+03 1.205900000000000000e+04 4.774591833012209463e-11
6.085000000000000000e+03 1.206000000000000000e+04 4.774686201969302601e-11
6.086000000000000000e+03 1.206100000000000000e+04 4.774430850673638815e-11
6.087000000000000000e+03 1.206200000000000000e+04 4.774169948262851904e-11
6.088000000000000000e+03 1.206300000000000000e+04 4.773892392506695614e-11
6.089000000000000000e+03 1.206400000000000000e+04 4.773609285635416200e-11
6.090000000000000000e+03 1.206500000000000000e+04 4.773309525418767407e-11
6.091000000000000000e+03 1.206600000000000000e+04 4.772987560741626112e-11
6.092000000000000000e+03 1.206700000000000000e+04 4.772665596064484816e-11
6.093000000000000000e+03 1.206800000000000000e+04 4.772759965021577955e-11
6.094000000000000000e+03 1.206900000000000000e+04 4.772504613725914169e-11
6.095000000000000000e+03 1.207000000000000000e+04 4.772254813545373509e-11
6.096000000000000000e+03 1.207100000000000000e+04 4.771971706674094094e-11
6.097000000000000000e+03 1.207200000000000000e+04 4.771694150917937804e-11
6.098000000000000000e+03 1.207300000000000000e+04 4.771405492931535264e-11
6.099000000000000000e+03 1.207400000000000000e+04 4.771083528254393968e-11
6.100000000000000000e+03 1.207500000000000000e+04 4.770756012462129547e-11
6.101000000000000000e+03 1.207600000000000000e+04 4.770422945554742000e-11
6.102000000000000000e+03 1.207700000000000000e+04 4.770051020841492573e-11
6.103000000000000000e+03 1.207800000000000000e+04 4.769673545013120020e-11
6.104000000000000000e+03 1.207900000000000000e+04 4.769790118430705661e-11
6.105000000000000000e+03 1.208000000000000000e+04 4.769507011559426246e-11
6.106000000000000000e+03 1.208100000000000000e+04 4.769207251342777454e-11
6.107000000000000000e+03 1.208200000000000000e+04 4.768901940011005536e-11
6.108000000000000000e+03 1.208300000000000000e+04 4.768579975333864240e-11
6.109000000000000000e+03 1.208400000000000000e+04 4.768246908426476693e-11
6.110000000000000000e+03 1.208500000000000000e+04 4.768346828498692958e-11
6.111000000000000000e+03 1.208600000000000000e+04 4.768091477203029172e-11
6.112000000000000000e+03 1.208700000000000000e+04 4.767819472561996008e-11
6.113000000000000000e+03 1.208800000000000000e+04 4.767547467920962845e-11
6.114000000000000000e+03 1.208900000000000000e+04 4.767258809934560304e-11
6.115000000000000000e+03 1.209000000000000000e+04 4.766959049717911512e-11
6.116000000000000000e+03 1.209100000000000000e+04 4.766637085040770216e-11
6.117000000000000000e+03 1.209200000000000000e+04 4.766298467018259544e-11
6.118000000000000000e+03 1.209300000000000000e+04 4.765954297880625745e-11
6.119000000000000000e+03 1.209400000000000000e+04 4.765582373167376318e-11
6.120000000000000000e+03 1.209500000000000000e+04 4.765199346223880639e-11
6.121000000000000000e+03 1.209600000000000000e+04 4.765310368526343154e-11
6.122000000000000000e+03 1.209700000000000000e+04 4.765021710539940614e-11
6.123000000000000000e+03 1.209800000000000000e+04 4.764721950323291821e-11
6.124000000000000000e+03 1.209900000000000000e+04 4.764405536761273652e-11
6.125000000000000000e+03 1.210000000000000000e+04 4.764072469853886105e-11
6.126000000000000000e+03 1.210100000000000000e+04 4.763722749601129181e-11
6.127000000000000000e+03 1.210200000000000000e+04 4.763361927118126005e-11
6.128000000000000000e+03 1.210300000000000000e+04 4.762973349059507200e-11
6.129000000000000000e+03 1.210400000000000000e+04 4.763095473592215967e-11
6.130000000000000000e+03 1.210500000000000000e+04 4.762812366720936552e-11
6.131000000000000000e+03 1.210600000000000000e+04 4.762512606504287760e-11
6.132000000000000000e+03 1.210700000000000000e+04 4.762207295172515842e-11
6.133000000000000000e+03 1.210800000000000000e+04 4.761874228265128295e-11
6.134000000000000000e+03 1.210900000000000000e+04 4.761535610242617622e-11
6.135000000000000000e+03 1.211000000000000000e+04 4.761174787759614446e-11
6.136000000000000000e+03 1.211100000000000000e+04 4.761285810062076962e-11
6.137000000000000000e+03 1.211200000000000000e+04 4.761013805421043799e-11
6.138000000000000000e+03 1.211300000000000000e+04 4.760736249664887509e-11
6.139000000000000000e+03 1.211400000000000000e+04 4.760436489448238717e-11
6.140000000000000000e+03 1.211500000000000000e+04 4.760136729231589925e-11
6.141000000000000000e+03 1.211600000000000000e+04 4.759814764554448629e-11
6.142000000000000000e+03 1.211700000000000000e+04 4.759465044301691705e-11
6.143000000000000000e+03 1.211800000000000000e+04 4.759115324048934781e-11
6.144000000000000000e+03 1.211900000000000000e+04 4.758743399335685353e-11
6.145000000000000000e+03 1.212000000000000000e+04 4.758360372392189674e-11
6.146000000000000000e+03 1.212100000000000000e+04 4.758476945809775316e-11
6.147000000000000000e+03 1.212200000000000000e+04 4.758188287823372775e-11
6.148000000000000000e+03 1.212300000000000000e+04 4.757888527606723983e-11
6.149000000000000000e+03 1.212400000000000000e+04 4.757572114044705813e-11
6.150000000000000000e+03 1.212500000000000000e+04 4.757227944907072015e-11
6.151000000000000000e+03 1.212600000000000000e+04 4.756878224654315090e-11
6.152000000000000000e+03 1.212700000000000000e+04 4.756517402171311915e-11
6.153000000000000000e+03 1.212800000000000000e+04 4.756622873358651304e-11
6.154000000000000000e+03 1.212900000000000000e+04 4.756350868717618141e-11
6.155000000000000000e+03 1.213000000000000000e+04 4.756067761846338726e-11
6.156000000000000000e+03 1.213100000000000000e+04 4.755762450514566808e-11
6.157000000000000000e+03 1.213200000000000000e+04 4.755451588067671764e-11
6.158000000000000000e+03 1.213300000000000000e+04 4.755124072275407343e-11
6.159000000000000000e+03 1.213400000000000000e+04 4.754774352022650419e-11
6.160000000000000000e+03 1.213500000000000000e+04 4.754419080654770369e-11
6.161000000000000000e+03 1.213600000000000000e+04 4.754519000726986633e-11
6.162000000000000000e+03 1.213700000000000000e+04 4.754252547201076595e-11
6.163000000000000000e+03 1.213800000000000000e+04 4.753980542560043432e-11
6.164000000000000000e+03 1.213900000000000000e+04 4.753669680113148388e-11
6.165000000000000000e+03 1.214000000000000000e+04 4.753358817666253344e-11
6.166000000000000000e+03 1.214100000000000000e+04 4.753036852989112049e-11
6.167000000000000000e+03 1.214200000000000000e+04 4.752703786081724502e-11
6.168000000000000000e+03 1.214300000000000000e+04 4.752337412483598200e-11
6.169000000000000000e+03 1.214400000000000000e+04 4.751971038885471899e-11
6.170000000000000000e+03 1.214500000000000000e+04 4.751576909711729968e-11
6.171000000000000000e+03 1.214600000000000000e+04 4.751693483129315609e-11
6.172000000000000000e+03 1.214700000000000000e+04 4.751399274027789943e-11
6.173000000000000000e+03 1.214800000000000000e+04 4.751093962696018025e-11
6.174000000000000000e+03 1.214900000000000000e+04 4.750760895788630478e-11
6.175000000000000000e+03 1.215000000000000000e+04 4.750438931111489183e-11
6.176000000000000000e+03 1.215100000000000000e+04 4.750078108628486007e-11
6.177000000000000000e+03 1.215200000000000000e+04 4.749711735030359705e-11
6.178000000000000000e+03 1.215300000000000000e+04 4.749323156971740900e-11
6.179000000000000000e+03 1.215400000000000000e+04 4.748929027797998970e-11
6.180000000000000000e+03 1.215500000000000000e+04 4.749040050100461485e-11
6.181000000000000000e+03 1.215600000000000000e+04 4.748723636538443316e-11
6.182000000000000000e+03 1.215700000000000000e+04 4.748429427436917649e-11
6.183000000000000000e+03 1.215800000000000000e+04 4.748096360529530102e-11
6.184000000000000000e+03 1.215900000000000000e+04 4.747724435816280675e-11
6.185000000000000000e+03 1.216000000000000000e+04 4.747380266678646876e-11
6.186000000000000000e+03 1.216100000000000000e+04 4.747474635635740015e-11
6.187000000000000000e+03 1.216200000000000000e+04 4.747213733224953103e-11
6.188000000000000000e+03 1.216300000000000000e+04 4.746925075238550562e-11
6.189000000000000000e+03 1.216400000000000000e+04 4.746625315021901770e-11
6.190000000000000000e+03 1.216500000000000000e+04 4.746308901459883600e-11
6.191000000000000000e+03 1.216600000000000000e+04 4.745986936782742305e-11
6.192000000000000000e+03 1.216700000000000000e+04 4.745648318760231632e-11
6.193000000000000000e+03 1.216800000000000000e+04 4.745287496277228456e-11
6.194000000000000000e+03 1.216900000000000000e+04 4.744910020448855903e-11
6.195000000000000000e+03 1.217000000000000000e+04 4.744510340159990847e-11
6.196000000000000000e+03 1.217100000000000000e+04 4.744099557640879539e-11
6.197000000000000000e+03 1.217200000000000000e+04 4.744210579943342054e-11
6.198000000000000000e+03 1.217300000000000000e+04 4.743910819726693262e-11
6.199000000000000000e+03 1.217400000000000000e+04 4.743583303934428841e-11
6.200000000000000000e+03 1.217500000000000000e+04 4.743244685911918168e-11
6.201000000000000000e+03 1.217600000000000000e+04 4.742883863428914992e-11
6.202000000000000000e+03 1.217700000000000000e+04 4.742989334616254382e-11
6.203000000000000000e+03 1.217800000000000000e+04 4.742722881090344345e-11
6.204000000000000000e+03 1.217900000000000000e+04 4.742450876449311181e-11
6.205000000000000000e+03 1.218000000000000000e+04 4.742162218462908641e-11
6.206000000000000000e+03 1.218100000000000000e+04 4.741868009361382974e-11
6.207000000000000000e+03 1.218200000000000000e+04 4.741546044684241679e-11
6.208000000000000000e+03 1.218300000000000000e+04 4.741201875546607880e-11
6.209000000000000000e+03 1.218400000000000000e+04 4.740852155293850956e-11
6.210000000000000000e+03 1.218500000000000000e+04 4.740485781695724654e-11
6.211000000000000000e+03 1.218600000000000000e+04 4.740591252883064044e-11
6.212000000000000000e+03 1.218700000000000000e+04 4.740324799357154006e-11
6.213000000000000000e+03 1.218800000000000000e+04 4.740030590255628340e-11
6.214000000000000000e+03 1.218900000000000000e+04 4.739730830038979548e-11
6.215000000000000000e+03 1.219000000000000000e+04 4.739419967592084504e-11
6.216000000000000000e+03 1.219100000000000000e+04 4.739086900684696957e-11
6.217000000000000000e+03 1.219200000000000000e+04 4.738737180431940033e-11
6.218000000000000000e+03 1.219300000000000000e+04 4.738376357948936857e-11
6.219000000000000000e+03 1.219400000000000000e+04 4.737987779890318052e-11
6.220000000000000000e+03 1.219500000000000000e+04 4.737588099601452996e-11
6.221000000000000000e+03 1.219600000000000000e+04 4.737177317082341688e-11
6.222000000000000000e+03 1.219700000000000000e+04 4.736738778987614751e-11
6.223000000000000000e+03 1.219800000000000000e+04 4.736278036432395311e-11
6.224000000000000000e+03 1.219900000000000000e+04 4.736411263195350330e-11
6.225000000000000000e+03 1.220000000000000000e+04 4.736072645172839657e-11
6.226000000000000000e+03 1.220100000000000000e+04 4.735700720459590229e-11
6.227000000000000000e+03 1.220200000000000000e+04 4.735339897976587054e-11
6.228000000000000000e+03 1.220300000000000000e+04 4.735450920279049569e-11
6.229000000000000000e+03 1.220400000000000000e+04 4.735162262292647029e-11
6.230000000000000000e+03 1.220500000000000000e+04 4.734879155421367614e-11
6.231000000000000000e+03 1.220600000000000000e+04 4.734573844089595696e-11
6.232000000000000000e+03 1.220700000000000000e+04 4.734240777182208149e-11
6.233000000000000000e+03 1.220800000000000000e+04 4.733907710274820602e-11
6.234000000000000000e+03 1.220900000000000000e+04 4.733552438906940552e-11
6.235000000000000000e+03 1.221000000000000000e+04 4.733174963078567998e-11
6.236000000000000000e+03 1.221100000000000000e+04 4.732797487250195445e-11
6.237000000000000000e+03 1.221200000000000000e+04 4.732386704731084137e-11
6.238000000000000000e+03 1.221300000000000000e+04 4.732508829263792904e-11
6.239000000000000000e+03 1.221400000000000000e+04 4.732192415701774735e-11
6.240000000000000000e+03 1.221500000000000000e+04 4.731887104370002817e-11
6.241000000000000000e+03 1.221600000000000000e+04 4.731554037462615270e-11
6.242000000000000000e+03 1.221700000000000000e+04 4.731648406419708408e-11
6.243000000000000000e+03 1.221800000000000000e+04 4.731404157354290874e-11
6.244000000000000000e+03 1.221900000000000000e+04 4.731143254943503962e-11
6.245000000000000000e+03 1.222000000000000000e+04 4.730871250302470798e-11
6.246000000000000000e+03 1.222100000000000000e+04 4.730588143431191384e-11
6.247000000000000000e+03 1.222200000000000000e+04 4.730293934329665717e-11
6.248000000000000000e+03 1.222300000000000000e+04 4.729966418537401296e-11
6.249000000000000000e+03 1.222400000000000000e+04 4.729650004975383126e-11
6.250000000000000000e+03 1.222500000000000000e+04 4.729300284722626202e-11
6.251000000000000000e+03 1.222600000000000000e+04 4.728933911124499900e-11
6.252000000000000000e+03 1.222700000000000000e+04 4.728567537526373599e-11
6.253000000000000000e+03 1.222800000000000000e+04 4.728667457598589863e-11
6.254000000000000000e+03 1.222900000000000000e+04 4.728389901842433574e-11
6.255000000000000000e+03 1.223000000000000000e+04 4.728101243856031033e-11
6.256000000000000000e+03 1.223100000000000000e+04 4.727795932524259115e-11
6.257000000000000000e+03 1.223200000000000000e+04 4.727462865616871568e-11
6.258000000000000000e+03 1.223300000000000000e+04 4.727557234573964706e-11
6.259000000000000000e+03 1.223400000000000000e+04 4.727312985508547172e-11
6.260000000000000000e+03 1.223500000000000000e+04 4.727068736443129637e-11
6.261000000000000000e+03 1.223600000000000000e+04 4.726796731802096474e-11
6.262000000000000000e+03 1.223700000000000000e+04 4.726519176045940185e-11
6.263000000000000000e+03 1.223800000000000000e+04 4.726230518059537644e-11
6.264000000000000000e+03 1.223900000000000000e+04 4.725919655612642600e-11
6.265000000000000000e+03 1.224000000000000000e+04 4.725592139820378179e-11
6.266000000000000000e+03 1.224100000000000000e+04 4.725259072912990632e-11
6.267000000000000000e+03 1.224200000000000000e+04 4.724909352660233708e-11
6.268000000000000000e+03 1.224300000000000000e+04 4.724542979062107406e-11
6.269000000000000000e+03 1.224400000000000000e+04 4.724165503233734853e-11
6.270000000000000000e+03 1.224500000000000000e+04 4.724270974421074243e-11
6.271000000000000000e+03 1.224600000000000000e+04 4.723982316434671702e-11
6.272000000000000000e+03 1.224700000000000000e+04 4.723682556218022910e-11
6.273000000000000000e+03 1.224800000000000000e+04 4.723360591540881614e-11
6.274000000000000000e+03 1.224900000000000000e+04 4.723038626863740319e-11
6.275000000000000000e+03 1.225000000000000000e+04 4.722700008841229646e-11
6.276000000000000000e+03 1.225100000000000000e+04 4.722788826683199659e-11
6.277000000000000000e+03 1.225200000000000000e+04 4.722539026502658999e-11
6.278000000000000000e+03 1.225300000000000000e+04 4.722255919631379584e-11
6.279000000000000000e+03 1.225400000000000000e+04 4.721978363875223295e-11
6.280000000000000000e+03 1.225500000000000000e+04 4.721689705888820754e-11
6.281000000000000000e+03 1.225600000000000000e+04 4.721373292326802584e-11
6.282000000000000000e+03 1.225700000000000000e+04 4.721029123189168786e-11
6.283000000000000000e+03 1.225800000000000000e+04 4.720696056281781239e-11
6.284000000000000000e+03 1.225900000000000000e+04 4.720335233798778063e-11
6.285000000000000000e+03 1.226000000000000000e+04 4.719968860200651761e-11
6.286000000000000000e+03 1.226100000000000000e+04 4.720063229157744900e-11
6.287000000000000000e+03 1.226200000000000000e+04 4.719791224516711736e-11
6.288000000000000000e+03 1.226300000000000000e+04 4.719497015415186070e-11
6.289000000000000000e+03 1.226400000000000000e+04 4.719191704083414152e-11
6.290000000000000000e+03 1.226500000000000000e+04 4.718864188291149731e-11
6.291000000000000000e+03 1.226600000000000000e+04 4.718525570268639058e-11
6.292000000000000000e+03 1.226700000000000000e+04 4.718175850015882133e-11
6.293000000000000000e+03 1.226800000000000000e+04 4.717809476417755832e-11
6.294000000000000000e+03 1.226900000000000000e+04 4.717404245013767650e-11
6.295000000000000000e+03 1.227000000000000000e+04 4.717004564724902593e-11
6.296000000000000000e+03 1.227100000000000000e+04 4.717115587027365109e-11
6.297000000000000000e+03 1.227200000000000000e+04 4.716826929040962568e-11
6.298000000000000000e+03 1.227300000000000000e+04 4.716499413248698147e-11
6.299000000000000000e+03 1.227400000000000000e+04 4.716166346341310600e-11
6.300000000000000000e+03 1.227500000000000000e+04 4.715805523858307424e-11
6.301000000000000000e+03 1.227600000000000000e+04 4.715444701375304248e-11
6.302000000000000000e+03 1.227700000000000000e+04 4.715067225546931695e-11
6.303000000000000000e+03 1.227800000000000000e+04 4.715178247849394211e-11
6.304000000000000000e+03 1.227900000000000000e+04 4.714884038747868544e-11
6.305000000000000000e+03 1.228000000000000000e+04 4.714584278531219752e-11
6.306000000000000000e+03 1.228100000000000000e+04 4.714278967199447834e-11
6.307000000000000000e+03 1.228200000000000000e+04 4.713945900292060287e-11
6.308000000000000000e+03 1.228300000000000000e+04 4.713596180039303363e-11
6.309000000000000000e+03 1.228400000000000000e+04 4.713235357556300187e-11
6.310000000000000000e+03 1.228500000000000000e+04 4.712857881727927634e-11
6.311000000000000000e+03 1.228600000000000000e+04 4.712458201439062577e-11
6.312000000000000000e+03 1.228700000000000000e+04 4.712580325971771344e-11
6.313000000000000000e+03 1.228800000000000000e+04 4.712280565755122552e-11
6.314000000000000000e+03 1.228900000000000000e+04 4.711975254423350634e-11
6.315000000000000000e+03 1.229000000000000000e+04 4.711642187515963087e-11
6.316000000000000000e+03 1.229100000000000000e+04 4.711292467263206163e-11
6.317000000000000000e+03 1.229200000000000000e+04 4.710937195895326113e-11
6.318000000000000000e+03 1.229300000000000000e+04 4.710570822297199811e-11
6.319000000000000000e+03 1.229400000000000000e+04 4.710176693123457881e-11
6.320000000000000000e+03 1.229500000000000000e+04 4.709771461719469698e-11
6.321000000000000000e+03 1.229600000000000000e+04 4.709882484021932214e-11
6.322000000000000000e+03 1.229700000000000000e+04 4.709571621575037170e-11
6.323000000000000000e+03 1.229800000000000000e+04 4.709255208013019001e-11
6.324000000000000000e+03 1.229900000000000000e+04 4.708916589990508328e-11
6.325000000000000000e+03 1.230000000000000000e+04 4.708566869737751404e-11
6.326000000000000000e+03 1.230100000000000000e+04 4.708666789809967668e-11
6.327000000000000000e+03 1.230200000000000000e+04 4.708411438514303882e-11
6.328000000000000000e+03 1.230300000000000000e+04 4.708133882758147593e-11
6.329000000000000000e+03 1.230400000000000000e+04 4.707839673656621926e-11
6.330000000000000000e+03 1.230500000000000000e+04 4.707539913439973134e-11
6.331000000000000000e+03 1.230600000000000000e+04 4.707223499877954964e-11
6.332000000000000000e+03 1.230700000000000000e+04 4.706895984085690543e-11
6.333000000000000000e+03 1.230800000000000000e+04 4.706540712717810493e-11
6.334000000000000000e+03 1.230900000000000000e+04 4.706646183905149883e-11
6.335000000000000000e+03 1.231000000000000000e+04 4.706390832609486097e-11
6.336000000000000000e+03 1.231100000000000000e+04 4.706118827968452933e-11
6.337000000000000000e+03 1.231200000000000000e+04 4.705830169982050393e-11
6.338000000000000000e+03 1.231300000000000000e+04 4.705530409765401600e-11
6.339000000000000000e+03 1.231400000000000000e+04 4.705219547318506557e-11
6.340000000000000000e+03 1.231500000000000000e+04 4.704892031526242135e-11
6.341000000000000000e+03 1.231600000000000000e+04 4.704991951598458400e-11
6.342000000000000000e+03 1.231700000000000000e+04 4.704736600302794614e-11
6.343000000000000000e+03 1.231800000000000000e+04 4.704497902352500205e-11
6.344000000000000000e+03 1.231900000000000000e+04 4.704220346596343916e-11
6.345000000000000000e+03 1.232000000000000000e+04 4.703942790840187627e-11
6.346000000000000000e+03 1.232100000000000000e+04 4.703643030623538834e-11
6.347000000000000000e+03 1.232200000000000000e+04 4.703337719291766916e-11
6.348000000000000000e+03 1.232300000000000000e+04 4.703010203499502495e-11
6.349000000000000000e+03 1.232400000000000000e+04 4.702671585476991822e-11
6.350000000000000000e+03 1.232500000000000000e+04 4.702316314109111772e-11
6.351000000000000000e+03 1.232600000000000000e+04 4.701944389395862345e-11
6.352000000000000000e+03 1.232700000000000000e+04 4.702055411698324860e-11
6.353000000000000000e+03 1.232800000000000000e+04 4.701777855942168571e-11
6.354000000000000000e+03 1.232900000000000000e+04 4.701489197955766031e-11
6.355000000000000000e+03 1.233000000000000000e+04 4.701189437739117238e-11
6.356000000000000000e+03 1.233100000000000000e+04 4.700856370831729691e-11
6.357000000000000000e+03 1.233200000000000000e+04 4.700528855039465270e-11
6.358000000000000000e+03 1.233300000000000000e+04 4.700168032556462094e-11
6.359000000000000000e+03 1.233400000000000000e+04 4.699807210073458918e-11
6.360000000000000000e+03 1.233500000000000000e+04 4.699418632014840114e-11
6.361000000000000000e+03 1.233600000000000000e+04 4.699535205432425755e-11
6.362000000000000000e+03 1.233700000000000000e+04 4.699252098561146340e-11
6.363000000000000000e+03 1.233800000000000000e+04 4.698952338344497548e-11
6.364000000000000000e+03 1.233900000000000000e+04 4.698635924782479378e-11
6.365000000000000000e+03 1.234000000000000000e+04 4.698302857875091831e-11
6.366000000000000000e+03 1.234100000000000000e+04 4.697958688737458033e-11
6.367000000000000000e+03 1.234200000000000000e+04 4.697586764024208605e-11
6.368000000000000000e+03 1.234300000000000000e+04 4.697692235211547995e-11
6.369000000000000000e+03 1.234400000000000000e+04 4.697436883915884209e-11
6.370000000000000000e+03 1.234500000000000000e+04 4.697497946182238593e-11
6.371000000000000000e+03 1.234600000000000000e+04 4.697314759383175442e-11
6.372000000000000000e+03 1.234700000000000000e+04 4.697103817008496662e-11
6.373000000000000000e+03 1.234800000000000000e+04 4.696876221288448505e-11
6.374000000000000000e+03 1.234900000000000000e+04 4.696637523338154097e-11
6.375000000000000000e+03 1.235000000000000000e+04 4.696404376502982814e-11
6.376000000000000000e+03 1.235100000000000000e+04 4.696154576322442153e-11
6.377000000000000000e+03 1.235200000000000000e+04 4.695877020566285864e-11
6.378000000000000000e+03 1.235300000000000000e+04 4.695605015925252701e-11
6.379000000000000000e+03 1.235400000000000000e+04 4.695310806823727034e-11
6.380000000000000000e+03 1.235500000000000000e+04 4.694994393261708865e-11
6.381000000000000000e+03 1.235600000000000000e+04 4.694689081929936947e-11
6.382000000000000000e+03 1.235700000000000000e+04 4.694344912792303148e-11
6.383000000000000000e+03 1.235800000000000000e+04 4.693984090309299972e-11
6.384000000000000000e+03 1.235900000000000000e+04 4.693623267826296797e-11
6.385000000000000000e+03 1.236000000000000000e+04 4.693728739013636186e-11
6.386000000000000000e+03 1.236100000000000000e+04 4.693445632142356772e-11
6.387000000000000000e+03 1.236200000000000000e+04 4.693162525271077357e-11
6.388000000000000000e+03 1.236300000000000000e+04 4.692862765054428564e-11
6.389000000000000000e+03 1.236400000000000000e+04 4.692535249262164143e-11
6.390000000000000000e+03 1.236500000000000000e+04 4.692207733469899722e-11
6.391000000000000000e+03 1.236600000000000000e+04 4.692307653542115986e-11
6.392000000000000000e+03 1.236700000000000000e+04 4.692057853361575326e-11
6.393000000000000000e+03 1.236800000000000000e+04 4.691808053181034666e-11
6.394000000000000000e+03 1.236900000000000000e+04 4.691530497424878376e-11
6.395000000000000000e+03 1.237000000000000000e+04 4.691241839438475836e-11
6.396000000000000000e+03 1.237100000000000000e+04 4.690942079221827044e-11
6.397000000000000000e+03 1.237200000000000000e+04 4.690625665659808874e-11
6.398000000000000000e+03 1.237300000000000000e+04 4.690309252097790704e-11
6.399000000000000000e+03 1.237400000000000000e+04 4.690392518824637591e-11
6.400000000000000000e+03 1.237500000000000000e+04 4.690142718644096931e-11
6.401000000000000000e+03 1.237600000000000000e+04 4.689887367348433145e-11
6.402000000000000000e+03 1.237700000000000000e+04 4.689626464937646233e-11
6.403000000000000000e+03 1.237800000000000000e+04 4.689354460296613070e-11
6.404000000000000000e+03 1.237900000000000000e+04 4.689049148964841152e-11
6.405000000000000000e+03 1.238000000000000000e+04 4.688743837633069234e-11
6.406000000000000000e+03 1.238100000000000000e+04 4.688410770725681687e-11
6.407000000000000000e+03 1.238200000000000000e+04 4.688077703818294140e-11
6.408000000000000000e+03 1.238300000000000000e+04 4.687722432450414090e-11
6.409000000000000000e+03 1.238400000000000000e+04 4.687350507737164662e-11
6.410000000000000000e+03 1.238500000000000000e+04 4.687455978924504052e-11
6.411000000000000000e+03 1.238600000000000000e+04 4.687189525398594014e-11
6.412000000000000000e+03 1.238700000000000000e+04 4.686889765181945222e-11
6.413000000000000000e+03 1.238800000000000000e+04 4.686573351619927053e-11
6.414000000000000000e+03 1.238900000000000000e+04 4.686262489173032009e-11
6.415000000000000000e+03 1.239000000000000000e+04 4.685912768920275084e-11
6.416000000000000000e+03 1.239100000000000000e+04 4.685568599782641286e-11
6.417000000000000000e+03 1.239200000000000000e+04 4.685202226184514984e-11
6.418000000000000000e+03 1.239300000000000000e+04 4.685313248486977500e-11
6.419000000000000000e+03 1.239400000000000000e+04 4.685035692730821211e-11
6.420000000000000000e+03 1.239500000000000000e+04 4.684752585859541796e-11
6.421000000000000000e+03 1.239600000000000000e+04 4.684452825642893004e-11
6.422000000000000000e+03 1.239700000000000000e+04 4.684130860965751708e-11
6.423000000000000000e+03 1.239800000000000000e+04 4.683797794058364161e-11
6.424000000000000000e+03 1.239900000000000000e+04 4.683459176035853488e-11
6.425000000000000000e+03 1.240000000000000000e+04 4.683553544992946627e-11
6.426000000000000000e+03 1.240100000000000000e+04 4.683292642582159715e-11
6.427000000000000000e+03 1.240200000000000000e+04 4.683026189056249677e-11
6.428000000000000000e+03 1.240300000000000000e+04 4.682743082184970262e-11
6.429000000000000000e+03 1.240400000000000000e+04 4.682443321968321470e-11
6.430000000000000000e+03 1.240500000000000000e+04 4.682138010636549552e-11
6.431000000000000000e+03 1.240600000000000000e+04 4.681799392614038879e-11
6.432000000000000000e+03 1.240700000000000000e+04 4.681460774591528207e-11
6.433000000000000000e+03 1.240800000000000000e+04 4.681105503223648157e-11
6.434000000000000000e+03 1.240900000000000000e+04 4.680716925165029352e-11
6.435000000000000000e+03 1.241000000000000000e+04 4.680322795991287421e-11
6.436000000000000000e+03 1.241100000000000000e+04 4.679912013472176113e-11
6.437000000000000000e+03 1.241200000000000000e+04 4.679484577607695428e-11
6.438000000000000000e+03 1.241300000000000000e+04 4.679606702140404195e-11
6.439000000000000000e+03 1.241400000000000000e+04 4.679284737463262900e-11
6.440000000000000000e+03 1.241500000000000000e+04 4.678946119440752227e-11
6.441000000000000000e+03 1.241600000000000000e+04 4.678590848072872177e-11
6.442000000000000000e+03 1.241700000000000000e+04 4.678218923359622750e-11
6.443000000000000000e+03 1.241800000000000000e+04 4.678324394546962139e-11
6.444000000000000000e+03 1.241900000000000000e+04 4.678041287675682725e-11
6.445000000000000000e+03 1.242000000000000000e+04 4.677763731919526435e-11
6.446000000000000000e+03 1.242100000000000000e+04 4.677458420587754517e-11
6.447000000000000000e+03 1.242200000000000000e+04 4.677136455910613222e-11
6.448000000000000000e+03 1.242300000000000000e+04 4.676808940118348801e-11
6.449000000000000000e+03 1.242400000000000000e+04 4.676448117635345625e-11
6.450000000000000000e+03 1.242500000000000000e+04 4.676553588822685015e-11
6.451000000000000000e+03 1.242600000000000000e+04 4.676298237527021229e-11
6.452000000000000000e+03 1.242700000000000000e+04 4.676026232885988065e-11
6.453000000000000000e+03 1.242800000000000000e+04 4.675732023784462399e-11
6.454000000000000000e+03 1.242900000000000000e+04 4.675443365798059858e-11
6.455000000000000000e+03 1.243000000000000000e+04 4.675126952236041689e-11
6.456000000000000000e+03 1.243100000000000000e+04 4.675204667847765450e-11
6.457000000000000000e+03 1.243200000000000000e+04 4.674988174357963544e-11
6.458000000000000000e+03 1.243300000000000000e+04 4.674732823062299758e-11
6.459000000000000000e+03 1.243400000000000000e+04 4.674477471766635972e-11
6.460000000000000000e+03 1.243500000000000000e+04 4.674211018240725934e-11
6.461000000000000000e+03 1.243600000000000000e+04 4.673927911369446520e-11
6.462000000000000000e+03 1.243700000000000000e+04 4.673628151152797727e-11
6.463000000000000000e+03 1.243800000000000000e+04 4.673328390936148935e-11
6.464000000000000000e+03 1.243900000000000000e+04 4.673000875143884514e-11
6.465000000000000000e+03 1.244000000000000000e+04 4.672656706006250715e-11
6.466000000000000000e+03 1.244100000000000000e+04 4.672301434638370665e-11
6.467000000000000000e+03 1.244200000000000000e+04 4.672406905825710055e-11
6.468000000000000000e+03 1.244300000000000000e+04 4.672146003414923143e-11
6.469000000000000000e+03 1.244400000000000000e+04 4.671868447658766854e-11
6.470000000000000000e+03 1.244500000000000000e+04 4.671568687442118062e-11
6.471000000000000000e+03 1.244600000000000000e+04 4.671263376110346144e-11
6.472000000000000000e+03 1.244700000000000000e+04 4.670941411433204848e-11
6.473000000000000000e+03 1.244800000000000000e+04 4.670602793410694176e-11
6.474000000000000000e+03 1.244900000000000000e+04 4.670241970927691000e-11
6.475000000000000000e+03 1.245000000000000000e+04 4.669881148444687824e-11
6.476000000000000000e+03 1.245100000000000000e+04 4.669492570386069019e-11
6.477000000000000000e+03 1.245200000000000000e+04 4.669598041573408409e-11
6.478000000000000000e+03 1.245300000000000000e+04 4.669320485817252120e-11
6.479000000000000000e+03 1.245400000000000000e+04 4.669020725600603328e-11
6.480000000000000000e+03 1.245500000000000000e+04 4.668698760923462032e-11
6.481000000000000000e+03 1.245600000000000000e+04 4.668787578765432045e-11
6.482000000000000000e+03 1.245700000000000000e+04 4.668554431930260762e-11
6.483000000000000000e+03 1.245800000000000000e+04 4.668304631749720102e-11
6.484000000000000000e+03 1.245900000000000000e+04 4.668049280454056316e-11
6.485000000000000000e+03 1.246000000000000000e+04 4.667777275813023152e-11
6.486000000000000000e+03 1.246100000000000000e+04 4.667488617826620612e-11
6.487000000000000000e+03 1.246200000000000000e+04 4.667194408725094945e-11
6.488000000000000000e+03 1.246300000000000000e+04 4.666877995163076775e-11
6.489000000000000000e+03 1.246400000000000000e+04 4.666561581601058606e-11
6.490000000000000000e+03 1.246500000000000000e+04 4.666217412463424807e-11
6.491000000000000000e+03 1.246600000000000000e+04 4.666311781420517946e-11
6.492000000000000000e+03 1.246700000000000000e+04 4.666061981239977285e-11
6.493000000000000000e+03 1.246800000000000000e+04 4.665795527714067248e-11
6.494000000000000000e+03 1.246900000000000000e+04 4.665517971957910959e-11
6.495000000000000000e+03 1.247000000000000000e+04 4.665218211741262166e-11
6.496000000000000000e+03 1.247100000000000000e+04 4.664907349294367123e-11
6.497000000000000000e+03 1.247200000000000000e+04 4.664579833502102701e-11
6.498000000000000000e+03 1.247300000000000000e+04 4.664246766594715154e-11
6.499000000000000000e+03 1.247400000000000000e+04 4.663885944111711979e-11
6.500000000000000000e+03 1.247500000000000000e+04 4.663514019398462551e-11
6.501000000000000000e+03 1.247600000000000000e+04 4.663636143931171318e-11
6.502000000000000000e+03 1.247700000000000000e+04 4.663341934829645652e-11
6.503000000000000000e+03 1.247800000000000000e+04 4.663064379073489363e-11
6.504000000000000000e+03 1.247900000000000000e+04 4.662747965511471193e-11
6.505000000000000000e+03 1.248000000000000000e+04 4.662442654179699275e-11
6.506000000000000000e+03 1.248100000000000000e+04 4.662520369791423036e-11
6.507000000000000000e+03 1.248200000000000000e+04 4.662276120726005502e-11
6.508000000000000000e+03 1.248300000000000000e+04 4.662042973890834219e-11
6.509000000000000000e+03 1.248400000000000000e+04 4.661782071480047307e-11
6.510000000000000000e+03 1.248500000000000000e+04 4.661510066839014144e-11
6.511000000000000000e+03 1.248600000000000000e+04 4.661215857737488477e-11
6.512000000000000000e+03 1.248700000000000000e+04 4.660927199751085936e-11
6.513000000000000000e+03 1.248800000000000000e+04 4.660599683958821515e-11
6.514000000000000000e+03 1.248900000000000000e+04 4.660277719281680220e-11
6.515000000000000000e+03 1.249000000000000000e+04 4.659922447913800170e-11
6.516000000000000000e+03 1.249100000000000000e+04 4.659567176545920120e-11
6.517000000000000000e+03 1.249200000000000000e+04 4.659678198848382635e-11
6.518000000000000000e+03 1.249300000000000000e+04 4.659406194207349472e-11
6.519000000000000000e+03 1.249400000000000000e+04 4.659123087336070057e-11
6.520000000000000000e+03 1.249500000000000000e+04 4.658823327119421265e-11
6.521000000000000000e+03 1.249600000000000000e+04 4.658501362442279969e-11
6.522000000000000000e+03 1.249700000000000000e+04 4.658179397765138674e-11
6.523000000000000000e+03 1.249800000000000000e+04 4.657846330857751127e-11
6.524000000000000000e+03 1.249900000000000000e+04 4.657491059489871077e-11
6.525000000000000000e+03 1.250000000000000000e+04 4.657590979562087341e-11
6.526000000000000000e+03 1.250100000000000000e+04 4.657313423805931052e-11
6.527000000000000000e+03 1.250200000000000000e+04 4.657041419164897889e-11
6.528000000000000000e+03 1.250300000000000000e+04 4.656758312293618474e-11
6.529000000000000000e+03 1.250400000000000000e+04 4.656453000961846556e-11
6.530000000000000000e+03 1.250500000000000000e+04 4.656530716573570317e-11
6.531000000000000000e+03 1.250600000000000000e+04 4.656314223083768411e-11
6.532000000000000000e+03 1.250700000000000000e+04 4.656069974018350877e-11
6.533000000000000000e+03 1.250800000000000000e+04 4.655825724952933342e-11
6.534000000000000000e+03 1.250900000000000000e+04 4.655559271427023305e-11
6.535000000000000000e+03 1.251000000000000000e+04 4.655287266785990141e-11
6.536000000000000000e+03 1.251100000000000000e+04 4.654993057684464475e-11
6.537000000000000000e+03 1.251200000000000000e+04 4.654682195237569431e-11
6.538000000000000000e+03 1.251300000000000000e+04 4.654371332790674387e-11
6.539000000000000000e+03 1.251400000000000000e+04 4.654038265883286840e-11
6.540000000000000000e+03 1.251500000000000000e+04 4.653682994515406790e-11
6.541000000000000000e+03 1.251600000000000000e+04 4.653794016817869306e-11
6.542000000000000000e+03 1.251700000000000000e+04 4.653527563291959268e-11
6.543000000000000000e+03 1.251800000000000000e+04 4.653261109766049231e-11
6.544000000000000000e+03 1.251900000000000000e+04 4.653338825377772991e-11
6.545000000000000000e+03 1.252000000000000000e+04 4.653144536348463589e-11
6.546000000000000000e+03 1.252100000000000000e+04 4.652928042858661684e-11
6.547000000000000000e+03 1.252200000000000000e+04 4.652705998253736652e-11
6.548000000000000000e+03 1.252300000000000000e+04 4.652472851418565369e-11
6.549000000000000000e+03 1.252400000000000000e+04 4.652239704583394087e-11
6.550000000000000000e+03 1.252500000000000000e+04 4.651973251057484049e-11
6.551000000000000000e+03 1.252600000000000000e+04 4.651712348646697137e-11
6.552000000000000000e+03 1.252700000000000000e+04 4.651429241775417722e-11
6.553000000000000000e+03 1.252800000000000000e+04 4.651135032673892056e-11
6.554000000000000000e+03 1.252900000000000000e+04 4.650829721342120138e-11
6.555000000000000000e+03 1.253000000000000000e+04 4.650502205549855717e-11
6.556000000000000000e+03 1.253100000000000000e+04 4.650158036412221918e-11
6.557000000000000000e+03 1.253200000000000000e+04 4.649797213929218742e-11
6.558000000000000000e+03 1.253300000000000000e+04 4.649430840331092440e-11
6.559000000000000000e+03 1.253400000000000000e+04 4.649541862633554956e-11
6.560000000000000000e+03 1.253500000000000000e+04 4.649253204647152415e-11
6.561000000000000000e+03 1.253600000000000000e+04 4.648975648890996126e-11
6.562000000000000000e+03 1.253700000000000000e+04 4.648653684213854831e-11
6.563000000000000000e+03 1.253800000000000000e+04 4.648342821766959787e-11
6.564000000000000000e+03 1.253900000000000000e+04 4.648009754859572240e-11
6.565000000000000000e+03 1.254000000000000000e+04 4.647665585721938442e-11
6.566000000000000000e+03 1.254100000000000000e+04 4.647282558778442763e-11
6.567000000000000000e+03 1.254200000000000000e+04 4.646888429604700832e-11
6.568000000000000000e+03 1.254300000000000000e+04 4.646488749315835776e-11
6.569000000000000000e+03 1.254400000000000000e+04 4.646066864566478216e-11
6.570000000000000000e+03 1.254500000000000000e+04 4.646188989099186983e-11
6.571000000000000000e+03 1.254600000000000000e+04 4.645872575537168814e-11
6.572000000000000000e+03 1.254700000000000000e+04 4.645550610860027518e-11
6.573000000000000000e+03 1.254800000000000000e+04 4.645195339492147468e-11
6.574000000000000000e+03 1.254900000000000000e+04 4.644834517009144292e-11
6.575000000000000000e+03 1.255000000000000000e+04 4.644468143411017991e-11
6.576000000000000000e+03 1.255100000000000000e+04 4.644568063483234255e-11
6.577000000000000000e+03 1.255200000000000000e+04 4.644284956611954840e-11
6.578000000000000000e+03 1.255300000000000000e+04 4.643974094165059796e-11
6.579000000000000000e+03 1.255400000000000000e+04 4.643679885063534130e-11
6.580000000000000000e+03 1.255500000000000000e+04 4.643335715925900331e-11
6.581000000000000000e+03 1.255600000000000000e+04 4.643013751248759036e-11
6.582000000000000000e+03 1.255700000000000000e+04 4.643097017975605922e-11
6.583000000000000000e+03 1.255800000000000000e+04 4.642858320025311514e-11
6.584000000000000000e+03 1.255900000000000000e+04 4.642580764269155225e-11
6.585000000000000000e+03 1.256000000000000000e+04 4.642303208512998935e-11
6.586000000000000000e+03 1.256100000000000000e+04 4.642014550526596395e-11
6.587000000000000000e+03 1.256200000000000000e+04 4.641703688079701351e-11
6.588000000000000000e+03 1.256300000000000000e+04 4.641376172287436930e-11
6.589000000000000000e+03 1.256400000000000000e+04 4.641481643474776320e-11
6.590000000000000000e+03 1.256500000000000000e+04 4.641242945524481911e-11
6.591000000000000000e+03 1.256600000000000000e+04 4.640982043113694999e-11
6.592000000000000000e+03 1.256700000000000000e+04 4.640726691818031213e-11
6.593000000000000000e+03 1.256800000000000000e+04 4.640438033831628672e-11
6.594000000000000000e+03 1.256900000000000000e+04 4.640149375845226132e-11
6.595000000000000000e+03 1.257000000000000000e+04 4.639855166743700465e-11
6.596000000000000000e+03 1.257100000000000000e+04 4.639533202066559170e-11
6.597000000000000000e+03 1.257200000000000000e+04 4.639211237389417875e-11
6.598000000000000000e+03 1.257300000000000000e+04 4.638861517136660950e-11
6.599000000000000000e+03 1.257400000000000000e+04 4.638489592423411523e-11
6.600000000000000000e+03 1.257500000000000000e+04 4.638583961380504661e-11
6.601000000000000000e+03 1.257600000000000000e+04 4.638317507854594623e-11
6.602000000000000000e+03 1.257700000000000000e+04 4.638039952098438334e-11
6.603000000000000000e+03 1.257800000000000000e+04 4.637740191881789542e-11
6.604000000000000000e+03 1.257900000000000000e+04 4.637423778319771372e-11
6.605000000000000000e+03 1.258000000000000000e+04 4.637096262527506951e-11
6.606000000000000000e+03 1.258100000000000000e+04 4.637185080369476964e-11
6.607000000000000000e+03 1.258200000000000000e+04 4.636951933534305681e-11
6.608000000000000000e+03 1.258300000000000000e+04 4.636691031123518769e-11
6.609000000000000000e+03 1.258400000000000000e+04 4.636419026482485606e-11
6.610000000000000000e+03 1.258500000000000000e+04 4.636147021841452442e-11
6.611000000000000000e+03 1.258600000000000000e+04 4.635841710509680524e-11
6.612000000000000000e+03 1.258700000000000000e+04 4.635541950293031732e-11
6.613000000000000000e+03 1.258800000000000000e+04 4.635208883385644185e-11
6.614000000000000000e+03 1.258900000000000000e+04 4.634875816478256638e-11
6.615000000000000000e+03 1.259000000000000000e+04 4.634509442880130337e-11
6.616000000000000000e+03 1.259100000000000000e+04 4.634143069282004035e-11
6.617000000000000000e+03 1.259200000000000000e+04 4.634242989354220299e-11
6.618000000000000000e+03 1.259300000000000000e+04 4.633976535828310261e-11
6.619000000000000000e+03 1.259400000000000000e+04 4.633676775611661469e-11
6.620000000000000000e+03 1.259500000000000000e+04 4.633371464279889551e-11
6.621000000000000000e+03 1.259600000000000000e+04 4.633055050717871381e-11
6.622000000000000000e+03 1.259700000000000000e+04 4.632710881580237583e-11
6.623000000000000000e+03 1.259800000000000000e+04 4.632366712442603784e-11
6.624000000000000000e+03 1.259900000000000000e+04 4.632000338844477483e-11
6.625000000000000000e+03 1.260000000000000000e+04 4.632111361146939998e-11
6.626000000000000000e+03 1.260100000000000000e+04 4.631822703160537458e-11
6.627000000000000000e+03 1.260200000000000000e+04 4.631534045174134917e-11
6.628000000000000000e+03 1.260300000000000000e+04 4.631239836072609251e-11
6.629000000000000000e+03 1.260400000000000000e+04 4.630928973625714207e-11
6.630000000000000000e+03 1.260500000000000000e+04 4.630590355603203534e-11
6.631000000000000000e+03 1.260600000000000000e+04 4.630695826790542924e-11
6.632000000000000000e+03 1.260700000000000000e+04 4.630440475494879138e-11
6.633000000000000000e+03 1.260800000000000000e+04 4.630185124199215352e-11
6.634000000000000000e+03 1.260900000000000000e+04 4.629902017327935937e-11
6.635000000000000000e+03 1.261000000000000000e+04 4.629624461571779648e-11
6.636000000000000000e+03 1.261100000000000000e+04 4.629335803585377107e-11
6.637000000000000000e+03 1.261200000000000000e+04 4.629019390023358937e-11
6.638000000000000000e+03 1.261300000000000000e+04 4.629113758980452076e-11
6.639000000000000000e+03 1.261400000000000000e+04 4.628880612145280793e-11
6.640000000000000000e+03 1.261500000000000000e+04 4.628636363079863258e-11
6.641000000000000000e+03 1.261600000000000000e+04 4.628381011784199472e-11
6.642000000000000000e+03 1.261700000000000000e+04 4.628114558258289435e-11
6.643000000000000000e+03 1.261800000000000000e+04 4.627831451387010020e-11
6.644000000000000000e+03 1.261900000000000000e+04 4.627542793400607479e-11
6.645000000000000000e+03 1.262000000000000000e+04 4.627243033183958687e-11
6.646000000000000000e+03 1.262100000000000000e+04 4.626921068506817392e-11
6.647000000000000000e+03 1.262200000000000000e+04 4.627004335233664278e-11
6.648000000000000000e+03 1.262300000000000000e+04 4.626760086168246744e-11
6.649000000000000000e+03 1.262400000000000000e+04 4.626521388217952335e-11
6.650000000000000000e+03 1.262500000000000000e+04 4.626254934692042298e-11
6.651000000000000000e+03 1.262600000000000000e+04 4.625977378935886009e-11
6.652000000000000000e+03 1.262700000000000000e+04 4.625688720949483468e-11
6.653000000000000000e+03 1.262800000000000000e+04 4.625383409617711550e-11
6.654000000000000000e+03 1.262900000000000000e+04 4.625066996055693380e-11
6.655000000000000000e+03 1.263000000000000000e+04 4.624728378033182707e-11
6.656000000000000000e+03 1.263100000000000000e+04 4.624384208895548909e-11
6.657000000000000000e+03 1.263200000000000000e+04 4.624495231198011425e-11
6.658000000000000000e+03 1.263300000000000000e+04 4.624223226556978261e-11
6.659000000000000000e+03 1.263400000000000000e+04 4.623956773031068224e-11
6.660000000000000000e+03 1.263500000000000000e+04 4.623673666159788809e-11
6.661000000000000000e+03 1.263600000000000000e+04 4.623362803712893765e-11
6.662000000000000000e+03 1.263700000000000000e+04 4.623051941265998721e-11
6.663000000000000000e+03 1.263800000000000000e+04 4.622718874358611174e-11
6.664000000000000000e+03 1.263900000000000000e+04 4.622369154105854250e-11
6.665000000000000000e+03 1.264000000000000000e+04 4.622474625293193640e-11
6.666000000000000000e+03 1.264100000000000000e+04 4.622224825112652979e-11
6.667000000000000000e+03 1.264200000000000000e+04 4.621952820471619816e-11
6.668000000000000000e+03 1.264300000000000000e+04 4.621664162485217275e-11
6.669000000000000000e+03 1.264400000000000000e+04 4.621369953383691609e-11
6.670000000000000000e+03 1.264500000000000000e+04 4.621064642051919691e-11
6.671000000000000000e+03 1.264600000000000000e+04 4.620742677374778395e-11
6.672000000000000000e+03 1.264700000000000000e+04 4.620398508237144597e-11
6.673000000000000000e+03 1.264800000000000000e+04 4.620487326079114609e-11
6.674000000000000000e+03 1.264900000000000000e+04 4.620248628128820201e-11
6.675000000000000000e+03 1.265000000000000000e+04 4.619976623487787037e-11
6.676000000000000000e+03 1.265100000000000000e+04 4.619699067731630748e-11
6.677000000000000000e+03 1.265200000000000000e+04 4.619421511975474459e-11
6.678000000000000000e+03 1.265300000000000000e+04 4.619105098413456290e-11
6.679000000000000000e+03 1.265400000000000000e+04 4.618772031506068743e-11
6.680000000000000000e+03 1.265500000000000000e+04 4.618438964598681196e-11
6.681000000000000000e+03 1.265600000000000000e+04 4.618538884670897460e-11
6.682000000000000000e+03 1.265700000000000000e+04 4.618289084490356800e-11
6.683000000000000000e+03 1.265800000000000000e+04 4.618039284309816139e-11
6.684000000000000000e+03 1.265900000000000000e+04 4.618111448806416774e-11
6.685000000000000000e+03 1.266000000000000000e+04 4.617911608661984246e-11
6.686000000000000000e+03 1.266100000000000000e+04 4.617706217402428592e-11
6.687000000000000000e+03 1.266200000000000000e+04 4.617500826142872938e-11
6.688000000000000000e+03 1.266300000000000000e+04 4.617278781537947907e-11
6.689000000000000000e+03 1.266400000000000000e+04 4.617040083587653498e-11
6.690000000000000000e+03 1.266500000000000000e+04 4.616795834522235964e-11
6.691000000000000000e+03 1.266600000000000000e+04 4.616534932111449052e-11
6.692000000000000000e+03 1.266700000000000000e+04 4.616262927470415889e-11
6.693000000000000000e+03 1.266800000000000000e+04 4.615985371714259600e-11
6.694000000000000000e+03 1.266900000000000000e+04 4.615680060382487682e-11
6.695000000000000000e+03 1.267000000000000000e+04 4.615363646820469512e-11
6.696000000000000000e+03 1.267100000000000000e+04 4.615036131028205091e-11
6.697000000000000000e+03 1.267200000000000000e+04 4.615136051100421355e-11
6.698000000000000000e+03 1.267300000000000000e+04 4.614897353150126946e-11
6.699000000000000000e+03 1.267400000000000000e+04 4.614630899624216909e-11
6.700000000000000000e+03 1.267500000000000000e+04 4.614381099443676248e-11
6.701000000000000000e+03 1.267600000000000000e+04 4.614086890342150582e-11
6.702000000000000000e+03 1.267700000000000000e+04 4.613792681240624916e-11
6.703000000000000000e+03 1.267800000000000000e+04 4.613481818793729872e-11
6.704000000000000000e+03 1.267900000000000000e+04 4.613170956346834828e-11
6.705000000000000000e+03 1.268000000000000000e+04 4.613265325303927966e-11
6.706000000000000000e+03 1.268100000000000000e+04 4.613021076238510432e-11
6.707000000000000000e+03 1.268200000000000000e+04 4.612771276057969772e-11
6.708000000000000000e+03 1.268300000000000000e+04 4.612510373647182860e-11
6.709000000000000000e+03 1.268400000000000000e+04 4.612227266775903445e-11
6.710000000000000000e+03 1.268500000000000000e+04 4.611938608789500904e-11
6.711000000000000000e+03 1.268600000000000000e+04 4.611627746342605860e-11
6.712000000000000000e+03 1.268700000000000000e+04 4.611322435010833942e-11
6.713000000000000000e+03 1.268800000000000000e+04 4.610972714758077018e-11
6.714000000000000000e+03 1.268900000000000000e+04 4.610634096735566345e-11
6.715000000000000000e+03 1.269000000000000000e+04 4.610739567922905735e-11
6.716000000000000000e+03 1.269100000000000000e+04 4.610473114396995697e-11
6.717000000000000000e+03 1.269200000000000000e+04 4.610201109755962534e-11
6.718000000000000000e+03 1.269300000000000000e+04 4.609918002884683119e-11
6.719000000000000000e+03 1.269400000000000000e+04 4.610001269611530006e-11
6.720000000000000000e+03 1.269500000000000000e+04 4.609784776121728100e-11
6.721000000000000000e+03 1.269600000000000000e+04 4.609551629286556818e-11
6.722000000000000000e+03 1.269700000000000000e+04 4.609335135796754912e-11
6.723000000000000000e+03 1.269800000000000000e+04 4.609085335616214252e-11
6.724000000000000000e+03 1.269900000000000000e+04 4.608824433205427340e-11
6.725000000000000000e+03 1.270000000000000000e+04 4.608563530794640428e-11
6.726000000000000000e+03 1.270100000000000000e+04 4.608285975038484139e-11
6.727000000000000000e+03 1.270200000000000000e+04 4.607980663706712221e-11
6.728000000000000000e+03 1.270300000000000000e+04 4.607675352374940303e-11
6.729000000000000000e+03 1.270400000000000000e+04 4.607342285467552756e-11
6.730000000000000000e+03 1.270500000000000000e+04 4.606998116329918957e-11
6.731000000000000000e+03 1.270600000000000000e+04 4.606637293846915782e-11
6.732000000000000000e+03 1.270700000000000000e+04 4.606259818018543228e-11
6.733000000000000000e+03 1.270800000000000000e+04 4.605882342190170675e-11
6.734000000000000000e+03 1.270900000000000000e+04 4.605998915607756317e-11
6.735000000000000000e+03 1.271000000000000000e+04 4.605693604275984399e-11
6.736000000000000000e+03 1.271100000000000000e+04 4.605388292944212481e-11
6.737000000000000000e+03 1.271200000000000000e+04 4.605071879382194311e-11
6.738000000000000000e+03 1.271300000000000000e+04 4.604738812474806764e-11
6.739000000000000000e+03 1.271400000000000000e+04 4.604838732547023028e-11
6.740000000000000000e+03 1.271500000000000000e+04 4.604583381251359242e-11
6.741000000000000000e+03 1.271600000000000000e+04 4.604661096863083003e-11
6.742000000000000000e+03 1.271700000000000000e+04 4.604472358948896726e-11
6.743000000000000000e+03 1.271800000000000000e+04 4.604278069919587324e-11
6.744000000000000000e+03 1.271900000000000000e+04 4.604072678660031670e-11
6.745000000000000000e+03 1.272000000000000000e+04 4.603861736285352890e-11
6.746000000000000000e+03 1.272100000000000000e+04 4.603634140565304733e-11
6.747000000000000000e+03 1.272200000000000000e+04 4.603400993730133450e-11
6.748000000000000000e+03 1.272300000000000000e+04 4.603156744664715916e-11
6.749000000000000000e+03 1.272400000000000000e+04 4.602890291138805878e-11
6.750000000000000000e+03 1.272500000000000000e+04 4.602623837612895841e-11
6.751000000000000000e+03 1.272600000000000000e+04 4.602340730741616426e-11
6.752000000000000000e+03 1.272700000000000000e+04 4.602040970524967634e-11
6.753000000000000000e+03 1.272800000000000000e+04 4.601730108078072590e-11
6.754000000000000000e+03 1.272900000000000000e+04 4.601397041170685043e-11
6.755000000000000000e+03 1.273000000000000000e+04 4.601047320917928118e-11
6.756000000000000000e+03 1.273100000000000000e+04 4.601158343220390634e-11
6.757000000000000000e+03 1.273200000000000000e+04 4.600908543039849974e-11
6.758000000000000000e+03 1.273300000000000000e+04 4.600630987283693685e-11
6.759000000000000000e+03 1.273400000000000000e+04 4.600353431527537396e-11
6.760000000000000000e+03 1.273500000000000000e+04 4.600053671310888603e-11
6.761000000000000000e+03 1.273600000000000000e+04 4.599753911094239811e-11
6.762000000000000000e+03 1.273700000000000000e+04 4.599431946417098516e-11
6.763000000000000000e+03 1.273800000000000000e+04 4.599509662028822277e-11
6.764000000000000000e+03 1.273900000000000000e+04 4.599276515193650994e-11
6.765000000000000000e+03 1.274000000000000000e+04 4.599037817243356585e-11
6.766000000000000000e+03 1.274100000000000000e+04 4.598754710372077170e-11
6.767000000000000000e+03 1.274200000000000000e+04 4.598482705731044007e-11
6.768000000000000000e+03 1.274300000000000000e+04 4.598194047744641466e-11
6.769000000000000000e+03 1.274400000000000000e+04 4.597894287527992674e-11
6.770000000000000000e+03 1.274500000000000000e+04 4.597577873965974504e-11
6.771000000000000000e+03 1.274600000000000000e+04 4.597244807058586957e-11
6.772000000000000000e+03 1.274700000000000000e+04 4.597333624900556970e-11
6.773000000000000000e+03 1.274800000000000000e+04 4.597089375835139435e-11
6.774000000000000000e+03 1.274900000000000000e+04 4.596834024539475649e-11
6.775000000000000000e+03 1.275000000000000000e+04 4.596556468783319360e-11
6.776000000000000000e+03 1.275100000000000000e+04 4.596273361912039945e-11
6.777000000000000000e+03 1.275200000000000000e+04 4.595973601695391153e-11
6.778000000000000000e+03 1.275300000000000000e+04 4.595651637018249858e-11
6.779000000000000000e+03 1.275400000000000000e+04 4.595318570110862311e-11
6.780000000000000000e+03 1.275500000000000000e+04 4.594985503203474764e-11
6.781000000000000000e+03 1.275600000000000000e+04 4.594613578490225336e-11
6.782000000000000000e+03 1.275700000000000000e+04 4.594719049677564726e-11
6.783000000000000000e+03 1.275800000000000000e+04 4.594452596151654689e-11
6.784000000000000000e+03 1.275900000000000000e+04 4.594163938165252148e-11
6.785000000000000000e+03 1.276000000000000000e+04 4.593864177948603356e-11
6.786000000000000000e+03 1.276100000000000000e+04 4.593564417731954563e-11
6.787000000000000000e+03 1.276200000000000000e+04 4.593242453054813268e-11
6.788000000000000000e+03 1.276300000000000000e+04 4.592881630571810092e-11
6.789000000000000000e+03 1.276400000000000000e+04 4.592998203989395734e-11
6.790000000000000000e+03 1.276500000000000000e+04 4.592731750463485696e-11
6.791000000000000000e+03 1.276600000000000000e+04 4.592470848052698784e-11
6.792000000000000000e+03 1.276700000000000000e+04 4.592193292296542495e-11
6.793000000000000000e+03 1.276800000000000000e+04 4.591910185425263080e-11
6.794000000000000000e+03 1.276900000000000000e+04 4.591593771863244910e-11
6.795000000000000000e+03 1.277000000000000000e+04 4.591260704955857364e-11
6.796000000000000000e+03 1.277100000000000000e+04 4.590944291393839194e-11
6.797000000000000000e+03 1.277200000000000000e+04 4.590572366680589766e-11
6.798000000000000000e+03 1.277300000000000000e+04 4.590205993082463465e-11
6.799000000000000000e+03 1.277400000000000000e+04 4.589822966138967786e-11
6.800000000000000000e+03 1.277500000000000000e+04 4.589922886211184050e-11
6.801000000000000000e+03 1.277600000000000000e+04 4.589645330455027761e-11
6.802000000000000000e+03 1.277700000000000000e+04 4.589345570238378968e-11
6.803000000000000000e+03 1.277800000000000000e+04 4.589023605561237673e-11
6.804000000000000000e+03 1.277900000000000000e+04 4.588684987538727000e-11
6.805000000000000000e+03 1.278000000000000000e+04 4.588335267285970076e-11
6.806000000000000000e+03 1.278100000000000000e+04 4.587974444802966900e-11
6.807000000000000000e+03 1.278200000000000000e+04 4.587591417859471221e-11
6.808000000000000000e+03 1.278300000000000000e+04 4.587186186455483039e-11
6.809000000000000000e+03 1.278400000000000000e+04 4.587308310988191806e-11
6.810000000000000000e+03 1.278500000000000000e+04 4.587014101886666140e-11
6.811000000000000000e+03 1.278600000000000000e+04 4.586697688324647970e-11
6.812000000000000000e+03 1.278700000000000000e+04 4.586370172532383549e-11
6.813000000000000000e+03 1.278800000000000000e+04 4.586031554509872876e-11
6.814000000000000000e+03 1.278900000000000000e+04 4.585670732026869700e-11
6.815000000000000000e+03 1.279000000000000000e+04 4.585282153968250896e-11
6.816000000000000000e+03 1.279100000000000000e+04 4.584882473679385839e-11
6.817000000000000000e+03 1.279200000000000000e+04 4.585010149327217732e-11
6.818000000000000000e+03 1.279300000000000000e+04 4.584715940225692066e-11
6.819000000000000000e+03 1.279400000000000000e+04 4.584399526663673896e-11
6.820000000000000000e+03 1.279500000000000000e+04 4.584499446735890160e-11
6.821000000000000000e+03 1.279600000000000000e+04 4.584260748785595752e-11
6.822000000000000000e+03 1.279700000000000000e+04 4.584016499720178217e-11
6.823000000000000000e+03 1.279800000000000000e+04 4.583766699539637557e-11
6.824000000000000000e+03 1.279900000000000000e+04 4.583505797128850645e-11
6.825000000000000000e+03 1.280000000000000000e+04 4.583222690257571230e-11
6.826000000000000000e+03 1.280100000000000000e+04 4.582934032271168689e-11
6.827000000000000000e+03 1.280200000000000000e+04 4.582634272054519897e-11
6.828000000000000000e+03 1.280300000000000000e+04 4.582317858492501728e-11
6.829000000000000000e+03 1.280400000000000000e+04 4.581979240469991055e-11
6.830000000000000000e+03 1.280500000000000000e+04 4.582073609427084193e-11
6.831000000000000000e+03 1.280600000000000000e+04 4.581834911476789785e-11
6.832000000000000000e+03 1.280700000000000000e+04 4.581907075973390420e-11
6.833000000000000000e+03 1.280800000000000000e+04 4.581729440289450395e-11
6.834000000000000000e+03 1.280900000000000000e+04 4.581518497914771615e-11
6.835000000000000000e+03 1.281000000000000000e+04 4.581318657770339087e-11
6.836000000000000000e+03 1.281100000000000000e+04 4.581113266510783433e-11
6.837000000000000000e+03 1.281200000000000000e+04 4.580885670790735276e-11
6.838000000000000000e+03 1.281300000000000000e+04 4.580635870610194615e-11
6.839000000000000000e+03 1.281400000000000000e+04 4.580397172659900207e-11
6.840000000000000000e+03 1.281500000000000000e+04 4.580152923594482672e-11
6.841000000000000000e+03 1.281600000000000000e+04 4.579875367838326383e-11
6.842000000000000000e+03 1.281700000000000000e+04 4.579597812082170094e-11
6.843000000000000000e+03 1.281800000000000000e+04 4.579303602980644428e-11
6.844000000000000000e+03 1.281900000000000000e+04 4.578976087188380006e-11
6.845000000000000000e+03 1.282000000000000000e+04 4.578659673626361837e-11
6.846000000000000000e+03 1.282100000000000000e+04 4.578748491468331849e-11
6.847000000000000000e+03 1.282200000000000000e+04 4.578515344633160566e-11
6.848000000000000000e+03 1.282300000000000000e+04 4.578265544452619906e-11
6.849000000000000000e+03 1.282400000000000000e+04 4.577999090926709869e-11
6.850000000000000000e+03 1.282500000000000000e+04 4.577721535170553580e-11
6.851000000000000000e+03 1.282600000000000000e+04 4.577421774953904787e-11
6.852000000000000000e+03 1.282700000000000000e+04 4.577116463622132869e-11
6.853000000000000000e+03 1.282800000000000000e+04 4.576794498944991574e-11
6.854000000000000000e+03 1.282900000000000000e+04 4.576455880922480901e-11
6.855000000000000000e+03 1.283000000000000000e+04 4.576111711784847103e-11
6.856000000000000000e+03 1.283100000000000000e+04 4.576217182972186492e-11
6.857000000000000000e+03 1.283200000000000000e+04 4.575945178331153329e-11
6.858000000000000000e+03 1.283300000000000000e+04 4.575667622574997040e-11
6.859000000000000000e+03 1.283400000000000000e+04 4.575384515703717625e-11
6.860000000000000000e+03 1.283500000000000000e+04 4.575073653256822581e-11
6.861000000000000000e+03 1.283600000000000000e+04 4.574762790809927537e-11
6.862000000000000000e+03 1.283700000000000000e+04 4.574429723902539990e-11
6.863000000000000000e+03 1.283800000000000000e+04 4.574512990629386877e-11
6.864000000000000000e+03 1.283900000000000000e+04 4.574279843794215594e-11
6.865000000000000000e+03 1.284000000000000000e+04 4.574013390268305557e-11
6.866000000000000000e+03 1.284100000000000000e+04 4.573746936742395519e-11
6.867000000000000000e+03 1.284200000000000000e+04 4.573458278755992978e-11
6.868000000000000000e+03 1.284300000000000000e+04 4.573169620769590438e-11
6.869000000000000000e+03 1.284400000000000000e+04 4.572847656092449142e-11
6.870000000000000000e+03 1.284500000000000000e+04 4.572525691415307847e-11
6.871000000000000000e+03 1.284600000000000000e+04 4.572175971162550923e-11
6.872000000000000000e+03 1.284700000000000000e+04 4.572275891234767187e-11
6.873000000000000000e+03 1.284800000000000000e+04 4.572014988823980275e-11
6.874000000000000000e+03 1.284900000000000000e+04 4.571748535298070237e-11
6.875000000000000000e+03 1.285000000000000000e+04 4.571476530657037074e-11
6.876000000000000000e+03 1.285100000000000000e+04 4.571182321555511407e-11
6.877000000000000000e+03 1.285200000000000000e+04 4.570871459108616364e-11
6.878000000000000000e+03 1.285300000000000000e+04 4.570954725835463250e-11
6.879000000000000000e+03 1.285400000000000000e+04 4.570738232345661345e-11
6.880000000000000000e+03 1.285500000000000000e+04 4.570482881049997559e-11
6.881000000000000000e+03 1.285600000000000000e+04 4.570244183099703150e-11
6.882000000000000000e+03 1.285700000000000000e+04 4.569972178458669987e-11
6.883000000000000000e+03 1.285800000000000000e+04 4.569694622702513698e-11
6.884000000000000000e+03 1.285900000000000000e+04 4.569405964716111157e-11
6.885000000000000000e+03 1.286000000000000000e+04 4.569100653384339239e-11
6.886000000000000000e+03 1.286100000000000000e+04 4.568784239822321069e-11
6.887000000000000000e+03 1.286200000000000000e+04 4.568451172914933522e-11
6.888000000000000000e+03 1.286300000000000000e+04 4.568107003777299724e-11
6.889000000000000000e+03 1.286400000000000000e+04 4.568195821619269736e-11
6.890000000000000000e+03 1.286500000000000000e+04 4.567934919208482825e-11
6.891000000000000000e+03 1.286600000000000000e+04 4.567668465682572787e-11
6.892000000000000000e+03 1.286700000000000000e+04 4.567379807696170246e-11
6.893000000000000000e+03 1.286800000000000000e+04 4.567074496364398328e-11
6.894000000000000000e+03 1.286900000000000000e+04 4.567163314206368341e-11
6.895000000000000000e+03 1.287000000000000000e+04 4.566941269601443310e-11
6.896000000000000000e+03 1.287100000000000000e+04 4.566713673881395152e-11
6.897000000000000000e+03 1.287200000000000000e+04 4.566469424815977618e-11
6.898000000000000000e+03 1.287300000000000000e+04 4.566208522405190706e-11
6.899000000000000000e+03 1.287400000000000000e+04 4.565947619994403794e-11
6.900000000000000000e+03 1.287500000000000000e+04 4.565653410892878128e-11
6.901000000000000000e+03 1.287600000000000000e+04 4.565359201791352461e-11
6.902000000000000000e+03 1.287700000000000000e+04 4.565037237114211166e-11
6.903000000000000000e+03 1.287800000000000000e+04 4.564715272437069871e-11
6.904000000000000000e+03 1.287900000000000000e+04 4.564387756644805449e-11
6.905000000000000000e+03 1.288000000000000000e+04 4.564021383046679148e-11
6.906000000000000000e+03 1.288100000000000000e+04 4.564121303118895412e-11
6.907000000000000000e+03 1.288200000000000000e+04 4.563849298477862249e-11
6.908000000000000000e+03 1.288300000000000000e+04 4.563577293836829085e-11
6.909000000000000000e+03 1.288400000000000000e+04 4.563271982505057167e-11
6.910000000000000000e+03 1.288500000000000000e+04 4.562972222288408375e-11
6.911000000000000000e+03 1.288600000000000000e+04 4.562650257611267079e-11
6.912000000000000000e+03 1.288700000000000000e+04 4.562322741819002658e-11
6.913000000000000000e+03 1.288800000000000000e+04 4.561956368220876357e-11
6.914000000000000000e+03 1.288900000000000000e+04 4.562067390523338872e-11
6.915000000000000000e+03 1.289000000000000000e+04 4.561795385882305709e-11
6.916000000000000000e+03 1.289100000000000000e+04 4.561528932356395671e-11
6.917000000000000000e+03 1.289200000000000000e+04 4.561229172139746879e-11
6.918000000000000000e+03 1.289300000000000000e+04 4.560934963038221213e-11
6.919000000000000000e+03 1.289400000000000000e+04 4.560624100591326169e-11
6.920000000000000000e+03 1.289500000000000000e+04 4.560712918433296181e-11
6.921000000000000000e+03 1.289600000000000000e+04 4.560479771598124898e-11
6.922000000000000000e+03 1.289700000000000000e+04 4.560229971417584238e-11
6.923000000000000000e+03 1.289800000000000000e+04 4.559969069006797326e-11
6.924000000000000000e+03 1.289900000000000000e+04 4.559702615480887289e-11
6.925000000000000000e+03 1.290000000000000000e+04 4.559413957494484748e-11
6.926000000000000000e+03 1.290100000000000000e+04 4.559108646162712830e-11
6.927000000000000000e+03 1.290200000000000000e+04 4.558803334830940912e-11
6.928000000000000000e+03 1.290300000000000000e+04 4.558475819038676491e-11
6.929000000000000000e+03 1.290400000000000000e+04 4.558126098785919567e-11
6.930000000000000000e+03 1.290500000000000000e+04 4.557765276302916391e-11
6.931000000000000000e+03 1.290600000000000000e+04 4.557870747490255781e-11
6.932000000000000000e+03 1.290700000000000000e+04 4.557609845079468869e-11
6.933000000000000000e+03 1.290800000000000000e+04 4.557326738208189454e-11
6.934000000000000000e+03 1.290900000000000000e+04 4.557026977991540662e-11
6.935000000000000000e+03 1.291000000000000000e+04 4.556721666659768744e-11
6.936000000000000000e+03 1.291100000000000000e+04 4.556394150867504322e-11
6.937000000000000000e+03 1.291200000000000000e+04 4.556494070939720586e-11
6.938000000000000000e+03 1.291300000000000000e+04 4.556249821874303052e-11
6.939000000000000000e+03 1.291400000000000000e+04 4.556321986370903687e-11
6.940000000000000000e+03 1.291500000000000000e+04 4.556149901802086788e-11
6.941000000000000000e+03 1.291600000000000000e+04 4.555955612772777386e-11
6.942000000000000000e+03 1.291700000000000000e+04 4.555761323743467983e-11
6.943000000000000000e+03 1.291800000000000000e+04 4.555550381368789203e-11
6.944000000000000000e+03 1.291900000000000000e+04 4.555333887878987298e-11
6.945000000000000000e+03 1.292000000000000000e+04 4.555106292158939141e-11
6.946000000000000000e+03 1.292100000000000000e+04 4.554873145323767858e-11
6.947000000000000000e+03 1.292200000000000000e+04 4.554628896258350323e-11
6.948000000000000000e+03 1.292300000000000000e+04 4.554362442732440286e-11
6.949000000000000000e+03 1.292400000000000000e+04 4.554084886976283997e-11
6.950000000000000000e+03 1.292500000000000000e+04 4.553807331220127708e-11
6.951000000000000000e+03 1.292600000000000000e+04 4.553507571003478915e-11
6.952000000000000000e+03 1.292700000000000000e+04 4.553185606326337620e-11
6.953000000000000000e+03 1.292800000000000000e+04 4.552852539418950073e-11
6.954000000000000000e+03 1.292900000000000000e+04 4.552941357260920086e-11
6.955000000000000000e+03 1.293000000000000000e+04 4.552708210425748803e-11
6.956000000000000000e+03 1.293100000000000000e+04 4.552458410245208142e-11
6.957000000000000000e+03 1.293200000000000000e+04 4.552180854489051853e-11
6.958000000000000000e+03 1.293300000000000000e+04 4.551897747617772438e-11
6.959000000000000000e+03 1.293400000000000000e+04 4.551603538516246772e-11
6.960000000000000000e+03 1.293500000000000000e+04 4.551287124954228602e-11
6.961000000000000000e+03 1.293600000000000000e+04 4.551375942796198615e-11
6.962000000000000000e+03 1.293700000000000000e+04 4.551148347076150458e-11
6.963000000000000000e+03 1.293800000000000000e+04 4.550904098010732923e-11
6.964000000000000000e+03 1.293900000000000000e+04 4.550654297830192263e-11
6.965000000000000000e+03 1.294000000000000000e+04 4.550387844304282225e-11
6.966000000000000000e+03 1.294100000000000000e+04 4.550110288548125936e-11
6.967000000000000000e+03 1.294200000000000000e+04 4.549816079446600270e-11
6.968000000000000000e+03 1.294300000000000000e+04 4.549510768114828352e-11
6.969000000000000000e+03 1.294400000000000000e+04 4.549183252322563931e-11
6.970000000000000000e+03 1.294500000000000000e+04 4.548850185415176384e-11
6.971000000000000000e+03 1.294600000000000000e+04 4.548494914047296334e-11
6.972000000000000000e+03 1.294700000000000000e+04 4.548589283004389472e-11
6.973000000000000000e+03 1.294800000000000000e+04 4.548322829478479434e-11
6.974000000000000000e+03 1.294900000000000000e+04 4.548061927067692523e-11
6.975000000000000000e+03 1.295000000000000000e+04 4.547762166851043730e-11
6.976000000000000000e+03 1.295100000000000000e+04 4.547467957749518064e-11
6.977000000000000000e+03 1.295200000000000000e+04 4.547151544187499894e-11
6.978000000000000000e+03 1.295300000000000000e+04 4.546812926164989221e-11
6.979000000000000000e+03 1.295400000000000000e+04 4.546468757027355423e-11
6.980000000000000000e+03 1.295500000000000000e+04 4.546102383429229121e-11
6.981000000000000000e+03 1.295600000000000000e+04 4.546202303501445385e-11
6.982000000000000000e+03 1.295700000000000000e+04 4.545935849975535348e-11
6.983000000000000000e+03 1.295800000000000000e+04 4.545647191989132807e-11
6.984000000000000000e+03 1.295900000000000000e+04 4.545347431772484015e-11
6.985000000000000000e+03 1.296000000000000000e+04 4.545036569325588971e-11
6.986000000000000000e+03 1.296100000000000000e+04 4.544709053533324550e-11
6.987000000000000000e+03 1.296200000000000000e+04 4.544814524720663940e-11
6.988000000000000000e+03 1.296300000000000000e+04 4.544559173425000154e-11
6.989000000000000000e+03 1.296400000000000000e+04 4.544314924359582619e-11
6.990000000000000000e+03 1.296500000000000000e+04 4.544037368603426330e-11
6.991000000000000000e+03 1.296600000000000000e+04 4.543754261732146915e-11
6.992000000000000000e+03 1.296700000000000000e+04 4.543460052630621249e-11
6.993000000000000000e+03 1.296800000000000000e+04 4.543149190183726205e-11
6.994000000000000000e+03 1.296900000000000000e+04 4.542832776621708035e-11
6.995000000000000000e+03 1.297000000000000000e+04 4.542494158599197362e-11
6.996000000000000000e+03 1.297100000000000000e+04 4.542133336116194187e-11
6.997000000000000000e+03 1.297200000000000000e+04 4.541761411402944759e-11
6.998000000000000000e+03 1.297300000000000000e+04 4.541861331475161023e-11
6.999000000000000000e+03 1.297400000000000000e+04 4.541578224603881608e-11
7.000000000000000000e+03 1.297500000000000000e+04 4.541300668847725319e-11
7.001000000000000000e+03 1.297600000000000000e+04 4.540995357515953401e-11
7.002000000000000000e+03 1.297700000000000000e+04 4.541089726473046539e-11
7.003000000000000000e+03 1.297800000000000000e+04 4.540862130752998382e-11
7.004000000000000000e+03 1.297900000000000000e+04 4.540623432802703974e-11
7.005000000000000000e+03 1.298000000000000000e+04 4.540362530391917062e-11
7.006000000000000000e+03 1.298100000000000000e+04 4.540107179096253276e-11
7.007000000000000000e+03 1.298200000000000000e+04 4.539840725570343238e-11
7.008000000000000000e+03 1.298300000000000000e+04 4.539557618699063823e-11
7.009000000000000000e+03 1.298400000000000000e+04 4.539252307367291905e-11
7.010000000000000000e+03 1.298500000000000000e+04 4.539335574094138792e-11
7.011000000000000000e+03 1.298600000000000000e+04 4.539113529489213761e-11
7.012000000000000000e+03 1.298700000000000000e+04 4.538880382654042478e-11
7.013000000000000000e+03 1.298800000000000000e+04 4.538625031358378692e-11
7.014000000000000000e+03 1.298900000000000000e+04 4.538369680062714906e-11
7.015000000000000000e+03 1.299000000000000000e+04 4.538103226536804868e-11
7.016000000000000000e+03 1.299100000000000000e+04 4.537825670780648579e-11
7.017000000000000000e+03 1.299200000000000000e+04 4.537537012794246039e-11
7.018000000000000000e+03 1.299300000000000000e+04 4.537220599232227869e-11
7.019000000000000000e+03 1.299400000000000000e+04 4.537309417074197881e-11
7.020000000000000000e+03 1.299500000000000000e+04 4.537076270239026599e-11
7.021000000000000000e+03 1.299600000000000000e+04 4.536832021173609064e-11
7.022000000000000000e+03 1.299700000000000000e+04 4.536582220993068404e-11
7.023000000000000000e+03 1.299800000000000000e+04 4.536315767467158366e-11
7.024000000000000000e+03 1.299900000000000000e+04 4.536027109480755826e-11
7.025000000000000000e+03 1.300000000000000000e+04 4.535732900379230159e-11
7.026000000000000000e+03 1.300100000000000000e+04 4.535438691277704493e-11
7.027000000000000000e+03 1.300200000000000000e+04 4.535116726600563197e-11
7.028000000000000000e+03 1.300300000000000000e+04 4.534772557462929399e-11
7.029000000000000000e+03 1.300400000000000000e+04 4.534411734979926223e-11
7.030000000000000000e+03 1.300500000000000000e+04 4.534517206167265613e-11
7.031000000000000000e+03 1.300600000000000000e+04 4.534256303756478701e-11
7.032000000000000000e+03 1.300700000000000000e+04 4.533984299115445538e-11
7.033000000000000000e+03 1.300800000000000000e+04 4.533701192244166123e-11
7.034000000000000000e+03 1.300900000000000000e+04 4.533395880912394205e-11
7.035000000000000000e+03 1.301000000000000000e+04 4.533073916235252909e-11
7.036000000000000000e+03 1.301100000000000000e+04 4.532740849327865362e-11
7.037000000000000000e+03 1.301200000000000000e+04 4.532846320515204752e-11
7.038000000000000000e+03 1.301300000000000000e+04 4.532590969219540966e-11
7.039000000000000000e+03 1.301400000000000000e+04 4.532335617923877180e-11
7.040000000000000000e+03 1.301500000000000000e+04 4.532063613282844017e-11
7.041000000000000000e+03 1.301600000000000000e+04 4.531780506411564602e-11
7.042000000000000000e+03 1.301700000000000000e+04 4.531480746194915810e-11
7.043000000000000000e+03 1.301800000000000000e+04 4.531158781517774514e-11
7.044000000000000000e+03 1.301900000000000000e+04 4.530836816840633219e-11
7.045000000000000000e+03 1.302000000000000000e+04 4.530931185797726357e-11
7.046000000000000000e+03 1.302100000000000000e+04 4.530686936732308823e-11
7.047000000000000000e+03 1.302200000000000000e+04 4.530426034321521911e-11
7.048000000000000000e+03 1.302300000000000000e+04 4.530165131910734999e-11
7.049000000000000000e+03 1.302400000000000000e+04 4.529882025039455584e-11
7.050000000000000000e+03 1.302500000000000000e+04 4.529587815937929918e-11
7.051000000000000000e+03 1.302600000000000000e+04 4.529288055721281125e-11
7.052000000000000000e+03 1.302700000000000000e+04 4.528949437698770453e-11
7.053000000000000000e+03 1.302800000000000000e+04 4.529054908886109843e-11
7.054000000000000000e+03 1.302900000000000000e+04 4.528805108705569182e-11
7.055000000000000000e+03 1.303000000000000000e+04 4.528560859640151648e-11
7.056000000000000000e+03 1.303100000000000000e+04 4.528294406114241610e-11
7.057000000000000000e+03 1.303200000000000000e+04 4.528016850358085321e-11
7.058000000000000000e+03 1.303300000000000000e+04 4.527733743486805906e-11
7.059000000000000000e+03 1.303400000000000000e+04 4.527417329924787737e-11
7.060000000000000000e+03 1.303500000000000000e+04 4.527511698881880875e-11
7.061000000000000000e+03 1.303600000000000000e+04 4.527284103161832718e-11
7.062000000000000000e+03 1.303700000000000000e+04 4.527045405211538309e-11
7.063000000000000000e+03 1.303800000000000000e+04 4.526795605030997649e-11
7.064000000000000000e+03 1.303900000000000000e+04 4.526540253735333863e-11
7.065000000000000000e+03 1.304000000000000000e+04 4.526273800209423825e-11
7.066000000000000000e+03 1.304100000000000000e+04 4.525974039992775033e-11
7.067000000000000000e+03 1.304200000000000000e+04 4.525674279776126241e-11
7.068000000000000000e+03 1.304300000000000000e+04 4.525352315098984946e-11
7.069000000000000000e+03 1.304400000000000000e+04 4.525452235171201210e-11
7.070000000000000000e+03 1.304500000000000000e+04 4.525219088336029927e-11
7.071000000000000000e+03 1.304600000000000000e+04 4.524963737040366141e-11
7.072000000000000000e+03 1.304700000000000000e+04 4.524713936859825480e-11
7.073000000000000000e+03 1.304800000000000000e+04 4.524453034449038569e-11
7.074000000000000000e+03 1.304900000000000000e+04 4.524158825347512902e-11
7.075000000000000000e+03 1.305000000000000000e+04 4.523859065130864110e-11
7.076000000000000000e+03 1.305100000000000000e+04 4.523553753799092192e-11
7.077000000000000000e+03 1.305200000000000000e+04 4.523231789121950897e-11
7.078000000000000000e+03 1.305300000000000000e+04 4.523326158079044035e-11
7.079000000000000000e+03 1.305400000000000000e+04 4.523076357898503375e-11
7.080000000000000000e+03 1.305500000000000000e+04 4.522826557717962714e-11
7.081000000000000000e+03 1.305600000000000000e+04 4.522571206422298928e-11
7.082000000000000000e+03 1.305700000000000000e+04 4.522288099551019513e-11
7.083000000000000000e+03 1.305800000000000000e+04 4.521988339334370721e-11
7.084000000000000000e+03 1.305900000000000000e+04 4.521688579117721929e-11
7.085000000000000000e+03 1.306000000000000000e+04 4.521355512210334382e-11
7.086000000000000000e+03 1.306100000000000000e+04 4.521022445302946835e-11
7.087000000000000000e+03 1.306200000000000000e+04 4.521122365375163099e-11
7.088000000000000000e+03 1.306300000000000000e+04 4.520872565194622439e-11
7.089000000000000000e+03 1.306400000000000000e+04 4.520617213898958653e-11
7.090000000000000000e+03 1.306500000000000000e+04 4.520334107027679238e-11
7.091000000000000000e+03 1.306600000000000000e+04 4.520056551271522949e-11
7.092000000000000000e+03 1.306700000000000000e+04 4.520128715768123584e-11
7.093000000000000000e+03 1.306800000000000000e+04 4.519923324508567930e-11
7.094000000000000000e+03 1.306900000000000000e+04 4.519695728788519773e-11
7.095000000000000000e+03 1.307000000000000000e+04 4.519457030838225364e-11
7.096000000000000000e+03 1.307100000000000000e+04 4.519196128427438452e-11
7.097000000000000000e+03 1.307200000000000000e+04 4.518946328246897792e-11
7.098000000000000000e+03 1.307300000000000000e+04 4.518679874720987755e-11
7.099000000000000000e+03 1.307400000000000000e+04 4.518391216734585214e-11
7.100000000000000000e+03 1.307500000000000000e+04 4.518097007633059548e-11
7.101000000000000000e+03 1.307600000000000000e+04 4.517780594071041378e-11
7.102000000000000000e+03 1.307700000000000000e+04 4.517447527163653831e-11
7.103000000000000000e+03 1.307800000000000000e+04 4.517103358026020032e-11
7.104000000000000000e+03 1.307900000000000000e+04 4.517208829213359422e-11
7.105000000000000000e+03 1.308000000000000000e+04 4.516959029032818762e-11
7.106000000000000000e+03 1.308100000000000000e+04 4.516692575506908724e-11
7.107000000000000000e+03 1.308200000000000000e+04 4.516415019750752435e-11
7.108000000000000000e+03 1.308300000000000000e+04 4.516115259534103643e-11
7.109000000000000000e+03 1.308400000000000000e+04 4.516187424030704278e-11
7.110000000000000000e+03 1.308500000000000000e+04 4.515982032771148624e-11
7.111000000000000000e+03 1.308600000000000000e+04 4.515748885935977341e-11
7.112000000000000000e+03 1.308700000000000000e+04 4.515504636870559807e-11
7.113000000000000000e+03 1.308800000000000000e+04 4.515260387805142273e-11
7.114000000000000000e+03 1.308900000000000000e+04 4.514988383164109109e-11
7.115000000000000000e+03 1.309000000000000000e+04 4.514716378523075946e-11
7.116000000000000000e+03 1.309100000000000000e+04 4.514427720536673405e-11
7.117000000000000000e+03 1.309200000000000000e+04 4.514116858089778361e-11
7.118000000000000000e+03 1.309300000000000000e+04 4.513794893412637066e-11
7.119000000000000000e+03 1.309400000000000000e+04 4.513461826505249519e-11
7.120000000000000000e+03 1.309500000000000000e+04 4.513117657367615720e-11
7.121000000000000000e+03 1.309600000000000000e+04 4.513223128554955110e-11
7.122000000000000000e+03 1.309700000000000000e+04 4.512951123913921947e-11
7.123000000000000000e+03 1.309800000000000000e+04 4.512690221503135035e-11
7.124000000000000000e+03 1.309900000000000000e+04 4.512390461286486243e-11
7.125000000000000000e+03 1.310000000000000000e+04 4.512090701069837451e-11
7.126000000000000000e+03 1.310100000000000000e+04 4.511785389738065533e-11
7.127000000000000000e+03 1.310200000000000000e+04 4.511868656464912419e-11
7.128000000000000000e+03 1.310300000000000000e+04 4.511635509629741136e-11
7.129000000000000000e+03 1.310400000000000000e+04 4.511396811679446728e-11
7.130000000000000000e+03 1.310500000000000000e+04 4.511130358153536690e-11
7.131000000000000000e+03 1.310600000000000000e+04 4.510858353512503527e-11
7.132000000000000000e+03 1.310700000000000000e+04 4.510586348871470364e-11
7.133000000000000000e+03 1.310800000000000000e+04 4.510286588654821571e-11
7.134000000000000000e+03 1.310900000000000000e+04 4.510375406496791584e-11
7.135000000000000000e+03 1.311000000000000000e+04 4.510147810776743427e-11
7.136000000000000000e+03 1.311100000000000000e+04 4.509920215056695270e-11
7.137000000000000000e+03 1.311200000000000000e+04 4.509681517106400861e-11
7.138000000000000000e+03 1.311300000000000000e+04 4.509426165810737075e-11
7.139000000000000000e+03 1.311400000000000000e+04 4.509148610054580786e-11
7.140000000000000000e+03 1.311500000000000000e+04 4.508882156528670748e-11
7.141000000000000000e+03 1.311600000000000000e+04 4.508587947427145082e-11
7.142000000000000000e+03 1.311700000000000000e+04 4.508277084980250038e-11
7.143000000000000000e+03 1.311800000000000000e+04 4.507966222533354994e-11
7.144000000000000000e+03 1.311900000000000000e+04 4.508055040375325007e-11
7.145000000000000000e+03 1.312000000000000000e+04 4.507816342425030598e-11
7.146000000000000000e+03 1.312100000000000000e+04 4.507560991129366812e-11
7.147000000000000000e+03 1.312200000000000000e+04 4.507300088718579900e-11
7.148000000000000000e+03 1.312300000000000000e+04 4.507028084077546737e-11
7.149000000000000000e+03 1.312400000000000000e+04 4.506739426091144196e-11
7.150000000000000000e+03 1.312500000000000000e+04 4.506445216989618530e-11
7.151000000000000000e+03 1.312600000000000000e+04 4.506117701197354108e-11
7.152000000000000000e+03 1.312700000000000000e+04 4.506200967924200995e-11
7.153000000000000000e+03 1.312800000000000000e+04 4.505984474434399090e-11
7.154000000000000000e+03 1.312900000000000000e+04 4.505734674253858429e-11
7.155000000000000000e+03 1.313000000000000000e+04 4.505468220727948392e-11
7.156000000000000000e+03 1.313100000000000000e+04 4.505190664971792103e-11
7.157000000000000000e+03 1.313200000000000000e+04 4.504913109215635814e-11
7.158000000000000000e+03 1.313300000000000000e+04 4.504618900114110147e-11
7.159000000000000000e+03 1.313400000000000000e+04 4.504296935436968852e-11
7.160000000000000000e+03 1.313500000000000000e+04 4.503963868529581305e-11
7.161000000000000000e+03 1.313600000000000000e+04 4.503625250507070632e-11
7.162000000000000000e+03 1.313700000000000000e+04 4.503725170579286896e-11
7.163000000000000000e+03 1.313800000000000000e+04 4.503475370398746236e-11
7.164000000000000000e+03 1.313900000000000000e+04 4.503203365757713073e-11
7.165000000000000000e+03 1.314000000000000000e+04 4.502920258886433658e-11
7.166000000000000000e+03 1.314100000000000000e+04 4.502626049784907991e-11
7.167000000000000000e+03 1.314200000000000000e+04 4.502320738453136073e-11
7.168000000000000000e+03 1.314300000000000000e+04 4.502004324891117903e-11
7.169000000000000000e+03 1.314400000000000000e+04 4.502087591617964790e-11
7.170000000000000000e+03 1.314500000000000000e+04 4.501859995897916633e-11
7.171000000000000000e+03 1.314600000000000000e+04 4.501593542372006596e-11
7.172000000000000000e+03 1.314700000000000000e+04 4.501332639961219684e-11
7.173000000000000000e+03 1.314800000000000000e+04 4.501060635320186520e-11
7.174000000000000000e+03 1.314900000000000000e+04 4.500766426218660854e-11
7.175000000000000000e+03 1.315000000000000000e+04 4.500461114886888936e-11
7.176000000000000000e+03 1.315100000000000000e+04 4.500549932728858948e-11
7.177000000000000000e+03 1.315200000000000000e+04 4.500316785893687666e-11
7.178000000000000000e+03 1.315300000000000000e+04 4.500083639058516383e-11
7.179000000000000000e+03 1.315400000000000000e+04 4.499839389993098848e-11
7.180000000000000000e+03 1.315500000000000000e+04 4.499572936467188811e-11
7.181000000000000000e+03 1.315600000000000000e+04 4.499306482941278773e-11
7.182000000000000000e+03 1.315700000000000000e+04 4.499023376069999358e-11
7.183000000000000000e+03 1.315800000000000000e+04 4.498718064738227440e-11
7.184000000000000000e+03 1.315900000000000000e+04 4.498401651176209270e-11
7.185000000000000000e+03 1.316000000000000000e+04 4.498068584268821724e-11
7.186000000000000000e+03 1.316100000000000000e+04 4.497729966246311051e-11
7.187000000000000000e+03 1.316200000000000000e+04 4.497818784088281063e-11
7.188000000000000000e+03 1.316300000000000000e+04 4.497574535022863529e-11
7.189000000000000000e+03 1.316400000000000000e+04 4.497302530381830366e-11
7.190000000000000000e+03 1.316500000000000000e+04 4.497013872395427825e-11
7.191000000000000000e+03 1.316600000000000000e+04 4.496725214409025284e-11
7.192000000000000000e+03 1.316700000000000000e+04 4.496808481135872171e-11
7.193000000000000000e+03 1.316800000000000000e+04 4.496591987646070265e-11
7.194000000000000000e+03 1.316900000000000000e+04 4.496364391926022108e-11
7.195000000000000000e+03 1.317000000000000000e+04 4.496120142860604574e-11
7.196000000000000000e+03 1.317100000000000000e+04 4.495864791564940788e-11
7.197000000000000000e+03 1.317200000000000000e+04 4.495598338039030750e-11
7.198000000000000000e+03 1.317300000000000000e+04 4.495315231167751335e-11
7.199000000000000000e+03 1.317400000000000000e+04 4.495026573181348795e-11
7.200000000000000000e+03 1.317500000000000000e+04 4.494710159619330625e-11
7.201000000000000000e+03 1.317600000000000000e+04 4.494399297172435581e-11
7.202000000000000000e+03 1.317700000000000000e+04 4.494499217244651845e-11
7.203000000000000000e+03 1.317800000000000000e+04 4.494254968179234311e-11
7.204000000000000000e+03 1.317900000000000000e+04 4.493999616883570525e-11
7.205000000000000000e+03 1.318000000000000000e+04 4.493744265587906739e-11
7.206000000000000000e+03 1.318100000000000000e+04 4.493461158716627324e-11
7.207000000000000000e+03 1.318200000000000000e+04 4.493178051845347909e-11
7.208000000000000000e+03 1.318300000000000000e+04 4.492867189398452865e-11
7.209000000000000000e+03 1.318400000000000000e+04 4.492556326951557821e-11
7.210000000000000000e+03 1.318500000000000000e+04 4.492223260044170274e-11
7.211000000000000000e+03 1.318600000000000000e+04 4.491884642021659602e-11
7.212000000000000000e+03 1.318700000000000000e+04 4.491512717308410174e-11
7.213000000000000000e+03 1.318800000000000000e+04 4.491129690364914495e-11
7.214000000000000000e+03 1.318900000000000000e+04 4.491235161552253885e-11
7.215000000000000000e+03 1.319000000000000000e+04 4.490957605796097596e-11
7.216000000000000000e+03 1.319100000000000000e+04 4.490646743349202552e-11
7.217000000000000000e+03 1.319200000000000000e+04 4.490346983132553760e-11
7.218000000000000000e+03 1.319300000000000000e+04 4.490435800974523772e-11
7.219000000000000000e+03 1.319400000000000000e+04 4.490213756369598741e-11
7.220000000000000000e+03 1.319500000000000000e+04 4.489969507304181207e-11
7.221000000000000000e+03 1.319600000000000000e+04 4.489703053778271169e-11
7.222000000000000000e+03 1.319700000000000000e+04 4.489447702482607383e-11
7.223000000000000000e+03 1.319800000000000000e+04 4.489159044496204842e-11
7.224000000000000000e+03 1.319900000000000000e+04 4.488859284279556050e-11
7.225000000000000000e+03 1.320000000000000000e+04 4.488553972947784132e-11
7.226000000000000000e+03 1.320100000000000000e+04 4.488226457155519711e-11
7.227000000000000000e+03 1.320200000000000000e+04 4.487893390248132164e-11
7.228000000000000000e+03 1.320300000000000000e+04 4.487987759205225302e-11
7.229000000000000000e+03 1.320400000000000000e+04 4.487726856794438390e-11
7.230000000000000000e+03 1.320500000000000000e+04 4.487471505498774604e-11
7.231000000000000000e+03 1.320600000000000000e+04 4.487199500857741441e-11
7.232000000000000000e+03 1.320700000000000000e+04 4.486910842871338900e-11
7.233000000000000000e+03 1.320800000000000000e+04 4.486605531539566982e-11
7.234000000000000000e+03 1.320900000000000000e+04 4.486283566862425687e-11
7.235000000000000000e+03 1.321000000000000000e+04 4.486372384704395699e-11
7.236000000000000000e+03 1.321100000000000000e+04 4.486144788984347542e-11
7.237000000000000000e+03 1.321200000000000000e+04 4.485900539918930008e-11
7.238000000000000000e+03 1.321300000000000000e+04 4.485628535277896844e-11
7.239000000000000000e+03 1.321400000000000000e+04 4.485356530636863681e-11
7.240000000000000000e+03 1.321500000000000000e+04 4.485067872650461140e-11
7.241000000000000000e+03 1.321600000000000000e+04 4.484762561318689222e-11
7.242000000000000000e+03 1.321700000000000000e+04 4.484451698871794179e-11
7.243000000000000000e+03 1.321800000000000000e+04 4.484118631964406632e-11
7.244000000000000000e+03 1.321900000000000000e+04 4.483785565057019085e-11
7.245000000000000000e+03 1.322000000000000000e+04 4.483879934014112223e-11
7.246000000000000000e+03 1.322100000000000000e+04 4.483624582718448437e-11
7.247000000000000000e+03 1.322200000000000000e+04 4.483363680307661525e-11
7.248000000000000000e+03 1.322300000000000000e+04 4.483075022321258984e-11
7.249000000000000000e+03 1.322400000000000000e+04 4.482769710989487066e-11
7.250000000000000000e+03 1.322500000000000000e+04 4.482481053003084526e-11
7.251000000000000000e+03 1.322600000000000000e+04 4.482142434980573853e-11
7.252000000000000000e+03 1.322700000000000000e+04 4.481803816958063180e-11
7.253000000000000000e+03 1.322800000000000000e+04 4.481898185915156319e-11
7.254000000000000000e+03 1.322900000000000000e+04 4.481642834619492533e-11
7.255000000000000000e+03 1.323000000000000000e+04 4.481376381093582495e-11
7.256000000000000000e+03 1.323100000000000000e+04 4.481098825337426206e-11
7.257000000000000000e+03 1.323200000000000000e+04 4.480815718466146791e-11
7.258000000000000000e+03 1.323300000000000000e+04 4.480510407134374873e-11
7.259000000000000000e+03 1.323400000000000000e+04 4.480177340226987326e-11
7.260000000000000000e+03 1.323500000000000000e+04 4.479833171089353527e-11
7.261000000000000000e+03 1.323600000000000000e+04 4.479938642276692917e-11
7.262000000000000000e+03 1.323700000000000000e+04 4.479688842096152257e-11
7.263000000000000000e+03 1.323800000000000000e+04 4.479439041915611597e-11
7.264000000000000000e+03 1.323900000000000000e+04 4.479511206412212232e-11
7.265000000000000000e+03 1.324000000000000000e+04 4.479311366267779704e-11
7.266000000000000000e+03 1.324100000000000000e+04 4.479117077238470301e-11
7.267000000000000000e+03 1.324200000000000000e+04 4.478900583748668396e-11
7.268000000000000000e+03 1.324300000000000000e+04 4.478672988028620239e-11
7.269000000000000000e+03 1.324400000000000000e+04 4.478445392308572082e-11
7.270000000000000000e+03 1.324500000000000000e+04 4.478195592128031421e-11
7.271000000000000000e+03 1.324600000000000000e+04 4.477929138602121384e-11
7.272000000000000000e+03 1.324700000000000000e+04 4.477662685076211346e-11
7.273000000000000000e+03 1.324800000000000000e+04 4.477368475974685680e-11
7.274000000000000000e+03 1.324900000000000000e+04 4.477090920218529391e-11
7.275000000000000000e+03 1.325000000000000000e+04 4.476763404426264970e-11
7.276000000000000000e+03 1.325100000000000000e+04 4.476852222268234982e-11
7.277000000000000000e+03 1.325200000000000000e+04 4.476624626548186825e-11
7.278000000000000000e+03 1.325300000000000000e+04 4.476385928597892416e-11
7.279000000000000000e+03 1.325400000000000000e+04 4.476125026187105505e-11
7.280000000000000000e+03 1.325500000000000000e+04 4.475864123776318593e-11
7.281000000000000000e+03 1.325600000000000000e+04 4.475586568020162304e-11
7.282000000000000000e+03 1.325700000000000000e+04 4.475292358918636637e-11
7.283000000000000000e+03 1.325800000000000000e+04 4.474981496471741593e-11
7.284000000000000000e+03 1.325900000000000000e+04 4.475070314313711606e-11
7.285000000000000000e+03 1.326000000000000000e+04 4.474842718593663449e-11
7.286000000000000000e+03 1.326100000000000000e+04 4.474604020643369040e-11
7.287000000000000000e+03 1.326200000000000000e+04 4.474348669347705254e-11
7.288000000000000000e+03 1.326300000000000000e+04 4.474093318052041468e-11
7.289000000000000000e+03 1.326400000000000000e+04 4.473804660065638927e-11
7.290000000000000000e+03 1.326500000000000000e+04 4.473516002079236387e-11
7.291000000000000000e+03 1.326600000000000000e+04 4.473216241862587594e-11
7.292000000000000000e+03 1.326700000000000000e+04 4.473310610819680733e-11
7.293000000000000000e+03 1.326800000000000000e+04 4.473083015099632576e-11
7.294000000000000000e+03 1.326900000000000000e+04 4.472838766034215041e-11
7.295000000000000000e+03 1.327000000000000000e+04 4.472600068083920632e-11
7.296000000000000000e+03 1.327100000000000000e+04 4.472339165673133721e-11
7.297000000000000000e+03 1.327200000000000000e+04 4.472061609916977432e-11
7.298000000000000000e+03 1.327300000000000000e+04 4.471772951930574891e-11
7.299000000000000000e+03 1.327400000000000000e+04 4.471473191713926099e-11
7.300000000000000000e+03 1.327500000000000000e+04 4.471556458440772985e-11
7.301000000000000000e+03 1.327600000000000000e+04 4.471334413835847954e-11
7.302000000000000000e+03 1.327700000000000000e+04 4.471101267000676671e-11
7.303000000000000000e+03 1.327800000000000000e+04 4.470862569050382263e-11
7.304000000000000000e+03 1.327900000000000000e+04 4.470607217754718476e-11
7.305000000000000000e+03 1.328000000000000000e+04 4.470340764228808439e-11
7.306000000000000000e+03 1.328100000000000000e+04 4.470052106242405898e-11
7.307000000000000000e+03 1.328200000000000000e+04 4.469763448256003358e-11
7.308000000000000000e+03 1.328300000000000000e+04 4.469447034693985188e-11
7.309000000000000000e+03 1.328400000000000000e+04 4.469125070016843893e-11
7.310000000000000000e+03 1.328500000000000000e+04 4.468780900879210094e-11
7.311000000000000000e+03 1.328600000000000000e+04 4.468420078396206918e-11
7.312000000000000000e+03 1.328700000000000000e+04 4.468048153682957491e-11
7.313000000000000000e+03 1.328800000000000000e+04 4.467654024509215560e-11
7.314000000000000000e+03 1.328900000000000000e+04 4.467248793105227378e-11
7.315000000000000000e+03 1.329000000000000000e+04 4.467370917637936145e-11
7.316000000000000000e+03 1.329100000000000000e+04 4.467054504075917976e-11
7.317000000000000000e+03 1.329200000000000000e+04 4.466738090513899806e-11
7.318000000000000000e+03 1.329300000000000000e+04 4.466826908355869818e-11
7.319000000000000000e+03 1.329400000000000000e+04 4.466604863750944787e-11
7.320000000000000000e+03 1.329500000000000000e+04 4.466343961340157875e-11
7.321000000000000000e+03 1.329600000000000000e+04 4.466083058929370964e-11
7.322000000000000000e+03 1.329700000000000000e+04 4.465811054288337800e-11
7.323000000000000000e+03 1.329800000000000000e+04 4.465522396301935260e-11
7.324000000000000000e+03 1.329900000000000000e+04 4.465611214143905272e-11
7.325000000000000000e+03 1.330000000000000000e+04 4.465389169538980241e-11
7.326000000000000000e+03 1.330100000000000000e+04 4.465161573818932084e-11
7.327000000000000000e+03 1.330200000000000000e+04 4.464922875868637675e-11
7.328000000000000000e+03 1.330300000000000000e+04 4.464684177918343266e-11
7.329000000000000000e+03 1.330400000000000000e+04 4.464434377737802606e-11
7.330000000000000000e+03 1.330500000000000000e+04 4.464162373096769443e-11
7.331000000000000000e+03 1.330600000000000000e+04 4.463868163995243776e-11
7.332000000000000000e+03 1.330700000000000000e+04 4.463579506008841236e-11
7.333000000000000000e+03 1.330800000000000000e+04 4.463263092446823066e-11
7.334000000000000000e+03 1.330900000000000000e+04 4.462935576654558645e-11
7.335000000000000000e+03 1.331000000000000000e+04 4.463029945611651783e-11
7.336000000000000000e+03 1.331100000000000000e+04 4.462785696546234249e-11
7.337000000000000000e+03 1.331200000000000000e+04 4.462546998595939840e-11
7.338000000000000000e+03 1.331300000000000000e+04 4.462269442839783551e-11
7.339000000000000000e+03 1.331400000000000000e+04 4.461991887083627262e-11
7.340000000000000000e+03 1.331500000000000000e+04 4.461686575751855344e-11
7.341000000000000000e+03 1.331600000000000000e+04 4.461386815535206551e-11
7.342000000000000000e+03 1.331700000000000000e+04 4.461464531146930312e-11
7.343000000000000000e+03 1.331800000000000000e+04 4.461248037657128407e-11
7.344000000000000000e+03 1.331900000000000000e+04 4.461009339706833998e-11
7.345000000000000000e+03 1.332000000000000000e+04 4.460759539526293338e-11
7.346000000000000000e+03 1.332100000000000000e+04 4.460493086000383300e-11
7.347000000000000000e+03 1.332200000000000000e+04 4.460221081359350137e-11
7.348000000000000000e+03 1.332300000000000000e+04 4.459937974488070722e-11
7.349000000000000000e+03 1.332400000000000000e+04 4.459621560926052553e-11
7.350000000000000000e+03 1.332500000000000000e+04 4.459310698479157509e-11
7.351000000000000000e+03 1.332600000000000000e+04 4.458972080456646836e-11
7.352000000000000000e+03 1.332700000000000000e+04 4.458627911319013037e-11
7.353000000000000000e+03 1.332800000000000000e+04 4.458727831391229302e-11
7.354000000000000000e+03 1.332900000000000000e+04 4.458461377865319264e-11
7.355000000000000000e+03 1.333000000000000000e+04 4.458194924339409226e-11
7.356000000000000000e+03 1.333100000000000000e+04 4.457900715237883560e-11
7.357000000000000000e+03 1.333200000000000000e+04 4.457606506136357893e-11
7.358000000000000000e+03 1.333300000000000000e+04 4.457695323978327906e-11
7.359000000000000000e+03 1.333400000000000000e+04 4.457473279373402875e-11
7.360000000000000000e+03 1.333500000000000000e+04 4.457240132538231592e-11
7.361000000000000000e+03 1.333600000000000000e+04 4.456995883472814057e-11
7.362000000000000000e+03 1.333700000000000000e+04 4.456734981062027146e-11
7.363000000000000000e+03 1.333800000000000000e+04 4.456474078651240234e-11
7.364000000000000000e+03 1.333900000000000000e+04 4.456196522895083945e-11
7.365000000000000000e+03 1.334000000000000000e+04 4.455891211563312027e-11
7.366000000000000000e+03 1.334100000000000000e+04 4.455585900231540109e-11
7.367000000000000000e+03 1.334200000000000000e+04 4.455674718073510121e-11
7.368000000000000000e+03 1.334300000000000000e+04 4.455452673468585090e-11
7.369000000000000000e+03 1.334400000000000000e+04 4.455197322172921304e-11
7.370000000000000000e+03 1.334500000000000000e+04 4.454953073107503769e-11
7.371000000000000000e+03 1.334600000000000000e+04 4.454681068466470606e-11
7.372000000000000000e+03 1.334700000000000000e+04 4.454403512710314317e-11
7.373000000000000000e+03 1.334800000000000000e+04 4.454114854723911776e-11
7.374000000000000000e+03 1.334900000000000000e+04 4.453809543392139858e-11
7.375000000000000000e+03 1.335000000000000000e+04 4.453493129830121688e-11
7.376000000000000000e+03 1.335100000000000000e+04 4.453581947672091701e-11
7.377000000000000000e+03 1.335200000000000000e+04 4.453354351952043544e-11
7.378000000000000000e+03 1.335300000000000000e+04 4.453099000656379758e-11
7.379000000000000000e+03 1.335400000000000000e+04 4.452838098245592846e-11
7.380000000000000000e+03 1.335500000000000000e+04 4.452560542489436557e-11
7.381000000000000000e+03 1.335600000000000000e+04 4.452271884503034016e-11
7.382000000000000000e+03 1.335700000000000000e+04 4.451972124286385224e-11
7.383000000000000000e+03 1.335800000000000000e+04 4.451666812954613306e-11
7.384000000000000000e+03 1.335900000000000000e+04 4.451328194932102633e-11
7.385000000000000000e+03 1.336000000000000000e+04 4.450978474679345709e-11
7.386000000000000000e+03 1.336100000000000000e+04 4.450617652196342533e-11
7.387000000000000000e+03 1.336200000000000000e+04 4.450234625252846854e-11
7.388000000000000000e+03 1.336300000000000000e+04 4.450351198670432495e-11
7.389000000000000000e+03 1.336400000000000000e+04 4.450062540684029955e-11
7.390000000000000000e+03 1.336500000000000000e+04 4.449757229352258037e-11
7.391000000000000000e+03 1.336600000000000000e+04 4.449451918020486119e-11
7.392000000000000000e+03 1.336700000000000000e+04 4.449124402228221697e-11
7.393000000000000000e+03 1.336800000000000000e+04 4.449218771185314836e-11
7.394000000000000000e+03 1.336900000000000000e+04 4.448980073235020427e-11
7.395000000000000000e+03 1.337000000000000000e+04 4.448724721939356641e-11
7.396000000000000000e+03 1.337100000000000000e+04 4.448452717298323478e-11
7.397000000000000000e+03 1.337200000000000000e+04 4.448175161542167189e-11
7.398000000000000000e+03 1.337300000000000000e+04 4.447892054670887774e-11
7.399000000000000000e+03 1.337400000000000000e+04 4.447570089993746478e-11
7.400000000000000000e+03 1.337500000000000000e+04 4.447259227546851434e-11
7.401000000000000000e+03 1.337600000000000000e+04 4.446915058409217636e-11
7.402000000000000000e+03 1.337700000000000000e+04 4.446559787041337586e-11
7.403000000000000000e+03 1.337800000000000000e+04 4.446193413443211284e-11
7.404000000000000000e+03 1.337900000000000000e+04 4.446309986860796926e-11
7.405000000000000000e+03 1.338000000000000000e+04 4.446021328874394385e-11
7.406000000000000000e+03 1.338100000000000000e+04 4.445738222003114970e-11
7.407000000000000000e+03 1.338200000000000000e+04 4.445438461786466178e-11
7.408000000000000000e+03 1.338300000000000000e+04 4.445116497109324882e-11
7.409000000000000000e+03 1.338400000000000000e+04 4.445205314951294895e-11
7.410000000000000000e+03 1.338500000000000000e+04 4.444983270346369864e-11
7.411000000000000000e+03 1.338600000000000000e+04 4.444722367935582952e-11
7.412000000000000000e+03 1.338700000000000000e+04 4.444472567755042292e-11
7.413000000000000000e+03 1.338800000000000000e+04 4.444195011998886002e-11
7.414000000000000000e+03 1.338900000000000000e+04 4.443911905127606587e-11
7.415000000000000000e+03 1.339000000000000000e+04 4.443623247141204047e-11
7.416000000000000000e+03 1.339100000000000000e+04 4.443700962752927808e-11
7.417000000000000000e+03 1.339200000000000000e+04 4.443478918148002776e-11
7.418000000000000000e+03 1.339300000000000000e+04 4.443240220197708368e-11
7.419000000000000000e+03 1.339400000000000000e+04 4.443007073362537085e-11
7.420000000000000000e+03 1.339500000000000000e+04 4.442751722066873299e-11
7.421000000000000000e+03 1.339600000000000000e+04 4.442474166310717010e-11
7.422000000000000000e+03 1.339700000000000000e+04 4.442191059439437595e-11
7.423000000000000000e+03 1.339800000000000000e+04 4.441919054798404431e-11
7.424000000000000000e+03 1.339900000000000000e+04 4.441991219295005067e-11
7.425000000000000000e+03 1.340000000000000000e+04 4.441774725805203161e-11
7.426000000000000000e+03 1.340100000000000000e+04 4.441547130085155004e-11
7.427000000000000000e+03 1.340200000000000000e+04 4.441613743466632513e-11
7.428000000000000000e+03 1.340300000000000000e+04 4.441663703502740645e-11
7.429000000000000000e+03 1.340400000000000000e+04 4.441536027854908752e-11
7.430000000000000000e+03 1.340500000000000000e+04 4.441408352207076859e-11
7.431000000000000000e+03 1.340600000000000000e+04 4.441275125444121841e-11
7.432000000000000000e+03 1.340700000000000000e+04 4.441136347566043696e-11
7.433000000000000000e+03 1.340800000000000000e+04 4.440992018572842426e-11
7.434000000000000000e+03 1.340900000000000000e+04 4.440842138464518030e-11
7.435000000000000000e+03 1.341000000000000000e+04 4.440681156125947382e-11
7.436000000000000000e+03 1.341100000000000000e+04 4.440520173787376734e-11
7.437000000000000000e+03 1.341200000000000000e+04 4.440553480478115489e-11
7.438000000000000000e+03 1.341300000000000000e+04 4.440431355945406722e-11
7.439000000000000000e+03 1.341400000000000000e+04 4.440309231412697955e-11
7.440000000000000000e+03 1.341500000000000000e+04 4.440164902419496684e-11
7.441000000000000000e+03 1.341600000000000000e+04 4.440037226771664791e-11
7.442000000000000000e+03 1.341700000000000000e+04 4.439870693317971018e-11
7.443000000000000000e+03 1.341800000000000000e+04 4.439720813209646622e-11
7.444000000000000000e+03 1.341900000000000000e+04 4.439548728640829722e-11
7.445000000000000000e+03 1.342000000000000000e+04 4.439371092956889697e-11
7.446000000000000000e+03 1.342100000000000000e+04 4.439199008388072798e-11
7.447000000000000000e+03 1.342200000000000000e+04 4.438999168243640270e-11
7.448000000000000000e+03 1.342300000000000000e+04 4.438815981444577119e-11
7.449000000000000000e+03 1.342400000000000000e+04 4.438599487954775213e-11
7.450000000000000000e+03 1.342500000000000000e+04 4.438371892234727056e-11
7.451000000000000000e+03 1.342600000000000000e+04 4.438144296514678899e-11
7.452000000000000000e+03 1.342700000000000000e+04 4.437900047449261365e-11
7.453000000000000000e+03 1.342800000000000000e+04 4.437644696153597579e-11
7.454000000000000000e+03 1.342900000000000000e+04 4.437372691512564415e-11
7.455000000000000000e+03 1.343000000000000000e+04 4.437095135756408126e-11
7.456000000000000000e+03 1.343100000000000000e+04 4.436812028885128711e-11
7.457000000000000000e+03 1.343200000000000000e+04 4.436501166438233668e-11
7.458000000000000000e+03 1.343300000000000000e+04 4.436179201761092372e-11
7.459000000000000000e+03 1.343400000000000000e+04 4.436279121833308636e-11
7.460000000000000000e+03 1.343500000000000000e+04 4.436029321652767976e-11
7.461000000000000000e+03 1.343600000000000000e+04 4.435790623702473567e-11
7.462000000000000000e+03 1.343700000000000000e+04 4.435518619061440404e-11
7.463000000000000000e+03 1.343800000000000000e+04 4.435246614420407241e-11
7.464000000000000000e+03 1.343900000000000000e+04 4.435329881147254127e-11
7.465000000000000000e+03 1.344000000000000000e+04 4.435124489887698473e-11
7.466000000000000000e+03 1.344100000000000000e+04 4.434919098628142820e-11
7.467000000000000000e+03 1.344200000000000000e+04 4.434685951792971537e-11
7.468000000000000000e+03 1.344300000000000000e+04 4.434458356072923380e-11
7.469000000000000000e+03 1.344400000000000000e+04 4.434191902547013342e-11
7.470000000000000000e+03 1.344500000000000000e+04 4.433947653481595808e-11
7.471000000000000000e+03 1.344600000000000000e+04 4.433670097725439518e-11
7.472000000000000000e+03 1.344700000000000000e+04 4.433392541969283229e-11
7.473000000000000000e+03 1.344800000000000000e+04 4.433092781752634437e-11
7.474000000000000000e+03 1.344900000000000000e+04 4.432770817075493142e-11
7.475000000000000000e+03 1.345000000000000000e+04 4.432448852398351846e-11
7.476000000000000000e+03 1.345100000000000000e+04 4.432115785490964299e-11
7.477000000000000000e+03 1.345200000000000000e+04 4.432204603332934312e-11
7.478000000000000000e+03 1.345300000000000000e+04 4.431954803152393652e-11
7.479000000000000000e+03 1.345400000000000000e+04 4.431671696281114237e-11
7.480000000000000000e+03 1.345500000000000000e+04 4.431399691640081073e-11
7.481000000000000000e+03 1.345600000000000000e+04 4.431099931423432281e-11
7.482000000000000000e+03 1.345700000000000000e+04 4.430794620091660363e-11
7.483000000000000000e+03 1.345800000000000000e+04 4.430888989048753501e-11
7.484000000000000000e+03 1.345900000000000000e+04 4.430655842213582218e-11
7.485000000000000000e+03 1.346000000000000000e+04 4.430422695378410936e-11
7.486000000000000000e+03 1.346100000000000000e+04 4.430161792967624024e-11
7.487000000000000000e+03 1.346200000000000000e+04 4.429900890556837112e-11
7.488000000000000000e+03 1.346300000000000000e+04 4.429623334800680823e-11
7.489000000000000000e+03 1.346400000000000000e+04 4.429340227929401408e-11
7.490000000000000000e+03 1.346500000000000000e+04 4.429023814367383238e-11
7.491000000000000000e+03 1.346600000000000000e+04 4.428718503035611320e-11
7.492000000000000000e+03 1.346700000000000000e+04 4.428801769762458207e-11
7.493000000000000000e+03 1.346800000000000000e+04 4.428551969581917547e-11
7.494000000000000000e+03 1.346900000000000000e+04 4.428329924976992515e-11
7.495000000000000000e+03 1.347000000000000000e+04 4.428052369220836226e-11
7.496000000000000000e+03 1.347100000000000000e+04 4.427785915694926189e-11
7.497000000000000000e+03 1.347200000000000000e+04 4.427486155478277396e-11
7.498000000000000000e+03 1.347300000000000000e+04 4.427186395261628604e-11
7.499000000000000000e+03 1.347400000000000000e+04 4.426875532814733560e-11
7.500000000000000000e+03 1.347500000000000000e+04 4.426969901771826699e-11
7.501000000000000000e+03 1.347600000000000000e+04 4.426736754936655416e-11
7.502000000000000000e+03 1.347700000000000000e+04 4.426498056986361007e-11
7.503000000000000000e+03 1.347800000000000000e+04 4.426237154575574095e-11
7.504000000000000000e+03 1.347900000000000000e+04 4.425970701049664058e-11
7.505000000000000000e+03 1.348000000000000000e+04 4.425687594178384643e-11
7.506000000000000000e+03 1.348100000000000000e+04 4.425387833961735851e-11
7.507000000000000000e+03 1.348200000000000000e+04 4.425076971514840807e-11
7.508000000000000000e+03 1.348300000000000000e+04 4.424743904607453260e-11
7.509000000000000000e+03 1.348400000000000000e+04 4.424405286584942587e-11
7.510000000000000000e+03 1.348500000000000000e+04 4.424055566332185663e-11
7.511000000000000000e+03 1.348600000000000000e+04 4.423672539388689984e-11
7.512000000000000000e+03 1.348700000000000000e+04 4.423289512445194305e-11
7.513000000000000000e+03 1.348800000000000000e+04 4.423394983632533695e-11
7.514000000000000000e+03 1.348900000000000000e+04 4.423095223415884902e-11
7.515000000000000000e+03 1.349000000000000000e+04 4.422784360968989859e-11
7.516000000000000000e+03 1.349100000000000000e+04 4.422473498522094815e-11
7.517000000000000000e+03 1.349200000000000000e+04 4.422134880499584142e-11
7.518000000000000000e+03 1.349300000000000000e+04 4.421779609131704092e-11
7.519000000000000000e+03 1.349400000000000000e+04 4.421890631434166608e-11
7.520000000000000000e+03 1.349500000000000000e+04 4.421629729023379696e-11
7.521000000000000000e+03 1.349600000000000000e+04 4.421346622152100281e-11
7.522000000000000000e+03 1.349700000000000000e+04 4.421069066395943992e-11
7.523000000000000000e+03 1.349800000000000000e+04 4.420758203949048948e-11
7.524000000000000000e+03 1.349900000000000000e+04 4.420452892617277030e-11
7.525000000000000000e+03 1.350000000000000000e+04 4.420108723479643231e-11
7.526000000000000000e+03 1.350100000000000000e+04 4.419764554342009433e-11
7.527000000000000000e+03 1.350200000000000000e+04 4.419864474414225697e-11
7.528000000000000000e+03 1.350300000000000000e+04 4.419609123118561911e-11
7.529000000000000000e+03 1.350400000000000000e+04 4.419337118477528747e-11
7.530000000000000000e+03 1.350500000000000000e+04 4.419414834089252508e-11
7.531000000000000000e+03 1.350600000000000000e+04 4.419214993944819980e-11
7.532000000000000000e+03 1.350700000000000000e+04 4.419004051570141201e-11
7.533000000000000000e+03 1.350800000000000000e+04 4.418782006965216169e-11
7.534000000000000000e+03 1.350900000000000000e+04 4.418554411245168012e-11
7.535000000000000000e+03 1.351000000000000000e+04 4.418310162179750478e-11
7.536000000000000000e+03 1.351100000000000000e+04 4.418054810884086692e-11
7.537000000000000000e+03 1.351200000000000000e+04 4.417777255127930403e-11
7.538000000000000000e+03 1.351300000000000000e+04 4.417505250486897239e-11
7.539000000000000000e+03 1.351400000000000000e+04 4.417211041385371573e-11
7.540000000000000000e+03 1.351500000000000000e+04 4.416911281168722780e-11
7.541000000000000000e+03 1.351600000000000000e+04 4.416583765376458359e-11
7.542000000000000000e+03 1.351700000000000000e+04 4.416245147353947686e-11
7.543000000000000000e+03 1.351800000000000000e+04 4.415884324870944511e-11
7.544000000000000000e+03 1.351900000000000000e+04 4.415989796058283900e-11
7.545000000000000000e+03 1.352000000000000000e+04 4.415734444762620114e-11
7.546000000000000000e+03 1.352100000000000000e+04 4.415456889006463825e-11
7.547000000000000000e+03 1.352200000000000000e+04 4.415151577674691907e-11
7.548000000000000000e+03 1.352300000000000000e+04 4.414851817458043115e-11
7.549000000000000000e+03 1.352400000000000000e+04 4.414540955011148071e-11
7.550000000000000000e+03 1.352500000000000000e+04 4.414207888103760524e-11
7.551000000000000000e+03 1.352600000000000000e+04 4.414307808175976788e-11
7.552000000000000000e+03 1.352700000000000000e+04 4.414052456880313002e-11
7.553000000000000000e+03 1.352800000000000000e+04 4.413797105584649216e-11
7.554000000000000000e+03 1.352900000000000000e+04 4.413513998713369801e-11
7.555000000000000000e+03 1.353000000000000000e+04 4.413230891842090386e-11
7.556000000000000000e+03 1.353100000000000000e+04 4.412936682740564720e-11
7.557000000000000000e+03 1.353200000000000000e+04 4.413019949467411607e-11
7.558000000000000000e+03 1.353300000000000000e+04 4.412809007092732827e-11
7.559000000000000000e+03 1.353400000000000000e+04 4.412570309142438418e-11
7.560000000000000000e+03 1.353500000000000000e+04 4.412309406731651507e-11
7.561000000000000000e+03 1.353600000000000000e+04 4.412065157666233972e-11
7.562000000000000000e+03 1.353700000000000000e+04 4.411798704140323935e-11
7.563000000000000000e+03 1.353800000000000000e+04 4.411515597269044520e-11
7.564000000000000000e+03 1.353900000000000000e+04 4.411598863995891406e-11
7.565000000000000000e+03 1.354000000000000000e+04 4.411382370506089501e-11
7.566000000000000000e+03 1.354100000000000000e+04 4.411176979246533847e-11
7.567000000000000000e+03 1.354200000000000000e+04 4.410949383526485690e-11
7.568000000000000000e+03 1.354300000000000000e+04 4.410705134461068155e-11
7.569000000000000000e+03 1.354400000000000000e+04 4.410449783165404369e-11
7.570000000000000000e+03 1.354500000000000000e+04 4.410183329639494332e-11
7.571000000000000000e+03 1.354600000000000000e+04 4.409900222768214917e-11
7.572000000000000000e+03 1.354700000000000000e+04 4.409617115896935502e-11
7.573000000000000000e+03 1.354800000000000000e+04 4.409705933738905514e-11
7.574000000000000000e+03 1.354900000000000000e+04 4.409489440249103609e-11
7.575000000000000000e+03 1.355000000000000000e+04 4.409256293413932326e-11
7.576000000000000000e+03 1.355100000000000000e+04 4.409017595463637917e-11
7.577000000000000000e+03 1.355200000000000000e+04 4.408762244167974131e-11
7.578000000000000000e+03 1.355300000000000000e+04 4.408512443987433471e-11
7.579000000000000000e+03 1.355400000000000000e+04 4.408234888231277182e-11
7.580000000000000000e+03 1.355500000000000000e+04 4.407946230244874641e-11
7.581000000000000000e+03 1.355600000000000000e+04 4.407652021143348975e-11
7.582000000000000000e+03 1.355700000000000000e+04 4.407735287870195862e-11
7.583000000000000000e+03 1.355800000000000000e+04 4.407513243265270830e-11
7.584000000000000000e+03 1.355900000000000000e+04 4.407280096430099547e-11
7.585000000000000000e+03 1.356000000000000000e+04 4.407035847364682013e-11
7.586000000000000000e+03 1.356100000000000000e+04 4.406769393838771975e-11
7.587000000000000000e+03 1.356200000000000000e+04 4.406491838082615686e-11
7.588000000000000000e+03 1.356300000000000000e+04 4.406214282326459397e-11
7.589000000000000000e+03 1.356400000000000000e+04 4.405931175455179982e-11
7.590000000000000000e+03 1.356500000000000000e+04 4.406003339951780617e-11
7.591000000000000000e+03 1.356600000000000000e+04 4.405803499807348089e-11
7.592000000000000000e+03 1.356700000000000000e+04 4.405559250741930555e-11
7.593000000000000000e+03 1.356800000000000000e+04 4.405315001676513020e-11
7.594000000000000000e+03 1.356900000000000000e+04 4.405065201495972360e-11
7.595000000000000000e+03 1.357000000000000000e+04 4.404793196854939197e-11
7.596000000000000000e+03 1.357100000000000000e+04 4.404515641098782908e-11
7.597000000000000000e+03 1.357200000000000000e+04 4.404604458940752920e-11
7.598000000000000000e+03 1.357300000000000000e+04 4.404387965450951015e-11
7.599000000000000000e+03 1.357400000000000000e+04 4.404171471961149109e-11
7.600000000000000000e+03 1.357500000000000000e+04 4.403943876241100952e-11
7.601000000000000000e+03 1.357600000000000000e+04 4.403699627175683418e-11
7.602000000000000000e+03 1.357700000000000000e+04 4.403449826995142757e-11
7.603000000000000000e+03 1.357800000000000000e+04 4.403188924584355846e-11
7.604000000000000000e+03 1.357900000000000000e+04 4.402916919943322682e-11
7.605000000000000000e+03 1.358000000000000000e+04 4.402617159726673890e-11
7.606000000000000000e+03 1.358100000000000000e+04 4.402317399510025098e-11
7.607000000000000000e+03 1.358200000000000000e+04 4.402400666236871984e-11
7.608000000000000000e+03 1.358300000000000000e+04 4.402178621631946953e-11
7.609000000000000000e+03 1.358400000000000000e+04 4.401951025911898796e-11
7.610000000000000000e+03 1.358500000000000000e+04 4.401695674616235010e-11
7.611000000000000000e+03 1.358600000000000000e+04 4.401440323320571224e-11
7.612000000000000000e+03 1.358700000000000000e+04 4.401168318679538061e-11
7.613000000000000000e+03 1.358800000000000000e+04 4.400879660693135520e-11
7.614000000000000000e+03 1.358900000000000000e+04 4.400962927419982407e-11
7.615000000000000000e+03 1.359000000000000000e+04 4.400751985045303627e-11
7.616000000000000000e+03 1.359100000000000000e+04 4.400529940440378596e-11
7.617000000000000000e+03 1.359200000000000000e+04 4.400296793605207313e-11
7.618000000000000000e+03 1.359300000000000000e+04 4.400052544539789778e-11
7.619000000000000000e+03 1.359400000000000000e+04 4.399802744359249118e-11
7.620000000000000000e+03 1.359500000000000000e+04 4.399525188603092829e-11
7.621000000000000000e+03 1.359600000000000000e+04 4.399253183962059666e-11
7.622000000000000000e+03 1.359700000000000000e+04 4.398958974860533999e-11
7.623000000000000000e+03 1.359800000000000000e+04 4.399047792702504012e-11
7.624000000000000000e+03 1.359900000000000000e+04 4.398825748097578980e-11
7.625000000000000000e+03 1.360000000000000000e+04 4.398598152377530823e-11
7.626000000000000000e+03 1.360100000000000000e+04 4.398365005542359540e-11
7.627000000000000000e+03 1.360200000000000000e+04 4.398098552016449503e-11
7.628000000000000000e+03 1.360300000000000000e+04 4.397843200720785717e-11
7.629000000000000000e+03 1.360400000000000000e+04 4.397560093849506302e-11
7.630000000000000000e+03 1.360500000000000000e+04 4.397648911691476314e-11
7.631000000000000000e+03 1.360600000000000000e+04 4.397704422842707572e-11
7.632000000000000000e+03 1.360700000000000000e+04 4.397554542734383176e-11
7.633000000000000000e+03 1.360800000000000000e+04 4.397399111510935654e-11
7.634000000000000000e+03 1.360900000000000000e+04 4.397243680287488132e-11
7.635000000000000000e+03 1.361000000000000000e+04 4.397071595718671233e-11
7.636000000000000000e+03 1.361100000000000000e+04 4.396888408919608082e-11
7.637000000000000000e+03 1.361200000000000000e+04 4.396716324350791183e-11
7.638000000000000000e+03 1.361300000000000000e+04 4.396516484206358655e-11
7.639000000000000000e+03 1.361400000000000000e+04 4.396316644061926127e-11
7.640000000000000000e+03 1.361500000000000000e+04 4.396100150572124221e-11
7.641000000000000000e+03 1.361600000000000000e+04 4.395878105967199190e-11
7.642000000000000000e+03 1.361700000000000000e+04 4.395644959132027907e-11
7.643000000000000000e+03 1.361800000000000000e+04 4.395406261181733498e-11
7.644000000000000000e+03 1.361900000000000000e+04 4.395150909886069712e-11
7.645000000000000000e+03 1.362000000000000000e+04 4.394878905245036549e-11
7.646000000000000000e+03 1.362100000000000000e+04 4.394579145028387757e-11
7.647000000000000000e+03 1.362200000000000000e+04 4.394301589272231467e-11
7.648000000000000000e+03 1.362300000000000000e+04 4.393979624595090172e-11
7.649000000000000000e+03 1.362400000000000000e+04 4.393663211033072002e-11
7.650000000000000000e+03 1.362500000000000000e+04 4.393752028875042015e-11
7.651000000000000000e+03 1.362600000000000000e+04 4.393513330924747606e-11
7.652000000000000000e+03 1.362700000000000000e+04 4.393246877398837569e-11
7.653000000000000000e+03 1.362800000000000000e+04 4.392991526103173783e-11
7.654000000000000000e+03 1.362900000000000000e+04 4.392708419231894368e-11
7.655000000000000000e+03 1.363000000000000000e+04 4.392414210130368701e-11
7.656000000000000000e+03 1.363100000000000000e+04 4.392120001028843035e-11
7.657000000000000000e+03 1.363200000000000000e+04 4.391792485236578614e-11
7.658000000000000000e+03 1.363300000000000000e+04 4.391881303078548626e-11
7.659000000000000000e+03 1.363400000000000000e+04 4.391648156243377343e-11
7.660000000000000000e+03 1.363500000000000000e+04 4.391387253832590432e-11
7.661000000000000000e+03 1.363600000000000000e+04 4.391126351421803520e-11
7.662000000000000000e+03 1.363700000000000000e+04 4.390859897895893482e-11
7.663000000000000000e+03 1.363800000000000000e+04 4.390582342139737193e-11
7.664000000000000000e+03 1.363900000000000000e+04 4.390265928577719023e-11
7.665000000000000000e+03 1.364000000000000000e+04 4.389955066130823980e-11
7.666000000000000000e+03 1.364100000000000000e+04 4.390049435087917118e-11
7.667000000000000000e+03 1.364200000000000000e+04 4.389799634907376458e-11
7.668000000000000000e+03 1.364300000000000000e+04 4.389560936957082049e-11
7.669000000000000000e+03 1.364400000000000000e+04 4.389294483431172011e-11
7.670000000000000000e+03 1.364500000000000000e+04 4.389033581020385100e-11
7.671000000000000000e+03 1.364600000000000000e+04 4.388739371918859433e-11
7.672000000000000000e+03 1.364700000000000000e+04 4.388445162817333767e-11
7.673000000000000000e+03 1.364800000000000000e+04 4.388139851485561849e-11
7.674000000000000000e+03 1.364900000000000000e+04 4.388217567097285610e-11
7.675000000000000000e+03 1.365000000000000000e+04 4.387995522492360578e-11
7.676000000000000000e+03 1.365100000000000000e+04 4.387751273426943044e-11
7.677000000000000000e+03 1.365200000000000000e+04 4.387484819901033006e-11
7.678000000000000000e+03 1.365300000000000000e+04 4.387223917490246095e-11
7.679000000000000000e+03 1.365400000000000000e+04 4.386946361734089805e-11
7.680000000000000000e+03 1.365500000000000000e+04 4.386646601517441013e-11
7.681000000000000000e+03 1.365600000000000000e+04 4.386341290185669095e-11
7.682000000000000000e+03 1.365700000000000000e+04 4.386030427738774051e-11
7.683000000000000000e+03 1.365800000000000000e+04 4.385680707486017127e-11
7.684000000000000000e+03 1.365900000000000000e+04 4.385775076443110265e-11
7.685000000000000000e+03 1.366000000000000000e+04 4.385525276262569605e-11
7.686000000000000000e+03 1.366100000000000000e+04 4.385269924966905819e-11
7.687000000000000000e+03 1.366200000000000000e+04 4.384986818095626404e-11
7.688000000000000000e+03 1.366300000000000000e+04 4.384687057878977612e-11
7.689000000000000000e+03 1.366400000000000000e+04 4.384398399892575071e-11
7.690000000000000000e+03 1.366500000000000000e+04 4.384065332985187524e-11
7.691000000000000000e+03 1.366600000000000000e+04 4.383732266077799977e-11
7.692000000000000000e+03 1.366700000000000000e+04 4.383376994709919927e-11
7.693000000000000000e+03 1.366800000000000000e+04 4.383016172226916751e-11
7.694000000000000000e+03 1.366900000000000000e+04 4.382638696398544198e-11
7.695000000000000000e+03 1.367000000000000000e+04 4.382744167585883588e-11
7.696000000000000000e+03 1.367100000000000000e+04 4.382449958484357921e-11
7.697000000000000000e+03 1.367200000000000000e+04 4.382155749382832255e-11
7.698000000000000000e+03 1.367300000000000000e+04 4.381839335820814085e-11
7.699000000000000000e+03 1.367400000000000000e+04 4.381511820028549664e-11
7.700000000000000000e+03 1.367500000000000000e+04 4.381611740100765928e-11
7.701000000000000000e+03 1.367600000000000000e+04 4.381367491035348394e-11
7.702000000000000000e+03 1.367700000000000000e+04 4.381112139739684608e-11
7.703000000000000000e+03 1.367800000000000000e+04 4.380840135098651444e-11
7.704000000000000000e+03 1.367900000000000000e+04 4.380557028227372030e-11
7.705000000000000000e+03 1.368000000000000000e+04 4.380262819125846363e-11
7.706000000000000000e+03 1.368100000000000000e+04 4.380346085852693250e-11
7.707000000000000000e+03 1.368200000000000000e+04 4.380135143478014470e-11
7.708000000000000000e+03 1.368300000000000000e+04 4.379907547757966313e-11
7.709000000000000000e+03 1.368400000000000000e+04 4.379657747577425653e-11
7.710000000000000000e+03 1.368500000000000000e+04 4.379413498512008118e-11
7.711000000000000000e+03 1.368600000000000000e+04 4.379135942755851829e-11
7.712000000000000000e+03 1.368700000000000000e+04 4.378858386999695540e-11
7.713000000000000000e+03 1.368800000000000000e+04 4.378569729013292999e-11
7.714000000000000000e+03 1.368900000000000000e+04 4.378264417681521081e-11
7.715000000000000000e+03 1.369000000000000000e+04 4.377942453004379786e-11
7.716000000000000000e+03 1.369100000000000000e+04 4.378036821961472924e-11
7.717000000000000000e+03 1.369200000000000000e+04 4.377798124011178516e-11
7.718000000000000000e+03 1.369300000000000000e+04 4.377537221600391604e-11
7.719000000000000000e+03 1.369400000000000000e+04 4.377292972534974069e-11
7.720000000000000000e+03 1.369500000000000000e+04 4.377015416778817780e-11
7.721000000000000000e+03 1.369600000000000000e+04 4.376732309907538365e-11
7.722000000000000000e+03 1.369700000000000000e+04 4.376426998575766447e-11
7.723000000000000000e+03 1.369800000000000000e+04 4.376105033898625152e-11
7.724000000000000000e+03 1.369900000000000000e+04 4.376193851740595164e-11
7.725000000000000000e+03 1.370000000000000000e+04 4.375971807135670133e-11
7.726000000000000000e+03 1.370100000000000000e+04 4.375710904724883221e-11
7.727000000000000000e+03 1.370200000000000000e+04 4.375461104544342561e-11
7.728000000000000000e+03 1.370300000000000000e+04 4.375183548788186272e-11
7.729000000000000000e+03 1.370400000000000000e+04 4.374911544147153108e-11
7.730000000000000000e+03 1.370500000000000000e+04 4.374611783930504316e-11
7.731000000000000000e+03 1.370600000000000000e+04 4.374706152887597455e-11
7.732000000000000000e+03 1.370700000000000000e+04 4.374484108282672423e-11
7.733000000000000000e+03 1.370800000000000000e+04 4.374250961447501140e-11
7.734000000000000000e+03 1.370900000000000000e+04 4.373995610151837354e-11
7.735000000000000000e+03 1.371000000000000000e+04 4.373751361086419820e-11
7.736000000000000000e+03 1.371100000000000000e+04 4.373484907560509782e-11
7.737000000000000000e+03 1.371200000000000000e+04 4.373201800689230367e-11
7.738000000000000000e+03 1.371300000000000000e+04 4.372902040472581575e-11
7.739000000000000000e+03 1.371400000000000000e+04 4.372602280255932783e-11
7.740000000000000000e+03 1.371500000000000000e+04 4.372696649213025921e-11
7.741000000000000000e+03 1.371600000000000000e+04 4.372457951262731513e-11
7.742000000000000000e+03 1.371700000000000000e+04 4.372219253312437104e-11
7.743000000000000000e+03 1.371800000000000000e+04 4.371975004247019569e-11
7.744000000000000000e+03 1.371900000000000000e+04 4.371708550721109532e-11
7.745000000000000000e+03 1.372000000000000000e+04 4.371430994964953243e-11
7.746000000000000000e+03 1.372100000000000000e+04 4.371147888093673828e-11
7.747000000000000000e+03 1.372200000000000000e+04 4.371231154820520715e-11
7.748000000000000000e+03 1.372300000000000000e+04 4.371009110215595683e-11
7.749000000000000000e+03 1.372400000000000000e+04 4.370798167840916904e-11
7.750000000000000000e+03 1.372500000000000000e+04 4.370542816545253118e-11
7.751000000000000000e+03 1.372600000000000000e+04 4.370309669710081835e-11
7.752000000000000000e+03 1.372700000000000000e+04 4.370043216184171797e-11
7.753000000000000000e+03 1.372800000000000000e+04 4.369765660428015508e-11
7.754000000000000000e+03 1.372900000000000000e+04 4.369493655786982345e-11
7.755000000000000000e+03 1.373000000000000000e+04 4.369565820283582980e-11
7.756000000000000000e+03 1.373100000000000000e+04 4.369360429024027326e-11
7.757000000000000000e+03 1.373200000000000000e+04 4.369143935534225420e-11
7.758000000000000000e+03 1.373300000000000000e+04 4.368910788699054137e-11
7.759000000000000000e+03 1.373400000000000000e+04 4.368666539633636603e-11
7.760000000000000000e+03 1.373500000000000000e+04 4.368411188337972817e-11
7.761000000000000000e+03 1.373600000000000000e+04 4.368139183696939654e-11
7.762000000000000000e+03 1.373700000000000000e+04 4.367856076825660239e-11
7.763000000000000000e+03 1.373800000000000000e+04 4.367556316609011446e-11
7.764000000000000000e+03 1.373900000000000000e+04 4.367251005277239528e-11
7.765000000000000000e+03 1.374000000000000000e+04 4.366929040600098233e-11
7.766000000000000000e+03 1.374100000000000000e+04 4.366584871462464434e-11
7.767000000000000000e+03 1.374200000000000000e+04 4.366695893764926950e-11
7.768000000000000000e+03 1.374300000000000000e+04 4.366434991354140038e-11
7.769000000000000000e+03 1.374400000000000000e+04 4.366168537828230001e-11
7.770000000000000000e+03 1.374500000000000000e+04 4.365896533187196837e-11
7.771000000000000000e+03 1.374600000000000000e+04 4.365968697683797473e-11
7.772000000000000000e+03 1.374700000000000000e+04 4.365768857539364944e-11
7.773000000000000000e+03 1.374800000000000000e+04 4.365546812934439913e-11
7.774000000000000000e+03 1.374900000000000000e+04 4.365330319444638008e-11
7.775000000000000000e+03 1.375000000000000000e+04 4.365091621494343599e-11
7.776000000000000000e+03 1.375100000000000000e+04 4.364847372428926064e-11
7.777000000000000000e+03 1.375200000000000000e+04 4.364913985810403574e-11
7.778000000000000000e+03 1.375300000000000000e+04 4.364963945846511706e-11
7.779000000000000000e+03 1.375400000000000000e+04 4.364836270198679813e-11
7.780000000000000000e+03 1.375500000000000000e+04 4.364691941205478543e-11
7.781000000000000000e+03 1.375600000000000000e+04 4.364558714442523524e-11
7.782000000000000000e+03 1.375700000000000000e+04 4.364403283219076002e-11
7.783000000000000000e+03 1.375800000000000000e+04 4.364247851995628480e-11
7.784000000000000000e+03 1.375900000000000000e+04 4.364081318541934706e-11
7.785000000000000000e+03 1.376000000000000000e+04 4.363909233973117807e-11
7.786000000000000000e+03 1.376100000000000000e+04 4.363720496058931531e-11
7.787000000000000000e+03 1.376200000000000000e+04 4.363537309259868380e-11
7.788000000000000000e+03 1.376300000000000000e+04 4.363331918000312726e-11
7.789000000000000000e+03 1.376400000000000000e+04 4.363132077855880198e-11
7.790000000000000000e+03 1.376500000000000000e+04 4.363187589007111455e-11
7.791000000000000000e+03 1.376600000000000000e+04 4.363026606668540808e-11
7.792000000000000000e+03 1.376700000000000000e+04 4.362860073214847034e-11
7.793000000000000000e+03 1.376800000000000000e+04 4.362704641991399512e-11
7.794000000000000000e+03 1.376900000000000000e+04 4.362515904077213236e-11
7.795000000000000000e+03 1.377000000000000000e+04 4.362332717278150085e-11
7.796000000000000000e+03 1.377100000000000000e+04 4.362132877133717557e-11
7.797000000000000000e+03 1.377200000000000000e+04 4.361916383643915651e-11
7.798000000000000000e+03 1.377300000000000000e+04 4.361705441269236871e-11
7.799000000000000000e+03 1.377400000000000000e+04 4.361472294434065589e-11
7.800000000000000000e+03 1.377500000000000000e+04 4.361233596483771180e-11
7.801000000000000000e+03 1.377600000000000000e+04 4.360994898533476771e-11
7.802000000000000000e+03 1.377700000000000000e+04 4.360722893892443608e-11
7.803000000000000000e+03 1.377800000000000000e+04 4.360456440366533570e-11
7.804000000000000000e+03 1.377900000000000000e+04 4.360162231265007904e-11
7.805000000000000000e+03 1.378000000000000000e+04 4.359862471048359112e-11
7.806000000000000000e+03 1.378100000000000000e+04 4.359540506371217816e-11
7.807000000000000000e+03 1.378200000000000000e+04 4.359212990578953395e-11
7.808000000000000000e+03 1.378300000000000000e+04 4.359312910651169659e-11
7.809000000000000000e+03 1.378400000000000000e+04 4.359063110470628999e-11
7.810000000000000000e+03 1.378500000000000000e+04 4.358807759174965213e-11
7.811000000000000000e+03 1.378600000000000000e+04 4.358885474786688974e-11
7.812000000000000000e+03 1.378700000000000000e+04 4.358691185757379571e-11
7.813000000000000000e+03 1.378800000000000000e+04 4.358491345612947043e-11
7.814000000000000000e+03 1.378900000000000000e+04 4.358285954353391389e-11
7.815000000000000000e+03 1.379000000000000000e+04 4.358052807518220106e-11
7.816000000000000000e+03 1.379100000000000000e+04 4.357819660683048824e-11
7.817000000000000000e+03 1.379200000000000000e+04 4.357586513847877541e-11
7.818000000000000000e+03 1.379300000000000000e+04 4.357320060321967503e-11
7.819000000000000000e+03 1.379400000000000000e+04 4.357059157911180591e-11
7.820000000000000000e+03 1.379500000000000000e+04 4.356776051039901176e-11
7.821000000000000000e+03 1.379600000000000000e+04 4.356859317766748063e-11
7.822000000000000000e+03 1.379700000000000000e+04 4.356642824276946158e-11
7.823000000000000000e+03 1.379800000000000000e+04 4.356420779672021126e-11
7.824000000000000000e+03 1.379900000000000000e+04 4.356204286182219221e-11
7.825000000000000000e+03 1.380000000000000000e+04 4.355965588231924812e-11
7.826000000000000000e+03 1.380100000000000000e+04 4.355710236936261026e-11
7.827000000000000000e+03 1.380200000000000000e+04 4.355449334525474114e-11
7.828000000000000000e+03 1.380300000000000000e+04 4.355521499022074750e-11
7.829000000000000000e+03 1.380400000000000000e+04 4.355327209992765347e-11
7.830000000000000000e+03 1.380500000000000000e+04 4.355121818733209693e-11
7.831000000000000000e+03 1.380600000000000000e+04 4.354899774128284662e-11
7.832000000000000000e+03 1.380700000000000000e+04 4.354683280638482756e-11
7.833000000000000000e+03 1.380800000000000000e+04 4.354439031573065222e-11
7.834000000000000000e+03 1.380900000000000000e+04 4.354200333622770813e-11
7.835000000000000000e+03 1.381000000000000000e+04 4.353944982327107027e-11
7.836000000000000000e+03 1.381100000000000000e+04 4.353656324340704487e-11
7.837000000000000000e+03 1.381200000000000000e+04 4.353373217469425072e-11
7.838000000000000000e+03 1.381300000000000000e+04 4.353079008367899405e-11
7.839000000000000000e+03 1.381400000000000000e+04 4.352762594805881236e-11
7.840000000000000000e+03 1.381500000000000000e+04 4.352429527898493689e-11
7.841000000000000000e+03 1.381600000000000000e+04 4.352523896855586827e-11
7.842000000000000000e+03 1.381700000000000000e+04 4.352285198905292418e-11
7.843000000000000000e+03 1.381800000000000000e+04 4.352018745379382381e-11
7.844000000000000000e+03 1.381900000000000000e+04 4.351752291853472343e-11
7.845000000000000000e+03 1.382000000000000000e+04 4.351469184982192928e-11
7.846000000000000000e+03 1.382100000000000000e+04 4.351180526995790387e-11
7.847000000000000000e+03 1.382200000000000000e+04 4.350869664548895344e-11
7.848000000000000000e+03 1.382300000000000000e+04 4.350542148756630922e-11
7.849000000000000000e+03 1.382400000000000000e+04 4.350197979618997124e-11
7.850000000000000000e+03 1.382500000000000000e+04 4.350297899691213388e-11
7.851000000000000000e+03 1.382600000000000000e+04 4.350059201740918979e-11
7.852000000000000000e+03 1.382700000000000000e+04 4.350125815122396489e-11
7.853000000000000000e+03 1.382800000000000000e+04 4.349931526093087086e-11
7.854000000000000000e+03 1.382900000000000000e+04 4.349737237063777684e-11
7.855000000000000000e+03 1.383000000000000000e+04 4.349537396919345156e-11
7.856000000000000000e+03 1.383100000000000000e+04 4.349320903429543250e-11
7.857000000000000000e+03 1.383200000000000000e+04 4.349087756594371967e-11
7.858000000000000000e+03 1.383300000000000000e+04 4.348849058644077559e-11
7.859000000000000000e+03 1.383400000000000000e+04 4.348599258463536898e-11
7.860000000000000000e+03 1.383500000000000000e+04 4.348343907167873112e-11
7.861000000000000000e+03 1.383600000000000000e+04 4.348416071664473748e-11
7.862000000000000000e+03 1.383700000000000000e+04 4.348216231520041219e-11
7.863000000000000000e+03 1.383800000000000000e+04 4.348016391375608691e-11
7.864000000000000000e+03 1.383900000000000000e+04 4.347805449000929912e-11
7.865000000000000000e+03 1.384000000000000000e+04 4.347577853280881754e-11
7.866000000000000000e+03 1.384100000000000000e+04 4.347339155330587346e-11
7.867000000000000000e+03 1.384200000000000000e+04 4.347106008495416063e-11
7.868000000000000000e+03 1.384300000000000000e+04 4.346839554969506025e-11
7.869000000000000000e+03 1.384400000000000000e+04 4.346567550328472862e-11
7.870000000000000000e+03 1.384500000000000000e+04 4.346289994572316573e-11
7.871000000000000000e+03 1.384600000000000000e+04 4.346001336585914032e-11
7.872000000000000000e+03 1.384700000000000000e+04 4.346073501082514667e-11
7.873000000000000000e+03 1.384800000000000000e+04 4.345845905362466510e-11
7.874000000000000000e+03 1.384900000000000000e+04 4.345623860757541479e-11
7.875000000000000000e+03 1.385000000000000000e+04 4.345374060577000819e-11
7.876000000000000000e+03 1.385100000000000000e+04 4.345135362626706410e-11
7.877000000000000000e+03 1.385200000000000000e+04 4.344863357985673247e-11
7.878000000000000000e+03 1.385300000000000000e+04 4.344580251114393832e-11
7.879000000000000000e+03 1.385400000000000000e+04 4.344291593127991291e-11
7.880000000000000000e+03 1.385500000000000000e+04 4.343975179565973121e-11
7.881000000000000000e+03 1.385600000000000000e+04 4.343658766003954952e-11
7.882000000000000000e+03 1.385700000000000000e+04 4.343753134961048090e-11
7.883000000000000000e+03 1.385800000000000000e+04 4.343508885895630556e-11
7.884000000000000000e+03 1.385900000000000000e+04 4.343270187945336147e-11
7.885000000000000000e+03 1.386000000000000000e+04 4.342998183304302984e-11
7.886000000000000000e+03 1.386100000000000000e+04 4.342720627548146695e-11
7.887000000000000000e+03 1.386200000000000000e+04 4.342426418446621028e-11
7.888000000000000000e+03 1.386300000000000000e+04 4.342126658229972236e-11
7.889000000000000000e+03 1.386400000000000000e+04 4.341810244667954066e-11
7.890000000000000000e+03 1.386500000000000000e+04 4.341471626645443393e-11
7.891000000000000000e+03 1.386600000000000000e+04 4.341133008622932721e-11
7.892000000000000000e+03 1.386700000000000000e+04 4.341232928695148985e-11
7.893000000000000000e+03 1.386800000000000000e+04 4.340966475169238947e-11
7.894000000000000000e+03 1.386900000000000000e+04 4.340700021643328910e-11
7.895000000000000000e+03 1.387000000000000000e+04 4.340405812541803243e-11
7.896000000000000000e+03 1.387100000000000000e+04 4.340111603440277577e-11
7.897000000000000000e+03 1.387200000000000000e+04 4.340205972397370715e-11
7.898000000000000000e+03 1.387300000000000000e+04 4.339978376677322558e-11
7.899000000000000000e+03 1.387400000000000000e+04 4.339745229842151275e-11
7.900000000000000000e+03 1.387500000000000000e+04 4.339506531891856866e-11
7.901000000000000000e+03 1.387600000000000000e+04 4.339251180596193080e-11
7.902000000000000000e+03 1.387700000000000000e+04 4.338979175955159917e-11
7.903000000000000000e+03 1.387800000000000000e+04 4.339062442682006804e-11
7.904000000000000000e+03 1.387900000000000000e+04 4.338857051422451150e-11
7.905000000000000000e+03 1.388000000000000000e+04 4.338646109047772370e-11
7.906000000000000000e+03 1.388100000000000000e+04 4.338429615557970465e-11
7.907000000000000000e+03 1.388200000000000000e+04 4.338196468722799182e-11
7.908000000000000000e+03 1.388300000000000000e+04 4.337957770772504773e-11
7.909000000000000000e+03 1.388400000000000000e+04 4.337707970591964113e-11
7.910000000000000000e+03 1.388500000000000000e+04 4.337441517066054075e-11
7.911000000000000000e+03 1.388600000000000000e+04 4.337163961309897786e-11
7.912000000000000000e+03 1.388700000000000000e+04 4.336875303323495245e-11
7.913000000000000000e+03 1.388800000000000000e+04 4.336569991991723327e-11
7.914000000000000000e+03 1.388900000000000000e+04 4.336259129544828284e-11
7.915000000000000000e+03 1.389000000000000000e+04 4.336342396271675170e-11
7.916000000000000000e+03 1.389100000000000000e+04 4.336103698321380762e-11
7.917000000000000000e+03 1.389200000000000000e+04 4.335859449255963227e-11
7.918000000000000000e+03 1.389300000000000000e+04 4.335587444614930064e-11
7.919000000000000000e+03 1.389400000000000000e+04 4.335326542204143152e-11
7.920000000000000000e+03 1.389500000000000000e+04 4.335037884217740611e-11
7.921000000000000000e+03 1.389600000000000000e+04 4.335115599829464372e-11
7.922000000000000000e+03 1.389700000000000000e+04 4.334904657454785593e-11
7.923000000000000000e+03 1.389800000000000000e+04 4.334682612849860561e-11
7.924000000000000000e+03 1.389900000000000000e+04 4.334443914899566153e-11
7.925000000000000000e+03 1.390000000000000000e+04 4.334194114719025492e-11
7.926000000000000000e+03 1.390100000000000000e+04 4.333944314538484832e-11
7.927000000000000000e+03 1.390200000000000000e+04 4.333688963242821046e-11
7.928000000000000000e+03 1.390300000000000000e+04 4.333394754141295380e-11
7.929000000000000000e+03 1.390400000000000000e+04 4.333094993924646587e-11
7.930000000000000000e+03 1.390500000000000000e+04 4.332789682592874669e-11
7.931000000000000000e+03 1.390600000000000000e+04 4.332451064570363997e-11
7.932000000000000000e+03 1.390700000000000000e+04 4.332117997662976450e-11
7.933000000000000000e+03 1.390800000000000000e+04 4.332212366620069588e-11
7.934000000000000000e+03 1.390900000000000000e+04 4.331968117554652054e-11
7.935000000000000000e+03 1.391000000000000000e+04 4.331701664028742016e-11
7.936000000000000000e+03 1.391100000000000000e+04 4.331424108272585727e-11
7.937000000000000000e+03 1.391200000000000000e+04 4.331507374999432614e-11
7.938000000000000000e+03 1.391300000000000000e+04 4.331296432624753834e-11
7.939000000000000000e+03 1.391400000000000000e+04 4.331085490250075054e-11
7.940000000000000000e+03 1.391500000000000000e+04 4.330852343414903771e-11
7.941000000000000000e+03 1.391600000000000000e+04 4.330619196579732488e-11
7.942000000000000000e+03 1.391700000000000000e+04 4.330363845284068702e-11
7.943000000000000000e+03 1.391800000000000000e+04 4.330097391758158665e-11
7.944000000000000000e+03 1.391900000000000000e+04 4.329825387117125501e-11
7.945000000000000000e+03 1.392000000000000000e+04 4.329536729130722961e-11
7.946000000000000000e+03 1.392100000000000000e+04 4.329248071144320420e-11
7.947000000000000000e+03 1.392200000000000000e+04 4.328920555352055999e-11
7.948000000000000000e+03 1.392300000000000000e+04 4.328587488444668452e-11
7.949000000000000000e+03 1.392400000000000000e+04 4.328681857401761590e-11
7.950000000000000000e+03 1.392500000000000000e+04 4.328437608336344056e-11
7.951000000000000000e+03 1.392600000000000000e+04 4.328182257040680270e-11
7.952000000000000000e+03 1.392700000000000000e+04 4.327910252399647106e-11
7.953000000000000000e+03 1.392800000000000000e+04 4.327982416896247742e-11
7.954000000000000000e+03 1.392900000000000000e+04 4.327788127866938339e-11
7.955000000000000000e+03 1.393000000000000000e+04 4.327577185492259559e-11
7.956000000000000000e+03 1.393100000000000000e+04 4.327355140887334528e-11
7.957000000000000000e+03 1.393200000000000000e+04 4.327121994052163245e-11
7.958000000000000000e+03 1.393300000000000000e+04 4.326877744986745711e-11
7.959000000000000000e+03 1.393400000000000000e+04 4.326627944806205051e-11
7.960000000000000000e+03 1.393500000000000000e+04 4.326705660417928812e-11
7.961000000000000000e+03 1.393600000000000000e+04 4.326522473618865661e-11
7.962000000000000000e+03 1.393700000000000000e+04 4.326311531244186881e-11
7.963000000000000000e+03 1.393800000000000000e+04 4.326111691099754353e-11
7.964000000000000000e+03 1.393900000000000000e+04 4.325889646494829321e-11
7.965000000000000000e+03 1.394000000000000000e+04 4.325656499659658039e-11
7.966000000000000000e+03 1.394100000000000000e+04 4.325423352824486756e-11
7.967000000000000000e+03 1.394200000000000000e+04 4.325173552643946095e-11
7.968000000000000000e+03 1.394300000000000000e+04 4.324901548002912932e-11
7.969000000000000000e+03 1.394400000000000000e+04 4.324629543361879769e-11
7.970000000000000000e+03 1.394500000000000000e+04 4.324335334260354102e-11
7.971000000000000000e+03 1.394600000000000000e+04 4.324424152102324115e-11
7.972000000000000000e+03 1.394700000000000000e+04 4.324207658612522209e-11
7.973000000000000000e+03 1.394800000000000000e+04 4.323980062892474052e-11
7.974000000000000000e+03 1.394900000000000000e+04 4.323746916057302769e-11
7.975000000000000000e+03 1.395000000000000000e+04 4.323502666991885235e-11
7.976000000000000000e+03 1.395100000000000000e+04 4.323241764581098323e-11
7.977000000000000000e+03 1.395200000000000000e+04 4.322964208824942034e-11
7.978000000000000000e+03 1.395300000000000000e+04 4.322675550838539493e-11
7.979000000000000000e+03 1.395400000000000000e+04 4.322386892852136953e-11
7.980000000000000000e+03 1.395500000000000000e+04 4.322064928174995657e-11
7.981000000000000000e+03 1.395600000000000000e+04 4.322153746016965670e-11
7.982000000000000000e+03 1.395700000000000000e+04 4.321931701412040638e-11
7.983000000000000000e+03 1.395800000000000000e+04 4.321681901231499978e-11
7.984000000000000000e+03 1.395900000000000000e+04 4.321426549935836192e-11
7.985000000000000000e+03 1.396000000000000000e+04 4.321154545294803029e-11
7.986000000000000000e+03 1.396100000000000000e+04 4.321232260906526790e-11
7.987000000000000000e+03 1.396200000000000000e+04 4.321032420762094262e-11
7.988000000000000000e+03 1.396300000000000000e+04 4.320827029502538608e-11
7.989000000000000000e+03 1.396400000000000000e+04 4.320610536012736702e-11
7.990000000000000000e+03 1.396500000000000000e+04 4.320371838062442293e-11
7.991000000000000000e+03 1.396600000000000000e+04 4.320138691227271011e-11
7.992000000000000000e+03 1.396700000000000000e+04 4.319888891046730350e-11
7.993000000000000000e+03 1.396800000000000000e+04 4.319616886405697187e-11
7.994000000000000000e+03 1.396900000000000000e+04 4.319339330649540898e-11
7.995000000000000000e+03 1.397000000000000000e+04 4.319056223778261483e-11
7.996000000000000000e+03 1.397100000000000000e+04 4.319133939389985244e-11
7.997000000000000000e+03 1.397200000000000000e+04 4.318917445900183338e-11
7.998000000000000000e+03 1.397300000000000000e+04 4.318689850180135181e-11
7.999000000000000000e+03 1.397400000000000000e+04 4.318456703344963898e-11
8.000000000000000000e+03 1.397500000000000000e+04 4.318212454279546364e-11
8.001000000000000000e+03 1.397600000000000000e+04 4.318290169891270125e-11
8.002000000000000000e+03 1.397700000000000000e+04 4.318101431977083848e-11
8.003000000000000000e+03 1.397800000000000000e+04 4.317901591832651320e-11
8.004000000000000000e+03 1.397900000000000000e+04 4.317690649457972540e-11
8.005000000000000000e+03 1.398000000000000000e+04 4.317485258198416886e-11
8.006000000000000000e+03 1.398100000000000000e+04 4.317263213593491855e-11
8.007000000000000000e+03 1.398200000000000000e+04 4.317030066758320572e-11
8.008000000000000000e+03 1.398300000000000000e+04 4.316785817692903038e-11
8.009000000000000000e+03 1.398400000000000000e+04 4.316524915282116126e-11
8.010000000000000000e+03 1.398500000000000000e+04 4.316252910641082963e-11
8.011000000000000000e+03 1.398600000000000000e+04 4.315969803769803548e-11
8.012000000000000000e+03 1.398700000000000000e+04 4.315681145783401007e-11
8.013000000000000000e+03 1.398800000000000000e+04 4.315758861395124768e-11
8.014000000000000000e+03 1.398900000000000000e+04 4.315536816790199737e-11
8.015000000000000000e+03 1.399000000000000000e+04 4.315314772185274705e-11
8.016000000000000000e+03 1.399100000000000000e+04 4.315076074234980297e-11
8.017000000000000000e+03 1.399200000000000000e+04 4.314809620709070259e-11
8.018000000000000000e+03 1.399300000000000000e+04 4.314548718298283347e-11
8.019000000000000000e+03 1.399400000000000000e+04 4.314620882794883983e-11
8.020000000000000000e+03 1.399500000000000000e+04 4.314426593765574580e-11
8.021000000000000000e+03 1.399600000000000000e+04 4.314210100275772675e-11
8.022000000000000000e+03 1.399700000000000000e+04 4.313999157901093895e-11
8.023000000000000000e+03 1.399800000000000000e+04 4.313777113296168864e-11
8.024000000000000000e+03 1.399900000000000000e+04 4.313538415345874455e-11
8.025000000000000000e+03 1.400000000000000000e+04 4.313288615165333795e-11
8.026000000000000000e+03 1.400100000000000000e+04 4.313027712754546883e-11
8.027000000000000000e+03 1.400200000000000000e+04 4.312750156998390594e-11
8.028000000000000000e+03 1.400300000000000000e+04 4.312455947896864927e-11
8.029000000000000000e+03 1.400400000000000000e+04 4.312161738795339261e-11
8.030000000000000000e+03 1.400500000000000000e+04 4.312239454407063022e-11
8.031000000000000000e+03 1.400600000000000000e+04 4.312022960917261116e-11
8.032000000000000000e+03 1.400700000000000000e+04 4.311784262966966708e-11
8.033000000000000000e+03 1.400800000000000000e+04 4.311540013901549173e-11
8.034000000000000000e+03 1.400900000000000000e+04 4.311284662605885387e-11
8.035000000000000000e+03 1.401000000000000000e+04 4.311007106849729098e-11
8.036000000000000000e+03 1.401100000000000000e+04 4.310723999978449683e-11
8.037000000000000000e+03 1.401200000000000000e+04 4.310418688646677765e-11
8.038000000000000000e+03 1.401300000000000000e+04 4.310107826199782721e-11
8.039000000000000000e+03 1.401400000000000000e+04 4.309780310407518300e-11
8.040000000000000000e+03 1.401500000000000000e+04 4.309447243500130753e-11
8.041000000000000000e+03 1.401600000000000000e+04 4.309552714687470143e-11
8.042000000000000000e+03 1.401700000000000000e+04 4.309286261161560105e-11
8.043000000000000000e+03 1.401800000000000000e+04 4.309019807635650068e-11
8.044000000000000000e+03 1.401900000000000000e+04 4.308742251879493779e-11
8.045000000000000000e+03 1.402000000000000000e+04 4.308814416376094414e-11
8.046000000000000000e+03 1.402100000000000000e+04 4.308609025116538760e-11
8.047000000000000000e+03 1.402200000000000000e+04 4.308403633856983106e-11
8.048000000000000000e+03 1.402300000000000000e+04 4.308164935906688697e-11
8.049000000000000000e+03 1.402400000000000000e+04 4.307920686841271163e-11
8.050000000000000000e+03 1.402500000000000000e+04 4.307670886660730503e-11
8.051000000000000000e+03 1.402600000000000000e+04 4.307409984249943591e-11
8.052000000000000000e+03 1.402700000000000000e+04 4.307487699861667352e-11
8.053000000000000000e+03 1.402800000000000000e+04 4.307287859717234824e-11
8.054000000000000000e+03 1.402900000000000000e+04 4.307076917342556044e-11
8.055000000000000000e+03 1.403000000000000000e+04 4.306860423852754138e-11
8.056000000000000000e+03 1.403100000000000000e+04 4.306643930362952233e-11
8.057000000000000000e+03 1.403200000000000000e+04 4.306416334642904076e-11
8.058000000000000000e+03 1.403300000000000000e+04 4.306155432232117164e-11
8.059000000000000000e+03 1.403400000000000000e+04 4.305905632051576504e-11
8.060000000000000000e+03 1.403500000000000000e+04 4.305622525180297089e-11
8.061000000000000000e+03 1.403600000000000000e+04 4.305333867193894548e-11
8.062000000000000000e+03 1.403700000000000000e+04 4.305028555862122630e-11
8.063000000000000000e+03 1.403800000000000000e+04 4.304728795645473838e-11
8.064000000000000000e+03 1.403900000000000000e+04 4.304817613487443850e-11
8.065000000000000000e+03 1.404000000000000000e+04 4.304584466652272567e-11
8.066000000000000000e+03 1.404100000000000000e+04 4.304340217586855033e-11
8.067000000000000000e+03 1.404200000000000000e+04 4.304084866291191247e-11
8.068000000000000000e+03 1.404300000000000000e+04 4.303807310535034958e-11
8.069000000000000000e+03 1.404400000000000000e+04 4.303535305894001795e-11
8.070000000000000000e+03 1.404500000000000000e+04 4.303613021505725555e-11
8.071000000000000000e+03 1.404600000000000000e+04 4.303407630246169902e-11
8.072000000000000000e+03 1.404700000000000000e+04 4.303180034526121744e-11
8.073000000000000000e+03 1.404800000000000000e+04 4.302952438806073587e-11
8.074000000000000000e+03 1.404900000000000000e+04 4.302713740855779179e-11
8.075000000000000000e+03 1.405000000000000000e+04 4.302458389560115393e-11
8.076000000000000000e+03 1.405100000000000000e+04 4.302186384919082229e-11
8.077000000000000000e+03 1.405200000000000000e+04 4.301919931393172192e-11
8.078000000000000000e+03 1.405300000000000000e+04 4.301631273406769651e-11
8.079000000000000000e+03 1.405400000000000000e+04 4.301708989018493412e-11
8.080000000000000000e+03 1.405500000000000000e+04 4.301503597758937758e-11
8.081000000000000000e+03 1.405600000000000000e+04 4.301270450923766475e-11
8.082000000000000000e+03 1.405700000000000000e+04 4.301026201858348941e-11
8.083000000000000000e+03 1.405800000000000000e+04 4.300781952792931406e-11
8.084000000000000000e+03 1.405900000000000000e+04 4.300521050382144495e-11
8.085000000000000000e+03 1.406000000000000000e+04 4.300243494625988205e-11
8.086000000000000000e+03 1.406100000000000000e+04 4.300326761352835092e-11
8.087000000000000000e+03 1.406200000000000000e+04 4.300121370093279438e-11
8.088000000000000000e+03 1.406300000000000000e+04 4.299899325488354407e-11
8.089000000000000000e+03 1.406400000000000000e+04 4.299682831998552501e-11
8.090000000000000000e+03 1.406500000000000000e+04 4.299455236278504344e-11
8.091000000000000000e+03 1.406600000000000000e+04 4.299205436097963684e-11
8.092000000000000000e+03 1.406700000000000000e+04 4.298944533687176772e-11
8.093000000000000000e+03 1.406800000000000000e+04 4.298678080161266735e-11
8.094000000000000000e+03 1.406900000000000000e+04 4.298389422174864194e-11
8.095000000000000000e+03 1.407000000000000000e+04 4.298467137786587955e-11
8.096000000000000000e+03 1.407100000000000000e+04 4.298267297642155427e-11
8.097000000000000000e+03 1.407200000000000000e+04 4.298045253037230395e-11
8.098000000000000000e+03 1.407300000000000000e+04 4.297812106202059113e-11
8.099000000000000000e+03 1.407400000000000000e+04 4.297567857136641578e-11
8.100000000000000000e+03 1.407500000000000000e+04 4.297318056956100918e-11
8.101000000000000000e+03 1.407600000000000000e+04 4.297062705660437132e-11
8.102000000000000000e+03 1.407700000000000000e+04 4.296774047674034591e-11
8.103000000000000000e+03 1.407800000000000000e+04 4.296474287457385799e-11
8.104000000000000000e+03 1.407900000000000000e+04 4.296563105299355811e-11
8.105000000000000000e+03 1.408000000000000000e+04 4.296341060694430780e-11
8.106000000000000000e+03 1.408100000000000000e+04 4.296124567204628875e-11
8.107000000000000000e+03 1.408200000000000000e+04 4.295880318139211340e-11
8.108000000000000000e+03 1.408300000000000000e+04 4.295624966843547554e-11
8.109000000000000000e+03 1.408400000000000000e+04 4.295364064432760642e-11
8.110000000000000000e+03 1.408500000000000000e+04 4.295080957561481227e-11
8.111000000000000000e+03 1.408600000000000000e+04 4.294792299575078687e-11
8.112000000000000000e+03 1.408700000000000000e+04 4.294498090473553020e-11
8.113000000000000000e+03 1.408800000000000000e+04 4.294181676911534851e-11
8.114000000000000000e+03 1.408900000000000000e+04 4.293843058889024178e-11
8.115000000000000000e+03 1.409000000000000000e+04 4.293948530076363568e-11
8.116000000000000000e+03 1.409100000000000000e+04 4.293698729895822908e-11
8.117000000000000000e+03 1.409200000000000000e+04 4.293426725254789744e-11
8.118000000000000000e+03 1.409300000000000000e+04 4.293160271728879707e-11
8.119000000000000000e+03 1.409400000000000000e+04 4.292871613742477166e-11
8.120000000000000000e+03 1.409500000000000000e+04 4.292965982699570304e-11
8.121000000000000000e+03 1.409600000000000000e+04 4.292755040324891525e-11
8.122000000000000000e+03 1.409700000000000000e+04 4.292527444604843367e-11
8.123000000000000000e+03 1.409800000000000000e+04 4.292305399999918336e-11
8.124000000000000000e+03 1.409900000000000000e+04 4.292061150934500802e-11
8.125000000000000000e+03 1.410000000000000000e+04 4.291805799638837016e-11
8.126000000000000000e+03 1.410100000000000000e+04 4.291533794997803852e-11
8.127000000000000000e+03 1.410200000000000000e+04 4.291256239241647563e-11
8.128000000000000000e+03 1.410300000000000000e+04 4.290956479024998771e-11
8.129000000000000000e+03 1.410400000000000000e+04 4.290656718808349979e-11
8.130000000000000000e+03 1.410500000000000000e+04 4.290323651900962432e-11
8.131000000000000000e+03 1.410600000000000000e+04 4.290418020858055570e-11
8.132000000000000000e+03 1.410700000000000000e+04 4.290173771792638036e-11
8.133000000000000000e+03 1.410800000000000000e+04 4.289929522727220501e-11
8.134000000000000000e+03 1.410900000000000000e+04 4.289663069201310464e-11
8.135000000000000000e+03 1.411000000000000000e+04 4.289385513445154174e-11
8.136000000000000000e+03 1.411100000000000000e+04 4.289096855458751634e-11
8.137000000000000000e+03 1.411200000000000000e+04 4.288785993011856590e-11
8.138000000000000000e+03 1.411300000000000000e+04 4.288469579449838420e-11
8.139000000000000000e+03 1.411400000000000000e+04 4.288563948406931559e-11
8.140000000000000000e+03 1.411500000000000000e+04 4.288325250456637150e-11
8.141000000000000000e+03 1.411600000000000000e+04 4.288075450276096490e-11
8.142000000000000000e+03 1.411700000000000000e+04 4.287814547865309578e-11
8.143000000000000000e+03 1.411800000000000000e+04 4.287553645454522666e-11
8.144000000000000000e+03 1.411900000000000000e+04 4.287625809951123301e-11
8.145000000000000000e+03 1.412000000000000000e+04 4.287425969806690773e-11
8.146000000000000000e+03 1.412100000000000000e+04 4.287203925201765742e-11
8.147000000000000000e+03 1.412200000000000000e+04 4.286987431711963836e-11
8.148000000000000000e+03 1.412300000000000000e+04 4.286759835991915679e-11
8.149000000000000000e+03 1.412400000000000000e+04 4.286498933581128767e-11
8.150000000000000000e+03 1.412500000000000000e+04 4.286249133400588107e-11
8.151000000000000000e+03 1.412600000000000000e+04 4.285971577644431818e-11
8.152000000000000000e+03 1.412700000000000000e+04 4.285705124118521780e-11
8.153000000000000000e+03 1.412800000000000000e+04 4.285782839730245541e-11
8.154000000000000000e+03 1.412900000000000000e+04 4.285577448470689887e-11
8.155000000000000000e+03 1.413000000000000000e+04 4.285366506096011108e-11
8.156000000000000000e+03 1.413100000000000000e+04 4.285127808145716699e-11
8.157000000000000000e+03 1.413200000000000000e+04 4.284889110195422290e-11
8.158000000000000000e+03 1.413300000000000000e+04 4.284628207784635379e-11
8.159000000000000000e+03 1.413400000000000000e+04 4.284372856488971593e-11
8.160000000000000000e+03 1.413500000000000000e+04 4.284445020985572228e-11
8.161000000000000000e+03 1.413600000000000000e+04 4.284256283071385951e-11
8.162000000000000000e+03 1.413700000000000000e+04 4.284034238466460920e-11
8.163000000000000000e+03 1.413800000000000000e+04 4.283828847206905266e-11
8.164000000000000000e+03 1.413900000000000000e+04 4.283590149256610857e-11
8.165000000000000000e+03 1.414000000000000000e+04 4.283362553536562700e-11
8.166000000000000000e+03 1.414100000000000000e+04 4.283101651125775788e-11
8.167000000000000000e+03 1.414200000000000000e+04 4.282840748714988877e-11
8.168000000000000000e+03 1.414300000000000000e+04 4.282568744073955713e-11
8.169000000000000000e+03 1.414400000000000000e+04 4.282291188317799424e-11
8.170000000000000000e+03 1.414500000000000000e+04 4.282374455044646311e-11
8.171000000000000000e+03 1.414600000000000000e+04 4.282157961554844405e-11
8.172000000000000000e+03 1.414700000000000000e+04 4.281930365834796248e-11
8.173000000000000000e+03 1.414800000000000000e+04 4.281691667884501840e-11
8.174000000000000000e+03 1.414900000000000000e+04 4.281452969934207431e-11
8.175000000000000000e+03 1.415000000000000000e+04 4.281192067523420519e-11
8.176000000000000000e+03 1.415100000000000000e+04 4.280925613997510482e-11
8.177000000000000000e+03 1.415200000000000000e+04 4.280648058241354192e-11
8.178000000000000000e+03 1.415300000000000000e+04 4.280348298024705400e-11
8.179000000000000000e+03 1.415400000000000000e+04 4.280031884462687231e-11
8.180000000000000000e+03 1.415500000000000000e+04 4.280126253419780369e-11
8.181000000000000000e+03 1.415600000000000000e+04 4.279898657699732212e-11
8.182000000000000000e+03 1.415700000000000000e+04 4.279648857519191552e-11
8.183000000000000000e+03 1.415800000000000000e+04 4.279393506223527766e-11
8.184000000000000000e+03 1.415900000000000000e+04 4.279121501582494602e-11
8.185000000000000000e+03 1.416000000000000000e+04 4.279210319424464615e-11
8.186000000000000000e+03 1.416100000000000000e+04 4.279010479280032087e-11
8.187000000000000000e+03 1.416200000000000000e+04 4.278799536905353307e-11
8.188000000000000000e+03 1.416300000000000000e+04 4.278577492300428275e-11
8.189000000000000000e+03 1.416400000000000000e+04 4.278355447695503244e-11
8.190000000000000000e+03 1.416500000000000000e+04 4.278122300860331961e-11
8.191000000000000000e+03 1.416600000000000000e+04 4.277861398449545050e-11
8.192000000000000000e+03 1.416700000000000000e+04 4.277939114061268810e-11
8.193000000000000000e+03 1.416800000000000000e+04 4.277755927262205660e-11
8.194000000000000000e+03 1.416900000000000000e+04 4.277561638232896257e-11
8.195000000000000000e+03 1.417000000000000000e+04 4.277350695858217478e-11
8.196000000000000000e+03 1.417100000000000000e+04 4.277139753483538698e-11
8.197000000000000000e+03 1.417200000000000000e+04 4.276917708878613666e-11
8.198000000000000000e+03 1.417300000000000000e+04 4.276679010928319258e-11
8.199000000000000000e+03 1.417400000000000000e+04 4.276429210747778598e-11
8.200000000000000000e+03 1.417500000000000000e+04 4.276168308336991686e-11
8.201000000000000000e+03 1.417600000000000000e+04 4.276251575063838573e-11
8.202000000000000000e+03 1.417700000000000000e+04 4.276057286034529170e-11
8.203000000000000000e+03 1.417800000000000000e+04 4.275862997005219768e-11
8.204000000000000000e+03 1.417900000000000000e+04 4.275646503515417862e-11
8.205000000000000000e+03 1.418000000000000000e+04 4.275418907795369705e-11
8.206000000000000000e+03 1.418100000000000000e+04 4.275191312075321548e-11
8.207000000000000000e+03 1.418200000000000000e+04 4.274941511894780888e-11
8.208000000000000000e+03 1.418300000000000000e+04 4.274686160599117102e-11
8.209000000000000000e+03 1.418400000000000000e+04 4.274769427325963989e-11
8.210000000000000000e+03 1.418500000000000000e+04 4.274580689411777712e-11
8.211000000000000000e+03 1.418600000000000000e+04 4.274375298152222058e-11
8.212000000000000000e+03 1.418700000000000000e+04 4.274164355777543278e-11
8.213000000000000000e+03 1.418800000000000000e+04 4.273953413402864498e-11
8.214000000000000000e+03 1.418900000000000000e+04 4.273709164337446964e-11
8.215000000000000000e+03 1.419000000000000000e+04 4.273481568617398807e-11
8.216000000000000000e+03 1.419100000000000000e+04 4.273220666206611895e-11
8.217000000000000000e+03 1.419200000000000000e+04 4.273303932933458782e-11
8.218000000000000000e+03 1.419300000000000000e+04 4.273115195019272505e-11
8.219000000000000000e+03 1.419400000000000000e+04 4.272926457105086229e-11
8.220000000000000000e+03 1.419500000000000000e+04 4.272715514730407449e-11
8.221000000000000000e+03 1.419600000000000000e+04 4.272493470125482418e-11
8.222000000000000000e+03 1.419700000000000000e+04 4.272271425520557386e-11
8.223000000000000000e+03 1.419800000000000000e+04 4.272038278685386103e-11
8.224000000000000000e+03 1.419900000000000000e+04 4.271777376274599192e-11
8.225000000000000000e+03 1.420000000000000000e+04 4.271522024978935406e-11
8.226000000000000000e+03 1.420100000000000000e+04 4.271250020337902242e-11
8.227000000000000000e+03 1.420200000000000000e+04 4.270961362351499702e-11
8.228000000000000000e+03 1.420300000000000000e+04 4.270667153249974035e-11
8.229000000000000000e+03 1.420400000000000000e+04 4.270750419976820922e-11
8.230000000000000000e+03 1.420500000000000000e+04 4.270528375371895891e-11
8.231000000000000000e+03 1.420600000000000000e+04 4.270300779651847733e-11
8.232000000000000000e+03 1.420700000000000000e+04 4.270050979471307073e-11
8.233000000000000000e+03 1.420800000000000000e+04 4.269790077060520161e-11
8.234000000000000000e+03 1.420900000000000000e+04 4.269523623534610124e-11
8.235000000000000000e+03 1.421000000000000000e+04 4.269240516663330709e-11
8.236000000000000000e+03 1.421100000000000000e+04 4.268946307561805042e-11
8.237000000000000000e+03 1.421200000000000000e+04 4.269035125403775055e-11
8.238000000000000000e+03 1.421300000000000000e+04 4.268813080798850024e-11
8.239000000000000000e+03 1.421400000000000000e+04 4.268585485078801867e-11
8.240000000000000000e+03 1.421500000000000000e+04 4.268341236013384332e-11
8.241000000000000000e+03 1.421600000000000000e+04 4.268096986947966798e-11
8.242000000000000000e+03 1.421700000000000000e+04 4.267824982306933634e-11
8.243000000000000000e+03 1.421800000000000000e+04 4.267547426550777345e-11
8.244000000000000000e+03 1.421900000000000000e+04 4.267258768564374805e-11
8.245000000000000000e+03 1.422000000000000000e+04 4.267336484176098566e-11
8.246000000000000000e+03 1.422100000000000000e+04 4.267125541801419786e-11
8.247000000000000000e+03 1.422200000000000000e+04 4.266897946081371629e-11
8.248000000000000000e+03 1.422300000000000000e+04 4.266664799246200346e-11
8.249000000000000000e+03 1.422400000000000000e+04 4.266403896835413434e-11
8.250000000000000000e+03 1.422500000000000000e+04 4.266148545539749648e-11
8.251000000000000000e+03 1.422600000000000000e+04 4.265870989783593359e-11
8.252000000000000000e+03 1.422700000000000000e+04 4.265587882912313944e-11
8.253000000000000000e+03 1.422800000000000000e+04 4.265676700754283956e-11
8.254000000000000000e+03 1.422900000000000000e+04 4.265449105034235799e-11
8.255000000000000000e+03 1.423000000000000000e+04 4.265227060429310768e-11
8.256000000000000000e+03 1.423100000000000000e+04 4.265005015824385737e-11
8.257000000000000000e+03 1.423200000000000000e+04 4.264749664528721951e-11
8.258000000000000000e+03 1.423300000000000000e+04 4.264499864348181291e-11
8.259000000000000000e+03 1.423400000000000000e+04 4.264572028844781926e-11
8.260000000000000000e+03 1.423500000000000000e+04 4.264372188700349398e-11
8.261000000000000000e+03 1.423600000000000000e+04 4.264183450786163121e-11
8.262000000000000000e+03 1.423700000000000000e+04 4.263961406181238090e-11
8.263000000000000000e+03 1.423800000000000000e+04 4.263739361576313058e-11
8.264000000000000000e+03 1.423900000000000000e+04 4.263506214741141775e-11
8.265000000000000000e+03 1.424000000000000000e+04 4.263273067905970493e-11
8.266000000000000000e+03 1.424100000000000000e+04 4.263012165495183581e-11
8.267000000000000000e+03 1.424200000000000000e+04 4.262751263084396669e-11
8.268000000000000000e+03 1.424300000000000000e+04 4.262823427580997304e-11
8.269000000000000000e+03 1.424400000000000000e+04 4.262618036321441650e-11
8.270000000000000000e+03 1.424500000000000000e+04 4.262412645061885996e-11
8.271000000000000000e+03 1.424600000000000000e+04 4.262207253802330342e-11
8.272000000000000000e+03 1.424700000000000000e+04 4.261974106967159059e-11
8.273000000000000000e+03 1.424800000000000000e+04 4.261729857901741525e-11
8.274000000000000000e+03 1.424900000000000000e+04 4.261480057721200865e-11
8.275000000000000000e+03 1.425000000000000000e+04 4.261557773332924626e-11
8.276000000000000000e+03 1.425100000000000000e+04 4.261374586533861475e-11
8.277000000000000000e+03 1.425200000000000000e+04 4.261180297504552072e-11
8.278000000000000000e+03 1.425300000000000000e+04 4.260974906244996419e-11
8.279000000000000000e+03 1.425400000000000000e+04 4.260763963870317639e-11
8.280000000000000000e+03 1.425500000000000000e+04 4.260530817035146356e-11
8.281000000000000000e+03 1.425600000000000000e+04 4.260286567969728821e-11
8.282000000000000000e+03 1.425700000000000000e+04 4.260047870019434413e-11
8.283000000000000000e+03 1.425800000000000000e+04 4.259792518723770627e-11
8.284000000000000000e+03 1.425900000000000000e+04 4.259514962967614338e-11
8.285000000000000000e+03 1.426000000000000000e+04 4.259231856096334923e-11
8.286000000000000000e+03 1.426100000000000000e+04 4.259309571708058684e-11
8.287000000000000000e+03 1.426200000000000000e+04 4.259109731563626156e-11
8.288000000000000000e+03 1.426300000000000000e+04 4.258876584728454873e-11
8.289000000000000000e+03 1.426400000000000000e+04 4.258643437893283590e-11
8.290000000000000000e+03 1.426500000000000000e+04 4.258404739942989181e-11
8.291000000000000000e+03 1.426600000000000000e+04 4.258154939762448521e-11
8.292000000000000000e+03 1.426700000000000000e+04 4.257882935121415358e-11
8.293000000000000000e+03 1.426800000000000000e+04 4.257588726019889691e-11
8.294000000000000000e+03 1.426900000000000000e+04 4.257694197207229081e-11
8.295000000000000000e+03 1.427000000000000000e+04 4.257472152602304050e-11
8.296000000000000000e+03 1.427100000000000000e+04 4.257250107997379018e-11
8.297000000000000000e+03 1.427200000000000000e+04 4.257022512277330861e-11
8.298000000000000000e+03 1.427300000000000000e+04 4.256783814327036453e-11
8.299000000000000000e+03 1.427400000000000000e+04 4.256539565261618918e-11
8.300000000000000000e+03 1.427500000000000000e+04 4.256273111735708881e-11
8.301000000000000000e+03 1.427600000000000000e+04 4.255990004864429466e-11
8.302000000000000000e+03 1.427700000000000000e+04 4.255695795762903799e-11
8.303000000000000000e+03 1.427800000000000000e+04 4.255790164719996937e-11
8.304000000000000000e+03 1.427900000000000000e+04 4.255573671230195032e-11
8.305000000000000000e+03 1.428000000000000000e+04 4.255340524395023749e-11
8.306000000000000000e+03 1.428100000000000000e+04 4.255107377559852466e-11
8.307000000000000000e+03 1.428200000000000000e+04 4.254863128494434932e-11
8.308000000000000000e+03 1.428300000000000000e+04 4.254591123853401768e-11
8.309000000000000000e+03 1.428400000000000000e+04 4.254324670327491731e-11
8.310000000000000000e+03 1.428500000000000000e+04 4.254041563456212316e-11
8.311000000000000000e+03 1.428600000000000000e+04 4.253736252124440398e-11
8.312000000000000000e+03 1.428700000000000000e+04 4.253836172196656662e-11
8.313000000000000000e+03 1.428800000000000000e+04 4.253603025361485379e-11
8.314000000000000000e+03 1.428900000000000000e+04 4.253375429641437222e-11
8.315000000000000000e+03 1.429000000000000000e+04 4.253125629460896562e-11
8.316000000000000000e+03 1.429100000000000000e+04 4.252870278165232776e-11
8.317000000000000000e+03 1.429200000000000000e+04 4.252592722409076487e-11
8.318000000000000000e+03 1.429300000000000000e+04 4.252315166652920198e-11
8.319000000000000000e+03 1.429400000000000000e+04 4.252020957551394531e-11
8.320000000000000000e+03 1.429500000000000000e+04 4.252109775393364544e-11
8.321000000000000000e+03 1.429600000000000000e+04 4.251893281903562638e-11
8.322000000000000000e+03 1.429700000000000000e+04 4.251660135068391355e-11
8.323000000000000000e+03 1.429800000000000000e+04 4.251421437118096947e-11
8.324000000000000000e+03 1.429900000000000000e+04 4.251171636937556286e-11
8.325000000000000000e+03 1.430000000000000000e+04 4.250899632296523123e-11
8.326000000000000000e+03 1.430100000000000000e+04 4.250622076540366834e-11
8.327000000000000000e+03 1.430200000000000000e+04 4.250327867438841167e-11
8.328000000000000000e+03 1.430300000000000000e+04 4.250028107222192375e-11
8.329000000000000000e+03 1.430400000000000000e+04 4.250116925064162388e-11
8.330000000000000000e+03 1.430500000000000000e+04 4.250161333985147394e-11
8.331000000000000000e+03 1.430600000000000000e+04 4.250011453876822998e-11
8.332000000000000000e+03 1.430700000000000000e+04 4.249833818192882973e-11
8.333000000000000000e+03 1.430800000000000000e+04 4.249667284739189199e-11
8.334000000000000000e+03 1.430900000000000000e+04 4.249484097940126048e-11
8.335000000000000000e+03 1.431000000000000000e+04 4.249284257795693520e-11
8.336000000000000000e+03 1.431100000000000000e+04 4.249078866536137866e-11
8.337000000000000000e+03 1.431200000000000000e+04 4.248873475276582212e-11
8.338000000000000000e+03 1.431300000000000000e+04 4.248656981786780307e-11
8.339000000000000000e+03 1.431400000000000000e+04 4.248407181606239646e-11
8.340000000000000000e+03 1.431500000000000000e+04 4.248168483655945238e-11
8.341000000000000000e+03 1.431600000000000000e+04 4.247907581245158326e-11
8.342000000000000000e+03 1.431700000000000000e+04 4.247985296856882087e-11
8.343000000000000000e+03 1.431800000000000000e+04 4.247791007827572685e-11
8.344000000000000000e+03 1.431900000000000000e+04 4.247585616568017031e-11
8.345000000000000000e+03 1.432000000000000000e+04 4.247380225308461377e-11
8.346000000000000000e+03 1.432100000000000000e+04 4.247163731818659471e-11
8.347000000000000000e+03 1.432200000000000000e+04 4.246919482753241937e-11
8.348000000000000000e+03 1.432300000000000000e+04 4.246691887033193780e-11
8.349000000000000000e+03 1.432400000000000000e+04 4.246436535737529994e-11
8.350000000000000000e+03 1.432500000000000000e+04 4.246170082211619956e-11
8.351000000000000000e+03 1.432600000000000000e+04 4.245881424225217415e-11
8.352000000000000000e+03 1.432700000000000000e+04 4.245598317353938000e-11
8.353000000000000000e+03 1.432800000000000000e+04 4.245681584080784887e-11
8.354000000000000000e+03 1.432900000000000000e+04 4.245470641706106107e-11
8.355000000000000000e+03 1.433000000000000000e+04 4.245231943755811699e-11
8.356000000000000000e+03 1.433100000000000000e+04 4.244998796920640416e-11
8.357000000000000000e+03 1.433200000000000000e+04 4.245065410302117925e-11
8.358000000000000000e+03 1.433300000000000000e+04 4.244887774618177900e-11
8.359000000000000000e+03 1.433400000000000000e+04 4.244693485588868498e-11
8.360000000000000000e+03 1.433500000000000000e+04 4.244504747674682221e-11
8.361000000000000000e+03 1.433600000000000000e+04 4.244293805300003442e-11
8.362000000000000000e+03 1.433700000000000000e+04 4.244088414040447788e-11
8.363000000000000000e+03 1.433800000000000000e+04 4.243866369435522756e-11
8.364000000000000000e+03 1.433900000000000000e+04 4.243627671485228348e-11
8.365000000000000000e+03 1.434000000000000000e+04 4.243383422419810813e-11
8.366000000000000000e+03 1.434100000000000000e+04 4.243128071124147027e-11
8.367000000000000000e+03 1.434200000000000000e+04 4.243194684505624537e-11
8.368000000000000000e+03 1.434300000000000000e+04 4.243005946591438260e-11
8.369000000000000000e+03 1.434400000000000000e+04 4.242800555331882606e-11
8.370000000000000000e+03 1.434500000000000000e+04 4.242584061842080700e-11
8.371000000000000000e+03 1.434600000000000000e+04 4.242367568352278795e-11
8.372000000000000000e+03 1.434700000000000000e+04 4.242134421517107512e-11
8.373000000000000000e+03 1.434800000000000000e+04 4.241895723566813103e-11
8.374000000000000000e+03 1.434900000000000000e+04 4.241634821156026192e-11
8.375000000000000000e+03 1.435000000000000000e+04 4.241368367630116154e-11
8.376000000000000000e+03 1.435100000000000000e+04 4.241096362989082991e-11
8.377000000000000000e+03 1.435200000000000000e+04 4.241168527485683626e-11
8.378000000000000000e+03 1.435300000000000000e+04 4.240957585111004846e-11
8.379000000000000000e+03 1.435400000000000000e+04 4.240735540506079815e-11
8.380000000000000000e+03 1.435500000000000000e+04 4.240519047016277909e-11
8.381000000000000000e+03 1.435600000000000000e+04 4.240269246835737249e-11
8.382000000000000000e+03 1.435700000000000000e+04 4.240019446655196589e-11
8.383000000000000000e+03 1.435800000000000000e+04 4.239752993129286551e-11
8.384000000000000000e+03 1.435900000000000000e+04 4.239486539603376514e-11
8.385000000000000000e+03 1.436000000000000000e+04 4.239192330501850847e-11
8.386000000000000000e+03 1.436100000000000000e+04 4.239281148343820860e-11
8.387000000000000000e+03 1.436200000000000000e+04 4.239059103738895828e-11
8.388000000000000000e+03 1.436300000000000000e+04 4.238825956903724546e-11
8.389000000000000000e+03 1.436400000000000000e+04 4.238592810068553263e-11
8.390000000000000000e+03 1.436500000000000000e+04 4.238659423450030772e-11
8.391000000000000000e+03 1.436600000000000000e+04 4.238492889996336999e-11
8.392000000000000000e+03 1.436700000000000000e+04 4.238304152082150722e-11
8.393000000000000000e+03 1.436800000000000000e+04 4.238104311937718194e-11
8.394000000000000000e+03 1.436900000000000000e+04 4.237898920678162540e-11
8.395000000000000000e+03 1.437000000000000000e+04 4.237699080533730012e-11
8.396000000000000000e+03 1.437100000000000000e+04 4.237477035928804980e-11
8.397000000000000000e+03 1.437200000000000000e+04 4.237232786863387446e-11
8.398000000000000000e+03 1.437300000000000000e+04 4.236994088913093037e-11
8.399000000000000000e+03 1.437400000000000000e+04 4.236738737617429251e-11
8.400000000000000000e+03 1.437500000000000000e+04 4.236466732976396088e-11
8.401000000000000000e+03 1.437600000000000000e+04 4.236544448588119849e-11
8.402000000000000000e+03 1.437700000000000000e+04 4.236344608443687321e-11
8.403000000000000000e+03 1.437800000000000000e+04 4.236144768299254793e-11
8.404000000000000000e+03 1.437900000000000000e+04 4.235917172579206635e-11
8.405000000000000000e+03 1.438000000000000000e+04 4.235689576859158478e-11
8.406000000000000000e+03 1.438100000000000000e+04 4.235456430023987195e-11
8.407000000000000000e+03 1.438200000000000000e+04 4.235195527613200284e-11
8.408000000000000000e+03 1.438300000000000000e+04 4.234929074087290246e-11
8.409000000000000000e+03 1.438400000000000000e+04 4.235001238583890881e-11
8.410000000000000000e+03 1.438500000000000000e+04 4.234801398439458353e-11
8.411000000000000000e+03 1.438600000000000000e+04 4.234601558295025825e-11
8.412000000000000000e+03 1.438700000000000000e+04 4.234385064805223919e-11
8.413000000000000000e+03 1.438800000000000000e+04 4.234168571315422014e-11
8.414000000000000000e+03 1.438900000000000000e+04 4.233918771134881354e-11
8.415000000000000000e+03 1.439000000000000000e+04 4.233657868724094442e-11
8.416000000000000000e+03 1.439100000000000000e+04 4.233419170773800033e-11
8.417000000000000000e+03 1.439200000000000000e+04 4.233485784155277543e-11
8.418000000000000000e+03 1.439300000000000000e+04 4.233297046241091266e-11
8.419000000000000000e+03 1.439400000000000000e+04 4.233086103866412486e-11
8.420000000000000000e+03 1.439500000000000000e+04 4.232875161491733706e-11
8.421000000000000000e+03 1.439600000000000000e+04 4.232647565771685549e-11
8.422000000000000000e+03 1.439700000000000000e+04 4.232408867821391141e-11
8.423000000000000000e+03 1.439800000000000000e+04 4.232164618755973606e-11
8.424000000000000000e+03 1.439900000000000000e+04 4.232236783252574241e-11
8.425000000000000000e+03 1.440000000000000000e+04 4.232059147568634216e-11
8.426000000000000000e+03 1.440100000000000000e+04 4.231875960769571066e-11
8.427000000000000000e+03 1.440200000000000000e+04 4.231665018394892286e-11
8.428000000000000000e+03 1.440300000000000000e+04 4.231454076020213506e-11
8.429000000000000000e+03 1.440400000000000000e+04 4.231232031415288475e-11
8.430000000000000000e+03 1.440500000000000000e+04 4.231009986810363444e-11
8.431000000000000000e+03 1.440600000000000000e+04 4.230765737744945909e-11
8.432000000000000000e+03 1.440700000000000000e+04 4.230504835334158997e-11
8.433000000000000000e+03 1.440800000000000000e+04 4.230243932923372085e-11
8.434000000000000000e+03 1.440900000000000000e+04 4.230321648535095846e-11
8.435000000000000000e+03 1.441000000000000000e+04 4.230116257275540192e-11
8.436000000000000000e+03 1.441100000000000000e+04 4.229905314900861413e-11
8.437000000000000000e+03 1.441200000000000000e+04 4.229699923641305759e-11
8.438000000000000000e+03 1.441300000000000000e+04 4.229472327921257602e-11
8.439000000000000000e+03 1.441400000000000000e+04 4.229228078855840067e-11
8.440000000000000000e+03 1.441500000000000000e+04 4.229300243352440702e-11
8.441000000000000000e+03 1.441600000000000000e+04 4.229122607668500677e-11
8.442000000000000000e+03 1.441700000000000000e+04 4.228933869754314401e-11
8.443000000000000000e+03 1.441800000000000000e+04 4.228734029609881873e-11
8.444000000000000000e+03 1.441900000000000000e+04 4.228534189465449344e-11
8.445000000000000000e+03 1.442000000000000000e+04 4.228312144860524313e-11
8.446000000000000000e+03 1.442100000000000000e+04 4.228095651370722408e-11
8.447000000000000000e+03 1.442200000000000000e+04 4.227868055650674251e-11
8.448000000000000000e+03 1.442300000000000000e+04 4.227607153239887339e-11
8.449000000000000000e+03 1.442400000000000000e+04 4.227351801944223553e-11
8.450000000000000000e+03 1.442500000000000000e+04 4.227085348418313515e-11
8.451000000000000000e+03 1.442600000000000000e+04 4.227163064030037276e-11
8.452000000000000000e+03 1.442700000000000000e+04 4.226963223885604748e-11
8.453000000000000000e+03 1.442800000000000000e+04 4.226741179280679717e-11
8.454000000000000000e+03 1.442900000000000000e+04 4.226524685790877811e-11
8.455000000000000000e+03 1.443000000000000000e+04 4.226291538955706528e-11
8.456000000000000000e+03 1.443100000000000000e+04 4.226058392120535245e-11
8.457000000000000000e+03 1.443200000000000000e+04 4.225797489709748334e-11
8.458000000000000000e+03 1.443300000000000000e+04 4.225531036183838296e-11
8.459000000000000000e+03 1.443400000000000000e+04 4.225253480427682007e-11
8.460000000000000000e+03 1.443500000000000000e+04 4.225325644924282642e-11
8.461000000000000000e+03 1.443600000000000000e+04 4.225109151434480736e-11
8.462000000000000000e+03 1.443700000000000000e+04 4.224892657944678831e-11
8.463000000000000000e+03 1.443800000000000000e+04 4.224665062224630674e-11
8.464000000000000000e+03 1.443900000000000000e+04 4.224426364274336265e-11
8.465000000000000000e+03 1.444000000000000000e+04 4.224171012978672479e-11
8.466000000000000000e+03 1.444100000000000000e+04 4.223910110567885567e-11
8.467000000000000000e+03 1.444200000000000000e+04 4.223993377294732454e-11
8.468000000000000000e+03 1.444300000000000000e+04 4.223799088265423052e-11
8.469000000000000000e+03 1.444400000000000000e+04 4.223593697005867398e-11
8.470000000000000000e+03 1.444500000000000000e+04 4.223371652400942367e-11
8.471000000000000000e+03 1.444600000000000000e+04 4.223138505565771084e-11
8.472000000000000000e+03 1.444700000000000000e+04 4.222916460960846052e-11
8.473000000000000000e+03 1.444800000000000000e+04 4.222661109665182266e-11
8.474000000000000000e+03 1.444900000000000000e+04 4.222727723046659776e-11
8.475000000000000000e+03 1.445000000000000000e+04 4.222555638477842876e-11
8.476000000000000000e+03 1.445100000000000000e+04 4.222361349448533474e-11
8.477000000000000000e+03 1.445200000000000000e+04 4.222150407073854694e-11
8.478000000000000000e+03 1.445300000000000000e+04 4.221945015814299040e-11
8.479000000000000000e+03 1.445400000000000000e+04 4.221722971209374009e-11
8.480000000000000000e+03 1.445500000000000000e+04 4.221495375489325852e-11
8.481000000000000000e+03 1.445600000000000000e+04 4.221245575308785192e-11
8.482000000000000000e+03 1.445700000000000000e+04 4.221317739805385827e-11
8.483000000000000000e+03 1.445800000000000000e+04 4.221134553006322676e-11
8.484000000000000000e+03 1.445900000000000000e+04 4.220940263977013274e-11
8.485000000000000000e+03 1.446000000000000000e+04 4.220740423832580746e-11
8.486000000000000000e+03 1.446100000000000000e+04 4.220535032573025092e-11
8.487000000000000000e+03 1.446200000000000000e+04 4.220307436852976934e-11
8.488000000000000000e+03 1.446300000000000000e+04 4.220085392248051903e-11
8.489000000000000000e+03 1.446400000000000000e+04 4.219841143182634369e-11
8.490000000000000000e+03 1.446500000000000000e+04 4.219574689656724331e-11
8.491000000000000000e+03 1.446600000000000000e+04 4.219319338361060545e-11
8.492000000000000000e+03 1.446700000000000000e+04 4.219041782604904256e-11
8.493000000000000000e+03 1.446800000000000000e+04 4.219125049331751143e-11
8.494000000000000000e+03 1.446900000000000000e+04 4.218914106957072363e-11
8.495000000000000000e+03 1.447000000000000000e+04 4.218703164582393583e-11
8.496000000000000000e+03 1.447100000000000000e+04 4.218470017747222300e-11
8.497000000000000000e+03 1.447200000000000000e+04 4.218236870912051018e-11
8.498000000000000000e+03 1.447300000000000000e+04 4.217992621846633483e-11
8.499000000000000000e+03 1.447400000000000000e+04 4.217731719435846571e-11
8.500000000000000000e+03 1.447500000000000000e+04 4.217459714794813408e-11
8.501000000000000000e+03 1.447600000000000000e+04 4.217537430406537169e-11
8.502000000000000000e+03 1.447700000000000000e+04 4.217332039146981515e-11
8.503000000000000000e+03 1.447800000000000000e+04 4.217109994542056484e-11
8.504000000000000000e+03 1.447900000000000000e+04 4.216893501052254578e-11
8.505000000000000000e+03 1.448000000000000000e+04 4.216654803101960169e-11
8.506000000000000000e+03 1.448100000000000000e+04 4.216721416483437679e-11
8.507000000000000000e+03 1.448200000000000000e+04 4.216554883029743905e-11
8.508000000000000000e+03 1.448300000000000000e+04 4.216371696230680755e-11
8.509000000000000000e+03 1.448400000000000000e+04 4.216177407201371352e-11
8.510000000000000000e+03 1.448500000000000000e+04 4.215977567056938824e-11
8.511000000000000000e+03 1.448600000000000000e+04 4.215761073567136918e-11
8.512000000000000000e+03 1.448700000000000000e+04 4.215544580077335013e-11
8.513000000000000000e+03 1.448800000000000000e+04 4.215322535472409982e-11
8.514000000000000000e+03 1.448900000000000000e+04 4.215072735291869321e-11
8.515000000000000000e+03 1.449000000000000000e+04 4.214822935111328661e-11
8.516000000000000000e+03 1.449100000000000000e+04 4.214889548492806171e-11
8.517000000000000000e+03 1.449200000000000000e+04 4.214689708348373642e-11
8.518000000000000000e+03 1.449300000000000000e+04 4.214506521549310492e-11
8.519000000000000000e+03 1.449400000000000000e+04 4.214295579174631712e-11
8.520000000000000000e+03 1.449500000000000000e+04 4.214079085684829806e-11
8.521000000000000000e+03 1.449600000000000000e+04 4.213857041079904775e-11
8.522000000000000000e+03 1.449700000000000000e+04 4.213612792014487241e-11
8.523000000000000000e+03 1.449800000000000000e+04 4.213362991833946580e-11
8.524000000000000000e+03 1.449900000000000000e+04 4.213102089423159669e-11
8.525000000000000000e+03 1.450000000000000000e+04 4.213174253919760304e-11
8.526000000000000000e+03 1.450100000000000000e+04 4.212974413775327776e-11
8.527000000000000000e+03 1.450200000000000000e+04 4.212774573630895247e-11
8.528000000000000000e+03 1.450300000000000000e+04 4.212558080141093342e-11
8.529000000000000000e+03 1.450400000000000000e+04 4.212347137766414562e-11
8.530000000000000000e+03 1.450500000000000000e+04 4.212097337585873902e-11
8.531000000000000000e+03 1.450600000000000000e+04 4.211858639635579493e-11
8.532000000000000000e+03 1.450700000000000000e+04 4.211586634994546330e-11
8.533000000000000000e+03 1.450800000000000000e+04 4.211331283698882544e-11
8.534000000000000000e+03 1.450900000000000000e+04 4.211408999310606305e-11
8.535000000000000000e+03 1.451000000000000000e+04 4.211192505820804399e-11
8.536000000000000000e+03 1.451100000000000000e+04 4.210992665676371871e-11
8.537000000000000000e+03 1.451200000000000000e+04 4.210770621071446840e-11
8.538000000000000000e+03 1.451300000000000000e+04 4.210537474236275557e-11
8.539000000000000000e+03 1.451400000000000000e+04 4.210293225170858022e-11
8.540000000000000000e+03 1.451500000000000000e+04 4.210037873875194236e-11
8.541000000000000000e+03 1.451600000000000000e+04 4.209760318119037947e-11
8.542000000000000000e+03 1.451700000000000000e+04 4.209488313478004784e-11
8.543000000000000000e+03 1.451800000000000000e+04 4.209571580204851671e-11
8.544000000000000000e+03 1.451900000000000000e+04 4.209355086715049765e-11
8.545000000000000000e+03 1.452000000000000000e+04 4.209138593225247860e-11
8.546000000000000000e+03 1.452100000000000000e+04 4.208916548620322828e-11
8.547000000000000000e+03 1.452200000000000000e+04 4.208683401785151545e-11
8.548000000000000000e+03 1.452300000000000000e+04 4.208422499374364634e-11
8.549000000000000000e+03 1.452400000000000000e+04 4.208161596963577722e-11
8.550000000000000000e+03 1.452500000000000000e+04 4.208228210345055231e-11
8.551000000000000000e+03 1.452600000000000000e+04 4.208039472430868955e-11
8.552000000000000000e+03 1.452700000000000000e+04 4.207834081171313301e-11
8.553000000000000000e+03 1.452800000000000000e+04 4.207612036566388269e-11
8.554000000000000000e+03 1.452900000000000000e+04 4.207401094191709490e-11
8.555000000000000000e+03 1.453000000000000000e+04 4.207151294011168829e-11
8.556000000000000000e+03 1.453100000000000000e+04 4.207223458507769465e-11
8.557000000000000000e+03 1.453200000000000000e+04 4.207040271708706314e-11
8.558000000000000000e+03 1.453300000000000000e+04 4.206862636024766289e-11
8.559000000000000000e+03 1.453400000000000000e+04 4.206679449225703138e-11
8.560000000000000000e+03 1.453500000000000000e+04 4.206479609081270610e-11
8.561000000000000000e+03 1.453600000000000000e+04 4.206257564476345578e-11
8.562000000000000000e+03 1.453700000000000000e+04 4.206029968756297421e-11
8.563000000000000000e+03 1.453800000000000000e+04 4.205802373036249264e-11
8.564000000000000000e+03 1.453900000000000000e+04 4.205558123970831730e-11
8.565000000000000000e+03 1.454000000000000000e+04 4.205297221560044818e-11
8.566000000000000000e+03 1.454100000000000000e+04 4.205374937171768579e-11
8.567000000000000000e+03 1.454200000000000000e+04 4.205197301487828554e-11
8.568000000000000000e+03 1.454300000000000000e+04 4.205247261523936686e-11
8.569000000000000000e+03 1.454400000000000000e+04 4.205102932530735416e-11
8.570000000000000000e+03 1.454500000000000000e+04 4.204941950192164768e-11
8.571000000000000000e+03 1.454600000000000000e+04 4.204792070083840372e-11
8.572000000000000000e+03 1.454700000000000000e+04 4.204636638860392850e-11
8.573000000000000000e+03 1.454800000000000000e+04 4.204464554291575951e-11
8.574000000000000000e+03 1.454900000000000000e+04 4.204292469722759051e-11
8.575000000000000000e+03 1.455000000000000000e+04 4.204092629578326523e-11
8.576000000000000000e+03 1.455100000000000000e+04 4.203903891664140247e-11
8.577000000000000000e+03 1.455200000000000000e+04 4.203692949289461467e-11
8.578000000000000000e+03 1.455300000000000000e+04 4.203482006914782687e-11
8.579000000000000000e+03 1.455400000000000000e+04 4.203248860079611404e-11
8.580000000000000000e+03 1.455500000000000000e+04 4.203321024576212039e-11
8.581000000000000000e+03 1.455600000000000000e+04 4.203148940007395140e-11
8.582000000000000000e+03 1.455700000000000000e+04 4.202965753208331989e-11
8.583000000000000000e+03 1.455800000000000000e+04 4.202788117524391964e-11
8.584000000000000000e+03 1.455900000000000000e+04 4.202593828495082562e-11
8.585000000000000000e+03 1.456000000000000000e+04 4.202388437235526908e-11
8.586000000000000000e+03 1.456100000000000000e+04 4.202171943745725002e-11
8.587000000000000000e+03 1.456200000000000000e+04 4.201955450255923097e-11
8.588000000000000000e+03 1.456300000000000000e+04 4.201716752305628688e-11
8.589000000000000000e+03 1.456400000000000000e+04 4.201466952125088028e-11
8.590000000000000000e+03 1.456500000000000000e+04 4.201550218851934915e-11
8.591000000000000000e+03 1.456600000000000000e+04 4.201361480937748638e-11
8.592000000000000000e+03 1.456700000000000000e+04 4.201161640793316110e-11
8.593000000000000000e+03 1.456800000000000000e+04 4.200972902879129833e-11
8.594000000000000000e+03 1.456900000000000000e+04 4.200756409389327928e-11
8.595000000000000000e+03 1.457000000000000000e+04 4.200539915899526022e-11
8.596000000000000000e+03 1.457100000000000000e+04 4.200312320179477865e-11
8.597000000000000000e+03 1.457200000000000000e+04 4.200062519998937205e-11
8.598000000000000000e+03 1.457300000000000000e+04 4.199812719818396545e-11
8.599000000000000000e+03 1.457400000000000000e+04 4.199540715177363381e-11
8.600000000000000000e+03 1.457500000000000000e+04 4.199263159421207092e-11
8.601000000000000000e+03 1.457600000000000000e+04 4.198968950319681426e-11
8.602000000000000000e+03 1.457700000000000000e+04 4.199057768161651438e-11
8.603000000000000000e+03 1.457800000000000000e+04 4.198841274671849533e-11
8.604000000000000000e+03 1.457900000000000000e+04 4.198613678951801376e-11
8.605000000000000000e+03 1.458000000000000000e+04 4.198674741218155759e-11
8.606000000000000000e+03 1.458100000000000000e+04 4.198513758879585112e-11
8.607000000000000000e+03 1.458200000000000000e+04 4.198325020965398835e-11
8.608000000000000000e+03 1.458300000000000000e+04 4.198147385281458810e-11
8.609000000000000000e+03 1.458400000000000000e+04 4.197953096252149408e-11
8.610000000000000000e+03 1.458500000000000000e+04 4.197997505173134414e-11
8.611000000000000000e+03 1.458600000000000000e+04 4.197858727295056269e-11
8.612000000000000000e+03 1.458700000000000000e+04 4.197708847186731873e-11
8.613000000000000000e+03 1.458800000000000000e+04 4.197547864848161225e-11
8.614000000000000000e+03 1.458900000000000000e+04 4.197392433624713703e-11
8.615000000000000000e+03 1.459000000000000000e+04 4.197209246825650553e-11
8.616000000000000000e+03 1.459100000000000000e+04 4.197026060026587402e-11
8.617000000000000000e+03 1.459200000000000000e+04 4.196837322112401125e-11
8.618000000000000000e+03 1.459300000000000000e+04 4.196631930852845471e-11
8.619000000000000000e+03 1.459400000000000000e+04 4.196426539593289817e-11
8.620000000000000000e+03 1.459500000000000000e+04 4.196204494988364786e-11
8.621000000000000000e+03 1.459600000000000000e+04 4.195965797038070377e-11
8.622000000000000000e+03 1.459700000000000000e+04 4.195727099087775969e-11
8.623000000000000000e+03 1.459800000000000000e+04 4.195466196676989057e-11
8.624000000000000000e+03 1.459900000000000000e+04 4.195216396496448397e-11
8.625000000000000000e+03 1.460000000000000000e+04 4.195283009877925906e-11
8.626000000000000000e+03 1.460100000000000000e+04 4.195083169733493378e-11
8.627000000000000000e+03 1.460200000000000000e+04 4.194877778473937724e-11
8.628000000000000000e+03 1.460300000000000000e+04 4.194650182753889567e-11
8.629000000000000000e+03 1.460400000000000000e+04 4.194428138148964536e-11
8.630000000000000000e+03 1.460500000000000000e+04 4.194189440198670127e-11
8.631000000000000000e+03 1.460600000000000000e+04 4.194261604695270762e-11
8.632000000000000000e+03 1.460700000000000000e+04 4.194078417896207611e-11
8.633000000000000000e+03 1.460800000000000000e+04 4.193895231097144460e-11
8.634000000000000000e+03 1.460900000000000000e+04 4.193695390952711932e-11
8.635000000000000000e+03 1.461000000000000000e+04 4.193495550808279404e-11
8.636000000000000000e+03 1.461100000000000000e+04 4.193279057318477498e-11
8.637000000000000000e+03 1.461200000000000000e+04 4.193057012713552467e-11
8.638000000000000000e+03 1.461300000000000000e+04 4.192812763648134933e-11
8.639000000000000000e+03 1.461400000000000000e+04 4.192557412352471147e-11
8.640000000000000000e+03 1.461500000000000000e+04 4.192307612171930487e-11
8.641000000000000000e+03 1.461600000000000000e+04 4.192385327783654247e-11
8.642000000000000000e+03 1.461700000000000000e+04 4.192185487639221719e-11
8.643000000000000000e+03 1.461800000000000000e+04 4.191985647494789191e-11
8.644000000000000000e+03 1.461900000000000000e+04 4.191774705120110411e-11
8.645000000000000000e+03 1.462000000000000000e+04 4.191541558284939128e-11
8.646000000000000000e+03 1.462100000000000000e+04 4.191319513680014097e-11
8.647000000000000000e+03 1.462200000000000000e+04 4.191069713499473437e-11
8.648000000000000000e+03 1.462300000000000000e+04 4.190808811088686525e-11
8.649000000000000000e+03 1.462400000000000000e+04 4.190547908677899613e-11
8.650000000000000000e+03 1.462500000000000000e+04 4.190620073174500249e-11
8.651000000000000000e+03 1.462600000000000000e+04 4.190425784145190846e-11
8.652000000000000000e+03 1.462700000000000000e+04 4.190220392885635192e-11
8.653000000000000000e+03 1.462800000000000000e+04 4.189998348280710161e-11
8.654000000000000000e+03 1.462900000000000000e+04 4.189765201445538878e-11
8.655000000000000000e+03 1.463000000000000000e+04 4.189520952380121344e-11
8.656000000000000000e+03 1.463100000000000000e+04 4.189276703314703809e-11
8.657000000000000000e+03 1.463200000000000000e+04 4.189337765581058193e-11
8.658000000000000000e+03 1.463300000000000000e+04 4.189154578781995042e-11
8.659000000000000000e+03 1.463400000000000000e+04 4.188960289752685640e-11
8.660000000000000000e+03 1.463500000000000000e+04 4.188754898493129986e-11
8.661000000000000000e+03 1.463600000000000000e+04 4.188543956118451206e-11
8.662000000000000000e+03 1.463700000000000000e+04 4.188316360398403049e-11
8.663000000000000000e+03 1.463800000000000000e+04 4.188077662448108640e-11
8.664000000000000000e+03 1.463900000000000000e+04 4.187822311152444854e-11
8.665000000000000000e+03 1.464000000000000000e+04 4.187555857626534817e-11
8.666000000000000000e+03 1.464100000000000000e+04 4.187278301870378527e-11
8.667000000000000000e+03 1.464200000000000000e+04 4.187372670827471666e-11
8.668000000000000000e+03 1.464300000000000000e+04 4.187172830683039138e-11
8.669000000000000000e+03 1.464400000000000000e+04 4.186950786078114106e-11
8.670000000000000000e+03 1.464500000000000000e+04 4.186734292588312201e-11
8.671000000000000000e+03 1.464600000000000000e+04 4.186495594638017792e-11
8.672000000000000000e+03 1.464700000000000000e+04 4.186245794457477132e-11
8.673000000000000000e+03 1.464800000000000000e+04 4.186317958954077767e-11
8.674000000000000000e+03 1.464900000000000000e+04 4.186140323270137742e-11
8.675000000000000000e+03 1.465000000000000000e+04 4.185946034240828340e-11
8.676000000000000000e+03 1.465100000000000000e+04 4.185751745211518937e-11
8.677000000000000000e+03 1.465200000000000000e+04 4.185540802836840157e-11
8.678000000000000000e+03 1.465300000000000000e+04 4.185318758231915126e-11
8.679000000000000000e+03 1.465400000000000000e+04 4.185085611396743843e-11
8.680000000000000000e+03 1.465500000000000000e+04 4.185152224778221353e-11
8.681000000000000000e+03 1.465600000000000000e+04 4.184985691324527579e-11
8.682000000000000000e+03 1.465700000000000000e+04 4.184796953410341303e-11
8.683000000000000000e+03 1.465800000000000000e+04 4.184613766611278152e-11
8.684000000000000000e+03 1.465900000000000000e+04 4.184419477581968749e-11
8.685000000000000000e+03 1.466000000000000000e+04 4.184214086322413095e-11
8.686000000000000000e+03 1.466100000000000000e+04 4.183997592832611190e-11
8.687000000000000000e+03 1.466200000000000000e+04 4.183764445997439907e-11
8.688000000000000000e+03 1.466300000000000000e+04 4.183514645816899247e-11
8.689000000000000000e+03 1.466400000000000000e+04 4.183270396751481712e-11
8.690000000000000000e+03 1.466500000000000000e+04 4.183353663478328599e-11
8.691000000000000000e+03 1.466600000000000000e+04 4.183159374449019197e-11
8.692000000000000000e+03 1.466700000000000000e+04 4.182965085419709794e-11
8.693000000000000000e+03 1.466800000000000000e+04 4.182770796390400392e-11
8.694000000000000000e+03 1.466900000000000000e+04 4.182559854015721612e-11
8.695000000000000000e+03 1.467000000000000000e+04 4.182326707180550329e-11
8.696000000000000000e+03 1.467100000000000000e+04 4.182093560345379046e-11
8.697000000000000000e+03 1.467200000000000000e+04 4.182160173726856556e-11
8.698000000000000000e+03 1.467300000000000000e+04 4.181988089158039656e-11
8.699000000000000000e+03 1.467400000000000000e+04 4.181793800128730254e-11
8.700000000000000000e+03 1.467500000000000000e+04 4.181605062214543977e-11
8.701000000000000000e+03 1.467600000000000000e+04 4.181421875415480827e-11
8.702000000000000000e+03 1.467700000000000000e+04 4.181194279695432670e-11
8.703000000000000000e+03 1.467800000000000000e+04 4.180972235090507638e-11
8.704000000000000000e+03 1.467900000000000000e+04 4.180744639370459481e-11
8.705000000000000000e+03 1.468000000000000000e+04 4.180494839189918821e-11
8.706000000000000000e+03 1.468100000000000000e+04 4.180567003686519456e-11
8.707000000000000000e+03 1.468200000000000000e+04 4.180383816887456305e-11
8.708000000000000000e+03 1.468300000000000000e+04 4.180195078973270029e-11
8.709000000000000000e+03 1.468400000000000000e+04 4.179995238828837500e-11
8.710000000000000000e+03 1.468500000000000000e+04 4.179795398684404972e-11
8.711000000000000000e+03 1.468600000000000000e+04 4.179573354079479941e-11
8.712000000000000000e+03 1.468700000000000000e+04 4.179345758359431784e-11
8.713000000000000000e+03 1.468800000000000000e+04 4.179112611524260501e-11
8.714000000000000000e+03 1.468900000000000000e+04 4.178851709113473589e-11
8.715000000000000000e+03 1.469000000000000000e+04 4.178923873610074224e-11
8.716000000000000000e+03 1.469100000000000000e+04 4.178757340156380451e-11
8.717000000000000000e+03 1.469200000000000000e+04 4.178546397781701671e-11
8.718000000000000000e+03 1.469300000000000000e+04 4.178335455407022891e-11
8.719000000000000000e+03 1.469400000000000000e+04 4.178130064147467237e-11
8.720000000000000000e+03 1.469500000000000000e+04 4.177908019542542206e-11
8.721000000000000000e+03 1.469600000000000000e+04 4.177663770477124672e-11
8.722000000000000000e+03 1.469700000000000000e+04 4.177419521411707137e-11
8.723000000000000000e+03 1.469800000000000000e+04 4.177486134793184647e-11
8.724000000000000000e+03 1.469900000000000000e+04 4.177302947994121496e-11
8.725000000000000000e+03 1.470000000000000000e+04 4.177114210079935219e-11
8.726000000000000000e+03 1.470100000000000000e+04 4.176914369935502691e-11
8.727000000000000000e+03 1.470200000000000000e+04 4.176697876445700786e-11
8.728000000000000000e+03 1.470300000000000000e+04 4.176470280725652628e-11
8.729000000000000000e+03 1.470400000000000000e+04 4.176237133890481346e-11
8.730000000000000000e+03 1.470500000000000000e+04 4.175998435940186937e-11
8.731000000000000000e+03 1.470600000000000000e+04 4.175743084644523151e-11
8.732000000000000000e+03 1.470700000000000000e+04 4.175820800256246912e-11
8.733000000000000000e+03 1.470800000000000000e+04 4.175626511226937509e-11
8.734000000000000000e+03 1.470900000000000000e+04 4.175426671082504981e-11
8.735000000000000000e+03 1.471000000000000000e+04 4.175210177592703076e-11
8.736000000000000000e+03 1.471100000000000000e+04 4.175004786333147422e-11
8.737000000000000000e+03 1.471200000000000000e+04 4.174777190613099265e-11
8.738000000000000000e+03 1.471300000000000000e+04 4.174532941547681730e-11
8.739000000000000000e+03 1.471400000000000000e+04 4.174283141367141070e-11
8.740000000000000000e+03 1.471500000000000000e+04 4.174011136726107907e-11
8.741000000000000000e+03 1.471600000000000000e+04 4.174083301222708542e-11
8.742000000000000000e+03 1.471700000000000000e+04 4.173889012193399140e-11
8.743000000000000000e+03 1.471800000000000000e+04 4.173689172048966611e-11
8.744000000000000000e+03 1.471900000000000000e+04 4.173467127444041580e-11
8.745000000000000000e+03 1.472000000000000000e+04 4.173245082839116549e-11
8.746000000000000000e+03 1.472100000000000000e+04 4.173006384888822140e-11
8.747000000000000000e+03 1.472200000000000000e+04 4.172762135823404606e-11
8.748000000000000000e+03 1.472300000000000000e+04 4.172501233412617694e-11
8.749000000000000000e+03 1.472400000000000000e+04 4.172578949024341455e-11
8.750000000000000000e+03 1.472500000000000000e+04 4.172384659995032052e-11
8.751000000000000000e+03 1.472600000000000000e+04 4.172184819850599524e-11
8.752000000000000000e+03 1.472700000000000000e+04 4.171957224130551367e-11
8.753000000000000000e+03 1.472800000000000000e+04 4.171746281755872587e-11
8.754000000000000000e+03 1.472900000000000000e+04 4.171513134920701305e-11
8.755000000000000000e+03 1.473000000000000000e+04 4.171574197187055688e-11
8.756000000000000000e+03 1.473100000000000000e+04 4.171402112618238789e-11
8.757000000000000000e+03 1.473200000000000000e+04 4.171218925819175638e-11
8.758000000000000000e+03 1.473300000000000000e+04 4.171030187904989361e-11
8.759000000000000000e+03 1.473400000000000000e+04 4.170835898875679959e-11
8.760000000000000000e+03 1.473500000000000000e+04 4.170619405385878053e-11
8.761000000000000000e+03 1.473600000000000000e+04 4.170397360780953022e-11
8.762000000000000000e+03 1.473700000000000000e+04 4.170169765060904865e-11
8.763000000000000000e+03 1.473800000000000000e+04 4.169914413765241079e-11
8.764000000000000000e+03 1.473900000000000000e+04 4.169675715814946670e-11
8.765000000000000000e+03 1.474000000000000000e+04 4.169736778081301054e-11
8.766000000000000000e+03 1.474100000000000000e+04 4.169559142397361029e-11
8.767000000000000000e+03 1.474200000000000000e+04 4.169359302252928501e-11
8.768000000000000000e+03 1.474300000000000000e+04 4.169153910993372847e-11
8.769000000000000000e+03 1.474400000000000000e+04 4.168937417503570941e-11
8.770000000000000000e+03 1.474500000000000000e+04 4.168709821783522784e-11
8.771000000000000000e+03 1.474600000000000000e+04 4.168471123833228376e-11
8.772000000000000000e+03 1.474700000000000000e+04 4.168537737214705885e-11
8.773000000000000000e+03 1.474800000000000000e+04 4.168365652645888986e-11
8.774000000000000000e+03 1.474900000000000000e+04 4.168176914731702709e-11
8.775000000000000000e+03 1.475000000000000000e+04 4.167982625702393307e-11
8.776000000000000000e+03 1.475100000000000000e+04 4.167788336673083904e-11
8.777000000000000000e+03 1.475200000000000000e+04 4.167566292068158873e-11
8.778000000000000000e+03 1.475300000000000000e+04 4.167327594117864464e-11
8.779000000000000000e+03 1.475400000000000000e+04 4.167105549512939433e-11
8.780000000000000000e+03 1.475500000000000000e+04 4.167166611779293817e-11
8.781000000000000000e+03 1.475600000000000000e+04 4.166994527210476917e-11
8.782000000000000000e+03 1.475700000000000000e+04 4.166822442641660018e-11
8.783000000000000000e+03 1.475800000000000000e+04 4.166628153612350616e-11
8.784000000000000000e+03 1.475900000000000000e+04 4.166428313467918088e-11
8.785000000000000000e+03 1.476000000000000000e+04 4.166211819978116182e-11
8.786000000000000000e+03 1.476100000000000000e+04 4.165995326488314277e-11
8.787000000000000000e+03 1.476200000000000000e+04 4.165767730768266119e-11
8.788000000000000000e+03 1.476300000000000000e+04 4.165517930587725459e-11
8.789000000000000000e+03 1.476400000000000000e+04 4.165262579292061673e-11
8.790000000000000000e+03 1.476500000000000000e+04 4.164996125766151636e-11
8.791000000000000000e+03 1.476600000000000000e+04 4.165079392492998522e-11
8.792000000000000000e+03 1.476700000000000000e+04 4.164890654578812246e-11
8.793000000000000000e+03 1.476800000000000000e+04 4.164668609973887214e-11
8.794000000000000000e+03 1.476900000000000000e+04 4.164452116484085309e-11
8.795000000000000000e+03 1.477000000000000000e+04 4.164224520764037152e-11
8.796000000000000000e+03 1.477100000000000000e+04 4.163985822813742743e-11
8.797000000000000000e+03 1.477200000000000000e+04 4.163724920402955831e-11
8.798000000000000000e+03 1.477300000000000000e+04 4.163802636014679592e-11
8.799000000000000000e+03 1.477400000000000000e+04 4.163619449215616442e-11
8.800000000000000000e+03 1.477500000000000000e+04 4.163425160186307039e-11
8.801000000000000000e+03 1.477600000000000000e+04 4.163219768926751385e-11
8.802000000000000000e+03 1.477700000000000000e+04 4.163003275436949480e-11
8.803000000000000000e+03 1.477800000000000000e+04 4.162781230832024448e-11
8.804000000000000000e+03 1.477900000000000000e+04 4.162853395328625083e-11
8.805000000000000000e+03 1.478000000000000000e+04 4.162686861874931310e-11
8.806000000000000000e+03 1.478100000000000000e+04 4.162503675075868159e-11
8.807000000000000000e+03 1.478200000000000000e+04 4.162320488276805008e-11
8.808000000000000000e+03 1.478300000000000000e+04 4.162120648132372480e-11
8.809000000000000000e+03 1.478400000000000000e+04 4.161920807987939952e-11
8.810000000000000000e+03 1.478500000000000000e+04 4.161715416728384298e-11
8.811000000000000000e+03 1.478600000000000000e+04 4.161498923238582393e-11
8.812000000000000000e+03 1.478700000000000000e+04 4.161265776403411110e-11
8.813000000000000000e+03 1.478800000000000000e+04 4.161015976222870449e-11
8.814000000000000000e+03 1.478900000000000000e+04 4.160755073812083538e-11
8.815000000000000000e+03 1.479000000000000000e+04 4.160838340538930424e-11
8.816000000000000000e+03 1.479100000000000000e+04 4.160644051509621022e-11
8.817000000000000000e+03 1.479200000000000000e+04 4.160438660250065368e-11
8.818000000000000000e+03 1.479300000000000000e+04 4.160238820105632840e-11
8.819000000000000000e+03 1.479400000000000000e+04 4.160027877730954060e-11
8.820000000000000000e+03 1.479500000000000000e+04 4.159789179780659651e-11
8.821000000000000000e+03 1.479600000000000000e+04 4.159550481830365243e-11
8.822000000000000000e+03 1.479700000000000000e+04 4.159300681649824583e-11
8.823000000000000000e+03 1.479800000000000000e+04 4.159034228123914545e-11
8.824000000000000000e+03 1.479900000000000000e+04 4.158762223482881382e-11
8.825000000000000000e+03 1.480000000000000000e+04 4.158834387979482017e-11
8.826000000000000000e+03 1.480100000000000000e+04 4.158628996719926363e-11
8.827000000000000000e+03 1.480200000000000000e+04 4.158412503230124457e-11
8.828000000000000000e+03 1.480300000000000000e+04 4.158190458625199426e-11
8.829000000000000000e+03 1.480400000000000000e+04 4.157946209559781892e-11
8.830000000000000000e+03 1.480500000000000000e+04 4.157707511609487483e-11
8.831000000000000000e+03 1.480600000000000000e+04 4.157779676106088118e-11
8.832000000000000000e+03 1.480700000000000000e+04 4.157590938191901841e-11
8.833000000000000000e+03 1.480800000000000000e+04 4.157402200277715565e-11
8.834000000000000000e+03 1.480900000000000000e+04 4.157202360133283037e-11
8.835000000000000000e+03 1.481000000000000000e+04 4.156980315528358005e-11
8.836000000000000000e+03 1.481100000000000000e+04 4.156758270923432974e-11
8.837000000000000000e+03 1.481200000000000000e+04 4.156525124088261691e-11
8.838000000000000000e+03 1.481300000000000000e+04 4.156280875022844157e-11
8.839000000000000000e+03 1.481400000000000000e+04 4.156347488404321666e-11
8.840000000000000000e+03 1.481500000000000000e+04 4.156169852720381641e-11
8.841000000000000000e+03 1.481600000000000000e+04 4.155981114806195365e-11
8.842000000000000000e+03 1.481700000000000000e+04 4.155781274661762836e-11
8.843000000000000000e+03 1.481800000000000000e+04 4.155570332287084057e-11
8.844000000000000000e+03 1.481900000000000000e+04 4.155348287682159025e-11
8.845000000000000000e+03 1.482000000000000000e+04 4.155120691962110868e-11
8.846000000000000000e+03 1.482100000000000000e+04 4.154881994011816460e-11
8.847000000000000000e+03 1.482200000000000000e+04 4.154943056278170843e-11
8.848000000000000000e+03 1.482300000000000000e+04 4.154770971709353944e-11
8.849000000000000000e+03 1.482400000000000000e+04 4.154587784910290793e-11
8.850000000000000000e+03 1.482500000000000000e+04 4.154387944765858265e-11
8.851000000000000000e+03 1.482600000000000000e+04 4.154193655736548862e-11
8.852000000000000000e+03 1.482700000000000000e+04 4.153960508901377580e-11
8.853000000000000000e+03 1.482800000000000000e+04 4.153732913181329423e-11
8.854000000000000000e+03 1.482900000000000000e+04 4.153494215231035014e-11
8.855000000000000000e+03 1.483000000000000000e+04 4.153566379727635649e-11
8.856000000000000000e+03 1.483100000000000000e+04 4.153621890878866907e-11
8.857000000000000000e+03 1.483200000000000000e+04 4.153494215231035014e-11
8.858000000000000000e+03 1.483300000000000000e+04 4.153349886237833744e-11
8.859000000000000000e+03 1.483400000000000000e+04 4.153227761705124976e-11
8.860000000000000000e+03 1.483500000000000000e+04 4.153077881596800580e-11
8.861000000000000000e+03 1.483600000000000000e+04 4.152928001488476184e-11
8.862000000000000000e+03 1.483700000000000000e+04 4.152772570265028662e-11
8.863000000000000000e+03 1.483800000000000000e+04 4.152606036811334889e-11
8.864000000000000000e+03 1.483900000000000000e+04 4.152428401127394864e-11
8.865000000000000000e+03 1.484000000000000000e+04 4.152250765443454839e-11
8.866000000000000000e+03 1.484100000000000000e+04 4.152067578644391688e-11
8.867000000000000000e+03 1.484200000000000000e+04 4.151856636269712908e-11
8.868000000000000000e+03 1.484300000000000000e+04 4.151645693895034128e-11
8.869000000000000000e+03 1.484400000000000000e+04 4.151429200405232223e-11
8.870000000000000000e+03 1.484500000000000000e+04 4.151190502454937814e-11
8.871000000000000000e+03 1.484600000000000000e+04 4.150951804504643405e-11
8.872000000000000000e+03 1.484700000000000000e+04 4.151035071231490292e-11
8.873000000000000000e+03 1.484800000000000000e+04 4.150846333317304016e-11
8.874000000000000000e+03 1.484900000000000000e+04 4.150657595403117739e-11
8.875000000000000000e+03 1.485000000000000000e+04 4.150457755258685211e-11
8.876000000000000000e+03 1.485100000000000000e+04 4.150252363999129557e-11
8.877000000000000000e+03 1.485200000000000000e+04 4.150035870509327651e-11
8.878000000000000000e+03 1.485300000000000000e+04 4.149802723674156368e-11
8.879000000000000000e+03 1.485400000000000000e+04 4.149552923493615708e-11
8.880000000000000000e+03 1.485500000000000000e+04 4.149314225543321299e-11
8.881000000000000000e+03 1.485600000000000000e+04 4.149047772017411262e-11
8.882000000000000000e+03 1.485700000000000000e+04 4.149119936514011897e-11
8.883000000000000000e+03 1.485800000000000000e+04 4.148925647484702495e-11
8.884000000000000000e+03 1.485900000000000000e+04 4.148725807340269967e-11
8.885000000000000000e+03 1.486000000000000000e+04 4.148498211620221809e-11
8.886000000000000000e+03 1.486100000000000000e+04 4.148287269245543030e-11
8.887000000000000000e+03 1.486200000000000000e+04 4.148353882627020539e-11
8.888000000000000000e+03 1.486300000000000000e+04 4.148187349173326766e-11
8.889000000000000000e+03 1.486400000000000000e+04 4.148009713489386741e-11
8.890000000000000000e+03 1.486500000000000000e+04 4.147826526690323590e-11
8.891000000000000000e+03 1.486600000000000000e+04 4.147632237661014187e-11
8.892000000000000000e+03 1.486700000000000000e+04 4.147437948631704785e-11
8.893000000000000000e+03 1.486800000000000000e+04 4.147221455141902879e-11
8.894000000000000000e+03 1.486900000000000000e+04 4.146999410536977848e-11
8.895000000000000000e+03 1.487000000000000000e+04 4.146771814816929691e-11
8.896000000000000000e+03 1.487100000000000000e+04 4.146527565751512157e-11
8.897000000000000000e+03 1.487200000000000000e+04 4.146272214455848371e-11
8.898000000000000000e+03 1.487300000000000000e+04 4.146344378952449006e-11
8.899000000000000000e+03 1.487400000000000000e+04 4.146155641038262729e-11
8.900000000000000000e+03 1.487500000000000000e+04 4.145955800893830201e-11
8.901000000000000000e+03 1.487600000000000000e+04 4.145744858519151421e-11
8.902000000000000000e+03 1.487700000000000000e+04 4.145528365029349516e-11
8.903000000000000000e+03 1.487800000000000000e+04 4.145300769309301359e-11
8.904000000000000000e+03 1.487900000000000000e+04 4.145367382690778868e-11
8.905000000000000000e+03 1.488000000000000000e+04 4.145189747006838843e-11
8.906000000000000000e+03 1.488100000000000000e+04 4.145023213553145069e-11
8.907000000000000000e+03 1.488200000000000000e+04 4.144840026754081919e-11
8.908000000000000000e+03 1.488300000000000000e+04 4.144640186609649390e-11
8.909000000000000000e+03 1.488400000000000000e+04 4.144429244234970611e-11
8.910000000000000000e+03 1.488500000000000000e+04 4.144218301860291831e-11
8.911000000000000000e+03 1.488600000000000000e+04 4.144273813011523089e-11
8.912000000000000000e+03 1.488700000000000000e+04 4.144123932903198693e-11
8.913000000000000000e+03 1.488800000000000000e+04 4.143951848334381793e-11
8.914000000000000000e+03 1.488900000000000000e+04 4.143779763765564894e-11
8.915000000000000000e+03 1.489000000000000000e+04 4.143585474736255492e-11
8.916000000000000000e+03 1.489100000000000000e+04 4.143407839052315467e-11
8.917000000000000000e+03 1.489200000000000000e+04 4.143202447792759813e-11
8.918000000000000000e+03 1.489300000000000000e+04 4.142980403187834781e-11
8.919000000000000000e+03 1.489400000000000000e+04 4.142769460813156002e-11
8.920000000000000000e+03 1.489500000000000000e+04 4.142836074194633511e-11
8.921000000000000000e+03 1.489600000000000000e+04 4.142663989625816612e-11
8.922000000000000000e+03 1.489700000000000000e+04 4.142480802826753461e-11
8.923000000000000000e+03 1.489800000000000000e+04 4.142314269373059687e-11
8.924000000000000000e+03 1.489900000000000000e+04 4.142114429228627159e-11
8.925000000000000000e+03 1.490000000000000000e+04 4.141920140199317757e-11
8.926000000000000000e+03 1.490100000000000000e+04 4.141714748939762103e-11
8.927000000000000000e+03 1.490200000000000000e+04 4.141498255449960197e-11
8.928000000000000000e+03 1.490300000000000000e+04 4.141259557499665789e-11
8.929000000000000000e+03 1.490400000000000000e+04 4.141315068650897047e-11
8.930000000000000000e+03 1.490500000000000000e+04 4.141154086312326399e-11
8.931000000000000000e+03 1.490600000000000000e+04 4.140987552858632625e-11
8.932000000000000000e+03 1.490700000000000000e+04 4.140793263829323223e-11
8.933000000000000000e+03 1.490800000000000000e+04 4.140604525915136946e-11
8.934000000000000000e+03 1.490900000000000000e+04 4.140382481310211915e-11
8.935000000000000000e+03 1.491000000000000000e+04 4.140171538935533135e-11
8.936000000000000000e+03 1.491100000000000000e+04 4.139943943215484978e-11
8.937000000000000000e+03 1.491200000000000000e+04 4.139716347495436821e-11
8.938000000000000000e+03 1.491300000000000000e+04 4.139460996199773035e-11
8.939000000000000000e+03 1.491400000000000000e+04 4.139538711811496796e-11
8.940000000000000000e+03 1.491500000000000000e+04 4.139344422782187394e-11
8.941000000000000000e+03 1.491600000000000000e+04 4.139155684868001117e-11
8.942000000000000000e+03 1.491700000000000000e+04 4.138950293608445463e-11
8.943000000000000000e+03 1.491800000000000000e+04 4.138739351233766683e-11
8.944000000000000000e+03 1.491900000000000000e+04 4.138517306628841652e-11
8.945000000000000000e+03 1.492000000000000000e+04 4.138284159793670369e-11
8.946000000000000000e+03 1.492100000000000000e+04 4.138028808498006583e-11
8.947000000000000000e+03 1.492200000000000000e+04 4.137773457202342797e-11
8.948000000000000000e+03 1.492300000000000000e+04 4.137862275044312810e-11
8.949000000000000000e+03 1.492400000000000000e+04 4.137651332669634030e-11
8.950000000000000000e+03 1.492500000000000000e+04 4.137457043640324628e-11
8.951000000000000000e+03 1.492600000000000000e+04 4.137246101265645848e-11
8.952000000000000000e+03 1.492700000000000000e+04 4.137318265762246483e-11
8.953000000000000000e+03 1.492800000000000000e+04 4.137151732308552710e-11
8.954000000000000000e+03 1.492900000000000000e+04 4.136985198854858936e-11
8.955000000000000000e+03 1.493000000000000000e+04 4.136818665401165163e-11
8.956000000000000000e+03 1.493100000000000000e+04 4.136652131947471389e-11
8.957000000000000000e+03 1.493200000000000000e+04 4.136446740687915735e-11
8.958000000000000000e+03 1.493300000000000000e+04 4.136263553888852584e-11
8.959000000000000000e+03 1.493400000000000000e+04 4.136052611514173805e-11
8.960000000000000000e+03 1.493500000000000000e+04 4.135825015794125648e-11
8.961000000000000000e+03 1.493600000000000000e+04 4.135597420074077490e-11
8.962000000000000000e+03 1.493700000000000000e+04 4.135364273238906208e-11
8.963000000000000000e+03 1.493800000000000000e+04 4.135114473058365547e-11
8.964000000000000000e+03 1.493900000000000000e+04 4.134853570647578636e-11
8.965000000000000000e+03 1.494000000000000000e+04 4.134570463776299221e-11
8.966000000000000000e+03 1.494100000000000000e+04 4.134659281618269233e-11
8.967000000000000000e+03 1.494200000000000000e+04 4.134448339243590453e-11
8.968000000000000000e+03 1.494300000000000000e+04 4.134231845753788548e-11
8.969000000000000000e+03 1.494400000000000000e+04 4.134009801148863517e-11
8.970000000000000000e+03 1.494500000000000000e+04 4.133782205428815359e-11
8.971000000000000000e+03 1.494600000000000000e+04 4.133537956363397825e-11
8.972000000000000000e+03 1.494700000000000000e+04 4.133604569744875334e-11
8.973000000000000000e+03 1.494800000000000000e+04 4.133415831830689058e-11
8.974000000000000000e+03 1.494900000000000000e+04 4.133227093916502781e-11
8.975000000000000000e+03 1.495000000000000000e+04 4.133032804887193379e-11
8.976000000000000000e+03 1.495100000000000000e+04 4.132821862512514599e-11
8.977000000000000000e+03 1.495200000000000000e+04 4.132599817907589568e-11
8.978000000000000000e+03 1.495300000000000000e+04 4.132366671072418285e-11
8.979000000000000000e+03 1.495400000000000000e+04 4.132133524237247002e-11
8.980000000000000000e+03 1.495500000000000000e+04 4.131867070711336964e-11
8.981000000000000000e+03 1.495600000000000000e+04 4.131595066070303801e-11
8.982000000000000000e+03 1.495700000000000000e+04 4.131672781682027562e-11
8.983000000000000000e+03 1.495800000000000000e+04 4.131484043767841285e-11
8.984000000000000000e+03 1.495900000000000000e+04 4.131273101393162506e-11
8.985000000000000000e+03 1.496000000000000000e+04 4.131062159018483726e-11
8.986000000000000000e+03 1.496100000000000000e+04 4.130829012183312443e-11
8.987000000000000000e+03 1.496200000000000000e+04 4.130579212002771783e-11
8.988000000000000000e+03 1.496300000000000000e+04 4.130340514052477374e-11
8.989000000000000000e+03 1.496400000000000000e+04 4.130074060526567337e-11
8.990000000000000000e+03 1.496500000000000000e+04 4.130135122792921720e-11
8.991000000000000000e+03 1.496600000000000000e+04 4.129957487108981695e-11
8.992000000000000000e+03 1.496700000000000000e+04 4.129746544734302915e-11
8.993000000000000000e+03 1.496800000000000000e+04 4.129524500129377884e-11
8.994000000000000000e+03 1.496900000000000000e+04 4.129591113510855394e-11
8.995000000000000000e+03 1.497000000000000000e+04 4.129446784517654123e-11
8.996000000000000000e+03 1.497100000000000000e+04 4.129263597718590972e-11
8.997000000000000000e+03 1.497200000000000000e+04 4.129102615380020325e-11
8.998000000000000000e+03 1.497300000000000000e+04 4.128902775235587796e-11
8.999000000000000000e+03 1.497400000000000000e+04 4.128714037321401520e-11
9.000000000000000000e+03 1.497500000000000000e+04 4.128519748292092117e-11
9.001000000000000000e+03 1.497600000000000000e+04 4.128303254802290212e-11
9.002000000000000000e+03 1.497700000000000000e+04 4.128092312427611432e-11
9.003000000000000000e+03 1.497800000000000000e+04 4.127853614477317024e-11
9.004000000000000000e+03 1.497900000000000000e+04 4.127920227858794533e-11
9.005000000000000000e+03 1.498000000000000000e+04 4.127742592174854508e-11
9.006000000000000000e+03 1.498100000000000000e+04 4.127553854260668231e-11
9.007000000000000000e+03 1.498200000000000000e+04 4.127376218576728206e-11
9.008000000000000000e+03 1.498300000000000000e+04 4.127176378432295678e-11
9.009000000000000000e+03 1.498400000000000000e+04 4.126959884942493773e-11
9.010000000000000000e+03 1.498500000000000000e+04 4.126748942567814993e-11
9.011000000000000000e+03 1.498600000000000000e+04 4.126515795732643710e-11
9.012000000000000000e+03 1.498700000000000000e+04 4.126277097782349301e-11
9.013000000000000000e+03 1.498800000000000000e+04 4.126027297601808641e-11
9.014000000000000000e+03 1.498900000000000000e+04 4.125755292960775478e-11
9.015000000000000000e+03 1.499000000000000000e+04 4.125488839434865440e-11
9.016000000000000000e+03 1.499100000000000000e+04 4.125561003931466075e-11
9.017000000000000000e+03 1.499200000000000000e+04 4.125361163787033547e-11
9.018000000000000000e+03 1.499300000000000000e+04 4.125150221412354767e-11
9.019000000000000000e+03 1.499400000000000000e+04 4.124917074577183485e-11
9.020000000000000000e+03 1.499500000000000000e+04 4.124683927742012202e-11
9.021000000000000000e+03 1.499600000000000000e+04 4.124756092238612837e-11
9.022000000000000000e+03 1.499700000000000000e+04 4.124572905439549686e-11
9.023000000000000000e+03 1.499800000000000000e+04 4.124395269755609661e-11
9.024000000000000000e+03 1.499900000000000000e+04 4.124206531841423384e-11
9.025000000000000000e+03 1.500000000000000000e+04 4.124001140581867730e-11
9.026000000000000000e+03 1.500100000000000000e+04 4.123779095976942699e-11
9.027000000000000000e+03 1.500200000000000000e+04 4.123562602487140794e-11
9.028000000000000000e+03 1.500300000000000000e+04 4.123629215868618303e-11
9.029000000000000000e+03 1.500400000000000000e+04 4.123473784645170781e-11
9.030000000000000000e+03 1.500500000000000000e+04 4.123290597846107630e-11
9.031000000000000000e+03 1.500600000000000000e+04 4.123107411047044479e-11
9.032000000000000000e+03 1.500700000000000000e+04 4.122929775363104454e-11
9.033000000000000000e+03 1.500800000000000000e+04 4.122713281873302549e-11
9.034000000000000000e+03 1.500900000000000000e+04 4.122507890613746895e-11
9.035000000000000000e+03 1.501000000000000000e+04 4.122285846008821864e-11
9.036000000000000000e+03 1.501100000000000000e+04 4.122052699173650581e-11
9.037000000000000000e+03 1.501200000000000000e+04 4.121819552338479298e-11
9.038000000000000000e+03 1.501300000000000000e+04 4.121886165719956807e-11
9.039000000000000000e+03 1.501400000000000000e+04 4.121702978920893656e-11
9.040000000000000000e+03 1.501500000000000000e+04 4.121519792121830505e-11
9.041000000000000000e+03 1.501600000000000000e+04 4.121325503092521103e-11
9.042000000000000000e+03 1.501700000000000000e+04 4.121125662948088575e-11
9.043000000000000000e+03 1.501800000000000000e+04 4.121175622984196707e-11
9.044000000000000000e+03 1.501900000000000000e+04 4.121025742875872311e-11
9.045000000000000000e+03 1.502000000000000000e+04 4.120864760537301663e-11
9.046000000000000000e+03 1.502100000000000000e+04 4.120687124853361638e-11
9.047000000000000000e+03 1.502200000000000000e+04 4.120515040284544739e-11
9.048000000000000000e+03 1.502300000000000000e+04 4.120331853485481588e-11
9.049000000000000000e+03 1.502400000000000000e+04 4.120148666686418437e-11
9.050000000000000000e+03 1.502500000000000000e+04 4.119937724311739657e-11
9.051000000000000000e+03 1.502600000000000000e+04 4.119721230821937752e-11
9.052000000000000000e+03 1.502700000000000000e+04 4.119787844203415261e-11
9.053000000000000000e+03 1.502800000000000000e+04 4.119621310749721488e-11
9.054000000000000000e+03 1.502900000000000000e+04 4.119454777296027714e-11
9.055000000000000000e+03 1.503000000000000000e+04 4.119288243842333941e-11
9.056000000000000000e+03 1.503100000000000000e+04 4.119099505928147664e-11
9.057000000000000000e+03 1.503200000000000000e+04 4.118910768013961388e-11
9.058000000000000000e+03 1.503300000000000000e+04 4.118716478984651985e-11
9.059000000000000000e+03 1.503400000000000000e+04 4.118511087725096331e-11
9.060000000000000000e+03 1.503500000000000000e+04 4.118272389774801923e-11
9.061000000000000000e+03 1.503600000000000000e+04 4.118050345169876891e-11
9.062000000000000000e+03 1.503700000000000000e+04 4.117806096104459357e-11
9.063000000000000000e+03 1.503800000000000000e+04 4.117556295923918697e-11
9.064000000000000000e+03 1.503900000000000000e+04 4.117617358190273080e-11
9.065000000000000000e+03 1.504000000000000000e+04 4.117445273621456181e-11
9.066000000000000000e+03 1.504100000000000000e+04 4.117245433477023653e-11
9.067000000000000000e+03 1.504200000000000000e+04 4.117034491102344873e-11
9.068000000000000000e+03 1.504300000000000000e+04 4.116823548727666093e-11
9.069000000000000000e+03 1.504400000000000000e+04 4.116579299662248559e-11
9.070000000000000000e+03 1.504500000000000000e+04 4.116346152827077276e-11
9.071000000000000000e+03 1.504600000000000000e+04 4.116418317323677911e-11
9.072000000000000000e+03 1.504700000000000000e+04 4.116240681639737886e-11
9.073000000000000000e+03 1.504800000000000000e+04 4.116051943725551610e-11
9.074000000000000000e+03 1.504900000000000000e+04 4.115868756926488459e-11
9.075000000000000000e+03 1.505000000000000000e+04 4.115657814551809679e-11
9.076000000000000000e+03 1.505100000000000000e+04 4.115446872177130899e-11
9.077000000000000000e+03 1.505200000000000000e+04 4.115208174226836491e-11
9.078000000000000000e+03 1.505300000000000000e+04 4.114980578506788333e-11
9.079000000000000000e+03 1.505400000000000000e+04 4.114747431671617051e-11
9.080000000000000000e+03 1.505500000000000000e+04 4.114480978145707013e-11
9.081000000000000000e+03 1.505600000000000000e+04 4.114553142642307648e-11
9.082000000000000000e+03 1.505700000000000000e+04 4.114369955843244497e-11
9.083000000000000000e+03 1.505800000000000000e+04 4.114170115698811969e-11
9.084000000000000000e+03 1.505900000000000000e+04 4.114214524619796975e-11
9.085000000000000000e+03 1.506000000000000000e+04 4.114064644511472579e-11
9.086000000000000000e+03 1.506100000000000000e+04 4.113909213288025057e-11
9.087000000000000000e+03 1.506200000000000000e+04 4.113742679834331284e-11
9.088000000000000000e+03 1.506300000000000000e+04 4.113581697495760636e-11
9.089000000000000000e+03 1.506400000000000000e+04 4.113398510696697485e-11
9.090000000000000000e+03 1.506500000000000000e+04 4.113209772782511209e-11
9.091000000000000000e+03 1.506600000000000000e+04 4.113015483753201806e-11
9.092000000000000000e+03 1.506700000000000000e+04 4.112804541378523027e-11
9.093000000000000000e+03 1.506800000000000000e+04 4.112582496773597995e-11
9.094000000000000000e+03 1.506900000000000000e+04 4.112354901053549838e-11
9.095000000000000000e+03 1.507000000000000000e+04 4.112110651988132304e-11
9.096000000000000000e+03 1.507100000000000000e+04 4.111866402922714769e-11
9.097000000000000000e+03 1.507200000000000000e+04 4.111938567419315405e-11
9.098000000000000000e+03 1.507300000000000000e+04 4.111755380620252254e-11
9.099000000000000000e+03 1.507400000000000000e+04 4.111549989360696600e-11
9.100000000000000000e+03 1.507500000000000000e+04 4.111350149216264072e-11
9.101000000000000000e+03 1.507600000000000000e+04 4.111133655726462166e-11
9.102000000000000000e+03 1.507700000000000000e+04 4.110906060006414009e-11
9.103000000000000000e+03 1.507800000000000000e+04 4.110672913171242726e-11
9.104000000000000000e+03 1.507900000000000000e+04 4.110739526552720235e-11
9.105000000000000000e+03 1.508000000000000000e+04 4.110572993099026462e-11
9.106000000000000000e+03 1.508100000000000000e+04 4.110384255184840185e-11
9.107000000000000000e+03 1.508200000000000000e+04 4.110195517270653909e-11
9.108000000000000000e+03 1.508300000000000000e+04 4.109979023780852003e-11
9.109000000000000000e+03 1.508400000000000000e+04 4.109773632521296349e-11
9.110000000000000000e+03 1.508500000000000000e+04 4.109540485686125066e-11
9.111000000000000000e+03 1.508600000000000000e+04 4.109329543311446287e-11
9.112000000000000000e+03 1.508700000000000000e+04 4.109396156692923796e-11
9.113000000000000000e+03 1.508800000000000000e+04 4.109218521008983771e-11
9.114000000000000000e+03 1.508900000000000000e+04 4.109035334209920620e-11
9.115000000000000000e+03 1.509000000000000000e+04 4.108846596295734344e-11
9.116000000000000000e+03 1.509100000000000000e+04 4.108646756151301815e-11
9.117000000000000000e+03 1.509200000000000000e+04 4.108435813776623036e-11
9.118000000000000000e+03 1.509300000000000000e+04 4.108491324927854293e-11
9.119000000000000000e+03 1.509400000000000000e+04 4.108352547049776149e-11
9.120000000000000000e+03 1.509500000000000000e+04 4.108174911365836124e-11
9.121000000000000000e+03 1.509600000000000000e+04 4.108008377912142350e-11
9.122000000000000000e+03 1.509700000000000000e+04 4.107825191113079200e-11
9.123000000000000000e+03 1.509800000000000000e+04 4.107636453198892923e-11
9.124000000000000000e+03 1.509900000000000000e+04 4.107447715284706646e-11
9.125000000000000000e+03 1.510000000000000000e+04 4.107247875140274118e-11
9.126000000000000000e+03 1.510100000000000000e+04 4.107025830535349087e-11
9.127000000000000000e+03 1.510200000000000000e+04 4.106809337045547181e-11
9.128000000000000000e+03 1.510300000000000000e+04 4.106565087980129647e-11
9.129000000000000000e+03 1.510400000000000000e+04 4.106626150246484031e-11
9.130000000000000000e+03 1.510500000000000000e+04 4.106459616792790257e-11
9.131000000000000000e+03 1.510600000000000000e+04 4.106265327763480855e-11
9.132000000000000000e+03 1.510700000000000000e+04 4.106076589849294578e-11
9.133000000000000000e+03 1.510800000000000000e+04 4.105876749704862050e-11
9.134000000000000000e+03 1.510900000000000000e+04 4.105937811971216433e-11
9.135000000000000000e+03 1.511000000000000000e+04 4.105787931862892037e-11
9.136000000000000000e+03 1.511100000000000000e+04 4.105615847294075138e-11
9.137000000000000000e+03 1.511200000000000000e+04 4.105460416070627616e-11
9.138000000000000000e+03 1.511300000000000000e+04 4.105288331501810717e-11
9.139000000000000000e+03 1.511400000000000000e+04 4.105099593587624440e-11
9.140000000000000000e+03 1.511500000000000000e+04 4.104910855673438164e-11
9.141000000000000000e+03 1.511600000000000000e+04 4.104716566644128761e-11
9.142000000000000000e+03 1.511700000000000000e+04 4.104511175384573107e-11
9.143000000000000000e+03 1.511800000000000000e+04 4.104278028549401824e-11
9.144000000000000000e+03 1.511900000000000000e+04 4.104055983944476793e-11
9.145000000000000000e+03 1.512000000000000000e+04 4.104117046210831177e-11
9.146000000000000000e+03 1.512100000000000000e+04 4.103950512757137403e-11
9.147000000000000000e+03 1.512200000000000000e+04 4.103778428188320504e-11
9.148000000000000000e+03 1.512300000000000000e+04 4.103584139159011102e-11
9.149000000000000000e+03 1.512400000000000000e+04 4.103389850129701699e-11
9.150000000000000000e+03 1.512500000000000000e+04 4.103178907755022919e-11
9.151000000000000000e+03 1.512600000000000000e+04 4.102967965380344140e-11
9.152000000000000000e+03 1.512700000000000000e+04 4.102734818545172857e-11
9.153000000000000000e+03 1.512800000000000000e+04 4.102496120594878448e-11
9.154000000000000000e+03 1.512900000000000000e+04 4.102240769299214662e-11
9.155000000000000000e+03 1.513000000000000000e+04 4.101996520233797128e-11
9.156000000000000000e+03 1.513100000000000000e+04 4.102063133615274637e-11
9.157000000000000000e+03 1.513200000000000000e+04 4.101863293470842109e-11
9.158000000000000000e+03 1.513300000000000000e+04 4.101663453326409581e-11
9.159000000000000000e+03 1.513400000000000000e+04 4.101458062066853927e-11
9.160000000000000000e+03 1.513500000000000000e+04 4.101230466346805770e-11
9.161000000000000000e+03 1.513600000000000000e+04 4.100986217281388235e-11
9.162000000000000000e+03 1.513700000000000000e+04 4.101063932893111996e-11
9.163000000000000000e+03 1.513800000000000000e+04 4.100886297209171971e-11
9.164000000000000000e+03 1.513900000000000000e+04 4.100714212640355072e-11
9.165000000000000000e+03 1.514000000000000000e+04 4.100514372495922544e-11
9.166000000000000000e+03 1.514100000000000000e+04 4.100314532351490016e-11
9.167000000000000000e+03 1.514200000000000000e+04 4.100109141091934362e-11
9.168000000000000000e+03 1.514300000000000000e+04 4.099887096487009330e-11
9.169000000000000000e+03 1.514400000000000000e+04 4.099648398536714922e-11
9.170000000000000000e+03 1.514500000000000000e+04 4.099404149471297387e-11
9.171000000000000000e+03 1.514600000000000000e+04 4.099148798175633601e-11
9.172000000000000000e+03 1.514700000000000000e+04 4.099226513787357362e-11
9.173000000000000000e+03 1.514800000000000000e+04 4.099048878103417337e-11
9.174000000000000000e+03 1.514900000000000000e+04 4.098837935728738557e-11
9.175000000000000000e+03 1.515000000000000000e+04 4.098632544469182903e-11
9.176000000000000000e+03 1.515100000000000000e+04 4.098427153209627249e-11
9.177000000000000000e+03 1.515200000000000000e+04 4.098188455259332841e-11
9.178000000000000000e+03 1.515300000000000000e+04 4.098260619755933476e-11
9.179000000000000000e+03 1.515400000000000000e+04 4.098082984071993451e-11
9.180000000000000000e+03 1.515500000000000000e+04 4.097916450618299677e-11
9.181000000000000000e+03 1.515600000000000000e+04 4.097722161588990275e-11
9.182000000000000000e+03 1.515700000000000000e+04 4.097527872559680873e-11
9.183000000000000000e+03 1.515800000000000000e+04 4.097328032415248344e-11
9.184000000000000000e+03 1.515900000000000000e+04 4.097105987810323313e-11
9.185000000000000000e+03 1.516000000000000000e+04 4.096883943205398282e-11
9.186000000000000000e+03 1.516100000000000000e+04 4.096650796370226999e-11
9.187000000000000000e+03 1.516200000000000000e+04 4.096395445074563213e-11
9.188000000000000000e+03 1.516300000000000000e+04 4.096140093778899427e-11
9.189000000000000000e+03 1.516400000000000000e+04 4.096212258275500062e-11
9.190000000000000000e+03 1.516500000000000000e+04 4.096034622591560037e-11
9.191000000000000000e+03 1.516600000000000000e+04 4.095829231332004383e-11
9.192000000000000000e+03 1.516700000000000000e+04 4.095618288957325603e-11
9.193000000000000000e+03 1.516800000000000000e+04 4.095679351223679987e-11
9.194000000000000000e+03 1.516900000000000000e+04 4.095518368885109339e-11
9.195000000000000000e+03 1.517000000000000000e+04 4.095351835431415566e-11
9.196000000000000000e+03 1.517100000000000000e+04 4.095185301977721792e-11
9.197000000000000000e+03 1.517200000000000000e+04 4.095002115178658642e-11
9.198000000000000000e+03 1.517300000000000000e+04 4.094818928379595491e-11
9.199000000000000000e+03 1.517400000000000000e+04 4.094619088235162963e-11
9.200000000000000000e+03 1.517500000000000000e+04 4.094402594745361057e-11
9.201000000000000000e+03 1.517600000000000000e+04 4.094186101255559151e-11
9.202000000000000000e+03 1.517700000000000000e+04 4.093952954420387869e-11
9.203000000000000000e+03 1.517800000000000000e+04 4.093730909815462837e-11
9.204000000000000000e+03 1.517900000000000000e+04 4.093786420966694095e-11
9.205000000000000000e+03 1.518000000000000000e+04 4.093614336397877196e-11
9.206000000000000000e+03 1.518100000000000000e+04 4.093414496253444668e-11
9.207000000000000000e+03 1.518200000000000000e+04 4.093225758339258391e-11
9.208000000000000000e+03 1.518300000000000000e+04 4.093025918194825863e-11
9.209000000000000000e+03 1.518400000000000000e+04 4.092809424705023957e-11
9.210000000000000000e+03 1.518500000000000000e+04 4.092587380100098926e-11
9.211000000000000000e+03 1.518600000000000000e+04 4.092343131034681392e-11
9.212000000000000000e+03 1.518700000000000000e+04 4.092098881969263857e-11
9.213000000000000000e+03 1.518800000000000000e+04 4.091843530673600071e-11
9.214000000000000000e+03 1.518900000000000000e+04 4.091921246285323832e-11
9.215000000000000000e+03 1.519000000000000000e+04 4.091721406140891304e-11
9.216000000000000000e+03 1.519100000000000000e+04 4.091521565996458776e-11
9.217000000000000000e+03 1.519200000000000000e+04 4.091310623621779996e-11
9.218000000000000000e+03 1.519300000000000000e+04 4.091382788118380631e-11
9.219000000000000000e+03 1.519400000000000000e+04 4.091210703549563732e-11
9.220000000000000000e+03 1.519500000000000000e+04 4.091055272326116210e-11
9.221000000000000000e+03 1.519600000000000000e+04 4.090872085527053059e-11
9.222000000000000000e+03 1.519700000000000000e+04 4.090694449843113034e-11
9.223000000000000000e+03 1.519800000000000000e+04 4.090505711928926758e-11
9.224000000000000000e+03 1.519900000000000000e+04 4.090316974014740481e-11
9.225000000000000000e+03 1.520000000000000000e+04 4.090106031640061701e-11
9.226000000000000000e+03 1.520100000000000000e+04 4.089878435920013544e-11
9.227000000000000000e+03 1.520200000000000000e+04 4.089650840199965387e-11
9.228000000000000000e+03 1.520300000000000000e+04 4.089717453581442896e-11
9.229000000000000000e+03 1.520400000000000000e+04 4.089545369012625997e-11
9.230000000000000000e+03 1.520500000000000000e+04 4.089373284443809098e-11
9.231000000000000000e+03 1.520600000000000000e+04 4.089178995414499695e-11
9.232000000000000000e+03 1.520700000000000000e+04 4.088990257500313419e-11
9.233000000000000000e+03 1.520800000000000000e+04 4.088784866240757765e-11
9.234000000000000000e+03 1.520900000000000000e+04 4.088562821635832734e-11
9.235000000000000000e+03 1.521000000000000000e+04 4.088623883902187117e-11
9.236000000000000000e+03 1.521100000000000000e+04 4.088457350448493344e-11
9.237000000000000000e+03 1.521200000000000000e+04 4.088301919225045822e-11
9.238000000000000000e+03 1.521300000000000000e+04 4.088124283541105797e-11
9.239000000000000000e+03 1.521400000000000000e+04 4.087935545626919520e-11
9.240000000000000000e+03 1.521500000000000000e+04 4.087735705482486992e-11
9.241000000000000000e+03 1.521600000000000000e+04 4.087546967568300715e-11
9.242000000000000000e+03 1.521700000000000000e+04 4.087330474078498810e-11
9.243000000000000000e+03 1.521800000000000000e+04 4.087385985229730068e-11
9.244000000000000000e+03 1.521900000000000000e+04 4.087230554006282546e-11
9.245000000000000000e+03 1.522000000000000000e+04 4.087064020552588772e-11
9.246000000000000000e+03 1.522100000000000000e+04 4.086897487098894999e-11
9.247000000000000000e+03 1.522200000000000000e+04 4.086703198069585596e-11
9.248000000000000000e+03 1.522300000000000000e+04 4.086520011270522446e-11
9.249000000000000000e+03 1.522400000000000000e+04 4.086320171126089917e-11
9.250000000000000000e+03 1.522500000000000000e+04 4.086109228751411138e-11
9.251000000000000000e+03 1.522600000000000000e+04 4.086164739902642395e-11
9.252000000000000000e+03 1.522700000000000000e+04 4.086014859794317999e-11
9.253000000000000000e+03 1.522800000000000000e+04 4.085853877455747352e-11
9.254000000000000000e+03 1.522900000000000000e+04 4.085687344002053578e-11
9.255000000000000000e+03 1.523000000000000000e+04 4.085509708318113553e-11
9.256000000000000000e+03 1.523100000000000000e+04 4.085304317058557899e-11
9.257000000000000000e+03 1.523200000000000000e+04 4.085121130259494748e-11
9.258000000000000000e+03 1.523300000000000000e+04 4.084910187884815969e-11
9.259000000000000000e+03 1.523400000000000000e+04 4.084965699036047226e-11
9.260000000000000000e+03 1.523500000000000000e+04 4.084810267812599704e-11
9.261000000000000000e+03 1.523600000000000000e+04 4.084660387704275308e-11
9.262000000000000000e+03 1.523700000000000000e+04 4.084493854250581535e-11
9.263000000000000000e+03 1.523800000000000000e+04 4.084316218566641510e-11
9.264000000000000000e+03 1.523900000000000000e+04 4.084127480652455233e-11
9.265000000000000000e+03 1.524000000000000000e+04 4.083933191623145831e-11
9.266000000000000000e+03 1.524100000000000000e+04 4.083733351478713303e-11
9.267000000000000000e+03 1.524200000000000000e+04 4.083505755758665146e-11
9.268000000000000000e+03 1.524300000000000000e+04 4.083289262268863240e-11
9.269000000000000000e+03 1.524400000000000000e+04 4.083355875650340749e-11
9.270000000000000000e+03 1.524500000000000000e+04 4.083189342196646976e-11
9.271000000000000000e+03 1.524600000000000000e+04 4.083017257627830077e-11
9.272000000000000000e+03 1.524700000000000000e+04 4.082839621943890052e-11
9.273000000000000000e+03 1.524800000000000000e+04 4.082639781799457523e-11
9.274000000000000000e+03 1.524900000000000000e+04 4.082439941655024995e-11
9.275000000000000000e+03 1.525000000000000000e+04 4.082234550395469341e-11
9.276000000000000000e+03 1.525100000000000000e+04 4.082012505790544310e-11
9.277000000000000000e+03 1.525200000000000000e+04 4.081773807840249901e-11
9.278000000000000000e+03 1.525300000000000000e+04 4.081535109889955493e-11
9.279000000000000000e+03 1.525400000000000000e+04 4.081618376616802379e-11
9.280000000000000000e+03 1.525500000000000000e+04 4.081424087587492977e-11
9.281000000000000000e+03 1.525600000000000000e+04 4.081240900788429826e-11
9.282000000000000000e+03 1.525700000000000000e+04 4.081046611759120424e-11
9.283000000000000000e+03 1.525800000000000000e+04 4.080841220499564770e-11
9.284000000000000000e+03 1.525900000000000000e+04 4.080885629420549776e-11
9.285000000000000000e+03 1.526000000000000000e+04 4.080746851542471632e-11
9.286000000000000000e+03 1.526100000000000000e+04 4.080569215858531607e-11
9.287000000000000000e+03 1.526200000000000000e+04 4.080419335750207210e-11
9.288000000000000000e+03 1.526300000000000000e+04 4.080241700066267185e-11
9.289000000000000000e+03 1.526400000000000000e+04 4.080047411036957783e-11
9.290000000000000000e+03 1.526500000000000000e+04 4.079847570892525255e-11
9.291000000000000000e+03 1.526600000000000000e+04 4.079636628517846475e-11
9.292000000000000000e+03 1.526700000000000000e+04 4.079431237258290821e-11
9.293000000000000000e+03 1.526800000000000000e+04 4.079209192653365790e-11
9.294000000000000000e+03 1.526900000000000000e+04 4.079270254919720173e-11
9.295000000000000000e+03 1.527000000000000000e+04 4.079114823696272651e-11
9.296000000000000000e+03 1.527100000000000000e+04 4.078931636897209501e-11
9.297000000000000000e+03 1.527200000000000000e+04 4.078754001213269476e-11
9.298000000000000000e+03 1.527300000000000000e+04 4.078554161068836947e-11
9.299000000000000000e+03 1.527400000000000000e+04 4.078348769809281293e-11
9.300000000000000000e+03 1.527500000000000000e+04 4.078148929664848765e-11
9.301000000000000000e+03 1.527600000000000000e+04 4.078209991931203149e-11
9.302000000000000000e+03 1.527700000000000000e+04 4.078049009592632501e-11
9.303000000000000000e+03 1.527800000000000000e+04 4.077882476138938728e-11
9.304000000000000000e+03 1.527900000000000000e+04 4.077710391570121828e-11
9.305000000000000000e+03 1.528000000000000000e+04 4.077538307001304929e-11
9.306000000000000000e+03 1.528100000000000000e+04 4.077344017971995527e-11
9.307000000000000000e+03 1.528200000000000000e+04 4.077138626712439873e-11
9.308000000000000000e+03 1.528300000000000000e+04 4.076933235452884219e-11
9.309000000000000000e+03 1.528400000000000000e+04 4.076711190847959188e-11
9.310000000000000000e+03 1.528500000000000000e+04 4.076489146243034156e-11
9.311000000000000000e+03 1.528600000000000000e+04 4.076244897177616622e-11
9.312000000000000000e+03 1.528700000000000000e+04 4.076322612789340383e-11
9.313000000000000000e+03 1.528800000000000000e+04 4.076144977105400358e-11
9.314000000000000000e+03 1.528900000000000000e+04 4.075950688076090955e-11
9.315000000000000000e+03 1.529000000000000000e+04 4.075756399046781553e-11
9.316000000000000000e+03 1.529100000000000000e+04 4.075556558902349025e-11
9.317000000000000000e+03 1.529200000000000000e+04 4.075334514297423993e-11
9.318000000000000000e+03 1.529300000000000000e+04 4.075106918577375836e-11
9.319000000000000000e+03 1.529400000000000000e+04 4.075167980843730220e-11
9.320000000000000000e+03 1.529500000000000000e+04 4.075018100735405824e-11
9.321000000000000000e+03 1.529600000000000000e+04 4.074840465051465799e-11
9.322000000000000000e+03 1.529700000000000000e+04 4.074646176022156396e-11
9.323000000000000000e+03 1.529800000000000000e+04 4.074457438107970120e-11
9.324000000000000000e+03 1.529900000000000000e+04 4.074252046848414466e-11
9.325000000000000000e+03 1.530000000000000000e+04 4.074035553358612560e-11
9.326000000000000000e+03 1.530100000000000000e+04 4.073819059868810655e-11
9.327000000000000000e+03 1.530200000000000000e+04 4.073585913033639372e-11
9.328000000000000000e+03 1.530300000000000000e+04 4.073336112853098712e-11
9.329000000000000000e+03 1.530400000000000000e+04 4.073413828464822473e-11
9.330000000000000000e+03 1.530500000000000000e+04 4.073225090550636196e-11
9.331000000000000000e+03 1.530600000000000000e+04 4.073036352636449919e-11
9.332000000000000000e+03 1.530700000000000000e+04 4.072842063607140517e-11
9.333000000000000000e+03 1.530800000000000000e+04 4.072908676988618026e-11
9.334000000000000000e+03 1.530900000000000000e+04 4.072753245765170504e-11
9.335000000000000000e+03 1.531000000000000000e+04 4.072592263426599857e-11
9.336000000000000000e+03 1.531100000000000000e+04 4.072436832203152335e-11
9.337000000000000000e+03 1.531200000000000000e+04 4.072264747634335436e-11
9.338000000000000000e+03 1.531300000000000000e+04 4.072087111950395411e-11
9.339000000000000000e+03 1.531400000000000000e+04 4.071898374036209134e-11
9.340000000000000000e+03 1.531500000000000000e+04 4.071709636122022857e-11
9.341000000000000000e+03 1.531600000000000000e+04 4.071498693747344078e-11
9.342000000000000000e+03 1.531700000000000000e+04 4.071282200257542172e-11
9.343000000000000000e+03 1.531800000000000000e+04 4.071049053422370889e-11
9.344000000000000000e+03 1.531900000000000000e+04 4.070815906587199606e-11
9.345000000000000000e+03 1.532000000000000000e+04 4.070893622198923367e-11
9.346000000000000000e+03 1.532100000000000000e+04 4.070710435399860216e-11
9.347000000000000000e+03 1.532200000000000000e+04 4.070532799715920191e-11
9.348000000000000000e+03 1.532300000000000000e+04 4.070338510686610789e-11
9.349000000000000000e+03 1.532400000000000000e+04 4.070127568311932009e-11
9.350000000000000000e+03 1.532500000000000000e+04 4.069916625937253229e-11
9.351000000000000000e+03 1.532600000000000000e+04 4.069700132447451324e-11
9.352000000000000000e+03 1.532700000000000000e+04 4.069761194713805708e-11
9.353000000000000000e+03 1.532800000000000000e+04 4.069594661260111934e-11
9.354000000000000000e+03 1.532900000000000000e+04 4.069417025576171909e-11
9.355000000000000000e+03 1.533000000000000000e+04 4.069239389892231884e-11
9.356000000000000000e+03 1.533100000000000000e+04 4.069056203093168733e-11
9.357000000000000000e+03 1.533200000000000000e+04 4.068856362948736205e-11
9.358000000000000000e+03 1.533300000000000000e+04 4.068645420574057425e-11
9.359000000000000000e+03 1.533400000000000000e+04 4.068695380610165557e-11
9.360000000000000000e+03 1.533500000000000000e+04 4.068551051616964287e-11
9.361000000000000000e+03 1.533600000000000000e+04 4.068378967048147388e-11
9.362000000000000000e+03 1.533700000000000000e+04 4.068212433594453614e-11
9.363000000000000000e+03 1.533800000000000000e+04 4.068029246795390463e-11
9.364000000000000000e+03 1.533900000000000000e+04 4.067840508881204187e-11
9.365000000000000000e+03 1.534000000000000000e+04 4.067646219851894784e-11
9.366000000000000000e+03 1.534100000000000000e+04 4.067435277477216005e-11
9.367000000000000000e+03 1.534200000000000000e+04 4.067229886217660351e-11
9.368000000000000000e+03 1.534300000000000000e+04 4.067274295138645357e-11
9.369000000000000000e+03 1.534400000000000000e+04 4.067124415030320961e-11
9.370000000000000000e+03 1.534500000000000000e+04 4.066957881576627187e-11
9.371000000000000000e+03 1.534600000000000000e+04 4.066780245892687162e-11
9.372000000000000000e+03 1.534700000000000000e+04 4.066585956863377760e-11
9.373000000000000000e+03 1.534800000000000000e+04 4.066391667834068357e-11
9.374000000000000000e+03 1.534900000000000000e+04 4.066197378804758955e-11
9.375000000000000000e+03 1.535000000000000000e+04 4.065975334199833924e-11
9.376000000000000000e+03 1.535100000000000000e+04 4.065758840710032018e-11
9.377000000000000000e+03 1.535200000000000000e+04 4.065531244989983861e-11
9.378000000000000000e+03 1.535300000000000000e+04 4.065592307256338245e-11
9.379000000000000000e+03 1.535400000000000000e+04 4.065420222687521346e-11
9.380000000000000000e+03 1.535500000000000000e+04 4.065237035888458195e-11
9.381000000000000000e+03 1.535600000000000000e+04 4.065042746859148792e-11
9.382000000000000000e+03 1.535700000000000000e+04 4.064842906714716264e-11
9.383000000000000000e+03 1.535800000000000000e+04 4.064637515455160610e-11
9.384000000000000000e+03 1.535900000000000000e+04 4.064409919735112453e-11
9.385000000000000000e+03 1.536000000000000000e+04 4.064176772899941170e-11
9.386000000000000000e+03 1.536100000000000000e+04 4.063943626064769887e-11
9.387000000000000000e+03 1.536200000000000000e+04 4.064010239446247397e-11
9.388000000000000000e+03 1.536300000000000000e+04 4.063832603762307372e-11
9.389000000000000000e+03 1.536400000000000000e+04 4.063638314732997969e-11
9.390000000000000000e+03 1.536500000000000000e+04 4.063444025703688567e-11
9.391000000000000000e+03 1.536600000000000000e+04 4.063233083329009787e-11
9.392000000000000000e+03 1.536700000000000000e+04 4.063022140954331007e-11
9.393000000000000000e+03 1.536800000000000000e+04 4.062800096349405976e-11
9.394000000000000000e+03 1.536900000000000000e+04 4.062550296168865316e-11
9.395000000000000000e+03 1.537000000000000000e+04 4.062611358435219699e-11
9.396000000000000000e+03 1.537100000000000000e+04 4.062444824981525926e-11
9.397000000000000000e+03 1.537200000000000000e+04 4.062256087067339649e-11
9.398000000000000000e+03 1.537300000000000000e+04 4.062067349153153373e-11
9.399000000000000000e+03 1.537400000000000000e+04 4.061856406778474593e-11
9.400000000000000000e+03 1.537500000000000000e+04 4.061651015518918939e-11
9.401000000000000000e+03 1.537600000000000000e+04 4.061695424439903945e-11
9.402000000000000000e+03 1.537700000000000000e+04 4.061556646561825801e-11
9.403000000000000000e+03 1.537800000000000000e+04 4.061395664223255153e-11
9.404000000000000000e+03 1.537900000000000000e+04 4.061201375193945751e-11
9.405000000000000000e+03 1.538000000000000000e+04 4.061029290625128851e-11
9.406000000000000000e+03 1.538100000000000000e+04 4.060835001595819449e-11
9.407000000000000000e+03 1.538200000000000000e+04 4.060629610336263795e-11
9.408000000000000000e+03 1.538300000000000000e+04 4.060690672602618179e-11
9.409000000000000000e+03 1.538400000000000000e+04 4.060546343609416908e-11
9.410000000000000000e+03 1.538500000000000000e+04 4.060396463501092512e-11
9.411000000000000000e+03 1.538600000000000000e+04 4.060213276702029361e-11
9.412000000000000000e+03 1.538700000000000000e+04 4.060046743248335588e-11
9.413000000000000000e+03 1.538800000000000000e+04 4.059869107564395563e-11
9.414000000000000000e+03 1.538900000000000000e+04 4.059680369650209286e-11
9.415000000000000000e+03 1.539000000000000000e+04 4.059480529505776758e-11
9.416000000000000000e+03 1.539100000000000000e+04 4.059269587131097978e-11
9.417000000000000000e+03 1.539200000000000000e+04 4.059053093641296073e-11
9.418000000000000000e+03 1.539300000000000000e+04 4.059119707022773582e-11
9.419000000000000000e+03 1.539400000000000000e+04 4.058958724684202934e-11
9.420000000000000000e+03 1.539500000000000000e+04 4.058786640115386035e-11
9.421000000000000000e+03 1.539600000000000000e+04 4.058614555546569136e-11
9.422000000000000000e+03 1.539700000000000000e+04 4.058414715402136608e-11
9.423000000000000000e+03 1.539800000000000000e+04 4.058225977487950331e-11
9.424000000000000000e+03 1.539900000000000000e+04 4.058020586228394677e-11
9.425000000000000000e+03 1.540000000000000000e+04 4.057815194968839023e-11
9.426000000000000000e+03 1.540100000000000000e+04 4.057582048133667740e-11
9.427000000000000000e+03 1.540200000000000000e+04 4.057348901298496457e-11
9.428000000000000000e+03 1.540300000000000000e+04 4.057421065795097093e-11
9.429000000000000000e+03 1.540400000000000000e+04 4.057243430111157068e-11
9.430000000000000000e+03 1.540500000000000000e+04 4.057049141081847665e-11
9.431000000000000000e+03 1.540600000000000000e+04 4.056860403167661389e-11
9.432000000000000000e+03 1.540700000000000000e+04 4.056660563023228860e-11
9.433000000000000000e+03 1.540800000000000000e+04 4.056449620648550081e-11
9.434000000000000000e+03 1.540900000000000000e+04 4.056516234030027590e-11
9.435000000000000000e+03 1.541000000000000000e+04 4.056349700576333817e-11
9.436000000000000000e+03 1.541100000000000000e+04 4.056188718237763169e-11
9.437000000000000000e+03 1.541200000000000000e+04 4.056016633668946270e-11
9.438000000000000000e+03 1.541300000000000000e+04 4.055838997985006245e-11
9.439000000000000000e+03 1.541400000000000000e+04 4.055633606725450591e-11
9.440000000000000000e+03 1.541500000000000000e+04 4.055444868811264314e-11
9.441000000000000000e+03 1.541600000000000000e+04 4.055239477551708660e-11
9.442000000000000000e+03 1.541700000000000000e+04 4.055017432946783629e-11
9.443000000000000000e+03 1.541800000000000000e+04 4.054795388341858597e-11
9.444000000000000000e+03 1.541900000000000000e+04 4.054856450608212981e-11
9.445000000000000000e+03 1.542000000000000000e+04 4.054684366039396082e-11
9.446000000000000000e+03 1.542100000000000000e+04 4.054512281470579182e-11
9.447000000000000000e+03 1.542200000000000000e+04 4.054312441326146654e-11
9.448000000000000000e+03 1.542300000000000000e+04 4.054118152296837252e-11
9.449000000000000000e+03 1.542400000000000000e+04 4.053912761037281598e-11
9.450000000000000000e+03 1.542500000000000000e+04 4.053696267547479692e-11
9.451000000000000000e+03 1.542600000000000000e+04 4.053762880928957202e-11
9.452000000000000000e+03 1.542700000000000000e+04 4.053801738734819082e-11
9.453000000000000000e+03 1.542800000000000000e+04 4.053690716432356567e-11
9.454000000000000000e+03 1.542900000000000000e+04 4.053579694129894051e-11
9.455000000000000000e+03 1.543000000000000000e+04 4.053457569597185284e-11
9.456000000000000000e+03 1.543100000000000000e+04 4.053318791719107139e-11
9.457000000000000000e+03 1.543200000000000000e+04 4.053180013841028995e-11
9.458000000000000000e+03 1.543300000000000000e+04 4.053041235962950850e-11
9.459000000000000000e+03 1.543400000000000000e+04 4.052885804739503328e-11
9.460000000000000000e+03 1.543500000000000000e+04 4.052724822400932680e-11
9.461000000000000000e+03 1.543600000000000000e+04 4.052563840062362033e-11
9.462000000000000000e+03 1.543700000000000000e+04 4.052397306608668259e-11
9.463000000000000000e+03 1.543800000000000000e+04 4.052214119809605108e-11
9.464000000000000000e+03 1.543900000000000000e+04 4.052019830780295706e-11
9.465000000000000000e+03 1.544000000000000000e+04 4.051831092866109429e-11
9.466000000000000000e+03 1.544100000000000000e+04 4.051614599376307524e-11
9.467000000000000000e+03 1.544200000000000000e+04 4.051675661642661908e-11
9.468000000000000000e+03 1.544300000000000000e+04 4.051520230419214386e-11
9.469000000000000000e+03 1.544400000000000000e+04 4.051353696965520612e-11
9.470000000000000000e+03 1.544500000000000000e+04 4.051187163511826839e-11
9.471000000000000000e+03 1.544600000000000000e+04 4.051009527827886814e-11
9.472000000000000000e+03 1.544700000000000000e+04 4.050809687683454285e-11
9.473000000000000000e+03 1.544800000000000000e+04 4.050620949769268009e-11
9.474000000000000000e+03 1.544900000000000000e+04 4.050410007394589229e-11
9.475000000000000000e+03 1.545000000000000000e+04 4.050204616135033575e-11
9.476000000000000000e+03 1.545100000000000000e+04 4.049965918184739166e-11
9.477000000000000000e+03 1.545200000000000000e+04 4.050032531566216676e-11
9.478000000000000000e+03 1.545300000000000000e+04 4.049871549227646028e-11
9.479000000000000000e+03 1.545400000000000000e+04 4.049688362428582877e-11
9.480000000000000000e+03 1.545500000000000000e+04 4.049505175629519726e-11
9.481000000000000000e+03 1.545600000000000000e+04 4.049305335485087198e-11
9.482000000000000000e+03 1.545700000000000000e+04 4.049099944225531544e-11
9.483000000000000000e+03 1.545800000000000000e+04 4.048894552965975890e-11
9.484000000000000000e+03 1.545900000000000000e+04 4.048672508361050859e-11
9.485000000000000000e+03 1.546000000000000000e+04 4.048744672857651494e-11
9.486000000000000000e+03 1.546100000000000000e+04 4.048561486058588343e-11
9.487000000000000000e+03 1.546200000000000000e+04 4.048394952604894570e-11
9.488000000000000000e+03 1.546300000000000000e+04 4.048211765805831419e-11
9.489000000000000000e+03 1.546400000000000000e+04 4.048023027891645143e-11
9.490000000000000000e+03 1.546500000000000000e+04 4.047823187747212614e-11
9.491000000000000000e+03 1.546600000000000000e+04 4.047889801128690124e-11
9.492000000000000000e+03 1.546700000000000000e+04 4.047728818790119476e-11
9.493000000000000000e+03 1.546800000000000000e+04 4.047578938681795080e-11
9.494000000000000000e+03 1.546900000000000000e+04 4.047412405228101306e-11
9.495000000000000000e+03 1.547000000000000000e+04 4.047240320659284407e-11
9.496000000000000000e+03 1.547100000000000000e+04 4.047062684975344382e-11
9.497000000000000000e+03 1.547200000000000000e+04 4.046868395946034980e-11
9.498000000000000000e+03 1.547300000000000000e+04 4.046674106916725577e-11
9.499000000000000000e+03 1.547400000000000000e+04 4.046468715657169923e-11
9.500000000000000000e+03 1.547500000000000000e+04 4.046235568821998640e-11
9.501000000000000000e+03 1.547600000000000000e+04 4.046013524217073609e-11
9.502000000000000000e+03 1.547700000000000000e+04 4.046096790943920496e-11
9.503000000000000000e+03 1.547800000000000000e+04 4.045924706375103597e-11
9.504000000000000000e+03 1.547900000000000000e+04 4.045747070691163572e-11
9.505000000000000000e+03 1.548000000000000000e+04 4.045558332776977295e-11
9.506000000000000000e+03 1.548100000000000000e+04 4.045369594862791018e-11
9.507000000000000000e+03 1.548200000000000000e+04 4.045419554898899150e-11
9.508000000000000000e+03 1.548300000000000000e+04 4.045275225905697880e-11
9.509000000000000000e+03 1.548400000000000000e+04 4.045114243567127232e-11
9.510000000000000000e+03 1.548500000000000000e+04 4.044964363458802836e-11
9.511000000000000000e+03 1.548600000000000000e+04 4.044792278889985937e-11
9.512000000000000000e+03 1.548700000000000000e+04 4.044625745436292164e-11
9.513000000000000000e+03 1.548800000000000000e+04 4.044448109752352138e-11
9.514000000000000000e+03 1.548900000000000000e+04 4.044248269607919610e-11
9.515000000000000000e+03 1.549000000000000000e+04 4.044059531693733334e-11
9.516000000000000000e+03 1.549100000000000000e+04 4.044103940614718340e-11
9.517000000000000000e+03 1.549200000000000000e+04 4.043959611621517070e-11
9.518000000000000000e+03 1.549300000000000000e+04 4.043793078167823296e-11
9.519000000000000000e+03 1.549400000000000000e+04 4.043632095829252648e-11
9.520000000000000000e+03 1.549500000000000000e+04 4.043465562375558875e-11
9.521000000000000000e+03 1.549600000000000000e+04 4.043282375576495724e-11
9.522000000000000000e+03 1.549700000000000000e+04 4.043093637662309447e-11
9.523000000000000000e+03 1.549800000000000000e+04 4.042893797517876919e-11
9.524000000000000000e+03 1.549900000000000000e+04 4.042949308669108177e-11
9.525000000000000000e+03 1.550000000000000000e+04 4.042810530791030033e-11
9.526000000000000000e+03 1.550100000000000000e+04 4.042660650682705636e-11
9.527000000000000000e+03 1.550200000000000000e+04 4.042488566113888737e-11
9.528000000000000000e+03 1.550300000000000000e+04 4.042316481545071838e-11
9.529000000000000000e+03 1.550400000000000000e+04 4.042138845861131813e-11
9.530000000000000000e+03 1.550500000000000000e+04 4.041955659062068662e-11
9.531000000000000000e+03 1.550600000000000000e+04 4.041761370032759260e-11
9.532000000000000000e+03 1.550700000000000000e+04 4.041555978773203606e-11
9.533000000000000000e+03 1.550800000000000000e+04 4.041350587513647952e-11
9.534000000000000000e+03 1.550900000000000000e+04 4.041400547549756084e-11
9.535000000000000000e+03 1.551000000000000000e+04 4.041239565211185436e-11
9.536000000000000000e+03 1.551100000000000000e+04 4.041078582872614788e-11
9.537000000000000000e+03 1.551200000000000000e+04 4.040917600534044141e-11
9.538000000000000000e+03 1.551300000000000000e+04 4.040717760389611612e-11
9.539000000000000000e+03 1.551400000000000000e+04 4.040517920245179084e-11
9.540000000000000000e+03 1.551500000000000000e+04 4.040584533626656594e-11
9.541000000000000000e+03 1.551600000000000000e+04 4.040445755748578449e-11
9.542000000000000000e+03 1.551700000000000000e+04 4.040290324525130927e-11
9.543000000000000000e+03 1.551800000000000000e+04 4.040134893301683405e-11
9.544000000000000000e+03 1.551900000000000000e+04 4.039962808732866506e-11
9.545000000000000000e+03 1.552000000000000000e+04 4.039801826394295858e-11
9.546000000000000000e+03 1.552100000000000000e+04 4.039618639595232708e-11
9.547000000000000000e+03 1.552200000000000000e+04 4.039418799450800179e-11
9.548000000000000000e+03 1.552300000000000000e+04 4.039224510421490777e-11
9.549000000000000000e+03 1.552400000000000000e+04 4.039019119161935123e-11
9.550000000000000000e+03 1.552500000000000000e+04 4.039074630313166381e-11
9.551000000000000000e+03 1.552600000000000000e+04 4.038924750204841985e-11
9.552000000000000000e+03 1.552700000000000000e+04 4.038758216751148211e-11
9.553000000000000000e+03 1.552800000000000000e+04 4.038586132182331312e-11
9.554000000000000000e+03 1.552900000000000000e+04 4.038397394268145035e-11
9.555000000000000000e+03 1.553000000000000000e+04 4.038219758584205010e-11
9.556000000000000000e+03 1.553100000000000000e+04 4.038025469554895608e-11
9.557000000000000000e+03 1.553200000000000000e+04 4.037831180525586205e-11
9.558000000000000000e+03 1.553300000000000000e+04 4.037598033690414923e-11
9.559000000000000000e+03 1.553400000000000000e+04 4.037387091315736143e-11
9.560000000000000000e+03 1.553500000000000000e+04 4.037453704697213652e-11
9.561000000000000000e+03 1.553600000000000000e+04 4.037270517898150501e-11
9.562000000000000000e+03 1.553700000000000000e+04 4.037109535559579854e-11
9.563000000000000000e+03 1.553800000000000000e+04 4.036909695415147326e-11
9.564000000000000000e+03 1.553900000000000000e+04 4.036720957500961049e-11
9.565000000000000000e+03 1.554000000000000000e+04 4.036787570882438558e-11
9.566000000000000000e+03 1.554100000000000000e+04 4.036637690774114162e-11
9.567000000000000000e+03 1.554200000000000000e+04 4.036493361780912892e-11
9.568000000000000000e+03 1.554300000000000000e+04 4.036326828327219118e-11
9.569000000000000000e+03 1.554400000000000000e+04 4.036160294873525345e-11
9.570000000000000000e+03 1.554500000000000000e+04 4.035988210304708446e-11
9.571000000000000000e+03 1.554600000000000000e+04 4.035799472390522169e-11
9.572000000000000000e+03 1.554700000000000000e+04 4.035616285591459018e-11
9.573000000000000000e+03 1.554800000000000000e+04 4.035421996562149616e-11
9.574000000000000000e+03 1.554900000000000000e+04 4.035211054187470836e-11
9.575000000000000000e+03 1.555000000000000000e+04 4.034989009582545805e-11
9.576000000000000000e+03 1.555100000000000000e+04 4.035061174079146440e-11
9.577000000000000000e+03 1.555200000000000000e+04 4.034889089510329541e-11
9.578000000000000000e+03 1.555300000000000000e+04 4.034711453826389516e-11
9.579000000000000000e+03 1.555400000000000000e+04 4.034539369257572616e-11
9.580000000000000000e+03 1.555500000000000000e+04 4.034345080228263214e-11
9.581000000000000000e+03 1.555600000000000000e+04 4.034150791198953812e-11
9.582000000000000000e+03 1.555700000000000000e+04 4.033950951054521283e-11
9.583000000000000000e+03 1.555800000000000000e+04 4.034012013320875667e-11
9.584000000000000000e+03 1.555900000000000000e+04 4.033856582097428145e-11
9.585000000000000000e+03 1.556000000000000000e+04 4.033695599758857497e-11
9.586000000000000000e+03 1.556100000000000000e+04 4.033523515190040598e-11
9.587000000000000000e+03 1.556200000000000000e+04 4.033345879506100573e-11
9.588000000000000000e+03 1.556300000000000000e+04 4.033168243822160548e-11
9.589000000000000000e+03 1.556400000000000000e+04 4.032973954792851146e-11
9.590000000000000000e+03 1.556500000000000000e+04 4.032768563533295492e-11
9.591000000000000000e+03 1.556600000000000000e+04 4.032557621158616712e-11
9.592000000000000000e+03 1.556700000000000000e+04 4.032624234540094221e-11
9.593000000000000000e+03 1.556800000000000000e+04 4.032452149971277322e-11
9.594000000000000000e+03 1.556900000000000000e+04 4.032302269862952926e-11
9.595000000000000000e+03 1.557000000000000000e+04 4.032113531948766649e-11
9.596000000000000000e+03 1.557100000000000000e+04 4.031935896264826624e-11
9.597000000000000000e+03 1.557200000000000000e+04 4.031747158350640348e-11
9.598000000000000000e+03 1.557300000000000000e+04 4.031797118386748480e-11
9.599000000000000000e+03 1.557400000000000000e+04 4.031663891623793461e-11
9.600000000000000000e+03 1.557500000000000000e+04 4.031514011515469065e-11
9.601000000000000000e+03 1.557600000000000000e+04 4.031358580292021543e-11
9.602000000000000000e+03 1.557700000000000000e+04 4.031192046838327769e-11
9.603000000000000000e+03 1.557800000000000000e+04 4.031014411154387744e-11
9.604000000000000000e+03 1.557900000000000000e+04 4.030847877700693971e-11
9.605000000000000000e+03 1.558000000000000000e+04 4.030653588671384568e-11
9.606000000000000000e+03 1.558100000000000000e+04 4.030453748526952040e-11
9.607000000000000000e+03 1.558200000000000000e+04 4.030248357267396386e-11
9.608000000000000000e+03 1.558300000000000000e+04 4.030026312662471355e-11
9.609000000000000000e+03 1.558400000000000000e+04 4.030092926043948864e-11
9.610000000000000000e+03 1.558500000000000000e+04 4.029943045935624468e-11
9.611000000000000000e+03 1.558600000000000000e+04 4.029759859136561317e-11
9.612000000000000000e+03 1.558700000000000000e+04 4.029587774567744418e-11
9.613000000000000000e+03 1.558800000000000000e+04 4.029404587768681267e-11
9.614000000000000000e+03 1.558900000000000000e+04 4.029454547804789399e-11
9.615000000000000000e+03 1.559000000000000000e+04 4.029315769926711255e-11
9.616000000000000000e+03 1.559100000000000000e+04 4.029171440933509984e-11
9.617000000000000000e+03 1.559200000000000000e+04 4.029021560825185588e-11
9.618000000000000000e+03 1.559300000000000000e+04 4.028860578486614941e-11
9.619000000000000000e+03 1.559400000000000000e+04 4.028705147263167419e-11
9.620000000000000000e+03 1.559500000000000000e+04 4.028521960464104268e-11
9.621000000000000000e+03 1.559600000000000000e+04 4.028344324780164243e-11
9.622000000000000000e+03 1.559700000000000000e+04 4.028150035750854840e-11
9.623000000000000000e+03 1.559800000000000000e+04 4.028205546902086098e-11
9.624000000000000000e+03 1.559900000000000000e+04 4.028050115678638576e-11
9.625000000000000000e+03 1.560000000000000000e+04 4.027911337800560432e-11
9.626000000000000000e+03 1.560100000000000000e+04 4.027750355461989784e-11
9.627000000000000000e+03 1.560200000000000000e+04 4.027583822008296011e-11
9.628000000000000000e+03 1.560300000000000000e+04 4.027422839669725363e-11
9.629000000000000000e+03 1.560400000000000000e+04 4.027245203985785338e-11
9.630000000000000000e+03 1.560500000000000000e+04 4.027045363841352810e-11
9.631000000000000000e+03 1.560600000000000000e+04 4.027100874992584068e-11
9.632000000000000000e+03 1.560700000000000000e+04 4.026967648229629049e-11
9.633000000000000000e+03 1.560800000000000000e+04 4.026812217006181527e-11
9.634000000000000000e+03 1.560900000000000000e+04 4.026656785782734005e-11
9.635000000000000000e+03 1.561000000000000000e+04 4.026512456789532735e-11
9.636000000000000000e+03 1.561100000000000000e+04 4.026334821105592710e-11
9.637000000000000000e+03 1.561200000000000000e+04 4.026151634306529559e-11
9.638000000000000000e+03 1.561300000000000000e+04 4.025962896392343282e-11
9.639000000000000000e+03 1.561400000000000000e+04 4.025768607363033880e-11
9.640000000000000000e+03 1.561500000000000000e+04 4.025574318333724477e-11
9.641000000000000000e+03 1.561600000000000000e+04 4.025346722613676320e-11
9.642000000000000000e+03 1.561700000000000000e+04 4.025413335995153830e-11
9.643000000000000000e+03 1.561800000000000000e+04 4.025263455886829433e-11
9.644000000000000000e+03 1.561900000000000000e+04 4.025091371318012534e-11
9.645000000000000000e+03 1.562000000000000000e+04 4.024908184518949383e-11
9.646000000000000000e+03 1.562100000000000000e+04 4.024724997719886233e-11
9.647000000000000000e+03 1.562200000000000000e+04 4.024530708690576830e-11
9.648000000000000000e+03 1.562300000000000000e+04 4.024325317431021176e-11
9.649000000000000000e+03 1.562400000000000000e+04 4.024131028401711774e-11
9.650000000000000000e+03 1.562500000000000000e+04 4.023903432681663617e-11
9.651000000000000000e+03 1.562600000000000000e+04 4.023975597178264252e-11
9.652000000000000000e+03 1.562700000000000000e+04 4.023803512609447353e-11
9.653000000000000000e+03 1.562800000000000000e+04 4.023636979155753579e-11
9.654000000000000000e+03 1.562900000000000000e+04 4.023448241241567302e-11
9.655000000000000000e+03 1.563000000000000000e+04 4.023253952212257900e-11
9.656000000000000000e+03 1.563100000000000000e+04 4.023059663182948498e-11
9.657000000000000000e+03 1.563200000000000000e+04 4.022854271923392844e-11
9.658000000000000000e+03 1.563300000000000000e+04 4.022909783074624102e-11
9.659000000000000000e+03 1.563400000000000000e+04 4.022765454081422831e-11
9.660000000000000000e+03 1.563500000000000000e+04 4.022598920627729058e-11
9.661000000000000000e+03 1.563600000000000000e+04 4.022426836058912158e-11
9.662000000000000000e+03 1.563700000000000000e+04 4.022254751490095259e-11
9.663000000000000000e+03 1.563800000000000000e+04 4.022060462460785857e-11
9.664000000000000000e+03 1.563900000000000000e+04 4.022121524727140240e-11
9.665000000000000000e+03 1.564000000000000000e+04 4.021977195733938970e-11
9.666000000000000000e+03 1.564100000000000000e+04 4.021843968970983951e-11
9.667000000000000000e+03 1.564200000000000000e+04 4.021677435517290178e-11
9.668000000000000000e+03 1.564300000000000000e+04 4.021527555408965782e-11
9.669000000000000000e+03 1.564400000000000000e+04 4.021355470840148882e-11
9.670000000000000000e+03 1.564500000000000000e+04 4.021399879761133889e-11
9.671000000000000000e+03 1.564600000000000000e+04 4.021277755228425121e-11
9.672000000000000000e+03 1.564700000000000000e+04 4.021150079580593228e-11
9.673000000000000000e+03 1.564800000000000000e+04 4.021177835156208857e-11
9.674000000000000000e+03 1.564900000000000000e+04 4.021094568429361971e-11
9.675000000000000000e+03 1.565000000000000000e+04 4.020989097242022581e-11
9.676000000000000000e+03 1.565100000000000000e+04 4.020878074939560065e-11
9.677000000000000000e+03 1.565200000000000000e+04 4.020755950406851298e-11
9.678000000000000000e+03 1.565300000000000000e+04 4.020656030334635034e-11
9.679000000000000000e+03 1.565400000000000000e+04 4.020528354686803141e-11
9.680000000000000000e+03 1.565500000000000000e+04 4.020400679038971248e-11
9.681000000000000000e+03 1.565600000000000000e+04 4.020267452276016229e-11
9.682000000000000000e+03 1.565700000000000000e+04 4.020117572167691833e-11
9.683000000000000000e+03 1.565800000000000000e+04 4.019973243174490563e-11
9.684000000000000000e+03 1.565900000000000000e+04 4.019828914181289292e-11
9.685000000000000000e+03 1.566000000000000000e+04 4.019656829612472393e-11
9.686000000000000000e+03 1.566100000000000000e+04 4.019490296158778619e-11
9.687000000000000000e+03 1.566200000000000000e+04 4.019301558244592343e-11
9.688000000000000000e+03 1.566300000000000000e+04 4.019118371445529192e-11
9.689000000000000000e+03 1.566400000000000000e+04 4.018929633531342915e-11
9.690000000000000000e+03 1.566500000000000000e+04 4.018974042452327922e-11
9.691000000000000000e+03 1.566600000000000000e+04 4.018835264574249777e-11
9.692000000000000000e+03 1.566700000000000000e+04 4.018668731120556004e-11
9.693000000000000000e+03 1.566800000000000000e+04 4.018518851012231607e-11
9.694000000000000000e+03 1.566900000000000000e+04 4.018363419788784086e-11
9.695000000000000000e+03 1.567000000000000000e+04 4.018174681874597809e-11
9.696000000000000000e+03 1.567100000000000000e+04 4.017991495075534658e-11
9.697000000000000000e+03 1.567200000000000000e+04 4.017802757161348381e-11
9.698000000000000000e+03 1.567300000000000000e+04 4.017586263671546476e-11
9.699000000000000000e+03 1.567400000000000000e+04 4.017380872411990822e-11
9.700000000000000000e+03 1.567500000000000000e+04 4.017436383563222080e-11
9.701000000000000000e+03 1.567600000000000000e+04 4.017280952339774558e-11
9.702000000000000000e+03 1.567700000000000000e+04 4.017119970001203910e-11
9.703000000000000000e+03 1.567800000000000000e+04 4.016942334317263885e-11
9.704000000000000000e+03 1.567900000000000000e+04 4.016759147518200734e-11
9.705000000000000000e+03 1.568000000000000000e+04 4.016564858488891332e-11
9.706000000000000000e+03 1.568100000000000000e+04 4.016365018344458804e-11
9.707000000000000000e+03 1.568200000000000000e+04 4.016159627084903150e-11
9.708000000000000000e+03 1.568300000000000000e+04 4.015937582479978118e-11
9.709000000000000000e+03 1.568400000000000000e+04 4.015715537875053087e-11
9.710000000000000000e+03 1.568500000000000000e+04 4.015465737694512427e-11
9.711000000000000000e+03 1.568600000000000000e+04 4.015532351075989936e-11
9.712000000000000000e+03 1.568700000000000000e+04 4.015354715392049911e-11
9.713000000000000000e+03 1.568800000000000000e+04 4.015171528592986760e-11
9.714000000000000000e+03 1.568900000000000000e+04 4.015221488629094893e-11
9.715000000000000000e+03 1.569000000000000000e+04 4.015093812981263000e-11
9.716000000000000000e+03 1.569100000000000000e+04 4.015116017441755503e-11
9.717000000000000000e+03 1.569200000000000000e+04 4.015021648484662364e-11
9.718000000000000000e+03 1.569300000000000000e+04 4.014910626182199849e-11
9.719000000000000000e+03 1.569400000000000000e+04 4.014794052764614207e-11
9.720000000000000000e+03 1.569500000000000000e+04 4.014677479347028566e-11
9.721000000000000000e+03 1.569600000000000000e+04 4.014549803699196673e-11
9.722000000000000000e+03 1.569700000000000000e+04 4.014422128051364780e-11
9.723000000000000000e+03 1.569800000000000000e+04 4.014283350173286635e-11
9.724000000000000000e+03 1.569900000000000000e+04 4.014139021180085365e-11
9.725000000000000000e+03 1.570000000000000000e+04 4.013994692186884095e-11
9.726000000000000000e+03 1.570100000000000000e+04 4.013828158733190321e-11
9.727000000000000000e+03 1.570200000000000000e+04 4.013661625279496548e-11
9.728000000000000000e+03 1.570300000000000000e+04 4.013483989595556523e-11
9.729000000000000000e+03 1.570400000000000000e+04 4.013306353911616497e-11
9.730000000000000000e+03 1.570500000000000000e+04 4.013112064882307095e-11
9.731000000000000000e+03 1.570600000000000000e+04 4.012906673622751441e-11
9.732000000000000000e+03 1.570700000000000000e+04 4.012978838119352076e-11
9.733000000000000000e+03 1.570800000000000000e+04 4.012817855780781429e-11
9.734000000000000000e+03 1.570900000000000000e+04 4.012667975672457032e-11
9.735000000000000000e+03 1.571000000000000000e+04 4.012501442218763259e-11
9.736000000000000000e+03 1.571100000000000000e+04 4.012334908765069486e-11
9.737000000000000000e+03 1.571200000000000000e+04 4.012157273081129460e-11
9.738000000000000000e+03 1.571300000000000000e+04 4.011962984051820058e-11
9.739000000000000000e+03 1.571400000000000000e+04 4.011763143907387530e-11
9.740000000000000000e+03 1.571500000000000000e+04 4.011818655058618788e-11
9.741000000000000000e+03 1.571600000000000000e+04 4.011674326065417517e-11
9.742000000000000000e+03 1.571700000000000000e+04 4.011518894841969995e-11
9.743000000000000000e+03 1.571800000000000000e+04 4.011363463618522474e-11
9.744000000000000000e+03 1.571900000000000000e+04 4.011185827934582449e-11
9.745000000000000000e+03 1.572000000000000000e+04 4.011013743365765549e-11
9.746000000000000000e+03 1.572100000000000000e+04 4.010825005451579273e-11
9.747000000000000000e+03 1.572200000000000000e+04 4.010625165307146744e-11
9.748000000000000000e+03 1.572300000000000000e+04 4.010691778688624254e-11
9.749000000000000000e+03 1.572400000000000000e+04 4.010547449695422983e-11
9.750000000000000000e+03 1.572500000000000000e+04 4.010386467356852336e-11
9.751000000000000000e+03 1.572600000000000000e+04 4.010219933903158562e-11
9.752000000000000000e+03 1.572700000000000000e+04 4.010058951564587915e-11
9.753000000000000000e+03 1.572800000000000000e+04 4.009886866995771015e-11
9.754000000000000000e+03 1.572900000000000000e+04 4.009703680196707865e-11
9.755000000000000000e+03 1.573000000000000000e+04 4.009514942282521588e-11
9.756000000000000000e+03 1.573100000000000000e+04 4.009570453433752846e-11
9.757000000000000000e+03 1.573200000000000000e+04 4.009420573325428450e-11
9.758000000000000000e+03 1.573300000000000000e+04 4.009276244332227179e-11
9.759000000000000000e+03 1.573400000000000000e+04 4.009120813108779657e-11
9.760000000000000000e+03 1.573500000000000000e+04 4.008948728539962758e-11
9.761000000000000000e+03 1.573600000000000000e+04 4.008782195086268985e-11
9.762000000000000000e+03 1.573700000000000000e+04 4.008599008287205834e-11
9.763000000000000000e+03 1.573800000000000000e+04 4.008410270373019557e-11
9.764000000000000000e+03 1.573900000000000000e+04 4.008465781524250815e-11
9.765000000000000000e+03 1.574000000000000000e+04 4.008321452531049545e-11
9.766000000000000000e+03 1.574100000000000000e+04 4.008177123537848274e-11
9.767000000000000000e+03 1.574200000000000000e+04 4.008215981343710155e-11
9.768000000000000000e+03 1.574300000000000000e+04 4.008110510156370765e-11
9.769000000000000000e+03 1.574400000000000000e+04 4.008005038969031375e-11
9.770000000000000000e+03 1.574500000000000000e+04 4.007871812206076356e-11
9.771000000000000000e+03 1.574600000000000000e+04 4.007749687673367589e-11
9.772000000000000000e+03 1.574700000000000000e+04 4.007622012025535696e-11
9.773000000000000000e+03 1.574800000000000000e+04 4.007483234147457551e-11
9.774000000000000000e+03 1.574900000000000000e+04 4.007333354039133155e-11
9.775000000000000000e+03 1.575000000000000000e+04 4.007166820585439382e-11
9.776000000000000000e+03 1.575100000000000000e+04 4.007016940477114986e-11
9.777000000000000000e+03 1.575200000000000000e+04 4.006861509253667464e-11
9.778000000000000000e+03 1.575300000000000000e+04 4.006683873569727439e-11
9.779000000000000000e+03 1.575400000000000000e+04 4.006484033425294911e-11
9.780000000000000000e+03 1.575500000000000000e+04 4.006295295511108634e-11
9.781000000000000000e+03 1.575600000000000000e+04 4.006095455366676106e-11
9.782000000000000000e+03 1.575700000000000000e+04 4.005873410761751074e-11
9.783000000000000000e+03 1.575800000000000000e+04 4.005945575258351710e-11
9.784000000000000000e+03 1.575900000000000000e+04 4.005790144034904188e-11
9.785000000000000000e+03 1.576000000000000000e+04 4.005623610581210414e-11
9.786000000000000000e+03 1.576100000000000000e+04 4.005451526012393515e-11
9.787000000000000000e+03 1.576200000000000000e+04 4.005273890328453490e-11
9.788000000000000000e+03 1.576300000000000000e+04 4.005323850364561622e-11
9.789000000000000000e+03 1.576400000000000000e+04 4.005185072486483477e-11
9.790000000000000000e+03 1.576500000000000000e+04 4.005046294608405333e-11
9.791000000000000000e+03 1.576600000000000000e+04 4.004896414500080937e-11
9.792000000000000000e+03 1.576700000000000000e+04 4.004740983276633415e-11
9.793000000000000000e+03 1.576800000000000000e+04 4.004574449822939641e-11
9.794000000000000000e+03 1.576900000000000000e+04 4.004407916369245868e-11
9.795000000000000000e+03 1.577000000000000000e+04 4.004230280685305843e-11
9.796000000000000000e+03 1.577100000000000000e+04 4.004280240721413975e-11
9.797000000000000000e+03 1.577200000000000000e+04 4.004141462843335830e-11
9.798000000000000000e+03 1.577300000000000000e+04 4.004013787195503937e-11
9.799000000000000000e+03 1.577400000000000000e+04 4.004047093886242692e-11
9.800000000000000000e+03 1.577500000000000000e+04 4.003947173814026428e-11
9.801000000000000000e+03 1.577600000000000000e+04 4.003836151511563912e-11
9.802000000000000000e+03 1.577700000000000000e+04 4.003719578093978271e-11
9.803000000000000000e+03 1.577800000000000000e+04 4.003614106906638881e-11
9.804000000000000000e+03 1.577900000000000000e+04 4.003641862482254510e-11
9.805000000000000000e+03 1.578000000000000000e+04 4.003541942410038246e-11
9.806000000000000000e+03 1.578100000000000000e+04 4.003458675683191359e-11
9.807000000000000000e+03 1.578200000000000000e+04 4.003358755610975095e-11
9.808000000000000000e+03 1.578300000000000000e+04 4.003258835538758831e-11
9.809000000000000000e+03 1.578400000000000000e+04 4.003158915466542567e-11
9.810000000000000000e+03 1.578500000000000000e+04 4.003042342048956925e-11
9.811000000000000000e+03 1.578600000000000000e+04 4.002925768631371284e-11
9.812000000000000000e+03 1.578700000000000000e+04 4.002814746328908768e-11
9.813000000000000000e+03 1.578800000000000000e+04 4.002675968450830624e-11
9.814000000000000000e+03 1.578900000000000000e+04 4.002531639457629353e-11
9.815000000000000000e+03 1.579000000000000000e+04 4.002403963809797460e-11
9.816000000000000000e+03 1.579100000000000000e+04 4.002237430356103687e-11
9.817000000000000000e+03 1.579200000000000000e+04 4.002093101362902416e-11
9.818000000000000000e+03 1.579300000000000000e+04 4.001937670139454895e-11
9.819000000000000000e+03 1.579400000000000000e+04 4.001760034455514869e-11
9.820000000000000000e+03 1.579500000000000000e+04 4.001565745426205467e-11
9.821000000000000000e+03 1.579600000000000000e+04 4.001388109742265442e-11
9.822000000000000000e+03 1.579700000000000000e+04 4.001188269597832914e-11
9.823000000000000000e+03 1.579800000000000000e+04 4.001249331864187297e-11
9.824000000000000000e+03 1.579900000000000000e+04 4.001093900640739776e-11
9.825000000000000000e+03 1.580000000000000000e+04 4.000949571647538505e-11
9.826000000000000000e+03 1.580100000000000000e+04 4.000794140424090983e-11
9.827000000000000000e+03 1.580200000000000000e+04 4.000622055855274084e-11
9.828000000000000000e+03 1.580300000000000000e+04 4.000444420171334059e-11
9.829000000000000000e+03 1.580400000000000000e+04 4.000244580026901531e-11
9.830000000000000000e+03 1.580500000000000000e+04 4.000066944342961506e-11
9.831000000000000000e+03 1.580600000000000000e+04 4.000116904379069638e-11
9.832000000000000000e+03 1.580700000000000000e+04 3.999972575385868367e-11
9.833000000000000000e+03 1.580800000000000000e+04 3.999828246392667097e-11
9.834000000000000000e+03 1.580900000000000000e+04 3.999656161823850198e-11
9.835000000000000000e+03 1.581000000000000000e+04 3.999495179485279550e-11
9.836000000000000000e+03 1.581100000000000000e+04 3.999328646031585777e-11
9.837000000000000000e+03 1.581200000000000000e+04 3.999139908117399500e-11
9.838000000000000000e+03 1.581300000000000000e+04 3.998951170203213223e-11
9.839000000000000000e+03 1.581400000000000000e+04 3.998734676713411318e-11
9.840000000000000000e+03 1.581500000000000000e+04 3.998523734338732538e-11
9.841000000000000000e+03 1.581600000000000000e+04 3.998307240848930633e-11
9.842000000000000000e+03 1.581700000000000000e+04 3.998079645128882476e-11
9.843000000000000000e+03 1.581800000000000000e+04 3.998146258510359985e-11
9.844000000000000000e+03 1.581900000000000000e+04 3.997979725056666211e-11
9.845000000000000000e+03 1.582000000000000000e+04 3.997796538257603061e-11
9.846000000000000000e+03 1.582100000000000000e+04 3.997596698113170532e-11
9.847000000000000000e+03 1.582200000000000000e+04 3.997657760379524916e-11
9.848000000000000000e+03 1.582300000000000000e+04 3.997518982501446771e-11
9.849000000000000000e+03 1.582400000000000000e+04 3.997374653508245501e-11
9.850000000000000000e+03 1.582500000000000000e+04 3.997219222284797979e-11
9.851000000000000000e+03 1.582600000000000000e+04 3.997058239946227332e-11
9.852000000000000000e+03 1.582700000000000000e+04 3.996897257607656684e-11
9.853000000000000000e+03 1.582800000000000000e+04 3.996719621923716659e-11
9.854000000000000000e+03 1.582900000000000000e+04 3.996519781779284131e-11
9.855000000000000000e+03 1.583000000000000000e+04 3.996325492749974728e-11
9.856000000000000000e+03 1.583100000000000000e+04 3.996131203720665326e-11
9.857000000000000000e+03 1.583200000000000000e+04 3.996181163756773458e-11
9.858000000000000000e+03 1.583300000000000000e+04 3.996025732533325936e-11
9.859000000000000000e+03 1.583400000000000000e+04 3.995870301309878414e-11
9.860000000000000000e+03 1.583500000000000000e+04 3.995703767856184641e-11
9.861000000000000000e+03 1.583600000000000000e+04 3.995531683287367741e-11
9.862000000000000000e+03 1.583700000000000000e+04 3.995342945373181465e-11
9.863000000000000000e+03 1.583800000000000000e+04 3.995398456524412723e-11
9.864000000000000000e+03 1.583900000000000000e+04 3.995270780876580829e-11
9.865000000000000000e+03 1.584000000000000000e+04 3.995115349653133308e-11
9.866000000000000000e+03 1.584100000000000000e+04 3.994971020659932037e-11
9.867000000000000000e+03 1.584200000000000000e+04 3.994821140551607641e-11
9.868000000000000000e+03 1.584300000000000000e+04 3.994654607097913868e-11
9.869000000000000000e+03 1.584400000000000000e+04 3.994482522529096968e-11
9.870000000000000000e+03 1.584500000000000000e+04 3.994299335730033818e-11
9.871000000000000000e+03 1.584600000000000000e+04 3.994110597815847541e-11
9.872000000000000000e+03 1.584700000000000000e+04 3.994160557851955673e-11
9.873000000000000000e+03 1.584800000000000000e+04 3.994010677743631277e-11
9.874000000000000000e+03 1.584900000000000000e+04 3.993866348750430006e-11
9.875000000000000000e+03 1.585000000000000000e+04 3.993710917526982485e-11
9.876000000000000000e+03 1.585100000000000000e+04 3.993555486303534963e-11
9.877000000000000000e+03 1.585200000000000000e+04 3.993388952849841189e-11
9.878000000000000000e+03 1.585300000000000000e+04 3.993211317165901164e-11
9.879000000000000000e+03 1.585400000000000000e+04 3.993028130366838013e-11
9.880000000000000000e+03 1.585500000000000000e+04 3.992822739107282359e-11
9.881000000000000000e+03 1.585600000000000000e+04 3.992617347847726705e-11
9.882000000000000000e+03 1.585700000000000000e+04 3.992672858998957963e-11
9.883000000000000000e+03 1.585800000000000000e+04 3.992522978890633567e-11
9.884000000000000000e+03 1.585900000000000000e+04 3.992367547667186045e-11
9.885000000000000000e+03 1.586000000000000000e+04 3.992201014213492272e-11
9.886000000000000000e+03 1.586100000000000000e+04 3.992017827414429121e-11
9.887000000000000000e+03 1.586200000000000000e+04 3.991840191730489096e-11
9.888000000000000000e+03 1.586300000000000000e+04 3.991640351586056568e-11
9.889000000000000000e+03 1.586400000000000000e+04 3.991440511441624039e-11
9.890000000000000000e+03 1.586500000000000000e+04 3.991229569066945260e-11
9.891000000000000000e+03 1.586600000000000000e+04 3.991301733563545895e-11
9.892000000000000000e+03 1.586700000000000000e+04 3.991129648994728996e-11
9.893000000000000000e+03 1.586800000000000000e+04 3.990968666656158348e-11
9.894000000000000000e+03 1.586900000000000000e+04 3.990791030972218323e-11
9.895000000000000000e+03 1.587000000000000000e+04 3.990624497518524549e-11
9.896000000000000000e+03 1.587100000000000000e+04 3.990424657374092021e-11
9.897000000000000000e+03 1.587200000000000000e+04 3.990480168525323279e-11
9.898000000000000000e+03 1.587300000000000000e+04 3.990341390647245134e-11
9.899000000000000000e+03 1.587400000000000000e+04 3.990185959423797613e-11
9.900000000000000000e+03 1.587500000000000000e+04 3.990030528200350091e-11
9.901000000000000000e+03 1.587600000000000000e+04 3.989875096976902569e-11
9.902000000000000000e+03 1.587700000000000000e+04 3.989697461292962544e-11
9.903000000000000000e+03 1.587800000000000000e+04 3.989525376724145644e-11
9.904000000000000000e+03 1.587900000000000000e+04 3.989331087694836242e-11
9.905000000000000000e+03 1.588000000000000000e+04 3.989142349780649965e-11
9.906000000000000000e+03 1.588100000000000000e+04 3.988931407405971186e-11
9.907000000000000000e+03 1.588200000000000000e+04 3.988714913916169280e-11
9.908000000000000000e+03 1.588300000000000000e+04 3.988498420426367375e-11
9.909000000000000000e+03 1.588400000000000000e+04 3.988559482692721758e-11
9.910000000000000000e+03 1.588500000000000000e+04 3.988392949239027985e-11
9.911000000000000000e+03 1.588600000000000000e+04 3.988204211324841708e-11
9.912000000000000000e+03 1.588700000000000000e+04 3.988026575640901683e-11
9.913000000000000000e+03 1.588800000000000000e+04 3.987837837726715406e-11
9.914000000000000000e+03 1.588900000000000000e+04 3.987893348877946664e-11
9.915000000000000000e+03 1.589000000000000000e+04 3.987754570999868520e-11
9.916000000000000000e+03 1.589100000000000000e+04 3.987593588661297872e-11
9.917000000000000000e+03 1.589200000000000000e+04 3.987432606322727224e-11
9.918000000000000000e+03 1.589300000000000000e+04 3.987271623984156577e-11
9.919000000000000000e+03 1.589400000000000000e+04 3.987321584020264709e-11
9.920000000000000000e+03 1.589500000000000000e+04 3.987199459487555941e-11
9.921000000000000000e+03 1.589600000000000000e+04 3.987066232724600923e-11
9.922000000000000000e+03 1.589700000000000000e+04 3.986938557076769030e-11
9.923000000000000000e+03 1.589800000000000000e+04 3.986794228083567759e-11
9.924000000000000000e+03 1.589900000000000000e+04 3.986649899090366489e-11
9.925000000000000000e+03 1.590000000000000000e+04 3.986483365636672715e-11
9.926000000000000000e+03 1.590100000000000000e+04 3.986327934413225194e-11
9.927000000000000000e+03 1.590200000000000000e+04 3.986155849844408294e-11
9.928000000000000000e+03 1.590300000000000000e+04 3.985983765275591395e-11
9.929000000000000000e+03 1.590400000000000000e+04 3.985783925131158867e-11
9.930000000000000000e+03 1.590500000000000000e+04 3.985850538512636376e-11
9.931000000000000000e+03 1.590600000000000000e+04 3.985700658404311980e-11
9.932000000000000000e+03 1.590700000000000000e+04 3.985561880526233836e-11
9.933000000000000000e+03 1.590800000000000000e+04 3.985406449302786314e-11
9.934000000000000000e+03 1.590900000000000000e+04 3.985251018079338792e-11
9.935000000000000000e+03 1.591000000000000000e+04 3.985073382395398767e-11
9.936000000000000000e+03 1.591100000000000000e+04 3.984895746711458742e-11
9.937000000000000000e+03 1.591200000000000000e+04 3.984712559912395591e-11
9.938000000000000000e+03 1.591300000000000000e+04 3.984512719767963063e-11
9.939000000000000000e+03 1.591400000000000000e+04 3.984312879623530534e-11
9.940000000000000000e+03 1.591500000000000000e+04 3.984373941889884918e-11
9.941000000000000000e+03 1.591600000000000000e+04 3.984224061781560522e-11
9.942000000000000000e+03 1.591700000000000000e+04 3.984068630558113000e-11
9.943000000000000000e+03 1.591800000000000000e+04 3.983890994874172975e-11
9.944000000000000000e+03 1.591900000000000000e+04 3.983730012535602327e-11
9.945000000000000000e+03 1.592000000000000000e+04 3.983541274621416051e-11
9.946000000000000000e+03 1.592100000000000000e+04 3.983346985592106648e-11
9.947000000000000000e+03 1.592200000000000000e+04 3.983396945628214780e-11
9.948000000000000000e+03 1.592300000000000000e+04 3.983269269980382887e-11
9.949000000000000000e+03 1.592400000000000000e+04 3.983108287641812240e-11
9.950000000000000000e+03 1.592500000000000000e+04 3.982958407533487843e-11
9.951000000000000000e+03 1.592600000000000000e+04 3.982791874079794070e-11
9.952000000000000000e+03 1.592700000000000000e+04 3.982619789510977171e-11
9.953000000000000000e+03 1.592800000000000000e+04 3.982447704942160271e-11
9.954000000000000000e+03 1.592900000000000000e+04 3.982253415912850869e-11
9.955000000000000000e+03 1.593000000000000000e+04 3.982303375948959001e-11
9.956000000000000000e+03 1.593100000000000000e+04 3.982170149186003982e-11
9.957000000000000000e+03 1.593200000000000000e+04 3.982020269077679586e-11
9.958000000000000000e+03 1.593300000000000000e+04 3.981870388969355190e-11
9.959000000000000000e+03 1.593400000000000000e+04 3.981709406630784542e-11
9.960000000000000000e+03 1.593500000000000000e+04 3.981531770946844517e-11
9.961000000000000000e+03 1.593600000000000000e+04 3.981359686378027618e-11
9.962000000000000000e+03 1.593700000000000000e+04 3.981182050694087593e-11
9.963000000000000000e+03 1.593800000000000000e+04 3.981232010730195725e-11
9.964000000000000000e+03 1.593900000000000000e+04 3.981087681736994455e-11
9.965000000000000000e+03 1.594000000000000000e+04 3.980943352743793184e-11
9.966000000000000000e+03 1.594100000000000000e+04 3.980804574865715040e-11
9.967000000000000000e+03 1.594200000000000000e+04 3.980638041412021266e-11
9.968000000000000000e+03 1.594300000000000000e+04 3.980477059073450619e-11
9.969000000000000000e+03 1.594400000000000000e+04 3.980299423389510594e-11
9.970000000000000000e+03 1.594500000000000000e+04 3.980110685475324317e-11
9.971000000000000000e+03 1.594600000000000000e+04 3.979921947561138040e-11
9.972000000000000000e+03 1.594700000000000000e+04 3.979971907597246172e-11
9.973000000000000000e+03 1.594800000000000000e+04 3.979833129719168028e-11
9.974000000000000000e+03 1.594900000000000000e+04 3.979688800725966757e-11
9.975000000000000000e+03 1.595000000000000000e+04 3.979522267272272984e-11
9.976000000000000000e+03 1.595100000000000000e+04 3.979361284933702336e-11
9.977000000000000000e+03 1.595200000000000000e+04 3.979189200364885437e-11
9.978000000000000000e+03 1.595300000000000000e+04 3.979011564680945412e-11
9.979000000000000000e+03 1.595400000000000000e+04 3.978817275651636010e-11
9.980000000000000000e+03 1.595500000000000000e+04 3.978634088852572859e-11
9.981000000000000000e+03 1.595600000000000000e+04 3.978684048888680991e-11
9.982000000000000000e+03 1.595700000000000000e+04 3.978545271010602846e-11
9.983000000000000000e+03 1.595800000000000000e+04 3.978378737556909073e-11
9.984000000000000000e+03 1.595900000000000000e+04 3.978217755218338425e-11
9.985000000000000000e+03 1.596000000000000000e+04 3.978267715254446557e-11
9.986000000000000000e+03 1.596100000000000000e+04 3.978151141836860916e-11
9.987000000000000000e+03 1.596200000000000000e+04 3.978173346297353419e-11
9.988000000000000000e+03 1.596300000000000000e+04 3.978090079570506532e-11
9.989000000000000000e+03 1.596400000000000000e+04 3.977995710613413394e-11
9.990000000000000000e+03 1.596500000000000000e+04 3.977901341656320255e-11
9.991000000000000000e+03 1.596600000000000000e+04 3.977801421584103991e-11
9.992000000000000000e+03 1.596700000000000000e+04 3.977684848166518350e-11
9.993000000000000000e+03 1.596800000000000000e+04 3.977573825864055834e-11
9.994000000000000000e+03 1.596900000000000000e+04 3.977457252446470193e-11
9.995000000000000000e+03 1.597000000000000000e+04 3.977329576798638300e-11
9.996000000000000000e+03 1.597100000000000000e+04 3.977207452265929533e-11
9.997000000000000000e+03 1.597200000000000000e+04 3.977063123272728262e-11
9.998000000000000000e+03 1.597300000000000000e+04 3.976929896509773243e-11
9.999000000000000000e+03 1.597400000000000000e+04 3.976785567516571973e-11
1.000000000000000000e+04 1.597500000000000000e+04 3.976619034062878200e-11
1.000100000000000000e+04 1.597600000000000000e+04 3.976446949494061300e-11
1.000200000000000000e+04 1.597700000000000000e+04 3.976280416040367527e-11
1.000300000000000000e+04 1.597800000000000000e+04 3.976102780356427502e-11
1.000400000000000000e+04 1.597900000000000000e+04 3.976152740392535634e-11
1.000500000000000000e+04 1.598000000000000000e+04 3.976013962514457489e-11
1.000600000000000000e+04 1.598100000000000000e+04 3.975869633521256219e-11
1.000700000000000000e+04 1.598200000000000000e+04 3.975719753412931823e-11
1.000800000000000000e+04 1.598300000000000000e+04 3.975569873304607427e-11
1.000900000000000000e+04 1.598400000000000000e+04 3.975408890966036779e-11
1.001000000000000000e+04 1.598500000000000000e+04 3.975236806397219880e-11
1.001100000000000000e+04 1.598600000000000000e+04 3.975292317548451138e-11
1.001200000000000000e+04 1.598700000000000000e+04 3.975170193015742370e-11
1.001300000000000000e+04 1.598800000000000000e+04 3.975031415137664226e-11
1.001400000000000000e+04 1.598900000000000000e+04 3.974887086144462955e-11
1.001500000000000000e+04 1.599000000000000000e+04 3.974737206036138559e-11
1.001600000000000000e+04 1.599100000000000000e+04 3.974592877042937289e-11
1.001700000000000000e+04 1.599200000000000000e+04 3.974426343589243515e-11
1.001800000000000000e+04 1.599300000000000000e+04 3.974481854740474773e-11
1.001900000000000000e+04 1.599400000000000000e+04 3.974359730207766006e-11
1.002000000000000000e+04 1.599500000000000000e+04 3.974237605675057239e-11
1.002100000000000000e+04 1.599600000000000000e+04 3.974104378912102220e-11
1.002200000000000000e+04 1.599700000000000000e+04 3.973971152149147201e-11
1.002300000000000000e+04 1.599800000000000000e+04 3.973826823155945931e-11
1.002400000000000000e+04 1.599900000000000000e+04 3.973665840817375283e-11
1.002500000000000000e+04 1.600000000000000000e+04 3.973521511824174013e-11
1.002600000000000000e+04 1.600100000000000000e+04 3.973360529485603365e-11
1.002700000000000000e+04 1.600200000000000000e+04 3.973177342686540214e-11
1.002800000000000000e+04 1.600300000000000000e+04 3.972994155887477064e-11
1.002900000000000000e+04 1.600400000000000000e+04 3.973049667038708321e-11
1.003000000000000000e+04 1.600500000000000000e+04 3.972910889160630177e-11
1.003100000000000000e+04 1.600600000000000000e+04 3.972777662397675158e-11
1.003200000000000000e+04 1.600700000000000000e+04 3.972622231174227636e-11
1.003300000000000000e+04 1.600800000000000000e+04 3.972461248835656988e-11
1.003400000000000000e+04 1.600900000000000000e+04 3.972316919842455718e-11
1.003500000000000000e+04 1.601000000000000000e+04 3.972128181928269441e-11
1.003600000000000000e+04 1.601100000000000000e+04 3.971961648474575668e-11
1.003700000000000000e+04 1.601200000000000000e+04 3.972006057395560674e-11
1.003800000000000000e+04 1.601300000000000000e+04 3.971878381747728781e-11
1.003900000000000000e+04 1.601400000000000000e+04 3.971734052754527511e-11
1.004000000000000000e+04 1.601500000000000000e+04 3.971595274876449366e-11
1.004100000000000000e+04 1.601600000000000000e+04 3.971428741422755593e-11
1.004200000000000000e+04 1.601700000000000000e+04 3.971273310199308071e-11
1.004300000000000000e+04 1.601800000000000000e+04 3.971106776745614297e-11
1.004400000000000000e+04 1.601900000000000000e+04 3.970929141061674272e-11
1.004500000000000000e+04 1.602000000000000000e+04 3.970745954262611122e-11
1.004600000000000000e+04 1.602100000000000000e+04 3.970551665233301719e-11
1.004700000000000000e+04 1.602200000000000000e+04 3.970618278614779229e-11
1.004800000000000000e+04 1.602300000000000000e+04 3.970457296276208581e-11
1.004900000000000000e+04 1.602400000000000000e+04 3.970318518398130436e-11
1.005000000000000000e+04 1.602500000000000000e+04 3.970157536059559789e-11
1.005100000000000000e+04 1.602600000000000000e+04 3.969991002605866015e-11
1.005200000000000000e+04 1.602700000000000000e+04 3.969807815806802864e-11
1.005300000000000000e+04 1.602800000000000000e+04 3.969630180122862839e-11
1.005400000000000000e+04 1.602900000000000000e+04 3.969441442208676563e-11
1.005500000000000000e+04 1.603000000000000000e+04 3.969236050949120909e-11
1.005600000000000000e+04 1.603100000000000000e+04 3.969019557459319003e-11
1.005700000000000000e+04 1.603200000000000000e+04 3.968814166199763349e-11
1.005800000000000000e+04 1.603300000000000000e+04 3.968875228466117733e-11
1.005900000000000000e+04 1.603400000000000000e+04 3.968714246127547085e-11
1.006000000000000000e+04 1.603500000000000000e+04 3.968536610443607060e-11
1.006100000000000000e+04 1.603600000000000000e+04 3.968353423644543909e-11
1.006200000000000000e+04 1.603700000000000000e+04 3.968408934795775167e-11
1.006300000000000000e+04 1.603800000000000000e+04 3.968275708032820148e-11
1.006400000000000000e+04 1.603900000000000000e+04 3.968142481269865129e-11
1.006500000000000000e+04 1.604000000000000000e+04 3.967987050046417608e-11
1.006600000000000000e+04 1.604100000000000000e+04 3.967837169938093211e-11
1.006700000000000000e+04 1.604200000000000000e+04 3.967687289829768815e-11
1.006800000000000000e+04 1.604300000000000000e+04 3.967726147635630696e-11
1.006900000000000000e+04 1.604400000000000000e+04 3.967609574218045054e-11
1.007000000000000000e+04 1.604500000000000000e+04 3.967481898570213161e-11
1.007100000000000000e+04 1.604600000000000000e+04 3.967354222922381268e-11
1.007200000000000000e+04 1.604700000000000000e+04 3.967209893929179998e-11
1.007300000000000000e+04 1.604800000000000000e+04 3.967065564935978728e-11
1.007400000000000000e+04 1.604900000000000000e+04 3.966921235942777457e-11
1.007500000000000000e+04 1.605000000000000000e+04 3.966754702489083684e-11
1.007600000000000000e+04 1.605100000000000000e+04 3.966588169035389910e-11
1.007700000000000000e+04 1.605200000000000000e+04 3.966416084466573011e-11
1.007800000000000000e+04 1.605300000000000000e+04 3.966454942272434891e-11
1.007900000000000000e+04 1.605400000000000000e+04 3.966332817739726124e-11
1.008000000000000000e+04 1.605500000000000000e+04 3.966199590976771105e-11
1.008100000000000000e+04 1.605600000000000000e+04 3.966060813098692961e-11
1.008200000000000000e+04 1.605700000000000000e+04 3.965910932990368565e-11
1.008300000000000000e+04 1.605800000000000000e+04 3.965749950651797917e-11
1.008400000000000000e+04 1.605900000000000000e+04 3.965594519428350395e-11
1.008500000000000000e+04 1.606000000000000000e+04 3.965638928349335401e-11
1.008600000000000000e+04 1.606100000000000000e+04 3.965511252701503508e-11
1.008700000000000000e+04 1.606200000000000000e+04 3.965383577053671615e-11
1.008800000000000000e+04 1.606300000000000000e+04 3.965250350290716597e-11
1.008900000000000000e+04 1.606400000000000000e+04 3.965111572412638452e-11
1.009000000000000000e+04 1.606500000000000000e+04 3.964961692304314056e-11
1.009100000000000000e+04 1.606600000000000000e+04 3.964806261080866534e-11
1.009200000000000000e+04 1.606700000000000000e+04 3.964645278742295886e-11
1.009300000000000000e+04 1.606800000000000000e+04 3.964684136548157767e-11
1.009400000000000000e+04 1.606900000000000000e+04 3.964573114245695251e-11
1.009500000000000000e+04 1.607000000000000000e+04 3.964450989712986484e-11
1.009600000000000000e+04 1.607100000000000000e+04 3.964317762950031465e-11
1.009700000000000000e+04 1.607200000000000000e+04 3.964178985071953321e-11
1.009800000000000000e+04 1.607300000000000000e+04 3.964034656078752050e-11
1.009900000000000000e+04 1.607400000000000000e+04 3.963890327085550780e-11
1.010000000000000000e+04 1.607500000000000000e+04 3.963718242516733881e-11
1.010100000000000000e+04 1.607600000000000000e+04 3.963557260178163233e-11
1.010200000000000000e+04 1.607700000000000000e+04 3.963607220214271365e-11
1.010300000000000000e+04 1.607800000000000000e+04 3.963490646796685724e-11
1.010400000000000000e+04 1.607900000000000000e+04 3.963351868918607579e-11
1.010500000000000000e+04 1.608000000000000000e+04 3.963213091040529434e-11
1.010600000000000000e+04 1.608100000000000000e+04 3.963074313162451290e-11
1.010700000000000000e+04 1.608200000000000000e+04 3.962924433054126894e-11
1.010800000000000000e+04 1.608300000000000000e+04 3.962769001830679372e-11
1.010900000000000000e+04 1.608400000000000000e+04 3.962596917261862473e-11
1.011000000000000000e+04 1.608500000000000000e+04 3.962424832693045573e-11
1.011100000000000000e+04 1.608600000000000000e+04 3.962480343844276831e-11
1.011200000000000000e+04 1.608700000000000000e+04 3.962352668196444938e-11
1.011300000000000000e+04 1.608800000000000000e+04 3.962224992548613045e-11
1.011400000000000000e+04 1.608900000000000000e+04 3.962075112440288649e-11
1.011500000000000000e+04 1.609000000000000000e+04 3.961925232331964253e-11
1.011600000000000000e+04 1.609100000000000000e+04 3.961769801108516731e-11
1.011700000000000000e+04 1.609200000000000000e+04 3.961614369885069209e-11
1.011800000000000000e+04 1.609300000000000000e+04 3.961447836431375435e-11
1.011900000000000000e+04 1.609400000000000000e+04 3.961264649632312285e-11
1.012000000000000000e+04 1.609500000000000000e+04 3.961309058553297291e-11
1.012100000000000000e+04 1.609600000000000000e+04 3.961181382905465398e-11
1.012200000000000000e+04 1.609700000000000000e+04 3.961042605027387253e-11
1.012300000000000000e+04 1.609800000000000000e+04 3.960898276034185983e-11
1.012400000000000000e+04 1.609900000000000000e+04 3.960742844810738461e-11
1.012500000000000000e+04 1.610000000000000000e+04 3.960581862472167813e-11
1.012600000000000000e+04 1.610100000000000000e+04 3.960415329018474040e-11
1.012700000000000000e+04 1.610200000000000000e+04 3.960237693334534015e-11
1.012800000000000000e+04 1.610300000000000000e+04 3.960293204485765273e-11
1.012900000000000000e+04 1.610400000000000000e+04 3.960154426607687128e-11
1.013000000000000000e+04 1.610500000000000000e+04 3.960021199844732109e-11
1.013100000000000000e+04 1.610600000000000000e+04 3.959882421966653965e-11
1.013200000000000000e+04 1.610700000000000000e+04 3.959726990743206443e-11
1.013300000000000000e+04 1.610800000000000000e+04 3.959571559519758921e-11
1.013400000000000000e+04 1.610900000000000000e+04 3.959421679411434525e-11
1.013500000000000000e+04 1.611000000000000000e+04 3.959227390382125122e-11
1.013600000000000000e+04 1.611100000000000000e+04 3.959060856928431349e-11
1.013700000000000000e+04 1.611200000000000000e+04 3.959105265849416355e-11
1.013800000000000000e+04 1.611300000000000000e+04 3.958977590201584462e-11
1.013900000000000000e+04 1.611400000000000000e+04 3.958833261208383192e-11
1.014000000000000000e+04 1.611500000000000000e+04 3.958672278869812544e-11
1.014100000000000000e+04 1.611600000000000000e+04 3.958527949876611274e-11
1.014200000000000000e+04 1.611700000000000000e+04 3.958355865307794375e-11
1.014300000000000000e+04 1.611800000000000000e+04 3.958189331854100601e-11
1.014400000000000000e+04 1.611900000000000000e+04 3.958006145055037450e-11
1.014500000000000000e+04 1.612000000000000000e+04 3.957828509371097425e-11
1.014600000000000000e+04 1.612100000000000000e+04 3.957628669226664897e-11
1.014700000000000000e+04 1.612200000000000000e+04 3.957678629262773029e-11
1.014800000000000000e+04 1.612300000000000000e+04 3.957539851384694884e-11
1.014900000000000000e+04 1.612400000000000000e+04 3.957384420161247363e-11
1.015000000000000000e+04 1.612500000000000000e+04 3.957234540052922966e-11
1.015100000000000000e+04 1.612600000000000000e+04 3.957068006599229193e-11
1.015200000000000000e+04 1.612700000000000000e+04 3.957106864405091073e-11
1.015300000000000000e+04 1.612800000000000000e+04 3.956984739872382306e-11
1.015400000000000000e+04 1.612900000000000000e+04 3.956845961994304162e-11
1.015500000000000000e+04 1.613000000000000000e+04 3.956718286346472269e-11
1.015600000000000000e+04 1.613100000000000000e+04 3.956579508468394124e-11
1.015700000000000000e+04 1.613200000000000000e+04 3.956418526129823476e-11
1.015800000000000000e+04 1.613300000000000000e+04 3.956263094906375954e-11
1.015900000000000000e+04 1.613400000000000000e+04 3.956096561452682181e-11
1.016000000000000000e+04 1.613500000000000000e+04 3.955930027998988407e-11
1.016100000000000000e+04 1.613600000000000000e+04 3.955735738969679005e-11
1.016200000000000000e+04 1.613700000000000000e+04 3.955807903466279640e-11
1.016300000000000000e+04 1.613800000000000000e+04 3.955663574473078370e-11
1.016400000000000000e+04 1.613900000000000000e+04 3.955524796595000225e-11
1.016500000000000000e+04 1.614000000000000000e+04 3.955374916486675829e-11
1.016600000000000000e+04 1.614100000000000000e+04 3.955225036378351433e-11
1.016700000000000000e+04 1.614200000000000000e+04 3.955058502924657660e-11
1.016800000000000000e+04 1.614300000000000000e+04 3.954886418355840760e-11
1.016900000000000000e+04 1.614400000000000000e+04 3.954930827276825767e-11
1.017000000000000000e+04 1.614500000000000000e+04 3.954803151628993874e-11
1.017100000000000000e+04 1.614600000000000000e+04 3.954664373750915729e-11
1.017200000000000000e+04 1.614700000000000000e+04 3.954525595872837584e-11
1.017300000000000000e+04 1.614800000000000000e+04 3.954386817994759440e-11
1.017400000000000000e+04 1.614900000000000000e+04 3.954220284541065666e-11
1.017500000000000000e+04 1.615000000000000000e+04 3.954070404432741270e-11
1.017600000000000000e+04 1.615100000000000000e+04 3.954120364468849402e-11
1.017700000000000000e+04 1.615200000000000000e+04 3.954009342166386887e-11
1.017800000000000000e+04 1.615300000000000000e+04 3.953876115403431868e-11
1.017900000000000000e+04 1.615400000000000000e+04 3.953742888640476849e-11
1.018000000000000000e+04 1.615500000000000000e+04 3.953609661877521830e-11
1.018100000000000000e+04 1.615600000000000000e+04 3.953459781769197434e-11
1.018200000000000000e+04 1.615700000000000000e+04 3.953315452775996164e-11
1.018300000000000000e+04 1.615800000000000000e+04 3.953148919322302390e-11
1.018400000000000000e+04 1.615900000000000000e+04 3.953187777128164271e-11
1.018500000000000000e+04 1.616000000000000000e+04 3.953082305940824881e-11
1.018600000000000000e+04 1.616100000000000000e+04 3.952954630292992988e-11
1.018700000000000000e+04 1.616200000000000000e+04 3.952832505760284221e-11
1.018800000000000000e+04 1.616300000000000000e+04 3.952871363566146101e-11
1.018900000000000000e+04 1.616400000000000000e+04 3.952765892378806711e-11
1.019000000000000000e+04 1.616500000000000000e+04 3.952665972306590447e-11
1.019100000000000000e+04 1.616600000000000000e+04 3.952560501119251057e-11
1.019200000000000000e+04 1.616700000000000000e+04 3.952455029931911668e-11
1.019300000000000000e+04 1.616800000000000000e+04 3.952344007629449152e-11
1.019400000000000000e+04 1.616900000000000000e+04 3.952216331981617259e-11
1.019500000000000000e+04 1.617000000000000000e+04 3.952083105218662240e-11
1.019600000000000000e+04 1.617100000000000000e+04 3.951944327340584096e-11
1.019700000000000000e+04 1.617200000000000000e+04 3.951827753922998454e-11
1.019800000000000000e+04 1.617300000000000000e+04 3.951677873814674058e-11
1.019900000000000000e+04 1.617400000000000000e+04 3.951511340360980284e-11
1.020000000000000000e+04 1.617500000000000000e+04 3.951350358022409637e-11
1.020100000000000000e+04 1.617600000000000000e+04 3.951183824568715863e-11
1.020200000000000000e+04 1.617700000000000000e+04 3.951006188884775838e-11
1.020300000000000000e+04 1.617800000000000000e+04 3.950811899855466436e-11
1.020400000000000000e+04 1.617900000000000000e+04 3.950612059711033908e-11
1.020500000000000000e+04 1.618000000000000000e+04 3.950673121977388291e-11
1.020600000000000000e+04 1.618100000000000000e+04 3.950534344099310147e-11
1.020700000000000000e+04 1.618200000000000000e+04 3.950390015106108876e-11
1.020800000000000000e+04 1.618300000000000000e+04 3.950217930537291977e-11
1.020900000000000000e+04 1.618400000000000000e+04 3.950056948198721329e-11
1.021000000000000000e+04 1.618500000000000000e+04 3.949890414745027556e-11
1.021100000000000000e+04 1.618600000000000000e+04 3.949701676830841279e-11
1.021200000000000000e+04 1.618700000000000000e+04 3.949496285571285625e-11
1.021300000000000000e+04 1.618800000000000000e+04 3.949301996541976223e-11
1.021400000000000000e+04 1.618900000000000000e+04 3.949368609923453732e-11
1.021500000000000000e+04 1.619000000000000000e+04 3.949218729815129336e-11
1.021600000000000000e+04 1.619100000000000000e+04 3.949057747476558689e-11
1.021700000000000000e+04 1.619200000000000000e+04 3.948896765137988041e-11
1.021800000000000000e+04 1.619300000000000000e+04 3.948724680569171142e-11
1.021900000000000000e+04 1.619400000000000000e+04 3.948541493770107991e-11
1.022000000000000000e+04 1.619500000000000000e+04 3.948585902691092997e-11
1.022100000000000000e+04 1.619600000000000000e+04 3.948458227043261104e-11
1.022200000000000000e+04 1.619700000000000000e+04 3.948325000280306085e-11
1.022300000000000000e+04 1.619800000000000000e+04 3.948169569056858563e-11
1.022400000000000000e+04 1.619900000000000000e+04 3.948019688948534167e-11
1.022500000000000000e+04 1.620000000000000000e+04 3.947847604379717268e-11
1.022600000000000000e+04 1.620100000000000000e+04 3.947681070926023494e-11
1.022700000000000000e+04 1.620200000000000000e+04 3.947508986357206595e-11
1.022800000000000000e+04 1.620300000000000000e+04 3.947320248443020319e-11
1.022900000000000000e+04 1.620400000000000000e+04 3.947375759594251576e-11
1.023000000000000000e+04 1.620500000000000000e+04 3.947236981716173432e-11
1.023100000000000000e+04 1.620600000000000000e+04 3.947092652722972161e-11
1.023200000000000000e+04 1.620700000000000000e+04 3.946937221499524640e-11
1.023300000000000000e+04 1.620800000000000000e+04 3.946776239160953992e-11
1.023400000000000000e+04 1.620900000000000000e+04 3.946609705707260218e-11
1.023500000000000000e+04 1.621000000000000000e+04 3.946432070023320193e-11
1.023600000000000000e+04 1.621100000000000000e+04 3.946243332109133917e-11
1.023700000000000000e+04 1.621200000000000000e+04 3.946054594194947640e-11
1.023800000000000000e+04 1.621300000000000000e+04 3.945865856280761363e-11
1.023900000000000000e+04 1.621400000000000000e+04 3.945904714086623244e-11
1.024000000000000000e+04 1.621500000000000000e+04 3.945771487323668225e-11
1.024100000000000000e+04 1.621600000000000000e+04 3.945604953869974452e-11
1.024200000000000000e+04 1.621700000000000000e+04 3.945443971531403804e-11
1.024300000000000000e+04 1.621800000000000000e+04 3.945271886962586905e-11
1.024400000000000000e+04 1.621900000000000000e+04 3.945316295883571911e-11
1.024500000000000000e+04 1.622000000000000000e+04 3.945183069120616892e-11
1.024600000000000000e+04 1.622100000000000000e+04 3.945060944587908125e-11
1.024700000000000000e+04 1.622200000000000000e+04 3.944916615594706855e-11
1.024800000000000000e+04 1.622300000000000000e+04 3.944772286601505584e-11
1.024900000000000000e+04 1.622400000000000000e+04 3.944605753147811811e-11
1.025000000000000000e+04 1.622500000000000000e+04 3.944450321924364289e-11
1.025100000000000000e+04 1.622600000000000000e+04 3.944278237355547390e-11
1.025200000000000000e+04 1.622700000000000000e+04 3.944322646276532396e-11
1.025300000000000000e+04 1.622800000000000000e+04 3.944211623974069880e-11
1.025400000000000000e+04 1.622900000000000000e+04 3.944072846095991736e-11
1.025500000000000000e+04 1.623000000000000000e+04 3.943934068217913591e-11
1.025600000000000000e+04 1.623100000000000000e+04 3.943789739224712321e-11
1.025700000000000000e+04 1.623200000000000000e+04 3.943639859116387925e-11
1.025800000000000000e+04 1.623300000000000000e+04 3.943467774547571025e-11
1.025900000000000000e+04 1.623400000000000000e+04 3.943301241093877252e-11
1.026000000000000000e+04 1.623500000000000000e+04 3.943123605409937227e-11
1.026100000000000000e+04 1.623600000000000000e+04 3.942951520841120328e-11
1.026200000000000000e+04 1.623700000000000000e+04 3.943001480877228460e-11
1.026300000000000000e+04 1.623800000000000000e+04 3.942862702999150315e-11
1.026400000000000000e+04 1.623900000000000000e+04 3.942718374005949045e-11
1.026500000000000000e+04 1.624000000000000000e+04 3.942568493897624649e-11
1.026600000000000000e+04 1.624100000000000000e+04 3.942418613789300252e-11
1.026700000000000000e+04 1.624200000000000000e+04 3.942235426990237102e-11
1.026800000000000000e+04 1.624300000000000000e+04 3.942068893536543328e-11
1.026900000000000000e+04 1.624400000000000000e+04 3.941896808967726429e-11
1.027000000000000000e+04 1.624500000000000000e+04 3.941702519938417026e-11
1.027100000000000000e+04 1.624600000000000000e+04 3.941752479974525158e-11
1.027200000000000000e+04 1.624700000000000000e+04 3.941613702096447014e-11
1.027300000000000000e+04 1.624800000000000000e+04 3.941463821988122618e-11
1.027400000000000000e+04 1.624900000000000000e+04 3.941308390764675096e-11
1.027500000000000000e+04 1.625000000000000000e+04 3.941152959541227574e-11
1.027600000000000000e+04 1.625100000000000000e+04 3.940986426087533800e-11
1.027700000000000000e+04 1.625200000000000000e+04 3.941025283893395681e-11
1.027800000000000000e+04 1.625300000000000000e+04 3.940903159360686914e-11
1.027900000000000000e+04 1.625400000000000000e+04 3.940769932597731895e-11
1.028000000000000000e+04 1.625500000000000000e+04 3.940625603604530625e-11
1.028100000000000000e+04 1.625600000000000000e+04 3.940486825726452480e-11
1.028200000000000000e+04 1.625700000000000000e+04 3.940342496733251210e-11
1.028300000000000000e+04 1.625800000000000000e+04 3.940175963279557436e-11
1.028400000000000000e+04 1.625900000000000000e+04 3.940220372200542442e-11
1.028500000000000000e+04 1.626000000000000000e+04 3.940092696552710549e-11
1.028600000000000000e+04 1.626100000000000000e+04 3.939987225365371160e-11
1.028700000000000000e+04 1.626200000000000000e+04 3.939842896372169889e-11
1.028800000000000000e+04 1.626300000000000000e+04 3.939698567378968619e-11
1.028900000000000000e+04 1.626400000000000000e+04 3.939554238385767349e-11
1.029000000000000000e+04 1.626500000000000000e+04 3.939409909392566078e-11
1.029100000000000000e+04 1.626600000000000000e+04 3.939254478169118556e-11
1.029200000000000000e+04 1.626700000000000000e+04 3.939087944715424783e-11
1.029300000000000000e+04 1.626800000000000000e+04 3.938910309031484758e-11
1.029400000000000000e+04 1.626900000000000000e+04 3.938727122232421607e-11
1.029500000000000000e+04 1.627000000000000000e+04 3.938543935433358456e-11
1.029600000000000000e+04 1.627100000000000000e+04 3.938582793239220337e-11
1.029700000000000000e+04 1.627200000000000000e+04 3.938455117591388444e-11
1.029800000000000000e+04 1.627300000000000000e+04 3.938305237483064047e-11
1.029900000000000000e+04 1.627400000000000000e+04 3.938144255144493400e-11
1.030000000000000000e+04 1.627500000000000000e+04 3.937977721690799626e-11
1.030100000000000000e+04 1.627600000000000000e+04 3.938022130611784632e-11
1.030200000000000000e+04 1.627700000000000000e+04 3.937911108309322117e-11
1.030300000000000000e+04 1.627800000000000000e+04 3.937783432661490224e-11
1.030400000000000000e+04 1.627900000000000000e+04 3.937650205898535205e-11
1.030500000000000000e+04 1.628000000000000000e+04 3.937516979135580186e-11
1.030600000000000000e+04 1.628100000000000000e+04 3.937361547912132664e-11
1.030700000000000000e+04 1.628200000000000000e+04 3.937211667803808268e-11
1.030800000000000000e+04 1.628300000000000000e+04 3.937056236580360746e-11
1.030900000000000000e+04 1.628400000000000000e+04 3.936878600896420721e-11
1.031000000000000000e+04 1.628500000000000000e+04 3.936706516327603822e-11
1.031100000000000000e+04 1.628600000000000000e+04 3.936512227298294420e-11
1.031200000000000000e+04 1.628700000000000000e+04 3.936573289564648803e-11
1.031300000000000000e+04 1.628800000000000000e+04 3.936440062801693784e-11
1.031400000000000000e+04 1.628900000000000000e+04 3.936295733808492514e-11
1.031500000000000000e+04 1.629000000000000000e+04 3.936140302585044992e-11
1.031600000000000000e+04 1.629100000000000000e+04 3.936179160390906873e-11
1.031700000000000000e+04 1.629200000000000000e+04 3.936073689203567483e-11
1.031800000000000000e+04 1.629300000000000000e+04 3.935957115785981841e-11
1.031900000000000000e+04 1.629400000000000000e+04 3.935829440138149948e-11
1.032000000000000000e+04 1.629500000000000000e+04 3.935701764490318055e-11
1.032100000000000000e+04 1.629600000000000000e+04 3.935568537727363037e-11
1.032200000000000000e+04 1.629700000000000000e+04 3.935424208734161766e-11
1.032300000000000000e+04 1.629800000000000000e+04 3.935279879740960496e-11
1.032400000000000000e+04 1.629900000000000000e+04 3.935118897402389848e-11
1.032500000000000000e+04 1.630000000000000000e+04 3.934963466178942326e-11
1.032600000000000000e+04 1.630100000000000000e+04 3.934785830495002301e-11
1.032700000000000000e+04 1.630200000000000000e+04 3.934835790531110433e-11
1.032800000000000000e+04 1.630300000000000000e+04 3.934702563768155414e-11
1.032900000000000000e+04 1.630400000000000000e+04 3.934569337005200396e-11
1.033000000000000000e+04 1.630500000000000000e+04 3.934436110242245377e-11
1.033100000000000000e+04 1.630600000000000000e+04 3.934275127903674729e-11
1.033200000000000000e+04 1.630700000000000000e+04 3.934125247795350333e-11
1.033300000000000000e+04 1.630800000000000000e+04 3.933975367687025937e-11
1.033400000000000000e+04 1.630900000000000000e+04 3.933808834233332163e-11
1.033500000000000000e+04 1.631000000000000000e+04 3.933847692039194044e-11
1.033600000000000000e+04 1.631100000000000000e+04 3.933725567506485277e-11
1.033700000000000000e+04 1.631200000000000000e+04 3.933592340743530258e-11
1.033800000000000000e+04 1.631300000000000000e+04 3.933459113980575239e-11
1.033900000000000000e+04 1.631400000000000000e+04 3.933309233872250843e-11
1.034000000000000000e+04 1.631500000000000000e+04 3.933159353763926447e-11
1.034100000000000000e+04 1.631600000000000000e+04 3.933003922540478925e-11
1.034200000000000000e+04 1.631700000000000000e+04 3.932837389086785151e-11
1.034300000000000000e+04 1.631800000000000000e+04 3.932648651172598875e-11
1.034400000000000000e+04 1.631900000000000000e+04 3.932482117718905101e-11
1.034500000000000000e+04 1.632000000000000000e+04 3.932526526639890108e-11
1.034600000000000000e+04 1.632100000000000000e+04 3.932382197646688837e-11
1.034700000000000000e+04 1.632200000000000000e+04 3.932248970883733818e-11
1.034800000000000000e+04 1.632300000000000000e+04 3.932104641890532548e-11
1.034900000000000000e+04 1.632400000000000000e+04 3.932143499696394429e-11
1.035000000000000000e+04 1.632500000000000000e+04 3.932038028509055039e-11
1.035100000000000000e+04 1.632600000000000000e+04 3.931915903976346272e-11
1.035200000000000000e+04 1.632700000000000000e+04 3.931793779443637504e-11
1.035300000000000000e+04 1.632800000000000000e+04 3.931660552680682486e-11
1.035400000000000000e+04 1.632900000000000000e+04 3.931532877032850593e-11
1.035500000000000000e+04 1.633000000000000000e+04 3.931394099154772448e-11
1.035600000000000000e+04 1.633100000000000000e+04 3.931244219046448052e-11
1.035700000000000000e+04 1.633200000000000000e+04 3.931094338938123656e-11
1.035800000000000000e+04 1.633300000000000000e+04 3.930933356599553008e-11
1.035900000000000000e+04 1.633400000000000000e+04 3.930766823145859235e-11
1.036000000000000000e+04 1.633500000000000000e+04 3.930805680951721115e-11
1.036100000000000000e+04 1.633600000000000000e+04 3.930838987642459870e-11
1.036200000000000000e+04 1.633700000000000000e+04 3.930750169800489857e-11
1.036300000000000000e+04 1.633800000000000000e+04 3.930661351958519845e-11
1.036400000000000000e+04 1.633900000000000000e+04 3.930561431886303581e-11
1.036500000000000000e+04 1.634000000000000000e+04 3.930455960698964191e-11
1.036600000000000000e+04 1.634100000000000000e+04 3.930344938396501675e-11
1.036700000000000000e+04 1.634200000000000000e+04 3.930245018324285411e-11
1.036800000000000000e+04 1.634300000000000000e+04 3.930122893791576644e-11
1.036900000000000000e+04 1.634400000000000000e+04 3.929995218143744751e-11
1.037000000000000000e+04 1.634500000000000000e+04 3.929867542495912858e-11
1.037100000000000000e+04 1.634600000000000000e+04 3.929728764617834713e-11
1.037200000000000000e+04 1.634700000000000000e+04 3.929584435624633443e-11
1.037300000000000000e+04 1.634800000000000000e+04 3.929429004401185921e-11
1.037400000000000000e+04 1.634900000000000000e+04 3.929273573177738399e-11
1.037500000000000000e+04 1.635000000000000000e+04 3.929112590839167751e-11
1.037600000000000000e+04 1.635100000000000000e+04 3.929162550875275883e-11
1.037700000000000000e+04 1.635200000000000000e+04 3.929040426342567116e-11
1.037800000000000000e+04 1.635300000000000000e+04 3.928907199579612097e-11
1.037900000000000000e+04 1.635400000000000000e+04 3.928779523931780204e-11
1.038000000000000000e+04 1.635500000000000000e+04 3.928629643823455808e-11
1.038100000000000000e+04 1.635600000000000000e+04 3.928474212600008286e-11
1.038200000000000000e+04 1.635700000000000000e+04 3.928329883606807016e-11
1.038300000000000000e+04 1.635800000000000000e+04 3.928174452383359494e-11
1.038400000000000000e+04 1.635900000000000000e+04 3.928007918929665720e-11
1.038500000000000000e+04 1.636000000000000000e+04 3.928035674505281349e-11
1.038600000000000000e+04 1.636100000000000000e+04 3.927924652202818834e-11
1.038700000000000000e+04 1.636200000000000000e+04 3.927791425439863815e-11
1.038800000000000000e+04 1.636300000000000000e+04 3.927652647561785670e-11
1.038900000000000000e+04 1.636400000000000000e+04 3.927508318568584400e-11
1.039000000000000000e+04 1.636500000000000000e+04 3.927363989575383130e-11
1.039100000000000000e+04 1.636600000000000000e+04 3.927402847381245010e-11
1.039200000000000000e+04 1.636700000000000000e+04 3.927269620618289991e-11
1.039300000000000000e+04 1.636800000000000000e+04 3.927164149430950602e-11
1.039400000000000000e+04 1.636900000000000000e+04 3.927036473783118709e-11
1.039500000000000000e+04 1.637000000000000000e+04 3.926908798135286816e-11
1.039600000000000000e+04 1.637100000000000000e+04 3.926770020257208671e-11
1.039700000000000000e+04 1.637200000000000000e+04 3.926625691264007401e-11
1.039800000000000000e+04 1.637300000000000000e+04 3.926470260040559879e-11
1.039900000000000000e+04 1.637400000000000000e+04 3.926320379932235483e-11
1.040000000000000000e+04 1.637500000000000000e+04 3.926159397593664835e-11
1.040100000000000000e+04 1.637600000000000000e+04 3.926209357629772967e-11
1.040200000000000000e+04 1.637700000000000000e+04 3.926081681981941074e-11
1.040300000000000000e+04 1.637800000000000000e+04 3.925954006334109181e-11
1.040400000000000000e+04 1.637900000000000000e+04 3.925815228456031036e-11
1.040500000000000000e+04 1.638000000000000000e+04 3.925670899462829766e-11
1.040600000000000000e+04 1.638100000000000000e+04 3.925532121584751621e-11
1.040700000000000000e+04 1.638200000000000000e+04 3.925376690361304099e-11
1.040800000000000000e+04 1.638300000000000000e+04 3.925204605792487200e-11
1.040900000000000000e+04 1.638400000000000000e+04 3.925038072338793427e-11
1.041000000000000000e+04 1.638500000000000000e+04 3.924860436654853402e-11
1.041100000000000000e+04 1.638600000000000000e+04 3.924666147625543999e-11
1.041200000000000000e+04 1.638700000000000000e+04 3.924727209891898383e-11
1.041300000000000000e+04 1.638800000000000000e+04 3.924588432013820238e-11
1.041400000000000000e+04 1.638900000000000000e+04 3.924449654135742094e-11
1.041500000000000000e+04 1.639000000000000000e+04 3.924288671797171446e-11
1.041600000000000000e+04 1.639100000000000000e+04 3.924133240573723924e-11
1.041700000000000000e+04 1.639200000000000000e+04 3.923955604889783899e-11
1.041800000000000000e+04 1.639300000000000000e+04 3.923783520320967000e-11
1.041900000000000000e+04 1.639400000000000000e+04 3.923827929241952006e-11
1.042000000000000000e+04 1.639500000000000000e+04 3.923700253594120113e-11
1.042100000000000000e+04 1.639600000000000000e+04 3.923567026831165094e-11
1.042200000000000000e+04 1.639700000000000000e+04 3.923422697837963824e-11
1.042300000000000000e+04 1.639800000000000000e+04 3.923272817729639428e-11
1.042400000000000000e+04 1.639900000000000000e+04 3.923311675535501308e-11
1.042500000000000000e+04 1.640000000000000000e+04 3.923195102117915667e-11
1.042600000000000000e+04 1.640100000000000000e+04 3.923078528700330025e-11
1.042700000000000000e+04 1.640200000000000000e+04 3.922961955282744384e-11
1.042800000000000000e+04 1.640300000000000000e+04 3.922834279634912491e-11
1.042900000000000000e+04 1.640400000000000000e+04 3.922689950641711221e-11
1.043000000000000000e+04 1.640500000000000000e+04 3.922551172763633076e-11
1.043100000000000000e+04 1.640600000000000000e+04 3.922412394885554932e-11
1.043200000000000000e+04 1.640700000000000000e+04 3.922240310316738032e-11
1.043300000000000000e+04 1.640800000000000000e+04 3.922101532438659888e-11
1.043400000000000000e+04 1.640900000000000000e+04 3.921918345639596737e-11
1.043500000000000000e+04 1.641000000000000000e+04 3.921735158840533586e-11
1.043600000000000000e+04 1.641100000000000000e+04 3.921540869811224184e-11
1.043700000000000000e+04 1.641200000000000000e+04 3.921346580781914781e-11
1.043800000000000000e+04 1.641300000000000000e+04 3.921146740637482253e-11
1.043900000000000000e+04 1.641400000000000000e+04 3.921202251788713511e-11
1.044000000000000000e+04 1.641500000000000000e+04 3.921057922795512241e-11
1.044100000000000000e+04 1.641600000000000000e+04 3.920885838226695341e-11
1.044200000000000000e+04 1.641700000000000000e+04 3.920719304773001568e-11
1.044300000000000000e+04 1.641800000000000000e+04 3.920774815924232826e-11
1.044400000000000000e+04 1.641900000000000000e+04 3.920641589161277807e-11
1.044500000000000000e+04 1.642000000000000000e+04 3.920502811283199662e-11
1.044600000000000000e+04 1.642100000000000000e+04 3.920375135635367769e-11
1.044700000000000000e+04 1.642200000000000000e+04 3.920230806642166499e-11
1.044800000000000000e+04 1.642300000000000000e+04 3.920086477648965229e-11
1.044900000000000000e+04 1.642400000000000000e+04 3.919925495310394581e-11
1.045000000000000000e+04 1.642500000000000000e+04 3.919764512971823933e-11
1.045100000000000000e+04 1.642600000000000000e+04 3.919575775057637657e-11
1.045200000000000000e+04 1.642700000000000000e+04 3.919631286208868914e-11
1.045300000000000000e+04 1.642800000000000000e+04 3.919503610561037021e-11
1.045400000000000000e+04 1.642900000000000000e+04 3.919364832682958877e-11
1.045500000000000000e+04 1.643000000000000000e+04 3.919220503689757606e-11
1.045600000000000000e+04 1.643100000000000000e+04 3.919070623581433210e-11
1.045700000000000000e+04 1.643200000000000000e+04 3.918920743473108814e-11
1.045800000000000000e+04 1.643300000000000000e+04 3.918759761134538167e-11
1.045900000000000000e+04 1.643400000000000000e+04 3.918587676565721267e-11
1.046000000000000000e+04 1.643500000000000000e+04 3.918398938651534991e-11
1.046100000000000000e+04 1.643600000000000000e+04 3.918221302967594966e-11
1.046200000000000000e+04 1.643700000000000000e+04 3.918265711888579972e-11
1.046300000000000000e+04 1.643800000000000000e+04 3.918126934010501827e-11
1.046400000000000000e+04 1.643900000000000000e+04 3.917982605017300557e-11
1.046500000000000000e+04 1.644000000000000000e+04 3.917827173793853035e-11
1.046600000000000000e+04 1.644100000000000000e+04 3.917866031599714916e-11
1.046700000000000000e+04 1.644200000000000000e+04 3.917760560412375526e-11
1.046800000000000000e+04 1.644300000000000000e+04 3.917632884764543633e-11
1.046900000000000000e+04 1.644400000000000000e+04 3.917505209116711740e-11
1.047000000000000000e+04 1.644500000000000000e+04 3.917383084584002972e-11
1.047100000000000000e+04 1.644600000000000000e+04 3.917249857821047954e-11
1.047200000000000000e+04 1.644700000000000000e+04 3.917099977712723557e-11
1.047300000000000000e+04 1.644800000000000000e+04 3.916944546489276036e-11
1.047400000000000000e+04 1.644900000000000000e+04 3.916794666380951639e-11
1.047500000000000000e+04 1.645000000000000000e+04 3.916839075301936646e-11
1.047600000000000000e+04 1.645100000000000000e+04 3.916711399654104753e-11
1.047700000000000000e+04 1.645200000000000000e+04 3.916589275121395985e-11
1.047800000000000000e+04 1.645300000000000000e+04 3.916461599473564092e-11
1.047900000000000000e+04 1.645400000000000000e+04 3.916317270480362822e-11
1.048000000000000000e+04 1.645500000000000000e+04 3.916184043717407803e-11
1.048100000000000000e+04 1.645600000000000000e+04 3.916034163609083407e-11
1.048200000000000000e+04 1.645700000000000000e+04 3.916084123645191539e-11
1.048300000000000000e+04 1.645800000000000000e+04 3.915961999112482772e-11
1.048400000000000000e+04 1.645900000000000000e+04 3.915845425694897131e-11
1.048500000000000000e+04 1.646000000000000000e+04 3.915728852277311489e-11
1.048600000000000000e+04 1.646100000000000000e+04 3.915601176629479596e-11
1.048700000000000000e+04 1.646200000000000000e+04 3.915467949866524577e-11
1.048800000000000000e+04 1.646300000000000000e+04 3.915318069758200181e-11
1.048900000000000000e+04 1.646400000000000000e+04 3.915173740764998911e-11
1.049000000000000000e+04 1.646500000000000000e+04 3.915018309541551389e-11
1.049100000000000000e+04 1.646600000000000000e+04 3.914857327202980741e-11
1.049200000000000000e+04 1.646700000000000000e+04 3.914696344864410094e-11
1.049300000000000000e+04 1.646800000000000000e+04 3.914740753785395100e-11
1.049400000000000000e+04 1.646900000000000000e+04 3.914613078137563207e-11
1.049500000000000000e+04 1.647000000000000000e+04 3.914479851374608188e-11
1.049600000000000000e+04 1.647100000000000000e+04 3.914352175726776295e-11
1.049700000000000000e+04 1.647200000000000000e+04 3.914202295618451899e-11
1.049800000000000000e+04 1.647300000000000000e+04 3.914046864395004377e-11
1.049900000000000000e+04 1.647400000000000000e+04 3.913885882056433729e-11
1.050000000000000000e+04 1.647500000000000000e+04 3.913724899717863082e-11
1.050100000000000000e+04 1.647600000000000000e+04 3.913763757523724962e-11
1.050200000000000000e+04 1.647700000000000000e+04 3.913641632991016195e-11
1.050300000000000000e+04 1.647800000000000000e+04 3.913513957343184302e-11
1.050400000000000000e+04 1.647900000000000000e+04 3.913380730580229283e-11
1.050500000000000000e+04 1.648000000000000000e+04 3.913241952702151139e-11
1.050600000000000000e+04 1.648100000000000000e+04 3.913080970363580491e-11
1.050700000000000000e+04 1.648200000000000000e+04 3.912919988025009843e-11
1.050800000000000000e+04 1.648300000000000000e+04 3.912969948061117975e-11
1.050900000000000000e+04 1.648400000000000000e+04 3.912853374643532334e-11
1.051000000000000000e+04 1.648500000000000000e+04 3.912731250110823567e-11
1.051100000000000000e+04 1.648600000000000000e+04 3.912603574462991673e-11
1.051200000000000000e+04 1.648700000000000000e+04 3.912475898815159780e-11
1.051300000000000000e+04 1.648800000000000000e+04 3.912326018706835384e-11
1.051400000000000000e+04 1.648900000000000000e+04 3.912192791943880366e-11
1.051500000000000000e+04 1.649000000000000000e+04 3.912231649749742246e-11
1.051600000000000000e+04 1.649100000000000000e+04 3.912115076332156605e-11
1.051700000000000000e+04 1.649200000000000000e+04 3.911998502914570963e-11
1.051800000000000000e+04 1.649300000000000000e+04 3.911881929496985322e-11
1.051900000000000000e+04 1.649400000000000000e+04 3.911759804964276555e-11
1.052000000000000000e+04 1.649500000000000000e+04 3.911632129316444662e-11
1.052100000000000000e+04 1.649600000000000000e+04 3.911482249208120265e-11
1.052200000000000000e+04 1.649700000000000000e+04 3.911337920214918995e-11
1.052300000000000000e+04 1.649800000000000000e+04 3.911188040106594599e-11
1.052400000000000000e+04 1.649900000000000000e+04 3.911032608883147077e-11
1.052500000000000000e+04 1.650000000000000000e+04 3.911077017804132083e-11
1.052600000000000000e+04 1.650100000000000000e+04 3.910954893271423316e-11
1.052700000000000000e+04 1.650200000000000000e+04 3.910821666508468297e-11
1.052800000000000000e+04 1.650300000000000000e+04 3.910693990860636404e-11
1.052900000000000000e+04 1.650400000000000000e+04 3.910555212982558260e-11
1.053000000000000000e+04 1.650500000000000000e+04 3.910405332874233864e-11
1.053100000000000000e+04 1.650600000000000000e+04 3.910266554996155719e-11
1.053200000000000000e+04 1.650700000000000000e+04 3.910100021542461946e-11
1.053300000000000000e+04 1.650800000000000000e+04 3.909939039203891298e-11
1.053400000000000000e+04 1.650900000000000000e+04 3.909761403519951273e-11
1.053500000000000000e+04 1.651000000000000000e+04 3.909572665605764996e-11
1.053600000000000000e+04 1.651100000000000000e+04 3.909389478806701845e-11
1.053700000000000000e+04 1.651200000000000000e+04 3.909195189777392443e-11
1.053800000000000000e+04 1.651300000000000000e+04 3.909261803158869952e-11
1.053900000000000000e+04 1.651400000000000000e+04 3.909111923050545556e-11
1.054000000000000000e+04 1.651500000000000000e+04 3.908956491827098034e-11
1.054100000000000000e+04 1.651600000000000000e+04 3.908789958373404261e-11
1.054200000000000000e+04 1.651700000000000000e+04 3.908845469524635519e-11
1.054300000000000000e+04 1.651800000000000000e+04 3.908717793876803626e-11
1.054400000000000000e+04 1.651900000000000000e+04 3.908584567113848607e-11
1.054500000000000000e+04 1.652000000000000000e+04 3.908445789235770462e-11
1.054600000000000000e+04 1.652100000000000000e+04 3.908312562472815443e-11
1.054700000000000000e+04 1.652200000000000000e+04 3.908173784594737299e-11
1.054800000000000000e+04 1.652300000000000000e+04 3.908012802256166651e-11
1.054900000000000000e+04 1.652400000000000000e+04 3.907862922147842255e-11
1.055000000000000000e+04 1.652500000000000000e+04 3.907685286463902230e-11
1.055100000000000000e+04 1.652600000000000000e+04 3.907502099664839079e-11
1.055200000000000000e+04 1.652700000000000000e+04 3.907324463980899054e-11
1.055300000000000000e+04 1.652800000000000000e+04 3.907135726066712778e-11
1.055400000000000000e+04 1.652900000000000000e+04 3.907191237217944035e-11
1.055500000000000000e+04 1.653000000000000000e+04 3.907041357109619639e-11
1.055600000000000000e+04 1.653100000000000000e+04 3.906891477001295243e-11
1.055700000000000000e+04 1.653200000000000000e+04 3.906736045777847721e-11
1.055800000000000000e+04 1.653300000000000000e+04 3.906569512324153948e-11
1.055900000000000000e+04 1.653400000000000000e+04 3.906397427755337048e-11
1.056000000000000000e+04 1.653500000000000000e+04 3.906441836676322055e-11
1.056100000000000000e+04 1.653600000000000000e+04 3.906314161028490162e-11
1.056200000000000000e+04 1.653700000000000000e+04 3.906192036495781394e-11
1.056300000000000000e+04 1.653800000000000000e+04 3.906042156387456998e-11
1.056400000000000000e+04 1.653900000000000000e+04 3.905897827394255728e-11
1.056500000000000000e+04 1.654000000000000000e+04 3.905731293940561955e-11
1.056600000000000000e+04 1.654100000000000000e+04 3.905581413832237558e-11
1.056700000000000000e+04 1.654200000000000000e+04 3.905409329263420659e-11
1.056800000000000000e+04 1.654300000000000000e+04 3.905220591349234383e-11
1.056900000000000000e+04 1.654400000000000000e+04 3.905037404550171232e-11
1.057000000000000000e+04 1.654500000000000000e+04 3.905104017931648741e-11
1.057100000000000000e+04 1.654600000000000000e+04 3.904948586708201219e-11
1.057200000000000000e+04 1.654700000000000000e+04 3.904992995629186225e-11
1.057300000000000000e+04 1.654800000000000000e+04 3.904881973326723710e-11
1.057400000000000000e+04 1.654900000000000000e+04 3.904782053254507446e-11
1.057500000000000000e+04 1.655000000000000000e+04 3.904665479836921804e-11
1.057600000000000000e+04 1.655100000000000000e+04 3.904543355304213037e-11
1.057700000000000000e+04 1.655200000000000000e+04 3.904421230771504270e-11
1.057800000000000000e+04 1.655300000000000000e+04 3.904288004008549251e-11
1.057900000000000000e+04 1.655400000000000000e+04 3.904154777245594232e-11
1.058000000000000000e+04 1.655500000000000000e+04 3.904004897137269836e-11
1.058100000000000000e+04 1.655600000000000000e+04 3.903855017028945440e-11
1.058200000000000000e+04 1.655700000000000000e+04 3.903893874834807320e-11
1.058300000000000000e+04 1.655800000000000000e+04 3.903782852532344805e-11
1.058400000000000000e+04 1.655900000000000000e+04 3.903666279114759163e-11
1.058500000000000000e+04 1.656000000000000000e+04 3.903538603466927270e-11
1.058600000000000000e+04 1.656100000000000000e+04 3.903416478934218503e-11
1.058700000000000000e+04 1.656200000000000000e+04 3.903283252171263484e-11
1.058800000000000000e+04 1.656300000000000000e+04 3.903138923178062214e-11
1.058900000000000000e+04 1.656400000000000000e+04 3.902994594184860944e-11
1.059000000000000000e+04 1.656500000000000000e+04 3.902833611846290296e-11
1.059100000000000000e+04 1.656600000000000000e+04 3.902672629507719648e-11
1.059200000000000000e+04 1.656700000000000000e+04 3.902494993823779623e-11
1.059300000000000000e+04 1.656800000000000000e+04 3.902544953859887755e-11
1.059400000000000000e+04 1.656900000000000000e+04 3.902428380442302114e-11
1.059500000000000000e+04 1.657000000000000000e+04 3.902284051449100843e-11
1.059600000000000000e+04 1.657100000000000000e+04 3.902156375801268950e-11
1.059700000000000000e+04 1.657200000000000000e+04 3.902000944577821429e-11
1.059800000000000000e+04 1.657300000000000000e+04 3.901851064469497032e-11
1.059900000000000000e+04 1.657400000000000000e+04 3.901895473390482039e-11
1.060000000000000000e+04 1.657500000000000000e+04 3.901784451088019523e-11
1.060100000000000000e+04 1.657600000000000000e+04 3.901651224325064504e-11
1.060200000000000000e+04 1.657700000000000000e+04 3.901540202022601989e-11
1.060300000000000000e+04 1.657800000000000000e+04 3.901406975259646970e-11
1.060400000000000000e+04 1.657900000000000000e+04 3.901262646266445699e-11
1.060500000000000000e+04 1.658000000000000000e+04 3.901123868388367555e-11
1.060600000000000000e+04 1.658100000000000000e+04 3.900973988280043159e-11
1.060700000000000000e+04 1.658200000000000000e+04 3.900813005941472511e-11
1.060800000000000000e+04 1.658300000000000000e+04 3.900851863747334392e-11
1.060900000000000000e+04 1.658400000000000000e+04 3.900735290329748750e-11
1.061000000000000000e+04 1.658500000000000000e+04 3.900618716912163109e-11
1.061100000000000000e+04 1.658600000000000000e+04 3.900496592379454341e-11
1.061200000000000000e+04 1.658700000000000000e+04 3.900352263386253071e-11
1.061300000000000000e+04 1.658800000000000000e+04 3.900202383277928675e-11
1.061400000000000000e+04 1.658900000000000000e+04 3.900052503169604279e-11
1.061500000000000000e+04 1.659000000000000000e+04 3.899897071946156757e-11
1.061600000000000000e+04 1.659100000000000000e+04 3.899941480867141763e-11
1.061700000000000000e+04 1.659200000000000000e+04 3.899824907449556122e-11
1.061800000000000000e+04 1.659300000000000000e+04 3.899702782916847354e-11
1.061900000000000000e+04 1.659400000000000000e+04 3.899580658384138587e-11
1.062000000000000000e+04 1.659500000000000000e+04 3.899452982736306694e-11
1.062100000000000000e+04 1.659600000000000000e+04 3.899308653743105424e-11
1.062200000000000000e+04 1.659700000000000000e+04 3.899158773634781028e-11
1.062300000000000000e+04 1.659800000000000000e+04 3.899003342411333506e-11
1.062400000000000000e+04 1.659900000000000000e+04 3.898847911187885984e-11
1.062500000000000000e+04 1.660000000000000000e+04 3.898670275503945959e-11
1.062600000000000000e+04 1.660100000000000000e+04 3.898714684424930965e-11
1.062700000000000000e+04 1.660200000000000000e+04 3.898603662122468450e-11
1.062800000000000000e+04 1.660300000000000000e+04 3.898459333129267179e-11
1.062900000000000000e+04 1.660400000000000000e+04 3.898337208596558412e-11
1.063000000000000000e+04 1.660500000000000000e+04 3.898181777373110890e-11
1.063100000000000000e+04 1.660600000000000000e+04 3.898020795034540242e-11
1.063200000000000000e+04 1.660700000000000000e+04 3.897865363811092720e-11
1.063300000000000000e+04 1.660800000000000000e+04 3.897709932587645199e-11
1.063400000000000000e+04 1.660900000000000000e+04 3.897743239278383953e-11
1.063500000000000000e+04 1.661000000000000000e+04 3.897632216975921438e-11
1.063600000000000000e+04 1.661100000000000000e+04 3.897510092443212670e-11
1.063700000000000000e+04 1.661200000000000000e+04 3.897365763450011400e-11
1.063800000000000000e+04 1.661300000000000000e+04 3.897399070140750155e-11
1.063900000000000000e+04 1.661400000000000000e+04 3.897293598953410765e-11
1.064000000000000000e+04 1.661500000000000000e+04 3.897199229996317627e-11
1.064100000000000000e+04 1.661600000000000000e+04 3.897077105463608859e-11
1.064200000000000000e+04 1.661700000000000000e+04 3.896971634276269469e-11
1.064300000000000000e+04 1.661800000000000000e+04 3.896843958628437576e-11
1.064400000000000000e+04 1.661900000000000000e+04 3.896710731865482558e-11
1.064500000000000000e+04 1.662000000000000000e+04 3.896588607332773790e-11
1.064600000000000000e+04 1.662100000000000000e+04 3.896427624994203143e-11
1.064700000000000000e+04 1.662200000000000000e+04 3.896288847116124998e-11
1.064800000000000000e+04 1.662300000000000000e+04 3.896138967007800602e-11
1.064900000000000000e+04 1.662400000000000000e+04 3.895972433554106829e-11
1.065000000000000000e+04 1.662500000000000000e+04 3.895805900100413055e-11
1.065100000000000000e+04 1.662600000000000000e+04 3.895628264416473030e-11
1.065200000000000000e+04 1.662700000000000000e+04 3.895678224452581162e-11
1.065300000000000000e+04 1.662800000000000000e+04 3.895544997689626143e-11
1.065400000000000000e+04 1.662900000000000000e+04 3.895411770926671124e-11
1.065500000000000000e+04 1.663000000000000000e+04 3.895261890818346728e-11
1.065600000000000000e+04 1.663100000000000000e+04 3.895117561825145458e-11
1.065700000000000000e+04 1.663200000000000000e+04 3.894956579486574810e-11
1.065800000000000000e+04 1.663300000000000000e+04 3.894778943802634785e-11
1.065900000000000000e+04 1.663400000000000000e+04 3.894823352723619792e-11
1.066000000000000000e+04 1.663500000000000000e+04 3.894701228190911024e-11
1.066100000000000000e+04 1.663600000000000000e+04 3.894579103658202257e-11
1.066200000000000000e+04 1.663700000000000000e+04 3.894445876895247238e-11
1.066300000000000000e+04 1.663800000000000000e+04 3.894290445671799716e-11
1.066400000000000000e+04 1.663900000000000000e+04 3.894334854592784723e-11
1.066500000000000000e+04 1.664000000000000000e+04 3.894234934520568459e-11
1.066600000000000000e+04 1.664100000000000000e+04 3.894118361102982817e-11
1.066700000000000000e+04 1.664200000000000000e+04 3.894012889915643427e-11
1.066800000000000000e+04 1.664300000000000000e+04 3.893868560922442157e-11
1.066900000000000000e+04 1.664400000000000000e+04 3.893757538619979641e-11
1.067000000000000000e+04 1.664500000000000000e+04 3.893624311857024622e-11
1.067100000000000000e+04 1.664600000000000000e+04 3.893657618547763377e-11
1.067200000000000000e+04 1.664700000000000000e+04 3.893557698475547113e-11
1.067300000000000000e+04 1.664800000000000000e+04 3.893446676173084597e-11
1.067400000000000000e+04 1.664900000000000000e+04 3.893346756100868333e-11
1.067500000000000000e+04 1.665000000000000000e+04 3.893219080453036440e-11
1.067600000000000000e+04 1.665100000000000000e+04 3.893113609265697050e-11
1.067700000000000000e+04 1.665200000000000000e+04 3.892980382502742032e-11
1.067800000000000000e+04 1.665300000000000000e+04 3.892847155739787013e-11
1.067900000000000000e+04 1.665400000000000000e+04 3.892713928976831994e-11
1.068000000000000000e+04 1.665500000000000000e+04 3.892558497753384472e-11
1.068100000000000000e+04 1.665600000000000000e+04 3.892414168760183202e-11
1.068200000000000000e+04 1.665700000000000000e+04 3.892447475450921957e-11
1.068300000000000000e+04 1.665800000000000000e+04 3.892336453148459441e-11
1.068400000000000000e+04 1.665900000000000000e+04 3.892230981961120051e-11
1.068500000000000000e+04 1.666000000000000000e+04 3.892097755198165032e-11
1.068600000000000000e+04 1.666100000000000000e+04 3.891970079550333139e-11
1.068700000000000000e+04 1.666200000000000000e+04 3.891814648326885617e-11
1.068800000000000000e+04 1.666300000000000000e+04 3.891686972679053724e-11
1.068900000000000000e+04 1.666400000000000000e+04 3.891525990340483077e-11
1.069000000000000000e+04 1.666500000000000000e+04 3.891381661347281806e-11
1.069100000000000000e+04 1.666600000000000000e+04 3.891209576778464907e-11
1.069200000000000000e+04 1.666700000000000000e+04 3.891259536814573039e-11
1.069300000000000000e+04 1.666800000000000000e+04 3.891137412281864272e-11
1.069400000000000000e+04 1.666900000000000000e+04 3.891004185518909253e-11
1.069500000000000000e+04 1.667000000000000000e+04 3.890870958755954234e-11
1.069600000000000000e+04 1.667100000000000000e+04 3.890726629762752964e-11
1.069700000000000000e+04 1.667200000000000000e+04 3.890582300769551694e-11
1.069800000000000000e+04 1.667300000000000000e+04 3.890637811920782951e-11
1.069900000000000000e+04 1.667400000000000000e+04 3.890515687388074184e-11
1.070000000000000000e+04 1.667500000000000000e+04 3.890404665085611668e-11
1.070100000000000000e+04 1.667600000000000000e+04 3.890282540552902901e-11
1.070200000000000000e+04 1.667700000000000000e+04 3.890149313789947882e-11
1.070300000000000000e+04 1.667800000000000000e+04 3.890016087026992864e-11
1.070400000000000000e+04 1.667900000000000000e+04 3.889882860264037845e-11
1.070500000000000000e+04 1.668000000000000000e+04 3.889921718069899725e-11
1.070600000000000000e+04 1.668100000000000000e+04 3.889816246882560336e-11
1.070700000000000000e+04 1.668200000000000000e+04 3.889705224580097820e-11
1.070800000000000000e+04 1.668300000000000000e+04 3.889594202277635304e-11
1.070900000000000000e+04 1.668400000000000000e+04 3.889466526629803411e-11
1.071000000000000000e+04 1.668500000000000000e+04 3.889344402097094644e-11
1.071100000000000000e+04 1.668600000000000000e+04 3.889216726449262751e-11
1.071200000000000000e+04 1.668700000000000000e+04 3.889077948571184606e-11
1.071300000000000000e+04 1.668800000000000000e+04 3.888944721808229588e-11
1.071400000000000000e+04 1.668900000000000000e+04 3.888783739469658940e-11
1.071500000000000000e+04 1.669000000000000000e+04 3.888628308246211418e-11
1.071600000000000000e+04 1.669100000000000000e+04 3.888467325907640770e-11
1.071700000000000000e+04 1.669200000000000000e+04 3.888511734828625777e-11
1.071800000000000000e+04 1.669300000000000000e+04 3.888384059180793884e-11
1.071900000000000000e+04 1.669400000000000000e+04 3.888261934648085116e-11
1.072000000000000000e+04 1.669500000000000000e+04 3.888117605654883846e-11
1.072100000000000000e+04 1.669600000000000000e+04 3.887984378891928827e-11
1.072200000000000000e+04 1.669700000000000000e+04 3.887834498783604431e-11
1.072300000000000000e+04 1.669800000000000000e+04 3.887662414214787532e-11
1.072400000000000000e+04 1.669900000000000000e+04 3.887506982991340010e-11
1.072500000000000000e+04 1.670000000000000000e+04 3.887551391912325016e-11
1.072600000000000000e+04 1.670100000000000000e+04 3.887440369609862501e-11
1.072700000000000000e+04 1.670200000000000000e+04 3.887318245077153733e-11
1.072800000000000000e+04 1.670300000000000000e+04 3.887179467199075589e-11
1.072900000000000000e+04 1.670400000000000000e+04 3.887029587090751193e-11
1.073000000000000000e+04 1.670500000000000000e+04 3.886885258097549922e-11
1.073100000000000000e+04 1.670600000000000000e+04 3.886735377989225526e-11
1.073200000000000000e+04 1.670700000000000000e+04 3.886568844535531753e-11
1.073300000000000000e+04 1.670800000000000000e+04 3.886407862196961105e-11
1.073400000000000000e+04 1.670900000000000000e+04 3.886457822233069237e-11
1.073500000000000000e+04 1.671000000000000000e+04 3.886330146585237344e-11
1.073600000000000000e+04 1.671100000000000000e+04 3.886191368707159199e-11
1.073700000000000000e+04 1.671200000000000000e+04 3.886058141944204181e-11
1.073800000000000000e+04 1.671300000000000000e+04 3.885913812951002910e-11
1.073900000000000000e+04 1.671400000000000000e+04 3.885763932842678514e-11
1.074000000000000000e+04 1.671500000000000000e+04 3.885813892878786646e-11
1.074100000000000000e+04 1.671600000000000000e+04 3.885691768346077879e-11
1.074200000000000000e+04 1.671700000000000000e+04 3.885580746043615363e-11
1.074300000000000000e+04 1.671800000000000000e+04 3.885447519280660345e-11
1.074400000000000000e+04 1.671900000000000000e+04 3.885319843632828452e-11
1.074500000000000000e+04 1.672000000000000000e+04 3.885192167984996559e-11
1.074600000000000000e+04 1.672100000000000000e+04 3.885053390106918414e-11
1.074700000000000000e+04 1.672200000000000000e+04 3.884897958883470892e-11
1.074800000000000000e+04 1.672300000000000000e+04 3.884736976544900244e-11
1.074900000000000000e+04 1.672400000000000000e+04 3.884575994206329597e-11
1.075000000000000000e+04 1.672500000000000000e+04 3.884625954242437729e-11
1.075100000000000000e+04 1.672600000000000000e+04 3.884503829709728961e-11
1.075200000000000000e+04 1.672700000000000000e+04 3.884370602946773943e-11
1.075300000000000000e+04 1.672800000000000000e+04 3.884242927298942050e-11
1.075400000000000000e+04 1.672900000000000000e+04 3.884098598305740779e-11
1.075500000000000000e+04 1.673000000000000000e+04 3.883959820427662635e-11
1.075600000000000000e+04 1.673100000000000000e+04 3.883804389204215113e-11
1.075700000000000000e+04 1.673200000000000000e+04 3.883848798125200119e-11
1.075800000000000000e+04 1.673300000000000000e+04 3.883732224707614478e-11
1.075900000000000000e+04 1.673400000000000000e+04 3.883610100174905710e-11
1.076000000000000000e+04 1.673500000000000000e+04 3.883482424527073817e-11
1.076100000000000000e+04 1.673600000000000000e+04 3.883360299994365050e-11
1.076200000000000000e+04 1.673700000000000000e+04 3.883210419886040654e-11
1.076300000000000000e+04 1.673800000000000000e+04 3.883066090892839384e-11
1.076400000000000000e+04 1.673900000000000000e+04 3.882916210784514988e-11
1.076500000000000000e+04 1.674000000000000000e+04 3.882966170820623120e-11
1.076600000000000000e+04 1.674100000000000000e+04 3.882849597403037478e-11
1.076700000000000000e+04 1.674200000000000000e+04 3.882733023985451837e-11
1.076800000000000000e+04 1.674300000000000000e+04 3.882599797222496818e-11
1.076900000000000000e+04 1.674400000000000000e+04 3.882477672689788051e-11
1.077000000000000000e+04 1.674500000000000000e+04 3.882344445926833032e-11
1.077100000000000000e+04 1.674600000000000000e+04 3.882194565818508636e-11
1.077200000000000000e+04 1.674700000000000000e+04 3.882050236825307366e-11
1.077300000000000000e+04 1.674800000000000000e+04 3.881889254486736718e-11
1.077400000000000000e+04 1.674900000000000000e+04 3.881933663407721724e-11
1.077500000000000000e+04 1.675000000000000000e+04 3.881822641105259208e-11
1.077600000000000000e+04 1.675100000000000000e+04 3.881700516572550441e-11
1.077700000000000000e+04 1.675200000000000000e+04 3.881578392039841674e-11
1.077800000000000000e+04 1.675300000000000000e+04 3.881434063046640404e-11
1.077900000000000000e+04 1.675400000000000000e+04 3.881295285168562259e-11
1.078000000000000000e+04 1.675500000000000000e+04 3.881139853945114737e-11
1.078100000000000000e+04 1.675600000000000000e+04 3.880989973836790341e-11
1.078200000000000000e+04 1.675700000000000000e+04 3.880823440383096568e-11
1.078300000000000000e+04 1.675800000000000000e+04 3.880662458044525920e-11
1.078400000000000000e+04 1.675900000000000000e+04 3.880706866965510926e-11
1.078500000000000000e+04 1.676000000000000000e+04 3.880579191317679033e-11
1.078600000000000000e+04 1.676100000000000000e+04 3.880440413439600889e-11
1.078700000000000000e+04 1.676200000000000000e+04 3.880312737791768996e-11
1.078800000000000000e+04 1.676300000000000000e+04 3.880162857683444599e-11
1.078900000000000000e+04 1.676400000000000000e+04 3.880212817719552731e-11
1.079000000000000000e+04 1.676500000000000000e+04 3.880101795417090216e-11
1.079100000000000000e+04 1.676600000000000000e+04 3.879990773114627700e-11
1.079200000000000000e+04 1.676700000000000000e+04 3.879863097466795807e-11
1.079300000000000000e+04 1.676800000000000000e+04 3.879740972934087040e-11
1.079400000000000000e+04 1.676900000000000000e+04 3.879624399516501398e-11
1.079500000000000000e+04 1.677000000000000000e+04 3.879474519408177002e-11
1.079600000000000000e+04 1.677100000000000000e+04 3.879335741530098858e-11
1.079700000000000000e+04 1.677200000000000000e+04 3.879185861421774462e-11
1.079800000000000000e+04 1.677300000000000000e+04 3.879030430198326940e-11
1.079900000000000000e+04 1.677400000000000000e+04 3.878863896744633166e-11
1.080000000000000000e+04 1.677500000000000000e+04 3.878691812175816267e-11
1.080100000000000000e+04 1.677600000000000000e+04 3.878741772211924399e-11
1.080200000000000000e+04 1.677700000000000000e+04 3.878619647679215632e-11
1.080300000000000000e+04 1.677800000000000000e+04 3.878480869801137487e-11
1.080400000000000000e+04 1.677900000000000000e+04 3.878525278722122493e-11
1.080500000000000000e+04 1.678000000000000000e+04 3.878419807534783104e-11
1.080600000000000000e+04 1.678100000000000000e+04 3.878314336347443714e-11
1.080700000000000000e+04 1.678200000000000000e+04 3.878192211814734947e-11
1.080800000000000000e+04 1.678300000000000000e+04 3.878086740627395557e-11
1.080900000000000000e+04 1.678400000000000000e+04 3.877970167209809915e-11
1.081000000000000000e+04 1.678500000000000000e+04 3.877848042677101148e-11
1.081100000000000000e+04 1.678600000000000000e+04 3.877714815914146129e-11
1.081200000000000000e+04 1.678700000000000000e+04 3.877564935805821733e-11
1.081300000000000000e+04 1.678800000000000000e+04 3.877415055697497337e-11
1.081400000000000000e+04 1.678900000000000000e+04 3.877465015733605469e-11
1.081500000000000000e+04 1.679000000000000000e+04 3.877353993431142953e-11
1.081600000000000000e+04 1.679100000000000000e+04 3.877248522243803563e-11
1.081700000000000000e+04 1.679200000000000000e+04 3.877131948826217922e-11
1.081800000000000000e+04 1.679300000000000000e+04 3.876998722063262903e-11
1.081900000000000000e+04 1.679400000000000000e+04 3.876871046415431010e-11
1.082000000000000000e+04 1.679500000000000000e+04 3.876726717422229740e-11
1.082100000000000000e+04 1.679600000000000000e+04 3.876587939544151595e-11
1.082200000000000000e+04 1.679700000000000000e+04 3.876637899580259727e-11
1.082300000000000000e+04 1.679800000000000000e+04 3.876532428392920338e-11
1.082400000000000000e+04 1.679900000000000000e+04 3.876421406090457822e-11
1.082500000000000000e+04 1.680000000000000000e+04 3.876304832672872180e-11
1.082600000000000000e+04 1.680100000000000000e+04 3.876177157025040287e-11
1.082700000000000000e+04 1.680200000000000000e+04 3.876043930262085269e-11
1.082800000000000000e+04 1.680300000000000000e+04 3.875910703499130250e-11
1.082900000000000000e+04 1.680400000000000000e+04 3.875771925621052105e-11
1.083000000000000000e+04 1.680500000000000000e+04 3.875622045512727709e-11
1.083100000000000000e+04 1.680600000000000000e+04 3.875461063174157061e-11
1.083200000000000000e+04 1.680700000000000000e+04 3.875511023210265193e-11
1.083300000000000000e+04 1.680800000000000000e+04 3.875400000907802678e-11
1.083400000000000000e+04 1.680900000000000000e+04 3.875272325259970785e-11
1.083500000000000000e+04 1.681000000000000000e+04 3.875150200727262018e-11
1.083600000000000000e+04 1.681100000000000000e+04 3.875016973964306999e-11
1.083700000000000000e+04 1.681200000000000000e+04 3.874872644971105728e-11
1.083800000000000000e+04 1.681300000000000000e+04 3.874728315977904458e-11
1.083900000000000000e+04 1.681400000000000000e+04 3.874578435869580062e-11
1.084000000000000000e+04 1.681500000000000000e+04 3.874617293675441942e-11
1.084100000000000000e+04 1.681600000000000000e+04 3.874506271372979427e-11
1.084200000000000000e+04 1.681700000000000000e+04 3.874378595725147534e-11
1.084300000000000000e+04 1.681800000000000000e+04 3.874273124537808144e-11
1.084400000000000000e+04 1.681900000000000000e+04 3.874306431228546899e-11
1.084500000000000000e+04 1.682000000000000000e+04 3.874200960041207509e-11
1.084600000000000000e+04 1.682100000000000000e+04 3.874112142199237496e-11
1.084700000000000000e+04 1.682200000000000000e+04 3.874017773242144358e-11
1.084800000000000000e+04 1.682300000000000000e+04 3.873895648709435591e-11
1.084900000000000000e+04 1.682400000000000000e+04 3.873784626406973075e-11
1.085000000000000000e+04 1.682500000000000000e+04 3.873662501874264308e-11
1.085100000000000000e+04 1.682600000000000000e+04 3.873551479571801792e-11
1.085200000000000000e+04 1.682700000000000000e+04 3.873423803923969899e-11
1.085300000000000000e+04 1.682800000000000000e+04 3.873462661729831780e-11
1.085400000000000000e+04 1.682900000000000000e+04 3.873357190542492390e-11
1.085500000000000000e+04 1.683000000000000000e+04 3.873262821585399251e-11
1.085600000000000000e+04 1.683100000000000000e+04 3.873162901513182987e-11
1.085700000000000000e+04 1.683200000000000000e+04 3.873046328095597346e-11
1.085800000000000000e+04 1.683300000000000000e+04 3.873079634786336101e-11
1.085900000000000000e+04 1.683400000000000000e+04 3.872996368059489214e-11
1.086000000000000000e+04 1.683500000000000000e+04 3.872907550217519201e-11
1.086100000000000000e+04 1.683600000000000000e+04 3.872824283490672315e-11
1.086200000000000000e+04 1.683700000000000000e+04 3.872729914533579176e-11
1.086300000000000000e+04 1.683800000000000000e+04 3.872624443346239786e-11
1.086400000000000000e+04 1.683900000000000000e+04 3.872530074389146648e-11
1.086500000000000000e+04 1.684000000000000000e+04 3.872413500971561007e-11
1.086600000000000000e+04 1.684100000000000000e+04 3.872296927553975365e-11
1.086700000000000000e+04 1.684200000000000000e+04 3.872180354136389724e-11
1.086800000000000000e+04 1.684300000000000000e+04 3.872047127373434705e-11
1.086900000000000000e+04 1.684400000000000000e+04 3.871925002840725938e-11
1.087000000000000000e+04 1.684500000000000000e+04 3.871963860646587818e-11
1.087100000000000000e+04 1.684600000000000000e+04 3.871863940574371554e-11
1.087200000000000000e+04 1.684700000000000000e+04 3.871769571617278416e-11
1.087300000000000000e+04 1.684800000000000000e+04 3.871652998199692775e-11
1.087400000000000000e+04 1.684900000000000000e+04 3.871536424782107133e-11
1.087500000000000000e+04 1.685000000000000000e+04 3.871414300249398366e-11
1.087600000000000000e+04 1.685100000000000000e+04 3.871303277946935850e-11
1.087700000000000000e+04 1.685200000000000000e+04 3.871175602299103957e-11
1.087800000000000000e+04 1.685300000000000000e+04 3.871208908989842712e-11
1.087900000000000000e+04 1.685400000000000000e+04 3.871108988917626448e-11
1.088000000000000000e+04 1.685500000000000000e+04 3.871009068845410184e-11
1.088100000000000000e+04 1.685600000000000000e+04 3.870909148773193920e-11
1.088200000000000000e+04 1.685700000000000000e+04 3.870787024240485152e-11
1.088300000000000000e+04 1.685800000000000000e+04 3.870676001938022637e-11
1.088400000000000000e+04 1.685900000000000000e+04 3.870548326290190744e-11
1.088500000000000000e+04 1.686000000000000000e+04 3.870431752872605102e-11
1.088600000000000000e+04 1.686100000000000000e+04 3.870465059563343857e-11
1.088700000000000000e+04 1.686200000000000000e+04 3.870376241721373844e-11
1.088800000000000000e+04 1.686300000000000000e+04 3.870276321649157580e-11
1.088900000000000000e+04 1.686400000000000000e+04 3.870170850461818191e-11
1.089000000000000000e+04 1.686500000000000000e+04 3.870065379274478801e-11
1.089100000000000000e+04 1.686600000000000000e+04 3.869948805856893159e-11
1.089200000000000000e+04 1.686700000000000000e+04 3.869821130209061266e-11
1.089300000000000000e+04 1.686800000000000000e+04 3.869704556791475625e-11
1.089400000000000000e+04 1.686900000000000000e+04 3.869732312367091254e-11
1.089500000000000000e+04 1.687000000000000000e+04 3.869649045640244367e-11
1.089600000000000000e+04 1.687100000000000000e+04 3.869543574452904977e-11
1.089700000000000000e+04 1.687200000000000000e+04 3.869438103265565587e-11
1.089800000000000000e+04 1.687300000000000000e+04 3.869332632078226197e-11
1.089900000000000000e+04 1.687400000000000000e+04 3.869221609775763682e-11
1.090000000000000000e+04 1.687500000000000000e+04 3.869110587473301166e-11
1.090100000000000000e+04 1.687600000000000000e+04 3.868977360710346147e-11
1.090200000000000000e+04 1.687700000000000000e+04 3.868849685062514254e-11
1.090300000000000000e+04 1.687800000000000000e+04 3.868710907184436110e-11
1.090400000000000000e+04 1.687900000000000000e+04 3.868572129306357965e-11
1.090500000000000000e+04 1.688000000000000000e+04 3.868422249198033569e-11
1.090600000000000000e+04 1.688100000000000000e+04 3.868261266859462921e-11
1.090700000000000000e+04 1.688200000000000000e+04 3.868305675780447928e-11
1.090800000000000000e+04 1.688300000000000000e+04 3.868194653477985412e-11
1.090900000000000000e+04 1.688400000000000000e+04 3.868066977830153519e-11
1.091000000000000000e+04 1.688500000000000000e+04 3.867944853297444752e-11
1.091100000000000000e+04 1.688600000000000000e+04 3.867806075419366607e-11
1.091200000000000000e+04 1.688700000000000000e+04 3.867661746426165337e-11
1.091300000000000000e+04 1.688800000000000000e+04 3.867517417432964066e-11
1.091400000000000000e+04 1.688900000000000000e+04 3.867561826353949073e-11
1.091500000000000000e+04 1.689000000000000000e+04 3.867461906281732809e-11
1.091600000000000000e+04 1.689100000000000000e+04 3.867339781749024041e-11
1.091700000000000000e+04 1.689200000000000000e+04 3.867212106101192148e-11
1.091800000000000000e+04 1.689300000000000000e+04 3.867089981568483381e-11
1.091900000000000000e+04 1.689400000000000000e+04 3.866962305920651488e-11
1.092000000000000000e+04 1.689500000000000000e+04 3.866823528042573344e-11
1.092100000000000000e+04 1.689600000000000000e+04 3.866679199049372073e-11
1.092200000000000000e+04 1.689700000000000000e+04 3.866523767825924551e-11
1.092300000000000000e+04 1.689800000000000000e+04 3.866368336602477029e-11
1.092400000000000000e+04 1.689900000000000000e+04 3.866412745523462036e-11
1.092500000000000000e+04 1.690000000000000000e+04 3.866290620990753268e-11
1.092600000000000000e+04 1.690100000000000000e+04 3.866168496458044501e-11
1.092700000000000000e+04 1.690200000000000000e+04 3.866040820810212608e-11
1.092800000000000000e+04 1.690300000000000000e+04 3.865902042932134464e-11
1.092900000000000000e+04 1.690400000000000000e+04 3.865757713938933193e-11
1.093000000000000000e+04 1.690500000000000000e+04 3.865796571744795074e-11
1.093100000000000000e+04 1.690600000000000000e+04 3.865679998327209432e-11
1.093200000000000000e+04 1.690700000000000000e+04 3.865574527139870042e-11
1.093300000000000000e+04 1.690800000000000000e+04 3.865463504837407527e-11
1.093400000000000000e+04 1.690900000000000000e+04 3.865335829189575634e-11
1.093500000000000000e+04 1.691000000000000000e+04 3.865202602426620615e-11
1.093600000000000000e+04 1.691100000000000000e+04 3.865080477893911848e-11
1.093700000000000000e+04 1.691200000000000000e+04 3.864936148900710577e-11
1.093800000000000000e+04 1.691300000000000000e+04 3.864975006706572458e-11
1.093900000000000000e+04 1.691400000000000000e+04 3.864869535519233068e-11
1.094000000000000000e+04 1.691500000000000000e+04 3.864758513216770552e-11
1.094100000000000000e+04 1.691600000000000000e+04 3.864647490914308037e-11
1.094200000000000000e+04 1.691700000000000000e+04 3.864530917496722395e-11
1.094300000000000000e+04 1.691800000000000000e+04 3.864397690733767377e-11
1.094400000000000000e+04 1.691900000000000000e+04 3.864270015085935484e-11
1.094500000000000000e+04 1.692000000000000000e+04 3.864125686092734213e-11
1.094600000000000000e+04 1.692100000000000000e+04 3.863981357099532943e-11
1.094700000000000000e+04 1.692200000000000000e+04 3.864025766020517949e-11
1.094800000000000000e+04 1.692300000000000000e+04 3.863914743718055433e-11
1.094900000000000000e+04 1.692400000000000000e+04 3.863803721415592918e-11
1.095000000000000000e+04 1.692500000000000000e+04 3.863676045767761025e-11
1.095100000000000000e+04 1.692600000000000000e+04 3.863559472350175383e-11
1.095200000000000000e+04 1.692700000000000000e+04 3.863426245587220365e-11
1.095300000000000000e+04 1.692800000000000000e+04 3.863293018824265346e-11
1.095400000000000000e+04 1.692900000000000000e+04 3.863148689831064075e-11
1.095500000000000000e+04 1.693000000000000000e+04 3.863193098752049082e-11
1.095600000000000000e+04 1.693100000000000000e+04 3.863076525334463440e-11
1.095700000000000000e+04 1.693200000000000000e+04 3.862965503032000925e-11
1.095800000000000000e+04 1.693300000000000000e+04 3.862860031844661535e-11
1.095900000000000000e+04 1.693400000000000000e+04 3.862893338535400289e-11
1.096000000000000000e+04 1.693500000000000000e+04 3.862798969578307151e-11
1.096100000000000000e+04 1.693600000000000000e+04 3.862704600621214013e-11
1.096200000000000000e+04 1.693700000000000000e+04 3.862604680548997749e-11
1.096300000000000000e+04 1.693800000000000000e+04 3.862515862707027736e-11
1.096400000000000000e+04 1.693900000000000000e+04 3.862410391519688346e-11
1.096500000000000000e+04 1.694000000000000000e+04 3.862299369217225831e-11
1.096600000000000000e+04 1.694100000000000000e+04 3.862182795799640189e-11
1.096700000000000000e+04 1.694200000000000000e+04 3.862060671266931422e-11
1.096800000000000000e+04 1.694300000000000000e+04 3.861932995619099529e-11
1.096900000000000000e+04 1.694400000000000000e+04 3.861799768856144510e-11
1.097000000000000000e+04 1.694500000000000000e+04 3.861655439862943240e-11
1.097100000000000000e+04 1.694600000000000000e+04 3.861516661984865095e-11
1.097200000000000000e+04 1.694700000000000000e+04 3.861355679646294448e-11
1.097300000000000000e+04 1.694800000000000000e+04 3.861205799537970051e-11
1.097400000000000000e+04 1.694900000000000000e+04 3.861250208458955058e-11
1.097500000000000000e+04 1.695000000000000000e+04 3.861122532811123165e-11
1.097600000000000000e+04 1.695100000000000000e+04 3.861005959393537523e-11
1.097700000000000000e+04 1.695200000000000000e+04 3.860872732630582504e-11
1.097800000000000000e+04 1.695300000000000000e+04 3.860733954752504360e-11
1.097900000000000000e+04 1.695400000000000000e+04 3.860778363673489366e-11
1.098000000000000000e+04 1.695500000000000000e+04 3.860667341371026851e-11
1.098100000000000000e+04 1.695600000000000000e+04 3.860561870183687461e-11
1.098200000000000000e+04 1.695700000000000000e+04 3.860450847881224945e-11
1.098300000000000000e+04 1.695800000000000000e+04 3.860334274463639304e-11
1.098400000000000000e+04 1.695900000000000000e+04 3.860212149930930536e-11
1.098500000000000000e+04 1.696000000000000000e+04 3.860084474283098643e-11
1.098600000000000000e+04 1.696100000000000000e+04 3.859940145289897373e-11
1.098700000000000000e+04 1.696200000000000000e+04 3.859806918526942354e-11
1.098800000000000000e+04 1.696300000000000000e+04 3.859845776332804235e-11
1.098900000000000000e+04 1.696400000000000000e+04 3.859745856260587971e-11
1.099000000000000000e+04 1.696500000000000000e+04 3.859629282843002329e-11
1.099100000000000000e+04 1.696600000000000000e+04 3.859507158310293562e-11
1.099200000000000000e+04 1.696700000000000000e+04 3.859390584892707921e-11
1.099300000000000000e+04 1.696800000000000000e+04 3.859268460359999153e-11
1.099400000000000000e+04 1.696900000000000000e+04 3.859140784712167260e-11
1.099500000000000000e+04 1.697000000000000000e+04 3.858985353488719738e-11
1.099600000000000000e+04 1.697100000000000000e+04 3.858846575610641594e-11
1.099700000000000000e+04 1.697200000000000000e+04 3.858691144387194072e-11
1.099800000000000000e+04 1.697300000000000000e+04 3.858530162048623424e-11
1.099900000000000000e+04 1.697400000000000000e+04 3.858580122084731556e-11
1.100000000000000000e+04 1.697500000000000000e+04 3.858457997552022789e-11
1.100100000000000000e+04 1.697600000000000000e+04 3.858330321904190896e-11
1.100200000000000000e+04 1.697700000000000000e+04 3.858197095141235877e-11
1.100300000000000000e+04 1.697800000000000000e+04 3.858063868378280858e-11
1.100400000000000000e+04 1.697900000000000000e+04 3.857913988269956462e-11
1.100500000000000000e+04 1.698000000000000000e+04 3.857963948306064594e-11
1.100600000000000000e+04 1.698100000000000000e+04 3.857852926003602079e-11
1.100700000000000000e+04 1.698200000000000000e+04 3.857736352586016437e-11
1.100800000000000000e+04 1.698300000000000000e+04 3.857619779168430796e-11
1.100900000000000000e+04 1.698400000000000000e+04 3.857492103520598903e-11
1.101000000000000000e+04 1.698500000000000000e+04 3.857375530103013261e-11
1.101100000000000000e+04 1.698600000000000000e+04 3.857236752224935117e-11
1.101200000000000000e+04 1.698700000000000000e+04 3.857092423231733846e-11
1.101300000000000000e+04 1.698800000000000000e+04 3.856948094238532576e-11
1.101400000000000000e+04 1.698900000000000000e+04 3.856992503159517582e-11
1.101500000000000000e+04 1.699000000000000000e+04 3.856875929741931941e-11
1.101600000000000000e+04 1.699100000000000000e+04 3.856759356324346300e-11
1.101700000000000000e+04 1.699200000000000000e+04 3.856631680676514407e-11
1.101800000000000000e+04 1.699300000000000000e+04 3.856515107258928765e-11
1.101900000000000000e+04 1.699400000000000000e+04 3.856548413949667520e-11
1.102000000000000000e+04 1.699500000000000000e+04 3.856448493877451256e-11
1.102100000000000000e+04 1.699600000000000000e+04 3.856354124920358117e-11
1.102200000000000000e+04 1.699700000000000000e+04 3.856243102617895602e-11
1.102300000000000000e+04 1.699800000000000000e+04 3.856137631430556212e-11
1.102400000000000000e+04 1.699900000000000000e+04 3.856021058012970570e-11
1.102500000000000000e+04 1.700000000000000000e+04 3.855904484595384929e-11
1.102600000000000000e+04 1.700100000000000000e+04 3.855782360062676162e-11
1.102700000000000000e+04 1.700200000000000000e+04 3.855643582184598017e-11
1.102800000000000000e+04 1.700300000000000000e+04 3.855510355421642998e-11
1.102900000000000000e+04 1.700400000000000000e+04 3.855360475313318602e-11
1.103000000000000000e+04 1.700500000000000000e+04 3.855221697435240458e-11
1.103100000000000000e+04 1.700600000000000000e+04 3.855255004125979212e-11
1.103200000000000000e+04 1.700700000000000000e+04 3.855138430708393571e-11
1.103300000000000000e+04 1.700800000000000000e+04 3.855021857290807930e-11
1.103400000000000000e+04 1.700900000000000000e+04 3.854899732758099162e-11
1.103500000000000000e+04 1.701000000000000000e+04 3.854766505995144144e-11
1.103600000000000000e+04 1.701100000000000000e+04 3.854638830347312251e-11
1.103700000000000000e+04 1.701200000000000000e+04 3.854488950238987854e-11
1.103800000000000000e+04 1.701300000000000000e+04 3.854533359159972861e-11
1.103900000000000000e+04 1.701400000000000000e+04 3.854433439087756597e-11
1.104000000000000000e+04 1.701500000000000000e+04 3.854316865670170955e-11
1.104100000000000000e+04 1.701600000000000000e+04 3.854205843367708439e-11
1.104200000000000000e+04 1.701700000000000000e+04 3.854072616604753421e-11
1.104300000000000000e+04 1.701800000000000000e+04 3.853944940956921528e-11
1.104400000000000000e+04 1.701900000000000000e+04 3.853811714193966509e-11
1.104500000000000000e+04 1.702000000000000000e+04 3.853678487431011490e-11
1.104600000000000000e+04 1.702100000000000000e+04 3.853722896351996496e-11
1.104700000000000000e+04 1.702200000000000000e+04 3.853617425164657107e-11
1.104800000000000000e+04 1.702300000000000000e+04 3.853500851747071465e-11
1.104900000000000000e+04 1.702400000000000000e+04 3.853395380559732075e-11
1.105000000000000000e+04 1.702500000000000000e+04 3.853267704911900182e-11
1.105100000000000000e+04 1.702600000000000000e+04 3.853145580379191415e-11
1.105200000000000000e+04 1.702700000000000000e+04 3.853012353616236396e-11
1.105300000000000000e+04 1.702800000000000000e+04 3.852873575738158252e-11
1.105400000000000000e+04 1.702900000000000000e+04 3.852912433544020132e-11
1.105500000000000000e+04 1.703000000000000000e+04 3.852812513471803868e-11
1.105600000000000000e+04 1.703100000000000000e+04 3.852701491169341352e-11
1.105700000000000000e+04 1.703200000000000000e+04 3.852590468866878837e-11
1.105800000000000000e+04 1.703300000000000000e+04 3.852468344334170069e-11
1.105900000000000000e+04 1.703400000000000000e+04 3.852340668686338176e-11
1.106000000000000000e+04 1.703500000000000000e+04 3.852207441923383158e-11
1.106100000000000000e+04 1.703600000000000000e+04 3.852074215160428139e-11
1.106200000000000000e+04 1.703700000000000000e+04 3.851935437282349994e-11
1.106300000000000000e+04 1.703800000000000000e+04 3.851979846203335001e-11
1.106400000000000000e+04 1.703900000000000000e+04 3.851863272785749359e-11
1.106500000000000000e+04 1.704000000000000000e+04 3.851757801598409969e-11
1.106600000000000000e+04 1.704100000000000000e+04 3.851635677065701202e-11
1.106700000000000000e+04 1.704200000000000000e+04 3.851524654763238686e-11
1.106800000000000000e+04 1.704300000000000000e+04 3.851391428000283668e-11
1.106900000000000000e+04 1.704400000000000000e+04 3.851263752352451775e-11
1.107000000000000000e+04 1.704500000000000000e+04 3.851291507928067404e-11
1.107100000000000000e+04 1.704600000000000000e+04 3.851202690086097391e-11
1.107200000000000000e+04 1.704700000000000000e+04 3.851086116668511750e-11
1.107300000000000000e+04 1.704800000000000000e+04 3.850986196596295486e-11
1.107400000000000000e+04 1.704900000000000000e+04 3.850875174293832970e-11
1.107500000000000000e+04 1.705000000000000000e+04 3.850741947530877951e-11
1.107600000000000000e+04 1.705100000000000000e+04 3.850625374113292310e-11
1.107700000000000000e+04 1.705200000000000000e+04 3.850647578573784813e-11
1.107800000000000000e+04 1.705300000000000000e+04 3.850569862962061052e-11
1.107900000000000000e+04 1.705400000000000000e+04 3.850469942889844788e-11
1.108000000000000000e+04 1.705500000000000000e+04 3.850358920587382272e-11
1.108100000000000000e+04 1.705600000000000000e+04 3.850253449400042882e-11
1.108200000000000000e+04 1.705700000000000000e+04 3.850142427097580367e-11
1.108300000000000000e+04 1.705800000000000000e+04 3.850020302564871599e-11
1.108400000000000000e+04 1.705900000000000000e+04 3.849892626917039706e-11
1.108500000000000000e+04 1.706000000000000000e+04 3.849759400154084688e-11
1.108600000000000000e+04 1.706100000000000000e+04 3.849626173391129669e-11
1.108700000000000000e+04 1.706200000000000000e+04 3.849481844397928398e-11
1.108800000000000000e+04 1.706300000000000000e+04 3.849537355549159656e-11
1.108900000000000000e+04 1.706400000000000000e+04 3.849415231016450889e-11
1.109000000000000000e+04 1.706500000000000000e+04 3.849315310944234625e-11
1.109100000000000000e+04 1.706600000000000000e+04 3.849187635296402732e-11
1.109200000000000000e+04 1.706700000000000000e+04 3.849071061878817090e-11
1.109300000000000000e+04 1.706800000000000000e+04 3.848937835115862072e-11
1.109400000000000000e+04 1.706900000000000000e+04 3.848971141806600826e-11
1.109500000000000000e+04 1.707000000000000000e+04 3.848882323964630814e-11
1.109600000000000000e+04 1.707100000000000000e+04 3.848771301662168298e-11
1.109700000000000000e+04 1.707200000000000000e+04 3.848671381589952034e-11
1.109800000000000000e+04 1.707300000000000000e+04 3.848560359287489518e-11
1.109900000000000000e+04 1.707400000000000000e+04 3.848454888100150129e-11
1.110000000000000000e+04 1.707500000000000000e+04 3.848332763567441361e-11
1.110100000000000000e+04 1.707600000000000000e+04 3.848205087919609468e-11
1.110200000000000000e+04 1.707700000000000000e+04 3.848066310041531324e-11
1.110300000000000000e+04 1.707800000000000000e+04 3.847927532163453179e-11
1.110400000000000000e+04 1.707900000000000000e+04 3.847971941084438185e-11
1.110500000000000000e+04 1.708000000000000000e+04 3.847866469897098796e-11
1.110600000000000000e+04 1.708100000000000000e+04 3.847755447594636280e-11
1.110700000000000000e+04 1.708200000000000000e+04 3.847649976407296890e-11
1.110800000000000000e+04 1.708300000000000000e+04 3.847527851874588123e-11
1.110900000000000000e+04 1.708400000000000000e+04 3.847394625111633104e-11
1.111000000000000000e+04 1.708500000000000000e+04 3.847272500578924337e-11
1.111100000000000000e+04 1.708600000000000000e+04 3.847128171585723067e-11
1.111200000000000000e+04 1.708700000000000000e+04 3.846983842592521796e-11
1.111300000000000000e+04 1.708800000000000000e+04 3.847022700398383677e-11
1.111400000000000000e+04 1.708900000000000000e+04 3.846928331441290538e-11
1.111500000000000000e+04 1.709000000000000000e+04 3.846817309138828023e-11
1.111600000000000000e+04 1.709100000000000000e+04 3.846695184606119255e-11
1.111700000000000000e+04 1.709200000000000000e+04 3.846573060073410488e-11
1.111800000000000000e+04 1.709300000000000000e+04 3.846439833310455469e-11
1.111900000000000000e+04 1.709400000000000000e+04 3.846317708777746702e-11
1.112000000000000000e+04 1.709500000000000000e+04 3.846351015468485457e-11
1.112100000000000000e+04 1.709600000000000000e+04 3.846373219928977960e-11
1.112200000000000000e+04 1.709700000000000000e+04 3.846306606547500451e-11
1.112300000000000000e+04 1.709800000000000000e+04 3.846228890935776690e-11
1.112400000000000000e+04 1.709900000000000000e+04 3.846156726439176055e-11
1.112500000000000000e+04 1.710000000000000000e+04 3.846062357482082916e-11
1.112600000000000000e+04 1.710100000000000000e+04 3.845984641870359155e-11
1.112700000000000000e+04 1.710200000000000000e+04 3.845884721798142891e-11
1.112800000000000000e+04 1.710300000000000000e+04 3.845795903956172879e-11
1.112900000000000000e+04 1.710400000000000000e+04 3.845701534999079740e-11
1.113000000000000000e+04 1.710500000000000000e+04 3.845596063811740351e-11
1.113100000000000000e+04 1.710600000000000000e+04 3.845490592624400961e-11
1.113200000000000000e+04 1.710700000000000000e+04 3.845374019206815319e-11
1.113300000000000000e+04 1.710800000000000000e+04 3.845251894674106552e-11
1.113400000000000000e+04 1.710900000000000000e+04 3.845118667911151533e-11
1.113500000000000000e+04 1.711000000000000000e+04 3.844996543378442766e-11
1.113600000000000000e+04 1.711100000000000000e+04 3.844852214385241496e-11
1.113700000000000000e+04 1.711200000000000000e+04 3.844696783161793974e-11
1.113800000000000000e+04 1.711300000000000000e+04 3.844563556398838955e-11
1.113900000000000000e+04 1.711400000000000000e+04 3.844607965319823961e-11
1.114000000000000000e+04 1.711500000000000000e+04 3.844491391902238320e-11
1.114100000000000000e+04 1.711600000000000000e+04 3.844374818484652678e-11
1.114200000000000000e+04 1.711700000000000000e+04 3.844252693951943911e-11
1.114300000000000000e+04 1.711800000000000000e+04 3.844119467188988892e-11
1.114400000000000000e+04 1.711900000000000000e+04 3.843991791541156999e-11
1.114500000000000000e+04 1.712000000000000000e+04 3.843836360317709477e-11
1.114600000000000000e+04 1.712100000000000000e+04 3.843686480209385081e-11
1.114700000000000000e+04 1.712200000000000000e+04 3.843547702331306937e-11
1.114800000000000000e+04 1.712300000000000000e+04 3.843586560137168817e-11
1.114900000000000000e+04 1.712400000000000000e+04 3.843469986719583176e-11
1.115000000000000000e+04 1.712500000000000000e+04 3.843342311071751283e-11
1.115100000000000000e+04 1.712600000000000000e+04 3.843225737654165641e-11
1.115200000000000000e+04 1.712700000000000000e+04 3.843086959776087497e-11
1.115300000000000000e+04 1.712800000000000000e+04 3.842942630782886226e-11
1.115400000000000000e+04 1.712900000000000000e+04 3.842987039703871233e-11
1.115500000000000000e+04 1.713000000000000000e+04 3.842870466286285591e-11
1.115600000000000000e+04 1.713100000000000000e+04 3.842764995098946201e-11
1.115700000000000000e+04 1.713200000000000000e+04 3.842659523911606811e-11
1.115800000000000000e+04 1.713300000000000000e+04 3.842542950494021170e-11
1.115900000000000000e+04 1.713400000000000000e+04 3.842409723731066151e-11
1.116000000000000000e+04 1.713500000000000000e+04 3.842265394737864881e-11
1.116100000000000000e+04 1.713600000000000000e+04 3.842137719090032988e-11
1.116200000000000000e+04 1.713700000000000000e+04 3.842182128011017994e-11
1.116300000000000000e+04 1.713800000000000000e+04 3.842082207938801730e-11
1.116400000000000000e+04 1.713900000000000000e+04 3.841976736751462340e-11
1.116500000000000000e+04 1.714000000000000000e+04 3.841854612218753573e-11
1.116600000000000000e+04 1.714100000000000000e+04 3.841749141031414183e-11
1.116700000000000000e+04 1.714200000000000000e+04 3.841776896607029812e-11
1.116800000000000000e+04 1.714300000000000000e+04 3.841693629880182925e-11
1.116900000000000000e+04 1.714400000000000000e+04 3.841588158692843535e-11
1.117000000000000000e+04 1.714500000000000000e+04 3.841488238620627271e-11
1.117100000000000000e+04 1.714600000000000000e+04 3.841388318548411007e-11
1.117200000000000000e+04 1.714700000000000000e+04 3.841293949591317869e-11
1.117300000000000000e+04 1.714800000000000000e+04 3.841182927288855353e-11
1.117400000000000000e+04 1.714900000000000000e+04 3.841066353871269712e-11
1.117500000000000000e+04 1.715000000000000000e+04 3.840938678223437819e-11
1.117600000000000000e+04 1.715100000000000000e+04 3.840811002575605926e-11
1.117700000000000000e+04 1.715200000000000000e+04 3.840683326927774033e-11
1.117800000000000000e+04 1.715300000000000000e+04 3.840711082503389662e-11
1.117900000000000000e+04 1.715400000000000000e+04 3.840622264661419649e-11
1.118000000000000000e+04 1.715500000000000000e+04 3.840511242358957134e-11
1.118100000000000000e+04 1.715600000000000000e+04 3.840405771171617744e-11
1.118200000000000000e+04 1.715700000000000000e+04 3.840294748869155228e-11
1.118300000000000000e+04 1.715800000000000000e+04 3.840167073221323335e-11
1.118400000000000000e+04 1.715900000000000000e+04 3.840039397573491442e-11
1.118500000000000000e+04 1.716000000000000000e+04 3.840078255379353322e-11
1.118600000000000000e+04 1.716100000000000000e+04 3.839989437537383310e-11
1.118700000000000000e+04 1.716200000000000000e+04 3.839889517465167046e-11
1.118800000000000000e+04 1.716300000000000000e+04 3.839795148508073908e-11
1.118900000000000000e+04 1.716400000000000000e+04 3.839684126205611392e-11
1.119000000000000000e+04 1.716500000000000000e+04 3.839556450557779499e-11
1.119100000000000000e+04 1.716600000000000000e+04 3.839450979370440109e-11
1.119200000000000000e+04 1.716700000000000000e+04 3.839323303722608216e-11
1.119300000000000000e+04 1.716800000000000000e+04 3.839195628074776323e-11
1.119400000000000000e+04 1.716900000000000000e+04 3.839056850196698178e-11
1.119500000000000000e+04 1.717000000000000000e+04 3.838901418973250657e-11
1.119600000000000000e+04 1.717100000000000000e+04 3.838751538864926260e-11
1.119700000000000000e+04 1.717200000000000000e+04 3.838607209871724990e-11
1.119800000000000000e+04 1.717300000000000000e+04 3.838646067677586871e-11
1.119900000000000000e+04 1.717400000000000000e+04 3.838523943144878103e-11
1.120000000000000000e+04 1.717500000000000000e+04 3.838401818612169336e-11
1.120100000000000000e+04 1.717600000000000000e+04 3.838279694079460569e-11
1.120200000000000000e+04 1.717700000000000000e+04 3.838152018431628676e-11
1.120300000000000000e+04 1.717800000000000000e+04 3.838007689438427406e-11
1.120400000000000000e+04 1.717900000000000000e+04 3.837852258214979884e-11
1.120500000000000000e+04 1.718000000000000000e+04 3.837707929221778613e-11
1.120600000000000000e+04 1.718100000000000000e+04 3.837746787027640494e-11
1.120700000000000000e+04 1.718200000000000000e+04 3.837635764725177978e-11
1.120800000000000000e+04 1.718300000000000000e+04 3.837519191307592337e-11
1.120900000000000000e+04 1.718400000000000000e+04 3.837391515659760444e-11
1.121000000000000000e+04 1.718500000000000000e+04 3.837258288896805425e-11
1.121100000000000000e+04 1.718600000000000000e+04 3.837102857673357903e-11
1.121200000000000000e+04 1.718700000000000000e+04 3.836969630910402884e-11
1.121300000000000000e+04 1.718800000000000000e+04 3.836814199686955362e-11
1.121400000000000000e+04 1.718900000000000000e+04 3.836858608607940369e-11
1.121500000000000000e+04 1.719000000000000000e+04 3.836742035190354727e-11
1.121600000000000000e+04 1.719100000000000000e+04 3.836625461772769086e-11
1.121700000000000000e+04 1.719200000000000000e+04 3.836508888355183444e-11
1.121800000000000000e+04 1.719300000000000000e+04 3.836370110477105300e-11
1.121900000000000000e+04 1.719400000000000000e+04 3.836236883714150281e-11
1.122000000000000000e+04 1.719500000000000000e+04 3.836092554720949011e-11
1.122100000000000000e+04 1.719600000000000000e+04 3.835948225727747740e-11
1.122200000000000000e+04 1.719700000000000000e+04 3.835992634648732746e-11
1.122300000000000000e+04 1.719800000000000000e+04 3.835876061231147105e-11
1.122400000000000000e+04 1.719900000000000000e+04 3.835759487813561464e-11
1.122500000000000000e+04 1.720000000000000000e+04 3.835642914395975822e-11
1.122600000000000000e+04 1.720100000000000000e+04 3.835504136517897678e-11
1.122700000000000000e+04 1.720200000000000000e+04 3.835370909754942659e-11
1.122800000000000000e+04 1.720300000000000000e+04 3.835237682991987640e-11
1.122900000000000000e+04 1.720400000000000000e+04 3.835082251768540118e-11
1.123000000000000000e+04 1.720500000000000000e+04 3.835126660689525124e-11
1.123100000000000000e+04 1.720600000000000000e+04 3.835015638387062609e-11
1.123200000000000000e+04 1.720700000000000000e+04 3.834904616084600093e-11
1.123300000000000000e+04 1.720800000000000000e+04 3.834776940436768200e-11
1.123400000000000000e+04 1.720900000000000000e+04 3.834649264788936307e-11
1.123500000000000000e+04 1.721000000000000000e+04 3.834527140256227540e-11
1.123600000000000000e+04 1.721100000000000000e+04 3.834382811263026269e-11
1.123700000000000000e+04 1.721200000000000000e+04 3.834416117953765024e-11
1.123800000000000000e+04 1.721300000000000000e+04 3.834327300111795012e-11
1.123900000000000000e+04 1.721400000000000000e+04 3.834205175579086244e-11
1.124000000000000000e+04 1.721500000000000000e+04 3.834094153276623729e-11
1.124100000000000000e+04 1.721600000000000000e+04 3.833977579859038087e-11
1.124200000000000000e+04 1.721700000000000000e+04 3.834016437664899968e-11
1.124300000000000000e+04 1.721800000000000000e+04 3.833916517592683704e-11
1.124400000000000000e+04 1.721900000000000000e+04 3.833827699750713691e-11
1.124500000000000000e+04 1.722000000000000000e+04 3.833738881908743679e-11
1.124600000000000000e+04 1.722100000000000000e+04 3.833638961836527415e-11
1.124700000000000000e+04 1.722200000000000000e+04 3.833527939534064899e-11
1.124800000000000000e+04 1.722300000000000000e+04 3.833411366116479257e-11
1.124900000000000000e+04 1.722400000000000000e+04 3.833300343814016742e-11
1.125000000000000000e+04 1.722500000000000000e+04 3.833172668166184849e-11
1.125100000000000000e+04 1.722600000000000000e+04 3.833039441403229830e-11
1.125200000000000000e+04 1.722700000000000000e+04 3.832906214640274811e-11
1.125300000000000000e+04 1.722800000000000000e+04 3.832767436762196667e-11
1.125400000000000000e+04 1.722900000000000000e+04 3.832623107768995396e-11
1.125500000000000000e+04 1.723000000000000000e+04 3.832661965574857277e-11
1.125600000000000000e+04 1.723100000000000000e+04 3.832550943272394761e-11
1.125700000000000000e+04 1.723200000000000000e+04 3.832428818739685994e-11
1.125800000000000000e+04 1.723300000000000000e+04 3.832323347552346604e-11
1.125900000000000000e+04 1.723400000000000000e+04 3.832184569674268459e-11
1.126000000000000000e+04 1.723500000000000000e+04 3.832228978595253466e-11
1.126100000000000000e+04 1.723600000000000000e+04 3.832129058523037202e-11
1.126200000000000000e+04 1.723700000000000000e+04 3.832029138450820938e-11
1.126300000000000000e+04 1.723800000000000000e+04 3.831929218378604673e-11
1.126400000000000000e+04 1.723900000000000000e+04 3.831812644961019032e-11
1.126500000000000000e+04 1.724000000000000000e+04 3.831707173773679642e-11
1.126600000000000000e+04 1.724100000000000000e+04 3.831585049240970875e-11
1.126700000000000000e+04 1.724200000000000000e+04 3.831474026938508359e-11
1.126800000000000000e+04 1.724300000000000000e+04 3.831324146830183963e-11
1.126900000000000000e+04 1.724400000000000000e+04 3.831374106866292095e-11
1.127000000000000000e+04 1.724500000000000000e+04 3.831274186794075831e-11
1.127100000000000000e+04 1.724600000000000000e+04 3.831168715606736441e-11
1.127200000000000000e+04 1.724700000000000000e+04 3.831074346649643303e-11
1.127300000000000000e+04 1.724800000000000000e+04 3.830946671001811410e-11
1.127400000000000000e+04 1.724900000000000000e+04 3.830835648699348894e-11
1.127500000000000000e+04 1.725000000000000000e+04 3.830707973051517001e-11
1.127600000000000000e+04 1.725100000000000000e+04 3.830746830857378882e-11
1.127700000000000000e+04 1.725200000000000000e+04 3.830652461900285743e-11
1.127800000000000000e+04 1.725300000000000000e+04 3.830558092943192605e-11
1.127900000000000000e+04 1.725400000000000000e+04 3.830452621755853215e-11
1.128000000000000000e+04 1.725500000000000000e+04 3.830341599453390700e-11
1.128100000000000000e+04 1.725600000000000000e+04 3.830241679381174436e-11
1.128200000000000000e+04 1.725700000000000000e+04 3.830119554848465668e-11
1.128300000000000000e+04 1.725800000000000000e+04 3.830008532546003153e-11
1.128400000000000000e+04 1.725900000000000000e+04 3.830041839236741907e-11
1.128500000000000000e+04 1.726000000000000000e+04 3.829953021394771895e-11
1.128600000000000000e+04 1.726100000000000000e+04 3.829853101322555631e-11
1.128700000000000000e+04 1.726200000000000000e+04 3.829747630135216241e-11
1.128800000000000000e+04 1.726300000000000000e+04 3.829647710062999977e-11
1.128900000000000000e+04 1.726400000000000000e+04 3.829536687760537461e-11
1.129000000000000000e+04 1.726500000000000000e+04 3.829431216573198071e-11
1.129100000000000000e+04 1.726600000000000000e+04 3.829309092040489304e-11
1.129200000000000000e+04 1.726700000000000000e+04 3.829181416392657411e-11
1.129300000000000000e+04 1.726800000000000000e+04 3.829042638514579266e-11
1.129400000000000000e+04 1.726900000000000000e+04 3.828914962866747373e-11
1.129500000000000000e+04 1.727000000000000000e+04 3.828953820672609254e-11
1.129600000000000000e+04 1.727100000000000000e+04 3.828853900600392990e-11
1.129700000000000000e+04 1.727200000000000000e+04 3.828748429413053600e-11
1.129800000000000000e+04 1.727300000000000000e+04 3.828637407110591084e-11
1.129900000000000000e+04 1.727400000000000000e+04 3.828515282577882317e-11
1.130000000000000000e+04 1.727500000000000000e+04 3.828398709160296676e-11
1.130100000000000000e+04 1.727600000000000000e+04 3.828259931282218531e-11
1.130200000000000000e+04 1.727700000000000000e+04 3.828121153404140387e-11
1.130300000000000000e+04 1.727800000000000000e+04 3.827982375526062242e-11
1.130400000000000000e+04 1.727900000000000000e+04 3.828021233331924122e-11
1.130500000000000000e+04 1.728000000000000000e+04 3.827910211029461607e-11
1.130600000000000000e+04 1.728100000000000000e+04 3.827804739842122217e-11
1.130700000000000000e+04 1.728200000000000000e+04 3.827688166424536576e-11
1.130800000000000000e+04 1.728300000000000000e+04 3.827566041891827808e-11
1.130900000000000000e+04 1.728400000000000000e+04 3.827432815128872790e-11
1.131000000000000000e+04 1.728500000000000000e+04 3.827310690596164022e-11
1.131100000000000000e+04 1.728600000000000000e+04 3.827343997286902777e-11
1.131200000000000000e+04 1.728700000000000000e+04 3.827249628329809639e-11
1.131300000000000000e+04 1.728800000000000000e+04 3.827138606027347123e-11
1.131400000000000000e+04 1.728900000000000000e+04 3.827027583724884607e-11
1.131500000000000000e+04 1.729000000000000000e+04 3.826911010307298966e-11
1.131600000000000000e+04 1.729100000000000000e+04 3.826788885774590199e-11
1.131700000000000000e+04 1.729200000000000000e+04 3.826672312357004557e-11
1.131800000000000000e+04 1.729300000000000000e+04 3.826705619047743312e-11
1.131900000000000000e+04 1.729400000000000000e+04 3.826622352320896425e-11
1.132000000000000000e+04 1.729500000000000000e+04 3.826516881133557035e-11
1.132100000000000000e+04 1.729600000000000000e+04 3.826422512176463897e-11
1.132200000000000000e+04 1.729700000000000000e+04 3.826305938758878256e-11
1.132300000000000000e+04 1.729800000000000000e+04 3.826194916456415740e-11
1.132400000000000000e+04 1.729900000000000000e+04 3.826078343038830099e-11
1.132500000000000000e+04 1.730000000000000000e+04 3.826106098614445727e-11
1.132600000000000000e+04 1.730100000000000000e+04 3.826022831887598841e-11
1.132700000000000000e+04 1.730200000000000000e+04 3.825928462930505702e-11
1.132800000000000000e+04 1.730300000000000000e+04 3.825834093973412564e-11
1.132900000000000000e+04 1.730400000000000000e+04 3.825734173901196300e-11
1.133000000000000000e+04 1.730500000000000000e+04 3.825617600483610659e-11
1.133100000000000000e+04 1.730600000000000000e+04 3.825512129296271269e-11
1.133200000000000000e+04 1.730700000000000000e+04 3.825401106993808753e-11
1.133300000000000000e+04 1.730800000000000000e+04 3.825278982461099986e-11
1.133400000000000000e+04 1.730900000000000000e+04 3.825145755698144967e-11
1.133500000000000000e+04 1.731000000000000000e+04 3.825012528935189948e-11
1.133600000000000000e+04 1.731100000000000000e+04 3.824873751057111804e-11
1.133700000000000000e+04 1.731200000000000000e+04 3.824734973179033659e-11
1.133800000000000000e+04 1.731300000000000000e+04 3.824768279869772414e-11
1.133900000000000000e+04 1.731400000000000000e+04 3.824651706452186772e-11
1.134000000000000000e+04 1.731500000000000000e+04 3.824540684149724257e-11
1.134100000000000000e+04 1.731600000000000000e+04 3.824418559617015489e-11
1.134200000000000000e+04 1.731700000000000000e+04 3.824301986199429848e-11
1.134300000000000000e+04 1.731800000000000000e+04 3.824335292890168603e-11
1.134400000000000000e+04 1.731900000000000000e+04 3.824235372817952339e-11
1.134500000000000000e+04 1.732000000000000000e+04 3.824146554975982326e-11
1.134600000000000000e+04 1.732100000000000000e+04 3.824041083788642936e-11
1.134700000000000000e+04 1.732200000000000000e+04 3.823924510371057295e-11
1.134800000000000000e+04 1.732300000000000000e+04 3.823813488068594779e-11
1.134900000000000000e+04 1.732400000000000000e+04 3.823702465766132264e-11
1.135000000000000000e+04 1.732500000000000000e+04 3.823574790118300371e-11
1.135100000000000000e+04 1.732600000000000000e+04 3.823441563355345352e-11
1.135200000000000000e+04 1.732700000000000000e+04 3.823480421161207232e-11
1.135300000000000000e+04 1.732800000000000000e+04 3.823380501088990968e-11
1.135400000000000000e+04 1.732900000000000000e+04 3.823286132131897830e-11
1.135500000000000000e+04 1.733000000000000000e+04 3.823175109829435314e-11
1.135600000000000000e+04 1.733100000000000000e+04 3.823069638642095924e-11
1.135700000000000000e+04 1.733200000000000000e+04 3.822947514109387157e-11
1.135800000000000000e+04 1.733300000000000000e+04 3.822814287346432138e-11
1.135900000000000000e+04 1.733400000000000000e+04 3.822697713928846497e-11
1.136000000000000000e+04 1.733500000000000000e+04 3.822731020619585252e-11
1.136100000000000000e+04 1.733600000000000000e+04 3.822647753892738365e-11
1.136200000000000000e+04 1.733700000000000000e+04 3.822542282705398975e-11
1.136300000000000000e+04 1.733800000000000000e+04 3.822425709287813334e-11
1.136400000000000000e+04 1.733900000000000000e+04 3.822325789215597069e-11
1.136500000000000000e+04 1.734000000000000000e+04 3.822209215798011428e-11
1.136600000000000000e+04 1.734100000000000000e+04 3.822248073603873308e-11
1.136700000000000000e+04 1.734200000000000000e+04 3.822153704646780170e-11
1.136800000000000000e+04 1.734300000000000000e+04 3.822064886804810158e-11
1.136900000000000000e+04 1.734400000000000000e+04 3.821981620077963271e-11
1.137000000000000000e+04 1.734500000000000000e+04 3.821870597775500755e-11
1.137100000000000000e+04 1.734600000000000000e+04 3.821770677703284491e-11
1.137200000000000000e+04 1.734700000000000000e+04 3.821670757631068227e-11
1.137300000000000000e+04 1.734800000000000000e+04 3.821559735328605711e-11
1.137400000000000000e+04 1.734900000000000000e+04 3.821432059680773818e-11
1.137500000000000000e+04 1.735000000000000000e+04 3.821304384032941925e-11
1.137600000000000000e+04 1.735100000000000000e+04 3.821176708385110032e-11
1.137700000000000000e+04 1.735200000000000000e+04 3.821037930507031888e-11
1.137800000000000000e+04 1.735300000000000000e+04 3.821076788312893768e-11
1.137900000000000000e+04 1.735400000000000000e+04 3.820976868240677504e-11
1.138000000000000000e+04 1.735500000000000000e+04 3.820876948168461240e-11
1.138100000000000000e+04 1.735600000000000000e+04 3.820754823635752473e-11
1.138200000000000000e+04 1.735700000000000000e+04 3.820632699103043706e-11
1.138300000000000000e+04 1.735800000000000000e+04 3.820521676800581190e-11
1.138400000000000000e+04 1.735900000000000000e+04 3.820388450037626171e-11
1.138500000000000000e+04 1.736000000000000000e+04 3.820255223274671152e-11
1.138600000000000000e+04 1.736100000000000000e+04 3.820105343166346756e-11
1.138700000000000000e+04 1.736200000000000000e+04 3.820155303202454888e-11
1.138800000000000000e+04 1.736300000000000000e+04 3.820183058778070517e-11
1.138900000000000000e+04 1.736400000000000000e+04 3.820105343166346756e-11
1.139000000000000000e+04 1.736500000000000000e+04 3.820027627554622995e-11
1.139100000000000000e+04 1.736600000000000000e+04 3.819944360827776109e-11
1.139200000000000000e+04 1.736700000000000000e+04 3.819866645216052348e-11
1.139300000000000000e+04 1.736800000000000000e+04 3.819783378489205461e-11
1.139400000000000000e+04 1.736900000000000000e+04 3.819672356186742945e-11
1.139500000000000000e+04 1.737000000000000000e+04 3.819577987229649807e-11
1.139600000000000000e+04 1.737100000000000000e+04 3.819478067157433543e-11
1.139700000000000000e+04 1.737200000000000000e+04 3.819372595970094153e-11
1.139800000000000000e+04 1.737300000000000000e+04 3.819250471437385386e-11
1.139900000000000000e+04 1.737400000000000000e+04 3.819139449134922870e-11
1.140000000000000000e+04 1.737500000000000000e+04 3.819172755825661625e-11
1.140100000000000000e+04 1.737600000000000000e+04 3.819072835753445361e-11
1.140200000000000000e+04 1.737700000000000000e+04 3.818995120141721600e-11
1.140300000000000000e+04 1.737800000000000000e+04 3.818895200069505336e-11
1.140400000000000000e+04 1.737900000000000000e+04 3.818784177767042820e-11
1.140500000000000000e+04 1.738000000000000000e+04 3.818684257694826556e-11
1.140600000000000000e+04 1.738100000000000000e+04 3.818573235392364040e-11
1.140700000000000000e+04 1.738200000000000000e+04 3.818445559744532147e-11
1.140800000000000000e+04 1.738300000000000000e+04 3.818340088557192757e-11
1.140900000000000000e+04 1.738400000000000000e+04 3.818367844132808386e-11
1.141000000000000000e+04 1.738500000000000000e+04 3.818273475175715248e-11
1.141100000000000000e+04 1.738600000000000000e+04 3.818295679636207751e-11
1.141200000000000000e+04 1.738700000000000000e+04 3.818234617369853368e-11
1.141300000000000000e+04 1.738800000000000000e+04 3.818156901758129607e-11
1.141400000000000000e+04 1.738900000000000000e+04 3.818090288376652097e-11
1.141500000000000000e+04 1.739000000000000000e+04 3.818018123880051462e-11
1.141600000000000000e+04 1.739100000000000000e+04 3.817923754922958324e-11
1.141700000000000000e+04 1.739200000000000000e+04 3.817846039311234563e-11
1.141800000000000000e+04 1.739300000000000000e+04 3.817746119239018299e-11
1.141900000000000000e+04 1.739400000000000000e+04 3.817657301397048286e-11
1.142000000000000000e+04 1.739500000000000000e+04 3.817562932439955148e-11
1.142100000000000000e+04 1.739600000000000000e+04 3.817463012367738884e-11
1.142200000000000000e+04 1.739700000000000000e+04 3.817340887835030117e-11
1.142300000000000000e+04 1.739800000000000000e+04 3.817229865532567601e-11
1.142400000000000000e+04 1.739900000000000000e+04 3.817107740999858834e-11
1.142500000000000000e+04 1.740000000000000000e+04 3.816985616467150066e-11
1.142600000000000000e+04 1.740100000000000000e+04 3.817018923157888821e-11
1.142700000000000000e+04 1.740200000000000000e+04 3.816935656431041934e-11
1.142800000000000000e+04 1.740300000000000000e+04 3.816841287473948796e-11
1.142900000000000000e+04 1.740400000000000000e+04 3.816735816286609406e-11
1.143000000000000000e+04 1.740500000000000000e+04 3.816630345099270016e-11
1.143100000000000000e+04 1.740600000000000000e+04 3.816508220566561249e-11
1.143200000000000000e+04 1.740700000000000000e+04 3.816391647148975608e-11
1.143300000000000000e+04 1.740800000000000000e+04 3.816430504954837488e-11
1.143400000000000000e+04 1.740900000000000000e+04 3.816336135997744350e-11
1.143500000000000000e+04 1.741000000000000000e+04 3.816252869270897463e-11
1.143600000000000000e+04 1.741100000000000000e+04 3.816147398083558073e-11
1.143700000000000000e+04 1.741200000000000000e+04 3.816047478011341809e-11
1.143800000000000000e+04 1.741300000000000000e+04 3.815947557939125545e-11
1.143900000000000000e+04 1.741400000000000000e+04 3.815836535636663029e-11
1.144000000000000000e+04 1.741500000000000000e+04 3.815864291212278658e-11
1.144100000000000000e+04 1.741600000000000000e+04 3.815781024485431772e-11
1.144200000000000000e+04 1.741700000000000000e+04 3.815686655528338633e-11
1.144300000000000000e+04 1.741800000000000000e+04 3.815603388801491747e-11
1.144400000000000000e+04 1.741900000000000000e+04 3.815509019844398608e-11
1.144500000000000000e+04 1.742000000000000000e+04 3.815409099772182344e-11
1.144600000000000000e+04 1.742100000000000000e+04 3.815303628584842954e-11
1.144700000000000000e+04 1.742200000000000000e+04 3.815198157397503564e-11
1.144800000000000000e+04 1.742300000000000000e+04 3.815081583979917923e-11
1.144900000000000000e+04 1.742400000000000000e+04 3.815114890670656678e-11
1.145000000000000000e+04 1.742500000000000000e+04 3.815031623943809791e-11
1.145100000000000000e+04 1.742600000000000000e+04 3.814942806101839778e-11
1.145200000000000000e+04 1.742700000000000000e+04 3.814837334914500389e-11
1.145300000000000000e+04 1.742800000000000000e+04 3.814748517072530376e-11
1.145400000000000000e+04 1.742900000000000000e+04 3.814648597000314112e-11
1.145500000000000000e+04 1.743000000000000000e+04 3.814537574697851596e-11
1.145600000000000000e+04 1.743100000000000000e+04 3.814576432503713477e-11
1.145700000000000000e+04 1.743200000000000000e+04 3.814587534733959728e-11
1.145800000000000000e+04 1.743300000000000000e+04 3.814532023582728471e-11
1.145900000000000000e+04 1.743400000000000000e+04 3.814476512431497213e-11
1.146000000000000000e+04 1.743500000000000000e+04 3.814409899050019703e-11
1.146100000000000000e+04 1.743600000000000000e+04 3.814343285668542194e-11
1.146200000000000000e+04 1.743700000000000000e+04 3.814287774517310936e-11
1.146300000000000000e+04 1.743800000000000000e+04 3.814215610020710301e-11
1.146400000000000000e+04 1.743900000000000000e+04 3.814132343293863414e-11
1.146500000000000000e+04 1.744000000000000000e+04 3.814049076567016527e-11
1.146600000000000000e+04 1.744100000000000000e+04 3.813976912070415892e-11
1.146700000000000000e+04 1.744200000000000000e+04 3.813999116530908395e-11
1.146800000000000000e+04 1.744300000000000000e+04 3.813932503149430886e-11
1.146900000000000000e+04 1.744400000000000000e+04 3.813865889767953377e-11
1.147000000000000000e+04 1.744500000000000000e+04 3.813810378616722119e-11
1.147100000000000000e+04 1.744600000000000000e+04 3.813732663004998358e-11
1.147200000000000000e+04 1.744700000000000000e+04 3.813660498508397723e-11
1.147300000000000000e+04 1.744800000000000000e+04 3.813582782896673962e-11
1.147400000000000000e+04 1.744900000000000000e+04 3.813505067284950201e-11
1.147500000000000000e+04 1.745000000000000000e+04 3.813410698327857062e-11
1.147600000000000000e+04 1.745100000000000000e+04 3.813327431601010176e-11
1.147700000000000000e+04 1.745200000000000000e+04 3.813227511528793912e-11
1.147800000000000000e+04 1.745300000000000000e+04 3.813133142571700773e-11
1.147900000000000000e+04 1.745400000000000000e+04 3.813033222499484509e-11
1.148000000000000000e+04 1.745500000000000000e+04 3.812933302427268245e-11
1.148100000000000000e+04 1.745600000000000000e+04 3.812811177894559478e-11
1.148200000000000000e+04 1.745700000000000000e+04 3.812689053361850711e-11
1.148300000000000000e+04 1.745800000000000000e+04 3.812561377714018818e-11
1.148400000000000000e+04 1.745900000000000000e+04 3.812433702066186925e-11
1.148500000000000000e+04 1.746000000000000000e+04 3.812300475303231906e-11
1.148600000000000000e+04 1.746100000000000000e+04 3.812333781993970661e-11
1.148700000000000000e+04 1.746200000000000000e+04 3.812228310806631271e-11
1.148800000000000000e+04 1.746300000000000000e+04 3.812117288504168755e-11
1.148900000000000000e+04 1.746400000000000000e+04 3.812017368431952491e-11
1.149000000000000000e+04 1.746500000000000000e+04 3.811895243899243724e-11
1.149100000000000000e+04 1.746600000000000000e+04 3.811767568251411831e-11
1.149200000000000000e+04 1.746700000000000000e+04 3.811645443718703063e-11
1.149300000000000000e+04 1.746800000000000000e+04 3.811512216955748045e-11
1.149400000000000000e+04 1.746900000000000000e+04 3.811556625876733051e-11
1.149500000000000000e+04 1.747000000000000000e+04 3.811451154689393661e-11
1.149600000000000000e+04 1.747100000000000000e+04 3.811351234617177397e-11
1.149700000000000000e+04 1.747200000000000000e+04 3.811229110084468630e-11
1.149800000000000000e+04 1.747300000000000000e+04 3.811112536666882988e-11
1.149900000000000000e+04 1.747400000000000000e+04 3.811162496702991120e-11
1.150000000000000000e+04 1.747500000000000000e+04 3.811068127745897982e-11
1.150100000000000000e+04 1.747600000000000000e+04 3.810984861019051095e-11
1.150200000000000000e+04 1.747700000000000000e+04 3.810873838716588580e-11
1.150300000000000000e+04 1.747800000000000000e+04 3.810785020874618567e-11
1.150400000000000000e+04 1.747900000000000000e+04 3.810679549687279177e-11
1.150500000000000000e+04 1.748000000000000000e+04 3.810585180730186039e-11
1.150600000000000000e+04 1.748100000000000000e+04 3.810457505082354146e-11
1.150700000000000000e+04 1.748200000000000000e+04 3.810346482779891630e-11
1.150800000000000000e+04 1.748300000000000000e+04 3.810379789470630385e-11
1.150900000000000000e+04 1.748400000000000000e+04 3.810285420513537247e-11
1.151000000000000000e+04 1.748500000000000000e+04 3.810196602671567234e-11
1.151100000000000000e+04 1.748600000000000000e+04 3.810096682599350970e-11
1.151200000000000000e+04 1.748700000000000000e+04 3.809991211412011580e-11
1.151300000000000000e+04 1.748800000000000000e+04 3.809885740224672190e-11
1.151400000000000000e+04 1.748900000000000000e+04 3.809780269037332801e-11
1.151500000000000000e+04 1.749000000000000000e+04 3.809658144504624033e-11
1.151600000000000000e+04 1.749100000000000000e+04 3.809536019971915266e-11
1.151700000000000000e+04 1.749200000000000000e+04 3.809569326662654021e-11
1.151800000000000000e+04 1.749300000000000000e+04 3.809480508820684008e-11
1.151900000000000000e+04 1.749400000000000000e+04 3.809391690978713996e-11
1.152000000000000000e+04 1.749500000000000000e+04 3.809280668676251480e-11
1.152100000000000000e+04 1.749600000000000000e+04 3.809169646373788964e-11
1.152200000000000000e+04 1.749700000000000000e+04 3.809064175186449575e-11
1.152300000000000000e+04 1.749800000000000000e+04 3.809086379646942078e-11
1.152400000000000000e+04 1.749900000000000000e+04 3.809025317380587694e-11
1.152500000000000000e+04 1.750000000000000000e+04 3.809041970725957071e-11
1.152600000000000000e+04 1.750100000000000000e+04 3.808986459574725814e-11
1.152700000000000000e+04 1.750200000000000000e+04 3.808908743963002053e-11
1.152800000000000000e+04 1.750300000000000000e+04 3.808853232811770795e-11
1.152900000000000000e+04 1.750400000000000000e+04 3.808775517200047034e-11
1.153000000000000000e+04 1.750500000000000000e+04 3.808703352703446399e-11
1.153100000000000000e+04 1.750600000000000000e+04 3.808631188206845763e-11
1.153200000000000000e+04 1.750700000000000000e+04 3.808542370364875751e-11
1.153300000000000000e+04 1.750800000000000000e+04 3.808464654753151990e-11
1.153400000000000000e+04 1.750900000000000000e+04 3.808381388026305103e-11
1.153500000000000000e+04 1.751000000000000000e+04 3.808281467954088839e-11
1.153600000000000000e+04 1.751100000000000000e+04 3.808192650112118827e-11
1.153700000000000000e+04 1.751200000000000000e+04 3.808076076694533185e-11
1.153800000000000000e+04 1.751300000000000000e+04 3.807976156622316921e-11
1.153900000000000000e+04 1.751400000000000000e+04 3.807870685434977531e-11
1.154000000000000000e+04 1.751500000000000000e+04 3.807748560902268764e-11
1.154100000000000000e+04 1.751600000000000000e+04 3.807609783024190619e-11
1.154200000000000000e+04 1.751700000000000000e+04 3.807487658491481852e-11
1.154300000000000000e+04 1.751800000000000000e+04 3.807348880613403708e-11
1.154400000000000000e+04 1.751900000000000000e+04 3.807393289534388714e-11
1.154500000000000000e+04 1.752000000000000000e+04 3.807293369462172450e-11
1.154600000000000000e+04 1.752100000000000000e+04 3.807182347159709934e-11
1.154700000000000000e+04 1.752200000000000000e+04 3.807082427087493670e-11
1.154800000000000000e+04 1.752300000000000000e+04 3.806960302554784903e-11
1.154900000000000000e+04 1.752400000000000000e+04 3.806838178022076136e-11
1.155000000000000000e+04 1.752500000000000000e+04 3.806710502374244243e-11
1.155100000000000000e+04 1.752600000000000000e+04 3.806749360180106123e-11
1.155200000000000000e+04 1.752700000000000000e+04 3.806654991223012985e-11
1.155300000000000000e+04 1.752800000000000000e+04 3.806555071150796721e-11
1.155400000000000000e+04 1.752900000000000000e+04 3.806449599963457331e-11
1.155500000000000000e+04 1.753000000000000000e+04 3.806338577660994815e-11
1.155600000000000000e+04 1.753100000000000000e+04 3.806233106473655425e-11
1.155700000000000000e+04 1.753200000000000000e+04 3.806105430825823532e-11
1.155800000000000000e+04 1.753300000000000000e+04 3.805988857408237891e-11
1.155900000000000000e+04 1.753400000000000000e+04 3.805855630645282872e-11
1.156000000000000000e+04 1.753500000000000000e+04 3.805894488451144753e-11
1.156100000000000000e+04 1.753600000000000000e+04 3.805789017263805363e-11
1.156200000000000000e+04 1.753700000000000000e+04 3.805689097191589099e-11
1.156300000000000000e+04 1.753800000000000000e+04 3.805578074889126583e-11
1.156400000000000000e+04 1.753900000000000000e+04 3.805467052586664067e-11
1.156500000000000000e+04 1.754000000000000000e+04 3.805500359277402822e-11
1.156600000000000000e+04 1.754100000000000000e+04 3.805417092550555935e-11
1.156700000000000000e+04 1.754200000000000000e+04 3.805328274708585923e-11
1.156800000000000000e+04 1.754300000000000000e+04 3.805239456866615910e-11
1.156900000000000000e+04 1.754400000000000000e+04 3.805145087909522772e-11
1.157000000000000000e+04 1.754500000000000000e+04 3.805028514491937131e-11
1.157100000000000000e+04 1.754600000000000000e+04 3.804928594419720866e-11
1.157200000000000000e+04 1.754700000000000000e+04 3.804961901110459621e-11
1.157300000000000000e+04 1.754800000000000000e+04 3.804884185498735860e-11
1.157400000000000000e+04 1.754900000000000000e+04 3.804795367656765848e-11
1.157500000000000000e+04 1.755000000000000000e+04 3.804706549814795835e-11
1.157600000000000000e+04 1.755100000000000000e+04 3.804628834203072074e-11
1.157700000000000000e+04 1.755200000000000000e+04 3.804523363015732684e-11
1.157800000000000000e+04 1.755300000000000000e+04 3.804434545173762672e-11
1.157900000000000000e+04 1.755400000000000000e+04 3.804329073986423282e-11
1.158000000000000000e+04 1.755500000000000000e+04 3.804223602799083892e-11
1.158100000000000000e+04 1.755600000000000000e+04 3.804090376036128873e-11
1.158200000000000000e+04 1.755700000000000000e+04 3.804134784957113879e-11
1.158300000000000000e+04 1.755800000000000000e+04 3.804051518230266993e-11
1.158400000000000000e+04 1.755900000000000000e+04 3.804073722690759496e-11
1.158500000000000000e+04 1.756000000000000000e+04 3.804012660424405112e-11
1.158600000000000000e+04 1.756100000000000000e+04 3.803946047042927603e-11
1.158700000000000000e+04 1.756200000000000000e+04 3.803879433661450093e-11
1.158800000000000000e+04 1.756300000000000000e+04 3.803801718049726333e-11
1.158900000000000000e+04 1.756400000000000000e+04 3.803729553553125697e-11
1.159000000000000000e+04 1.756500000000000000e+04 3.803640735711155685e-11
1.159100000000000000e+04 1.756600000000000000e+04 3.803557468984308798e-11
1.159200000000000000e+04 1.756700000000000000e+04 3.803474202257461911e-11
1.159300000000000000e+04 1.756800000000000000e+04 3.803385384415491899e-11
1.159400000000000000e+04 1.756900000000000000e+04 3.803291015458398761e-11
1.159500000000000000e+04 1.757000000000000000e+04 3.803185544271059371e-11
1.159600000000000000e+04 1.757100000000000000e+04 3.803074521968596855e-11
1.159700000000000000e+04 1.757200000000000000e+04 3.802963499666134339e-11
1.159800000000000000e+04 1.757300000000000000e+04 3.802852477363671824e-11
1.159900000000000000e+04 1.757400000000000000e+04 3.802880232939287453e-11
1.160000000000000000e+04 1.757500000000000000e+04 3.802796966212440566e-11
1.160100000000000000e+04 1.757600000000000000e+04 3.802702597255347428e-11
1.160200000000000000e+04 1.757700000000000000e+04 3.802602677183131163e-11
1.160300000000000000e+04 1.757800000000000000e+04 3.802502757110914899e-11
1.160400000000000000e+04 1.757900000000000000e+04 3.802408388153821761e-11
1.160500000000000000e+04 1.758000000000000000e+04 3.802297365851359245e-11
1.160600000000000000e+04 1.758100000000000000e+04 3.802330672542098000e-11
1.160700000000000000e+04 1.758200000000000000e+04 3.802247405815251113e-11
1.160800000000000000e+04 1.758300000000000000e+04 3.802164139088404227e-11
1.160900000000000000e+04 1.758400000000000000e+04 3.802069770131311088e-11
1.161000000000000000e+04 1.758500000000000000e+04 3.801975401174217950e-11
1.161100000000000000e+04 1.758600000000000000e+04 3.801881032217124812e-11
1.161200000000000000e+04 1.758700000000000000e+04 3.801775561029785422e-11
1.161300000000000000e+04 1.758800000000000000e+04 3.801664538727322906e-11
1.161400000000000000e+04 1.758900000000000000e+04 3.801559067539983516e-11
1.161500000000000000e+04 1.759000000000000000e+04 3.801431391892151623e-11
1.161600000000000000e+04 1.759100000000000000e+04 3.801309267359442856e-11
1.161700000000000000e+04 1.759200000000000000e+04 3.801342574050181611e-11
1.161800000000000000e+04 1.759300000000000000e+04 3.801248205093088472e-11
1.161900000000000000e+04 1.759400000000000000e+04 3.801153836135995334e-11
1.162000000000000000e+04 1.759500000000000000e+04 3.801059467178902196e-11
1.162100000000000000e+04 1.759600000000000000e+04 3.800948444876439680e-11
1.162200000000000000e+04 1.759700000000000000e+04 3.800837422573977165e-11
1.162300000000000000e+04 1.759800000000000000e+04 3.800715298041268397e-11
1.162400000000000000e+04 1.759900000000000000e+04 3.800743053616884026e-11
1.162500000000000000e+04 1.760000000000000000e+04 3.800659786890037140e-11
1.162600000000000000e+04 1.760100000000000000e+04 3.800559866817820875e-11
1.162700000000000000e+04 1.760200000000000000e+04 3.800482151206097114e-11
1.162800000000000000e+04 1.760300000000000000e+04 3.800382231133880850e-11
1.162900000000000000e+04 1.760400000000000000e+04 3.800276759946541461e-11
1.163000000000000000e+04 1.760500000000000000e+04 3.800160186528955819e-11
1.163100000000000000e+04 1.760600000000000000e+04 3.800049164226493303e-11
1.163200000000000000e+04 1.760700000000000000e+04 3.799927039693784536e-11
1.163300000000000000e+04 1.760800000000000000e+04 3.799799364045952643e-11
1.163400000000000000e+04 1.760900000000000000e+04 3.799666137282997624e-11
1.163500000000000000e+04 1.761000000000000000e+04 3.799693892858613253e-11
1.163600000000000000e+04 1.761100000000000000e+04 3.799610626131766367e-11
1.163700000000000000e+04 1.761200000000000000e+04 3.799494052714180725e-11
1.163800000000000000e+04 1.761300000000000000e+04 3.799388581526841335e-11
1.163900000000000000e+04 1.761400000000000000e+04 3.799288661454625071e-11
1.164000000000000000e+04 1.761500000000000000e+04 3.799166536921916304e-11
1.164100000000000000e+04 1.761600000000000000e+04 3.799183190267285681e-11
1.164200000000000000e+04 1.761700000000000000e+04 3.799105474655561920e-11
1.164300000000000000e+04 1.761800000000000000e+04 3.799005554583345656e-11
1.164400000000000000e+04 1.761900000000000000e+04 3.798911185626252518e-11
1.164500000000000000e+04 1.762000000000000000e+04 3.798811265554036254e-11
1.164600000000000000e+04 1.762100000000000000e+04 3.798705794366696864e-11
1.164700000000000000e+04 1.762200000000000000e+04 3.798589220949111223e-11
1.164800000000000000e+04 1.762300000000000000e+04 3.798467096416402455e-11
1.164900000000000000e+04 1.762400000000000000e+04 3.798511505337387462e-11
1.165000000000000000e+04 1.762500000000000000e+04 3.798422687495417449e-11
1.165100000000000000e+04 1.762600000000000000e+04 3.798333869653447437e-11
1.165200000000000000e+04 1.762700000000000000e+04 3.798233949581231172e-11
1.165300000000000000e+04 1.762800000000000000e+04 3.798128478393891783e-11
1.165400000000000000e+04 1.762900000000000000e+04 3.798028558321675519e-11
1.165500000000000000e+04 1.763000000000000000e+04 3.797917536019213003e-11
1.165600000000000000e+04 1.763100000000000000e+04 3.797800962601627361e-11
1.165700000000000000e+04 1.763200000000000000e+04 3.797678838068918594e-11
1.165800000000000000e+04 1.763300000000000000e+04 3.797551162421086701e-11
1.165900000000000000e+04 1.763400000000000000e+04 3.797412384543008557e-11
1.166000000000000000e+04 1.763500000000000000e+04 3.797273606664930412e-11
1.166100000000000000e+04 1.763600000000000000e+04 3.797312464470792293e-11
1.166200000000000000e+04 1.763700000000000000e+04 3.797218095513699154e-11
1.166300000000000000e+04 1.763800000000000000e+04 3.797101522096113513e-11
1.166400000000000000e+04 1.763900000000000000e+04 3.796990499793650997e-11
1.166500000000000000e+04 1.764000000000000000e+04 3.796868375260942230e-11
1.166600000000000000e+04 1.764100000000000000e+04 3.796907233066804110e-11
1.166700000000000000e+04 1.764200000000000000e+04 3.796818415224834098e-11
1.166800000000000000e+04 1.764300000000000000e+04 3.796729597382864085e-11
1.166900000000000000e+04 1.764400000000000000e+04 3.796629677310647821e-11
1.167000000000000000e+04 1.764500000000000000e+04 3.796524206123308431e-11
1.167100000000000000e+04 1.764600000000000000e+04 3.796413183820845916e-11
1.167200000000000000e+04 1.764700000000000000e+04 3.796313263748629652e-11
1.167300000000000000e+04 1.764800000000000000e+04 3.796196690331044010e-11
1.167400000000000000e+04 1.764900000000000000e+04 3.796218894791536513e-11
1.167500000000000000e+04 1.765000000000000000e+04 3.796130076949566501e-11
1.167600000000000000e+04 1.765100000000000000e+04 3.796046810222719614e-11
1.167700000000000000e+04 1.765200000000000000e+04 3.795941339035380224e-11
1.167800000000000000e+04 1.765300000000000000e+04 3.795835867848040834e-11
1.167900000000000000e+04 1.765400000000000000e+04 3.795735947775824570e-11
1.168000000000000000e+04 1.765500000000000000e+04 3.795624925473362055e-11
1.168100000000000000e+04 1.765600000000000000e+04 3.795508352055776413e-11
1.168200000000000000e+04 1.765700000000000000e+04 3.795541658746515168e-11
1.168300000000000000e+04 1.765800000000000000e+04 3.795452840904545155e-11
1.168400000000000000e+04 1.765900000000000000e+04 3.795375125292821394e-11
1.168500000000000000e+04 1.766000000000000000e+04 3.795275205220605130e-11
1.168600000000000000e+04 1.766100000000000000e+04 3.795175285148388866e-11
1.168700000000000000e+04 1.766200000000000000e+04 3.795069813961049476e-11
1.168800000000000000e+04 1.766300000000000000e+04 3.794969893888833212e-11
1.168900000000000000e+04 1.766400000000000000e+04 3.794853320471247571e-11
1.169000000000000000e+04 1.766500000000000000e+04 3.794869973816616948e-11
1.169100000000000000e+04 1.766600000000000000e+04 3.794786707089770061e-11
1.169200000000000000e+04 1.766700000000000000e+04 3.794703440362923175e-11
1.169300000000000000e+04 1.766800000000000000e+04 3.794614622520953162e-11
1.169400000000000000e+04 1.766900000000000000e+04 3.794514702448736898e-11
1.169500000000000000e+04 1.767000000000000000e+04 3.794414782376520634e-11
1.169600000000000000e+04 1.767100000000000000e+04 3.794303760074058118e-11
1.169700000000000000e+04 1.767200000000000000e+04 3.794192737771595603e-11
1.169800000000000000e+04 1.767300000000000000e+04 3.794226044462334357e-11
1.169900000000000000e+04 1.767400000000000000e+04 3.794142777735487471e-11
1.170000000000000000e+04 1.767500000000000000e+04 3.794048408778394332e-11
1.170100000000000000e+04 1.767600000000000000e+04 3.793959590936424320e-11
1.170200000000000000e+04 1.767700000000000000e+04 3.793870773094454307e-11
1.170300000000000000e+04 1.767800000000000000e+04 3.793759750791991792e-11
1.170400000000000000e+04 1.767900000000000000e+04 3.793654279604652402e-11
1.170500000000000000e+04 1.768000000000000000e+04 3.793543257302189886e-11
1.170600000000000000e+04 1.768100000000000000e+04 3.793437786114850496e-11
1.170700000000000000e+04 1.768200000000000000e+04 3.793304559351895477e-11
1.170800000000000000e+04 1.768300000000000000e+04 3.793171332588940459e-11
1.170900000000000000e+04 1.768400000000000000e+04 3.793038105825985440e-11
1.171000000000000000e+04 1.768500000000000000e+04 3.792893776832784170e-11
1.171100000000000000e+04 1.768600000000000000e+04 3.792938185753769176e-11
1.171200000000000000e+04 1.768700000000000000e+04 3.792838265681552912e-11
1.171300000000000000e+04 1.768800000000000000e+04 3.792866021257168541e-11
1.171400000000000000e+04 1.768900000000000000e+04 3.792793856760567905e-11
1.171500000000000000e+04 1.769000000000000000e+04 3.792716141148844144e-11
1.171600000000000000e+04 1.769100000000000000e+04 3.792627323306874132e-11
1.171700000000000000e+04 1.769200000000000000e+04 3.792532954349780994e-11
1.171800000000000000e+04 1.769300000000000000e+04 3.792438585392687855e-11
1.171900000000000000e+04 1.769400000000000000e+04 3.792349767550717843e-11
1.172000000000000000e+04 1.769500000000000000e+04 3.792233194133132201e-11
1.172100000000000000e+04 1.769600000000000000e+04 3.792133274060915937e-11
1.172200000000000000e+04 1.769700000000000000e+04 3.792022251758453422e-11
1.172300000000000000e+04 1.769800000000000000e+04 3.791905678340867780e-11
1.172400000000000000e+04 1.769900000000000000e+04 3.791938985031606535e-11
1.172500000000000000e+04 1.770000000000000000e+04 3.791844616074513397e-11
1.172600000000000000e+04 1.770100000000000000e+04 3.791750247117420258e-11
1.172700000000000000e+04 1.770200000000000000e+04 3.791650327045203994e-11
1.172800000000000000e+04 1.770300000000000000e+04 3.791555958088110856e-11
1.172900000000000000e+04 1.770400000000000000e+04 3.791461589131017718e-11
1.173000000000000000e+04 1.770500000000000000e+04 3.791333913483185825e-11
1.173100000000000000e+04 1.770600000000000000e+04 3.791222891180723309e-11
1.173200000000000000e+04 1.770700000000000000e+04 3.791256197871462064e-11
1.173300000000000000e+04 1.770800000000000000e+04 3.791167380029492051e-11
1.173400000000000000e+04 1.770900000000000000e+04 3.791078562187522039e-11
1.173500000000000000e+04 1.771000000000000000e+04 3.790989744345552026e-11
1.173600000000000000e+04 1.771100000000000000e+04 3.790884273158212636e-11
1.173700000000000000e+04 1.771200000000000000e+04 3.790778801970873246e-11
1.173800000000000000e+04 1.771300000000000000e+04 3.790673330783533856e-11
1.173900000000000000e+04 1.771400000000000000e+04 3.790556757365948215e-11
1.174000000000000000e+04 1.771500000000000000e+04 3.790584512941563844e-11
1.174100000000000000e+04 1.771600000000000000e+04 3.790506797329840083e-11
1.174200000000000000e+04 1.771700000000000000e+04 3.790406877257623819e-11
1.174300000000000000e+04 1.771800000000000000e+04 3.790318059415653806e-11
1.174400000000000000e+04 1.771900000000000000e+04 3.790223690458560668e-11
1.174500000000000000e+04 1.772000000000000000e+04 3.790112668156098152e-11
1.174600000000000000e+04 1.772100000000000000e+04 3.790157077077083159e-11
1.174700000000000000e+04 1.772200000000000000e+04 3.790062708119990020e-11
1.174800000000000000e+04 1.772300000000000000e+04 3.789990543623389385e-11
1.174900000000000000e+04 1.772400000000000000e+04 3.789912828011665624e-11
1.175000000000000000e+04 1.772500000000000000e+04 3.789818459054572486e-11
1.175100000000000000e+04 1.772600000000000000e+04 3.789729641212602473e-11
1.175200000000000000e+04 1.772700000000000000e+04 3.789635272255509335e-11
1.175300000000000000e+04 1.772800000000000000e+04 3.789524249953046819e-11
1.175400000000000000e+04 1.772900000000000000e+04 3.789418778765707430e-11
1.175500000000000000e+04 1.773000000000000000e+04 3.789307756463244914e-11
1.175600000000000000e+04 1.773100000000000000e+04 3.789191183045659272e-11
1.175700000000000000e+04 1.773200000000000000e+04 3.789069058512950505e-11
1.175800000000000000e+04 1.773300000000000000e+04 3.789096814088566134e-11
1.175900000000000000e+04 1.773400000000000000e+04 3.789007996246596122e-11
1.176000000000000000e+04 1.773500000000000000e+04 3.788908076174379858e-11
1.176100000000000000e+04 1.773600000000000000e+04 3.788808156102163593e-11
1.176200000000000000e+04 1.773700000000000000e+04 3.788702684914824204e-11
1.176300000000000000e+04 1.773800000000000000e+04 3.788591662612361688e-11
1.176400000000000000e+04 1.773900000000000000e+04 3.788486191425022298e-11
1.176500000000000000e+04 1.774000000000000000e+04 3.788364066892313531e-11
1.176600000000000000e+04 1.774100000000000000e+04 3.788230840129358512e-11
1.176700000000000000e+04 1.774200000000000000e+04 3.788103164481526619e-11
1.176800000000000000e+04 1.774300000000000000e+04 3.788136471172265374e-11
1.176900000000000000e+04 1.774400000000000000e+04 3.788042102215172235e-11
1.177000000000000000e+04 1.774500000000000000e+04 3.787942182142955971e-11
1.177100000000000000e+04 1.774600000000000000e+04 3.787831159840493456e-11
1.177200000000000000e+04 1.774700000000000000e+04 3.787709035307784688e-11
1.177300000000000000e+04 1.774800000000000000e+04 3.787598013005322173e-11
1.177400000000000000e+04 1.774900000000000000e+04 3.787470337357490280e-11
1.177500000000000000e+04 1.775000000000000000e+04 3.787342661709658387e-11
1.177600000000000000e+04 1.775100000000000000e+04 3.787209434946703368e-11
1.177700000000000000e+04 1.775200000000000000e+04 3.787242741637442123e-11
1.177800000000000000e+04 1.775300000000000000e+04 3.787142821565225859e-11
1.177900000000000000e+04 1.775400000000000000e+04 3.787026248147640217e-11
1.178000000000000000e+04 1.775500000000000000e+04 3.787065105953502098e-11
1.178100000000000000e+04 1.775600000000000000e+04 3.786981839226655211e-11
1.178200000000000000e+04 1.775700000000000000e+04 3.786904123614931450e-11
1.178300000000000000e+04 1.775800000000000000e+04 3.786809754657838312e-11
1.178400000000000000e+04 1.775900000000000000e+04 3.786726487930991425e-11
1.178500000000000000e+04 1.776000000000000000e+04 3.786615465628528909e-11
1.178600000000000000e+04 1.776100000000000000e+04 3.786537750016805148e-11
1.178700000000000000e+04 1.776200000000000000e+04 3.786426727714342633e-11
1.178800000000000000e+04 1.776300000000000000e+04 3.786315705411880117e-11
1.178900000000000000e+04 1.776400000000000000e+04 3.786199131994294476e-11
1.179000000000000000e+04 1.776500000000000000e+04 3.786071456346462583e-11
1.179100000000000000e+04 1.776600000000000000e+04 3.785949331813753815e-11
1.179200000000000000e+04 1.776700000000000000e+04 3.785821656165921922e-11
1.179300000000000000e+04 1.776800000000000000e+04 3.785666224942474400e-11
1.179400000000000000e+04 1.776900000000000000e+04 3.785521895949273130e-11
1.179500000000000000e+04 1.777000000000000000e+04 3.785566304870258136e-11
1.179600000000000000e+04 1.777100000000000000e+04 3.785460833682918746e-11
1.179700000000000000e+04 1.777200000000000000e+04 3.785349811380456231e-11
1.179800000000000000e+04 1.777300000000000000e+04 3.785222135732624338e-11
1.179900000000000000e+04 1.777400000000000000e+04 3.785260993538486218e-11
1.180000000000000000e+04 1.777500000000000000e+04 3.785166624581393080e-11
1.180100000000000000e+04 1.777600000000000000e+04 3.785077806739423067e-11
1.180200000000000000e+04 1.777700000000000000e+04 3.784977886667206803e-11
1.180300000000000000e+04 1.777800000000000000e+04 3.784877966594990539e-11
1.180400000000000000e+04 1.777900000000000000e+04 3.784778046522774275e-11
1.180500000000000000e+04 1.778000000000000000e+04 3.784655921990065508e-11
1.180600000000000000e+04 1.778100000000000000e+04 3.784544899687602992e-11
1.180700000000000000e+04 1.778200000000000000e+04 3.784572655263218621e-11
1.180800000000000000e+04 1.778300000000000000e+04 3.784489388536371735e-11
1.180900000000000000e+04 1.778400000000000000e+04 3.784395019579278596e-11
1.181000000000000000e+04 1.778500000000000000e+04 3.784295099507062332e-11
1.181100000000000000e+04 1.778600000000000000e+04 3.784195179434846068e-11
1.181200000000000000e+04 1.778700000000000000e+04 3.784089708247506678e-11
1.181300000000000000e+04 1.778800000000000000e+04 3.783995339290413540e-11
1.181400000000000000e+04 1.778900000000000000e+04 3.783867663642581647e-11
1.181500000000000000e+04 1.779000000000000000e+04 3.783900970333320402e-11
1.181600000000000000e+04 1.779100000000000000e+04 3.783823254721596641e-11
1.181700000000000000e+04 1.779200000000000000e+04 3.783723334649380377e-11
1.181800000000000000e+04 1.779300000000000000e+04 3.783628965692287238e-11
1.181900000000000000e+04 1.779400000000000000e+04 3.783529045620070974e-11
1.182000000000000000e+04 1.779500000000000000e+04 3.783434676662977836e-11
1.182100000000000000e+04 1.779600000000000000e+04 3.783312552130269069e-11
1.182200000000000000e+04 1.779700000000000000e+04 3.783190427597560301e-11
1.182300000000000000e+04 1.779800000000000000e+04 3.783084956410220911e-11
1.182400000000000000e+04 1.779900000000000000e+04 3.783118263100959666e-11
1.182500000000000000e+04 1.780000000000000000e+04 3.783040547489235905e-11
1.182600000000000000e+04 1.780100000000000000e+04 3.782929525186773390e-11
1.182700000000000000e+04 1.780200000000000000e+04 3.782835156229680251e-11
1.182800000000000000e+04 1.780300000000000000e+04 3.782729685042340861e-11
1.182900000000000000e+04 1.780400000000000000e+04 3.782629764970124597e-11
1.183000000000000000e+04 1.780500000000000000e+04 3.782507640437415830e-11
1.183100000000000000e+04 1.780600000000000000e+04 3.782391067019830189e-11
1.183200000000000000e+04 1.780700000000000000e+04 3.782435475940815195e-11
1.183300000000000000e+04 1.780800000000000000e+04 3.782341106983722057e-11
1.183400000000000000e+04 1.780900000000000000e+04 3.782252289141752044e-11
1.183500000000000000e+04 1.781000000000000000e+04 3.782157920184658906e-11
1.183600000000000000e+04 1.781100000000000000e+04 3.782052448997319516e-11
1.183700000000000000e+04 1.781200000000000000e+04 3.781946977809980126e-11
1.183800000000000000e+04 1.781300000000000000e+04 3.781841506622640736e-11
1.183900000000000000e+04 1.781400000000000000e+04 3.781724933205055095e-11
1.184000000000000000e+04 1.781500000000000000e+04 3.781602808672346328e-11
1.184100000000000000e+04 1.781600000000000000e+04 3.781480684139637560e-11
1.184200000000000000e+04 1.781700000000000000e+04 3.781519541945499441e-11
1.184300000000000000e+04 1.781800000000000000e+04 3.781408519643036925e-11
1.184400000000000000e+04 1.781900000000000000e+04 3.781314150685943787e-11
1.184500000000000000e+04 1.782000000000000000e+04 3.781203128383481271e-11
1.184600000000000000e+04 1.782100000000000000e+04 3.781103208311265007e-11
1.184700000000000000e+04 1.782200000000000000e+04 3.780981083778556240e-11
1.184800000000000000e+04 1.782300000000000000e+04 3.780858959245847473e-11
1.184900000000000000e+04 1.782400000000000000e+04 3.780897817051709353e-11
1.185000000000000000e+04 1.782500000000000000e+04 3.780808999209739341e-11
1.185100000000000000e+04 1.782600000000000000e+04 3.780714630252646202e-11
1.185200000000000000e+04 1.782700000000000000e+04 3.780620261295553064e-11
1.185300000000000000e+04 1.782800000000000000e+04 3.780520341223336800e-11
1.185400000000000000e+04 1.782900000000000000e+04 3.780409318920874284e-11
1.185500000000000000e+04 1.783000000000000000e+04 3.780298296618411769e-11
1.185600000000000000e+04 1.783100000000000000e+04 3.780314949963781146e-11
1.185700000000000000e+04 1.783200000000000000e+04 3.780237234352057385e-11
1.185800000000000000e+04 1.783300000000000000e+04 3.780153967625210498e-11
1.185900000000000000e+04 1.783400000000000000e+04 3.780065149783240486e-11
1.186000000000000000e+04 1.783500000000000000e+04 3.779959678595901096e-11
1.186100000000000000e+04 1.783600000000000000e+04 3.779870860753931083e-11
1.186200000000000000e+04 1.783700000000000000e+04 3.779893065214423586e-11
1.186300000000000000e+04 1.783800000000000000e+04 3.779826451832946077e-11
1.186400000000000000e+04 1.783900000000000000e+04 3.779832002948069203e-11
1.186500000000000000e+04 1.784000000000000000e+04 3.779782042911961071e-11
1.186600000000000000e+04 1.784100000000000000e+04 3.779726531760729813e-11
1.186700000000000000e+04 1.784200000000000000e+04 3.779671020609498555e-11
1.186800000000000000e+04 1.784300000000000000e+04 3.779604407228021046e-11
1.186900000000000000e+04 1.784400000000000000e+04 3.779532242731420411e-11
1.187000000000000000e+04 1.784500000000000000e+04 3.779471180465066027e-11
1.187100000000000000e+04 1.784600000000000000e+04 3.779393464853342266e-11
1.187200000000000000e+04 1.784700000000000000e+04 3.779321300356741631e-11
1.187300000000000000e+04 1.784800000000000000e+04 3.779238033629894744e-11
1.187400000000000000e+04 1.784900000000000000e+04 3.779138113557678480e-11
1.187500000000000000e+04 1.785000000000000000e+04 3.779049295715708467e-11
1.187600000000000000e+04 1.785100000000000000e+04 3.778960477873738455e-11
1.187700000000000000e+04 1.785200000000000000e+04 3.778860557801522191e-11
1.187800000000000000e+04 1.785300000000000000e+04 3.778760637729305927e-11
1.187900000000000000e+04 1.785400000000000000e+04 3.778655166541966537e-11
1.188000000000000000e+04 1.785500000000000000e+04 3.778538593124380895e-11
1.188100000000000000e+04 1.785600000000000000e+04 3.778416468591672128e-11
1.188200000000000000e+04 1.785700000000000000e+04 3.778299895174086487e-11
1.188300000000000000e+04 1.785800000000000000e+04 3.778172219526254594e-11
1.188400000000000000e+04 1.785900000000000000e+04 3.778205526216993348e-11
1.188500000000000000e+04 1.786000000000000000e+04 3.778105606144777084e-11
1.188600000000000000e+04 1.786100000000000000e+04 3.778000134957437695e-11
1.188700000000000000e+04 1.786200000000000000e+04 3.777894663770098305e-11
1.188800000000000000e+04 1.786300000000000000e+04 3.777783641467635789e-11
1.188900000000000000e+04 1.786400000000000000e+04 3.777667068050050148e-11
1.189000000000000000e+04 1.786500000000000000e+04 3.777694823625665776e-11
1.189100000000000000e+04 1.786600000000000000e+04 3.777617108013942016e-11
1.189200000000000000e+04 1.786700000000000000e+04 3.777522739056848877e-11
1.189300000000000000e+04 1.786800000000000000e+04 3.777428370099755739e-11
1.189400000000000000e+04 1.786900000000000000e+04 3.777334001142662601e-11
1.189500000000000000e+04 1.787000000000000000e+04 3.777228529955323211e-11
1.189600000000000000e+04 1.787100000000000000e+04 3.777117507652860695e-11
1.189700000000000000e+04 1.787200000000000000e+04 3.777145263228476324e-11
1.189800000000000000e+04 1.787300000000000000e+04 3.777061996501629437e-11
1.189900000000000000e+04 1.787400000000000000e+04 3.776973178659659425e-11
1.190000000000000000e+04 1.787500000000000000e+04 3.776884360817689412e-11
1.190100000000000000e+04 1.787600000000000000e+04 3.776801094090842525e-11
1.190200000000000000e+04 1.787700000000000000e+04 3.776701174018626261e-11
1.190300000000000000e+04 1.787800000000000000e+04 3.776590151716163746e-11
1.190400000000000000e+04 1.787900000000000000e+04 3.776479129413701230e-11
1.190500000000000000e+04 1.788000000000000000e+04 3.776362555996115589e-11
1.190600000000000000e+04 1.788100000000000000e+04 3.776395862686854343e-11
1.190700000000000000e+04 1.788200000000000000e+04 3.776312595960007457e-11
1.190800000000000000e+04 1.788300000000000000e+04 3.776229329233160570e-11
1.190900000000000000e+04 1.788400000000000000e+04 3.776140511391190557e-11
1.191000000000000000e+04 1.788500000000000000e+04 3.776040591318974293e-11
1.191100000000000000e+04 1.788600000000000000e+04 3.775935120131634903e-11
1.191200000000000000e+04 1.788700000000000000e+04 3.775829648944295514e-11
1.191300000000000000e+04 1.788800000000000000e+04 3.775718626641832998e-11
1.191400000000000000e+04 1.788900000000000000e+04 3.775602053224247356e-11
1.191500000000000000e+04 1.789000000000000000e+04 3.775479928691538589e-11
1.191600000000000000e+04 1.789100000000000000e+04 3.775341150813460445e-11
1.191700000000000000e+04 1.789200000000000000e+04 3.775385559734445451e-11
1.191800000000000000e+04 1.789300000000000000e+04 3.775291190777352313e-11
1.191900000000000000e+04 1.789400000000000000e+04 3.775191270705136048e-11
1.192000000000000000e+04 1.789500000000000000e+04 3.775219026280751677e-11
1.192100000000000000e+04 1.789600000000000000e+04 3.775146861784151042e-11
1.192200000000000000e+04 1.789700000000000000e+04 3.775074697287550407e-11
1.192300000000000000e+04 1.789800000000000000e+04 3.775091350632919784e-11
1.192400000000000000e+04 1.789900000000000000e+04 3.775030288366565401e-11
1.192500000000000000e+04 1.790000000000000000e+04 3.774969226100211017e-11
1.192600000000000000e+04 1.790100000000000000e+04 3.774913714948979759e-11
1.192700000000000000e+04 1.790200000000000000e+04 3.774930368294349137e-11
1.192800000000000000e+04 1.790300000000000000e+04 3.774880408258241005e-11
1.192900000000000000e+04 1.790400000000000000e+04 3.774830448222132873e-11
1.193000000000000000e+04 1.790500000000000000e+04 3.774774937070901615e-11
1.193100000000000000e+04 1.790600000000000000e+04 3.774719425919670357e-11
1.193200000000000000e+04 1.790700000000000000e+04 3.774675016998685351e-11
1.193300000000000000e+04 1.790800000000000000e+04 3.774597301386961590e-11
1.193400000000000000e+04 1.790900000000000000e+04 3.774552892465976583e-11
1.193500000000000000e+04 1.791000000000000000e+04 3.774475176854252823e-11
1.193600000000000000e+04 1.791100000000000000e+04 3.774403012357652187e-11
1.193700000000000000e+04 1.791200000000000000e+04 3.774330847861051552e-11
1.193800000000000000e+04 1.791300000000000000e+04 3.774264234479574043e-11
1.193900000000000000e+04 1.791400000000000000e+04 3.774186518867850282e-11
1.194000000000000000e+04 1.791500000000000000e+04 3.774092149910757144e-11
1.194100000000000000e+04 1.791600000000000000e+04 3.774008883183910257e-11
1.194200000000000000e+04 1.791700000000000000e+04 3.773920065341940244e-11
1.194300000000000000e+04 1.791800000000000000e+04 3.773947820917555873e-11
1.194400000000000000e+04 1.791900000000000000e+04 3.773881207536078364e-11
1.194500000000000000e+04 1.792000000000000000e+04 3.773809043039477729e-11
1.194600000000000000e+04 1.792100000000000000e+04 3.773725776312630842e-11
1.194700000000000000e+04 1.792200000000000000e+04 3.773653611816030207e-11
1.194800000000000000e+04 1.792300000000000000e+04 3.773564793974060194e-11
1.194900000000000000e+04 1.792400000000000000e+04 3.773487078362336433e-11
1.195000000000000000e+04 1.792500000000000000e+04 3.773403811635489546e-11
1.195100000000000000e+04 1.792600000000000000e+04 3.773298340448150157e-11
1.195200000000000000e+04 1.792700000000000000e+04 3.773198420375933893e-11
1.195300000000000000e+04 1.792800000000000000e+04 3.773092949188594503e-11
1.195400000000000000e+04 1.792900000000000000e+04 3.772981926886131987e-11
1.195500000000000000e+04 1.793000000000000000e+04 3.773009682461747616e-11
1.195600000000000000e+04 1.793100000000000000e+04 3.772931966850023855e-11
1.195700000000000000e+04 1.793200000000000000e+04 3.772843149008053842e-11
1.195800000000000000e+04 1.793300000000000000e+04 3.772754331166083830e-11
1.195900000000000000e+04 1.793400000000000000e+04 3.772665513324113817e-11
1.196000000000000000e+04 1.793500000000000000e+04 3.772576695482143805e-11
1.196100000000000000e+04 1.793600000000000000e+04 3.772598899942636308e-11
1.196200000000000000e+04 1.793700000000000000e+04 3.772532286561158799e-11
1.196300000000000000e+04 1.793800000000000000e+04 3.772443468719188786e-11
1.196400000000000000e+04 1.793900000000000000e+04 3.772360201992341899e-11
1.196500000000000000e+04 1.794000000000000000e+04 3.772288037495741264e-11
1.196600000000000000e+04 1.794100000000000000e+04 3.772199219653771252e-11
1.196700000000000000e+04 1.794200000000000000e+04 3.772104850696678113e-11
1.196800000000000000e+04 1.794300000000000000e+04 3.772010481739584975e-11
1.196900000000000000e+04 1.794400000000000000e+04 3.771905010552245585e-11
1.197000000000000000e+04 1.794500000000000000e+04 3.771805090480029321e-11
1.197100000000000000e+04 1.794600000000000000e+04 3.771843948285891202e-11
1.197200000000000000e+04 1.794700000000000000e+04 3.771749579328798063e-11
1.197300000000000000e+04 1.794800000000000000e+04 3.771666312601951176e-11
1.197400000000000000e+04 1.794900000000000000e+04 3.771588596990227416e-11
1.197500000000000000e+04 1.795000000000000000e+04 3.771494228033134277e-11
1.197600000000000000e+04 1.795100000000000000e+04 3.771399859076041139e-11
1.197700000000000000e+04 1.795200000000000000e+04 3.771294387888701749e-11
1.197800000000000000e+04 1.795300000000000000e+04 3.771194467816485485e-11
1.197900000000000000e+04 1.795400000000000000e+04 3.771088996629146095e-11
1.198000000000000000e+04 1.795500000000000000e+04 3.770972423211560454e-11
1.198100000000000000e+04 1.795600000000000000e+04 3.770844747563728561e-11
1.198200000000000000e+04 1.795700000000000000e+04 3.770878054254467315e-11
1.198300000000000000e+04 1.795800000000000000e+04 3.770794787527620429e-11
1.198400000000000000e+04 1.795900000000000000e+04 3.770700418570527290e-11
1.198500000000000000e+04 1.796000000000000000e+04 3.770600498498311026e-11
1.198600000000000000e+04 1.796100000000000000e+04 3.770633805189049781e-11
1.198700000000000000e+04 1.796200000000000000e+04 3.770556089577326020e-11
1.198800000000000000e+04 1.796300000000000000e+04 3.770483925080725385e-11
1.198900000000000000e+04 1.796400000000000000e+04 3.770389556123632246e-11
1.199000000000000000e+04 1.796500000000000000e+04 3.770311840511908485e-11
1.199100000000000000e+04 1.796600000000000000e+04 3.770234124900184725e-11
1.199200000000000000e+04 1.796700000000000000e+04 3.770145307058214712e-11
1.199300000000000000e+04 1.796800000000000000e+04 3.770039835870875322e-11
1.199400000000000000e+04 1.796900000000000000e+04 3.769945466913782184e-11
1.199500000000000000e+04 1.797000000000000000e+04 3.769828893496196542e-11
1.199600000000000000e+04 1.797100000000000000e+04 3.769723422308857153e-11
1.199700000000000000e+04 1.797200000000000000e+04 3.769606848891271511e-11
1.199800000000000000e+04 1.797300000000000000e+04 3.769479173243439618e-11
1.199900000000000000e+04 1.797400000000000000e+04 3.769518031049301499e-11
1.200000000000000000e+04 1.797500000000000000e+04 3.769540235509794002e-11
1.200100000000000000e+04 1.797600000000000000e+04 3.769479173243439618e-11
1.200200000000000000e+04 1.797700000000000000e+04 3.769490275473685870e-11
1.200300000000000000e+04 1.797800000000000000e+04 3.769445866552700863e-11
1.200400000000000000e+04 1.797900000000000000e+04 3.769412559861962109e-11
1.200500000000000000e+04 1.798000000000000000e+04 3.769334844250238348e-11
1.200600000000000000e+04 1.798100000000000000e+04 3.769295986444376467e-11
1.200700000000000000e+04 1.798200000000000000e+04 3.769229373062898958e-11
1.200800000000000000e+04 1.798300000000000000e+04 3.769168310796544574e-11
1.200900000000000000e+04 1.798400000000000000e+04 3.769112799645313316e-11
1.201000000000000000e+04 1.798500000000000000e+04 3.769040635148712681e-11
1.201100000000000000e+04 1.798600000000000000e+04 3.768979572882358298e-11
1.201200000000000000e+04 1.798700000000000000e+04 3.768907408385757662e-11
1.201300000000000000e+04 1.798800000000000000e+04 3.768824141658910776e-11
1.201400000000000000e+04 1.798900000000000000e+04 3.768740874932063889e-11
1.201500000000000000e+04 1.799000000000000000e+04 3.768657608205217002e-11
1.201600000000000000e+04 1.799100000000000000e+04 3.768568790363246990e-11
1.201700000000000000e+04 1.799200000000000000e+04 3.768479972521276977e-11
1.201800000000000000e+04 1.799300000000000000e+04 3.768380052449060713e-11
1.201900000000000000e+04 1.799400000000000000e+04 3.768407808024676342e-11
1.202000000000000000e+04 1.799500000000000000e+04 3.768335643528075707e-11
1.202100000000000000e+04 1.799600000000000000e+04 3.768263479031475072e-11
1.202200000000000000e+04 1.799700000000000000e+04 3.768185763419751311e-11
1.202300000000000000e+04 1.799800000000000000e+04 3.768102496692904424e-11
1.202400000000000000e+04 1.799900000000000000e+04 3.768008127735811286e-11
1.202500000000000000e+04 1.800000000000000000e+04 3.767913758778718147e-11
1.202600000000000000e+04 1.800100000000000000e+04 3.767824940936748135e-11
1.202700000000000000e+04 1.800200000000000000e+04 3.767725020864531871e-11
1.202800000000000000e+04 1.800300000000000000e+04 3.767613998562069355e-11
1.202900000000000000e+04 1.800400000000000000e+04 3.767508527374729965e-11
1.203000000000000000e+04 1.800500000000000000e+04 3.767397505072267450e-11
1.203100000000000000e+04 1.800600000000000000e+04 3.767425260647883078e-11
1.203200000000000000e+04 1.800700000000000000e+04 3.767336442805913066e-11
1.203300000000000000e+04 1.800800000000000000e+04 3.767253176079066179e-11
1.203400000000000000e+04 1.800900000000000000e+04 3.767153256006849915e-11
1.203500000000000000e+04 1.801000000000000000e+04 3.767058887049756777e-11
1.203600000000000000e+04 1.801100000000000000e+04 3.766947864747294261e-11
1.203700000000000000e+04 1.801200000000000000e+04 3.766842393559954871e-11
1.203800000000000000e+04 1.801300000000000000e+04 3.766736922372615481e-11
1.203900000000000000e+04 1.801400000000000000e+04 3.766759126833107985e-11
1.204000000000000000e+04 1.801500000000000000e+04 3.766681411221384224e-11
1.204100000000000000e+04 1.801600000000000000e+04 3.766592593379414211e-11
1.204200000000000000e+04 1.801700000000000000e+04 3.766503775537444199e-11
1.204300000000000000e+04 1.801800000000000000e+04 3.766392753234981683e-11
1.204400000000000000e+04 1.801900000000000000e+04 3.766298384277888545e-11
1.204500000000000000e+04 1.802000000000000000e+04 3.766192913090549155e-11
1.204600000000000000e+04 1.802100000000000000e+04 3.766209566435918532e-11
1.204700000000000000e+04 1.802200000000000000e+04 3.766131850824194771e-11
1.204800000000000000e+04 1.802300000000000000e+04 3.766054135212471010e-11
1.204900000000000000e+04 1.802400000000000000e+04 3.765965317370500998e-11
1.205000000000000000e+04 1.802500000000000000e+04 3.765876499528530985e-11
1.205100000000000000e+04 1.802600000000000000e+04 3.765782130571437847e-11
1.205200000000000000e+04 1.802700000000000000e+04 3.765682210499221583e-11
1.205300000000000000e+04 1.802800000000000000e+04 3.765571188196759067e-11
1.205400000000000000e+04 1.802900000000000000e+04 3.765460165894296551e-11
1.205500000000000000e+04 1.803000000000000000e+04 3.765499023700158432e-11
1.205600000000000000e+04 1.803100000000000000e+04 3.765415756973311545e-11
1.205700000000000000e+04 1.803200000000000000e+04 3.765332490246464658e-11
1.205800000000000000e+04 1.803300000000000000e+04 3.765232570174248394e-11
1.205900000000000000e+04 1.803400000000000000e+04 3.765138201217155256e-11
1.206000000000000000e+04 1.803500000000000000e+04 3.765038281144938992e-11
1.206100000000000000e+04 1.803600000000000000e+04 3.764938361072722728e-11
1.206200000000000000e+04 1.803700000000000000e+04 3.764966116648338357e-11
1.206300000000000000e+04 1.803800000000000000e+04 3.764882849921491470e-11
1.206400000000000000e+04 1.803900000000000000e+04 3.764810685424890835e-11
1.206500000000000000e+04 1.804000000000000000e+04 3.764727418698043948e-11
1.206600000000000000e+04 1.804100000000000000e+04 3.764633049740950810e-11
1.206700000000000000e+04 1.804200000000000000e+04 3.764549783014103923e-11
1.206800000000000000e+04 1.804300000000000000e+04 3.764449862941887659e-11
1.206900000000000000e+04 1.804400000000000000e+04 3.764344391754548269e-11
1.207000000000000000e+04 1.804500000000000000e+04 3.764238920567208879e-11
1.207100000000000000e+04 1.804600000000000000e+04 3.764272227257947634e-11
1.207200000000000000e+04 1.804700000000000000e+04 3.764183409415977621e-11
1.207300000000000000e+04 1.804800000000000000e+04 3.764100142689130735e-11
1.207400000000000000e+04 1.804900000000000000e+04 3.764011324847160722e-11
1.207500000000000000e+04 1.805000000000000000e+04 3.763916955890067584e-11
1.207600000000000000e+04 1.805100000000000000e+04 3.763828138048097571e-11
1.207700000000000000e+04 1.805200000000000000e+04 3.763717115745635056e-11
1.207800000000000000e+04 1.805300000000000000e+04 3.763622746788541917e-11
1.207900000000000000e+04 1.805400000000000000e+04 3.763650502364157546e-11
1.208000000000000000e+04 1.805500000000000000e+04 3.763578337867556911e-11
1.208100000000000000e+04 1.805600000000000000e+04 3.763489520025586899e-11
1.208200000000000000e+04 1.805700000000000000e+04 3.763395151068493760e-11
1.208300000000000000e+04 1.805800000000000000e+04 3.763311884341646874e-11
1.208400000000000000e+04 1.805900000000000000e+04 3.763217515384553735e-11
1.208500000000000000e+04 1.806000000000000000e+04 3.763128697542583723e-11
1.208600000000000000e+04 1.806100000000000000e+04 3.763012124124998081e-11
1.208700000000000000e+04 1.806200000000000000e+04 3.762895550707412440e-11
1.208800000000000000e+04 1.806300000000000000e+04 3.762784528404949924e-11
1.208900000000000000e+04 1.806400000000000000e+04 3.762667954987364283e-11
1.209000000000000000e+04 1.806500000000000000e+04 3.762706812793226163e-11
1.209100000000000000e+04 1.806600000000000000e+04 3.762617994951256151e-11
1.209200000000000000e+04 1.806700000000000000e+04 3.762518074879039887e-11
1.209300000000000000e+04 1.806800000000000000e+04 3.762423705921946748e-11
1.209400000000000000e+04 1.806900000000000000e+04 3.762451461497562377e-11
1.209500000000000000e+04 1.807000000000000000e+04 3.762379297000961742e-11
1.209600000000000000e+04 1.807100000000000000e+04 3.762296030274114855e-11
1.209700000000000000e+04 1.807200000000000000e+04 3.762218314662391094e-11
1.209800000000000000e+04 1.807300000000000000e+04 3.762140599050667333e-11
1.209900000000000000e+04 1.807400000000000000e+04 3.762051781208697321e-11
1.210000000000000000e+04 1.807500000000000000e+04 3.761962963366727308e-11
1.210100000000000000e+04 1.807600000000000000e+04 3.761863043294511044e-11
1.210200000000000000e+04 1.807700000000000000e+04 3.761752020992048529e-11
1.210300000000000000e+04 1.807800000000000000e+04 3.761652100919832264e-11
1.210400000000000000e+04 1.807900000000000000e+04 3.761685407610571019e-11
1.210500000000000000e+04 1.808000000000000000e+04 3.761602140883724132e-11
1.210600000000000000e+04 1.808100000000000000e+04 3.761529976387123497e-11
1.210700000000000000e+04 1.808200000000000000e+04 3.761441158545153485e-11
1.210800000000000000e+04 1.808300000000000000e+04 3.761341238472937221e-11
1.210900000000000000e+04 1.808400000000000000e+04 3.761252420630967208e-11
1.211000000000000000e+04 1.808500000000000000e+04 3.761146949443627818e-11
1.211100000000000000e+04 1.808600000000000000e+04 3.761030376026042177e-11
1.211200000000000000e+04 1.808700000000000000e+04 3.760930455953825913e-11
1.211300000000000000e+04 1.808800000000000000e+04 3.760824984766486523e-11
1.211400000000000000e+04 1.808900000000000000e+04 3.760852740342102152e-11
1.211500000000000000e+04 1.809000000000000000e+04 3.760769473615255265e-11
1.211600000000000000e+04 1.809100000000000000e+04 3.760675104658162127e-11
1.211700000000000000e+04 1.809200000000000000e+04 3.760591837931315240e-11
1.211800000000000000e+04 1.809300000000000000e+04 3.760486366743975850e-11
1.211900000000000000e+04 1.809400000000000000e+04 3.760386446671759586e-11
1.212000000000000000e+04 1.809500000000000000e+04 3.760408651132252089e-11
1.212100000000000000e+04 1.809600000000000000e+04 3.760342037750774580e-11
1.212200000000000000e+04 1.809700000000000000e+04 3.760253219908804567e-11
1.212300000000000000e+04 1.809800000000000000e+04 3.760169953181957680e-11
1.212400000000000000e+04 1.809900000000000000e+04 3.760086686455110794e-11
1.212500000000000000e+04 1.810000000000000000e+04 3.759997868613140781e-11
1.212600000000000000e+04 1.810100000000000000e+04 3.759892397425801391e-11
1.212700000000000000e+04 1.810200000000000000e+04 3.759798028468708253e-11
1.212800000000000000e+04 1.810300000000000000e+04 3.759687006166245737e-11
1.212900000000000000e+04 1.810400000000000000e+04 3.759570432748660096e-11
1.213000000000000000e+04 1.810500000000000000e+04 3.759453859331074455e-11
1.213100000000000000e+04 1.810600000000000000e+04 3.759331734798365687e-11
1.213200000000000000e+04 1.810700000000000000e+04 3.759376143719350694e-11
1.213300000000000000e+04 1.810800000000000000e+04 3.759281774762257555e-11
1.213400000000000000e+04 1.810900000000000000e+04 3.759176303574918165e-11
1.213500000000000000e+04 1.811000000000000000e+04 3.759209610265656920e-11
1.213600000000000000e+04 1.811100000000000000e+04 3.759137445769056285e-11
1.213700000000000000e+04 1.811200000000000000e+04 3.759065281272455650e-11
1.213800000000000000e+04 1.811300000000000000e+04 3.758993116775855015e-11
1.213900000000000000e+04 1.811400000000000000e+04 3.758898747818761876e-11
1.214000000000000000e+04 1.811500000000000000e+04 3.758821032207038115e-11
1.214100000000000000e+04 1.811600000000000000e+04 3.758743316595314354e-11
1.214200000000000000e+04 1.811700000000000000e+04 3.758637845407974964e-11
1.214300000000000000e+04 1.811800000000000000e+04 3.758532374220635575e-11
1.214400000000000000e+04 1.811900000000000000e+04 3.758438005263542436e-11
1.214500000000000000e+04 1.812000000000000000e+04 3.758471311954281191e-11
1.214600000000000000e+04 1.812100000000000000e+04 3.758388045227434304e-11
1.214700000000000000e+04 1.812200000000000000e+04 3.758299227385464292e-11
1.214800000000000000e+04 1.812300000000000000e+04 3.758221511773740531e-11
1.214900000000000000e+04 1.812400000000000000e+04 3.758143796162016770e-11
1.215000000000000000e+04 1.812500000000000000e+04 3.758038324974677380e-11
1.215100000000000000e+04 1.812600000000000000e+04 3.757943956017584242e-11
1.215200000000000000e+04 1.812700000000000000e+04 3.757844035945367978e-11
1.215300000000000000e+04 1.812800000000000000e+04 3.757727462527782336e-11
1.215400000000000000e+04 1.812900000000000000e+04 3.757621991340442946e-11
1.215500000000000000e+04 1.813000000000000000e+04 3.757655298031181701e-11
1.215600000000000000e+04 1.813100000000000000e+04 3.757572031304334814e-11
1.215700000000000000e+04 1.813200000000000000e+04 3.757488764577487927e-11
1.215800000000000000e+04 1.813300000000000000e+04 3.757394395620394789e-11
1.215900000000000000e+04 1.813400000000000000e+04 3.757288924433055399e-11
1.216000000000000000e+04 1.813500000000000000e+04 3.757200106591085387e-11
1.216100000000000000e+04 1.813600000000000000e+04 3.757233413281824141e-11
1.216200000000000000e+04 1.813700000000000000e+04 3.757150146554977255e-11
1.216300000000000000e+04 1.813800000000000000e+04 3.757077982058376620e-11
1.216400000000000000e+04 1.813900000000000000e+04 3.756994715331529733e-11
1.216500000000000000e+04 1.814000000000000000e+04 3.756905897489559720e-11
1.216600000000000000e+04 1.814100000000000000e+04 3.756811528532466582e-11
1.216700000000000000e+04 1.814200000000000000e+04 3.756722710690496569e-11
1.216800000000000000e+04 1.814300000000000000e+04 3.756622790618280305e-11
1.216900000000000000e+04 1.814400000000000000e+04 3.756644995078772808e-11
1.217000000000000000e+04 1.814500000000000000e+04 3.756578381697295299e-11
1.217100000000000000e+04 1.814600000000000000e+04 3.756495114970448412e-11
1.217200000000000000e+04 1.814700000000000000e+04 3.756422950473847777e-11
1.217300000000000000e+04 1.814800000000000000e+04 3.756334132631877765e-11
1.217400000000000000e+04 1.814900000000000000e+04 3.756256417020154004e-11
1.217500000000000000e+04 1.815000000000000000e+04 3.756156496947937740e-11
1.217600000000000000e+04 1.815100000000000000e+04 3.756045474645475224e-11
1.217700000000000000e+04 1.815200000000000000e+04 3.755951105688382086e-11
1.217800000000000000e+04 1.815300000000000000e+04 3.755989963494243966e-11
1.217900000000000000e+04 1.815400000000000000e+04 3.755906696767397079e-11
1.218000000000000000e+04 1.815500000000000000e+04 3.755823430040550193e-11
1.218100000000000000e+04 1.815600000000000000e+04 3.755756816659072683e-11
1.218200000000000000e+04 1.815700000000000000e+04 3.755656896586856419e-11
1.218300000000000000e+04 1.815800000000000000e+04 3.755562527629763281e-11
1.218400000000000000e+04 1.815900000000000000e+04 3.755479260902916394e-11
1.218500000000000000e+04 1.816000000000000000e+04 3.755368238600453878e-11
1.218600000000000000e+04 1.816100000000000000e+04 3.755401545291192633e-11
1.218700000000000000e+04 1.816200000000000000e+04 3.755323829679468872e-11
1.218800000000000000e+04 1.816300000000000000e+04 3.755246114067745111e-11
1.218900000000000000e+04 1.816400000000000000e+04 3.755157296225775099e-11
1.219000000000000000e+04 1.816500000000000000e+04 3.755079580614051338e-11
1.219100000000000000e+04 1.816600000000000000e+04 3.754985211656958199e-11
1.219200000000000000e+04 1.816700000000000000e+04 3.754890842699865061e-11
1.219300000000000000e+04 1.816800000000000000e+04 3.754790922627648797e-11
1.219400000000000000e+04 1.816900000000000000e+04 3.754679900325186281e-11
1.219500000000000000e+04 1.817000000000000000e+04 3.754713207015925036e-11
1.219600000000000000e+04 1.817100000000000000e+04 3.754646593634447527e-11
1.219700000000000000e+04 1.817200000000000000e+04 3.754557775792477514e-11
1.219800000000000000e+04 1.817300000000000000e+04 3.754474509065630627e-11
1.219900000000000000e+04 1.817400000000000000e+04 3.754374588993414363e-11
1.220000000000000000e+04 1.817500000000000000e+04 3.754291322266567477e-11
1.220100000000000000e+04 1.817600000000000000e+04 3.754191402194351213e-11
1.220200000000000000e+04 1.817700000000000000e+04 3.754091482122134948e-11
1.220300000000000000e+04 1.817800000000000000e+04 3.753991562049918684e-11
1.220400000000000000e+04 1.817900000000000000e+04 3.754013766510411187e-11
1.220500000000000000e+04 1.818000000000000000e+04 3.753941602013810552e-11
1.220600000000000000e+04 1.818100000000000000e+04 3.753847233056717414e-11
1.220700000000000000e+04 1.818200000000000000e+04 3.753769517444993653e-11
1.220800000000000000e+04 1.818300000000000000e+04 3.753680699603023641e-11
1.220900000000000000e+04 1.818400000000000000e+04 3.753580779530807376e-11
1.221000000000000000e+04 1.818500000000000000e+04 3.753602983991299880e-11
1.221100000000000000e+04 1.818600000000000000e+04 3.753536370609822370e-11
1.221200000000000000e+04 1.818700000000000000e+04 3.753447552767852358e-11
1.221300000000000000e+04 1.818800000000000000e+04 3.753369837156128597e-11
1.221400000000000000e+04 1.818900000000000000e+04 3.753297672659527962e-11
1.221500000000000000e+04 1.819000000000000000e+04 3.753214405932681075e-11
1.221600000000000000e+04 1.819100000000000000e+04 3.753125588090711062e-11
1.221700000000000000e+04 1.819200000000000000e+04 3.753025668018494798e-11
1.221800000000000000e+04 1.819300000000000000e+04 3.752925747946278534e-11
1.221900000000000000e+04 1.819400000000000000e+04 3.752814725643816018e-11
1.222000000000000000e+04 1.819500000000000000e+04 3.752709254456476629e-11
1.222100000000000000e+04 1.819600000000000000e+04 3.752592681038890987e-11
1.222200000000000000e+04 1.819700000000000000e+04 3.752470556506182220e-11
1.222300000000000000e+04 1.819800000000000000e+04 3.752503863196920975e-11
1.222400000000000000e+04 1.819900000000000000e+04 3.752420596470074088e-11
1.222500000000000000e+04 1.820000000000000000e+04 3.752320676397857824e-11
1.222600000000000000e+04 1.820100000000000000e+04 3.752226307440764685e-11
1.222700000000000000e+04 1.820200000000000000e+04 3.752120836253425296e-11
1.222800000000000000e+04 1.820300000000000000e+04 3.752020916181209031e-11
1.222900000000000000e+04 1.820400000000000000e+04 3.752048671756824660e-11
1.223000000000000000e+04 1.820500000000000000e+04 3.751965405029977774e-11
1.223100000000000000e+04 1.820600000000000000e+04 3.751882138303130887e-11
1.223200000000000000e+04 1.820700000000000000e+04 3.751798871576284000e-11
1.223300000000000000e+04 1.820800000000000000e+04 3.751710053734313988e-11
1.223400000000000000e+04 1.820900000000000000e+04 3.751604582546974598e-11
1.223500000000000000e+04 1.821000000000000000e+04 3.751632338122590227e-11
1.223600000000000000e+04 1.821100000000000000e+04 3.751560173625989592e-11
1.223700000000000000e+04 1.821200000000000000e+04 3.751488009129388956e-11
1.223800000000000000e+04 1.821300000000000000e+04 3.751421395747911447e-11
1.223900000000000000e+04 1.821400000000000000e+04 3.751315924560572057e-11
1.224000000000000000e+04 1.821500000000000000e+04 3.751232657833725170e-11
1.224100000000000000e+04 1.821600000000000000e+04 3.751149391106878284e-11
1.224200000000000000e+04 1.821700000000000000e+04 3.751066124380031397e-11
1.224300000000000000e+04 1.821800000000000000e+04 3.750949550962445755e-11
1.224400000000000000e+04 1.821900000000000000e+04 3.750849630890229491e-11
1.224500000000000000e+04 1.822000000000000000e+04 3.750738608587766976e-11
1.224600000000000000e+04 1.822100000000000000e+04 3.750616484055058208e-11
1.224700000000000000e+04 1.822200000000000000e+04 3.750499910637472567e-11
1.224800000000000000e+04 1.822300000000000000e+04 3.750372234989640674e-11
1.224900000000000000e+04 1.822400000000000000e+04 3.750239008226685655e-11
1.225000000000000000e+04 1.822500000000000000e+04 3.750283417147670662e-11
1.225100000000000000e+04 1.822600000000000000e+04 3.750183497075454397e-11
1.225200000000000000e+04 1.822700000000000000e+04 3.750205701535946901e-11
1.225300000000000000e+04 1.822800000000000000e+04 3.750144639269592517e-11
1.225400000000000000e+04 1.822900000000000000e+04 3.750166843730085020e-11
1.225500000000000000e+04 1.823000000000000000e+04 3.750100230348607511e-11
1.225600000000000000e+04 1.823100000000000000e+04 3.750050270312499379e-11
1.225700000000000000e+04 1.823200000000000000e+04 3.749989208046144995e-11
1.225800000000000000e+04 1.823300000000000000e+04 3.749928145779790611e-11
1.225900000000000000e+04 1.823400000000000000e+04 3.749872634628559354e-11
1.226000000000000000e+04 1.823500000000000000e+04 3.749783816786589341e-11
1.226100000000000000e+04 1.823600000000000000e+04 3.749717203405111832e-11
1.226200000000000000e+04 1.823700000000000000e+04 3.749645038908511196e-11
1.226300000000000000e+04 1.823800000000000000e+04 3.749561772181664310e-11
1.226400000000000000e+04 1.823900000000000000e+04 3.749484056569940549e-11
1.226500000000000000e+04 1.824000000000000000e+04 3.749395238727970536e-11
1.226600000000000000e+04 1.824100000000000000e+04 3.749306420886000524e-11
1.226700000000000000e+04 1.824200000000000000e+04 3.749206500813784260e-11
1.226800000000000000e+04 1.824300000000000000e+04 3.749234256389399889e-11
1.226900000000000000e+04 1.824400000000000000e+04 3.749167643007922379e-11
1.227000000000000000e+04 1.824500000000000000e+04 3.749089927396198618e-11
1.227100000000000000e+04 1.824600000000000000e+04 3.749023314014721109e-11
1.227200000000000000e+04 1.824700000000000000e+04 3.749039967360090486e-11
1.227300000000000000e+04 1.824800000000000000e+04 3.748984456208859228e-11
1.227400000000000000e+04 1.824900000000000000e+04 3.748917842827381719e-11
1.227500000000000000e+04 1.825000000000000000e+04 3.748856780561027335e-11
1.227600000000000000e+04 1.825100000000000000e+04 3.748795718294672952e-11
1.227700000000000000e+04 1.825200000000000000e+04 3.748718002682949191e-11
1.227800000000000000e+04 1.825300000000000000e+04 3.748651389301471681e-11
1.227900000000000000e+04 1.825400000000000000e+04 3.748573673689747920e-11
1.228000000000000000e+04 1.825500000000000000e+04 3.748484855847777908e-11
1.228100000000000000e+04 1.825600000000000000e+04 3.748396038005807895e-11
1.228200000000000000e+04 1.825700000000000000e+04 3.748312771278961009e-11
1.228300000000000000e+04 1.825800000000000000e+04 3.748223953436990996e-11
1.228400000000000000e+04 1.825900000000000000e+04 3.748124033364774732e-11
1.228500000000000000e+04 1.826000000000000000e+04 3.748018562177435342e-11
1.228600000000000000e+04 1.826100000000000000e+04 3.747907539874972827e-11
1.228700000000000000e+04 1.826200000000000000e+04 3.747802068687633437e-11
1.228800000000000000e+04 1.826300000000000000e+04 3.747835375378372191e-11
1.228900000000000000e+04 1.826400000000000000e+04 3.747752108651525305e-11
1.229000000000000000e+04 1.826500000000000000e+04 3.747663290809555292e-11
1.229100000000000000e+04 1.826600000000000000e+04 3.747574472967585280e-11
1.229200000000000000e+04 1.826700000000000000e+04 3.747602228543200908e-11
1.229300000000000000e+04 1.826800000000000000e+04 3.747535615161723399e-11
1.229400000000000000e+04 1.826900000000000000e+04 3.747452348434876512e-11
1.229500000000000000e+04 1.827000000000000000e+04 3.747380183938275877e-11
1.229600000000000000e+04 1.827100000000000000e+04 3.747308019441675242e-11
1.229700000000000000e+04 1.827200000000000000e+04 3.747224752714828355e-11
1.229800000000000000e+04 1.827300000000000000e+04 3.747141485987981468e-11
1.229900000000000000e+04 1.827400000000000000e+04 3.747041565915765204e-11
1.230000000000000000e+04 1.827500000000000000e+04 3.746963850304041443e-11
1.230100000000000000e+04 1.827600000000000000e+04 3.746858379116702054e-11
1.230200000000000000e+04 1.827700000000000000e+04 3.746880583577194557e-11
1.230300000000000000e+04 1.827800000000000000e+04 3.746802867965470796e-11
1.230400000000000000e+04 1.827900000000000000e+04 3.746730703468870161e-11
1.230500000000000000e+04 1.828000000000000000e+04 3.746647436742023274e-11
1.230600000000000000e+04 1.828100000000000000e+04 3.746569721130299513e-11
1.230700000000000000e+04 1.828200000000000000e+04 3.746475352173206375e-11
1.230800000000000000e+04 1.828300000000000000e+04 3.746386534331236362e-11
1.230900000000000000e+04 1.828400000000000000e+04 3.746414289906851991e-11
1.231000000000000000e+04 1.828500000000000000e+04 3.746347676525374482e-11
1.231100000000000000e+04 1.828600000000000000e+04 3.746275512028773846e-11
1.231200000000000000e+04 1.828700000000000000e+04 3.746192245301926960e-11
1.231300000000000000e+04 1.828800000000000000e+04 3.746114529690203199e-11
1.231400000000000000e+04 1.828900000000000000e+04 3.746031262963356312e-11
1.231500000000000000e+04 1.829000000000000000e+04 3.745942445121386299e-11
1.231600000000000000e+04 1.829100000000000000e+04 3.745853627279416287e-11
1.231700000000000000e+04 1.829200000000000000e+04 3.745759258322323149e-11
1.231800000000000000e+04 1.829300000000000000e+04 3.745659338250106885e-11
1.231900000000000000e+04 1.829400000000000000e+04 3.745542764832521243e-11
1.232000000000000000e+04 1.829500000000000000e+04 3.745448395875428105e-11
1.232100000000000000e+04 1.829600000000000000e+04 3.745465049220797482e-11
1.232200000000000000e+04 1.829700000000000000e+04 3.745392884724196847e-11
1.232300000000000000e+04 1.829800000000000000e+04 3.745409538069566224e-11
1.232400000000000000e+04 1.829900000000000000e+04 3.745359578033458092e-11
1.232500000000000000e+04 1.830000000000000000e+04 3.745287413536857457e-11
1.232600000000000000e+04 1.830100000000000000e+04 3.745215249040256822e-11
1.232700000000000000e+04 1.830200000000000000e+04 3.745148635658779313e-11
1.232800000000000000e+04 1.830300000000000000e+04 3.745082022277301803e-11
1.232900000000000000e+04 1.830400000000000000e+04 3.744998755550454916e-11
1.233000000000000000e+04 1.830500000000000000e+04 3.744909937708484904e-11
1.233100000000000000e+04 1.830600000000000000e+04 3.744832222096761143e-11
1.233200000000000000e+04 1.830700000000000000e+04 3.744737853139668005e-11
1.233300000000000000e+04 1.830800000000000000e+04 3.744649035297697992e-11
1.233400000000000000e+04 1.830900000000000000e+04 3.744676790873313621e-11
1.233500000000000000e+04 1.831000000000000000e+04 3.744698995333806124e-11
1.233600000000000000e+04 1.831100000000000000e+04 3.744649035297697992e-11
1.233700000000000000e+04 1.831200000000000000e+04 3.744599075261589860e-11
1.233800000000000000e+04 1.831300000000000000e+04 3.744543564110358602e-11
1.233900000000000000e+04 1.831400000000000000e+04 3.744488052959127344e-11
1.234000000000000000e+04 1.831500000000000000e+04 3.744421439577649835e-11
1.234100000000000000e+04 1.831600000000000000e+04 3.744365928426418577e-11
1.234200000000000000e+04 1.831700000000000000e+04 3.744299315044941068e-11
1.234300000000000000e+04 1.831800000000000000e+04 3.744232701663463558e-11
1.234400000000000000e+04 1.831900000000000000e+04 3.744154986051739797e-11
1.234500000000000000e+04 1.832000000000000000e+04 3.744088372670262288e-11
1.234600000000000000e+04 1.832100000000000000e+04 3.744010657058538527e-11
1.234700000000000000e+04 1.832200000000000000e+04 3.743921839216568515e-11
1.234800000000000000e+04 1.832300000000000000e+04 3.743833021374598502e-11
1.234900000000000000e+04 1.832400000000000000e+04 3.743744203532628489e-11
1.235000000000000000e+04 1.832500000000000000e+04 3.743644283460412225e-11
1.235100000000000000e+04 1.832600000000000000e+04 3.743549914503319087e-11
1.235200000000000000e+04 1.832700000000000000e+04 3.743577670078934716e-11
1.235300000000000000e+04 1.832800000000000000e+04 3.743499954467210955e-11
1.235400000000000000e+04 1.832900000000000000e+04 3.743416687740364068e-11
1.235500000000000000e+04 1.833000000000000000e+04 3.743344523243763433e-11
1.235600000000000000e+04 1.833100000000000000e+04 3.743244603171547169e-11
1.235700000000000000e+04 1.833200000000000000e+04 3.743166887559823408e-11
1.235800000000000000e+04 1.833300000000000000e+04 3.743078069717853396e-11
1.235900000000000000e+04 1.833400000000000000e+04 3.742978149645637131e-11
1.236000000000000000e+04 1.833500000000000000e+04 3.743011456336375886e-11
1.236100000000000000e+04 1.833600000000000000e+04 3.742933740724652125e-11
1.236200000000000000e+04 1.833700000000000000e+04 3.742861576228051490e-11
1.236300000000000000e+04 1.833800000000000000e+04 3.742767207270958352e-11
1.236400000000000000e+04 1.833900000000000000e+04 3.742683940544111465e-11
1.236500000000000000e+04 1.834000000000000000e+04 3.742606224932387704e-11
1.236600000000000000e+04 1.834100000000000000e+04 3.742511855975294566e-11
1.236700000000000000e+04 1.834200000000000000e+04 3.742411935903078302e-11
1.236800000000000000e+04 1.834300000000000000e+04 3.742439691478693931e-11
1.236900000000000000e+04 1.834400000000000000e+04 3.742378629212339547e-11
1.237000000000000000e+04 1.834500000000000000e+04 3.742300913600615786e-11
1.237100000000000000e+04 1.834600000000000000e+04 3.742217646873768899e-11
1.237200000000000000e+04 1.834700000000000000e+04 3.742123277916675761e-11
1.237300000000000000e+04 1.834800000000000000e+04 3.742045562304952000e-11
1.237400000000000000e+04 1.834900000000000000e+04 3.741951193347858862e-11
1.237500000000000000e+04 1.835000000000000000e+04 3.741856824390765723e-11
1.237600000000000000e+04 1.835100000000000000e+04 3.741756904318549459e-11
1.237700000000000000e+04 1.835200000000000000e+04 3.741656984246333195e-11
1.237800000000000000e+04 1.835300000000000000e+04 3.741545961943870680e-11
1.237900000000000000e+04 1.835400000000000000e+04 3.741579268634609434e-11
1.238000000000000000e+04 1.835500000000000000e+04 3.741490450792639422e-11
1.238100000000000000e+04 1.835600000000000000e+04 3.741407184065792535e-11
1.238200000000000000e+04 1.835700000000000000e+04 3.741323917338945648e-11
1.238300000000000000e+04 1.835800000000000000e+04 3.741229548381852510e-11
1.238400000000000000e+04 1.835900000000000000e+04 3.741118526079389994e-11
1.238500000000000000e+04 1.836000000000000000e+04 3.741024157122296856e-11
1.238600000000000000e+04 1.836100000000000000e+04 3.740902032589588089e-11
1.238700000000000000e+04 1.836200000000000000e+04 3.740791010287125573e-11
1.238800000000000000e+04 1.836300000000000000e+04 3.740679987984663057e-11
1.238900000000000000e+04 1.836400000000000000e+04 3.740718845790524938e-11
1.239000000000000000e+04 1.836500000000000000e+04 3.740630027948554925e-11
1.239100000000000000e+04 1.836600000000000000e+04 3.740530107876338661e-11
1.239200000000000000e+04 1.836700000000000000e+04 3.740435738919245523e-11
1.239300000000000000e+04 1.836800000000000000e+04 3.740335818847029259e-11
1.239400000000000000e+04 1.836900000000000000e+04 3.740363574422644888e-11
1.239500000000000000e+04 1.837000000000000000e+04 3.740285858810921127e-11
1.239600000000000000e+04 1.837100000000000000e+04 3.740208143199197366e-11
1.239700000000000000e+04 1.837200000000000000e+04 3.740119325357227353e-11
1.239800000000000000e+04 1.837300000000000000e+04 3.740036058630380467e-11
1.239900000000000000e+04 1.837400000000000000e+04 3.740058263090872970e-11
1.240000000000000000e+04 1.837500000000000000e+04 3.740002751939641712e-11
1.240100000000000000e+04 1.837600000000000000e+04 3.739936138558164203e-11
1.240200000000000000e+04 1.837700000000000000e+04 3.739858422946440442e-11
1.240300000000000000e+04 1.837800000000000000e+04 3.739769605104470429e-11
1.240400000000000000e+04 1.837900000000000000e+04 3.739708542838116045e-11
1.240500000000000000e+04 1.838000000000000000e+04 3.739736298413731674e-11
1.240600000000000000e+04 1.838100000000000000e+04 3.739669685032254165e-11
1.240700000000000000e+04 1.838200000000000000e+04 3.739603071650776656e-11
1.240800000000000000e+04 1.838300000000000000e+04 3.739547560499545398e-11
1.240900000000000000e+04 1.838400000000000000e+04 3.739480947118067888e-11
1.241000000000000000e+04 1.838500000000000000e+04 3.739408782621467253e-11
1.241100000000000000e+04 1.838600000000000000e+04 3.739342169239989744e-11
1.241200000000000000e+04 1.838700000000000000e+04 3.739253351398019731e-11
1.241300000000000000e+04 1.838800000000000000e+04 3.739175635786295970e-11
1.241400000000000000e+04 1.838900000000000000e+04 3.739092369059449084e-11
1.241500000000000000e+04 1.839000000000000000e+04 3.739014653447725323e-11
1.241600000000000000e+04 1.839100000000000000e+04 3.738903631145262807e-11
1.241700000000000000e+04 1.839200000000000000e+04 3.738803711073046543e-11
1.241800000000000000e+04 1.839300000000000000e+04 3.738842568878908423e-11
1.241900000000000000e+04 1.839400000000000000e+04 3.738770404382307788e-11
1.242000000000000000e+04 1.839500000000000000e+04 3.738692688770584027e-11
1.242100000000000000e+04 1.839600000000000000e+04 3.738614973158860266e-11
1.242200000000000000e+04 1.839700000000000000e+04 3.738526155316890254e-11
1.242300000000000000e+04 1.839800000000000000e+04 3.738442888590043367e-11
1.242400000000000000e+04 1.839900000000000000e+04 3.738354070748073354e-11
1.242500000000000000e+04 1.840000000000000000e+04 3.738254150675857090e-11
1.242600000000000000e+04 1.840100000000000000e+04 3.738154230603640826e-11
1.242700000000000000e+04 1.840200000000000000e+04 3.738048759416301436e-11
1.242800000000000000e+04 1.840300000000000000e+04 3.737943288228962047e-11
1.242900000000000000e+04 1.840400000000000000e+04 3.737971043804577675e-11
1.243000000000000000e+04 1.840500000000000000e+04 3.737887777077730789e-11
1.243100000000000000e+04 1.840600000000000000e+04 3.737798959235760776e-11
1.243200000000000000e+04 1.840700000000000000e+04 3.737710141393790764e-11
1.243300000000000000e+04 1.840800000000000000e+04 3.737626874666943877e-11
1.243400000000000000e+04 1.840900000000000000e+04 3.737515852364481361e-11
1.243500000000000000e+04 1.841000000000000000e+04 3.737554710170343242e-11
1.243600000000000000e+04 1.841100000000000000e+04 3.737476994558619481e-11
1.243700000000000000e+04 1.841200000000000000e+04 3.737399278946895720e-11
1.243800000000000000e+04 1.841300000000000000e+04 3.737316012220048833e-11
1.243900000000000000e+04 1.841400000000000000e+04 3.737221643262955695e-11
1.244000000000000000e+04 1.841500000000000000e+04 3.737149478766355060e-11
1.244100000000000000e+04 1.841600000000000000e+04 3.737049558694138796e-11
1.244200000000000000e+04 1.841700000000000000e+04 3.736944087506799406e-11
1.244300000000000000e+04 1.841800000000000000e+04 3.736849718549706267e-11
1.244400000000000000e+04 1.841900000000000000e+04 3.736871923010198770e-11
1.244500000000000000e+04 1.842000000000000000e+04 3.736799758513598135e-11
1.244600000000000000e+04 1.842100000000000000e+04 3.736716491786751249e-11
1.244700000000000000e+04 1.842200000000000000e+04 3.736633225059904362e-11
1.244800000000000000e+04 1.842300000000000000e+04 3.736544407217934349e-11
1.244900000000000000e+04 1.842400000000000000e+04 3.736461140491087463e-11
1.245000000000000000e+04 1.842500000000000000e+04 3.736355669303748073e-11
1.245100000000000000e+04 1.842600000000000000e+04 3.736261300346654934e-11
1.245200000000000000e+04 1.842700000000000000e+04 3.736289055922270563e-11
1.245300000000000000e+04 1.842800000000000000e+04 3.736216891425669928e-11
1.245400000000000000e+04 1.842900000000000000e+04 3.736128073583699916e-11
1.245500000000000000e+04 1.843000000000000000e+04 3.736050357971976155e-11
1.245600000000000000e+04 1.843100000000000000e+04 3.735955989014883016e-11
1.245700000000000000e+04 1.843200000000000000e+04 3.735872722288036130e-11
1.245800000000000000e+04 1.843300000000000000e+04 3.735772802215819866e-11
1.245900000000000000e+04 1.843400000000000000e+04 3.735806108906558620e-11
1.246000000000000000e+04 1.843500000000000000e+04 3.735733944409957985e-11
1.246100000000000000e+04 1.843600000000000000e+04 3.735672882143603601e-11
1.246200000000000000e+04 1.843700000000000000e+04 3.735578513186510463e-11
1.246300000000000000e+04 1.843800000000000000e+04 3.735506348689909828e-11
1.246400000000000000e+04 1.843900000000000000e+04 3.735417530847939815e-11
1.246500000000000000e+04 1.844000000000000000e+04 3.735328713005969803e-11
1.246600000000000000e+04 1.844100000000000000e+04 3.735228792933753539e-11
1.246700000000000000e+04 1.844200000000000000e+04 3.735134423976660401e-11
1.246800000000000000e+04 1.844300000000000000e+04 3.735023401674197885e-11
1.246900000000000000e+04 1.844400000000000000e+04 3.735056708364936640e-11
1.247000000000000000e+04 1.844500000000000000e+04 3.734990094983459130e-11
1.247100000000000000e+04 1.844600000000000000e+04 3.734912379371735369e-11
1.247200000000000000e+04 1.844700000000000000e+04 3.734829112644888482e-11
1.247300000000000000e+04 1.844800000000000000e+04 3.734734743687795344e-11
1.247400000000000000e+04 1.844900000000000000e+04 3.734645925845825332e-11
1.247500000000000000e+04 1.845000000000000000e+04 3.734673681421440961e-11
1.247600000000000000e+04 1.845100000000000000e+04 3.734601516924840325e-11
1.247700000000000000e+04 1.845200000000000000e+04 3.734534903543362816e-11
1.247800000000000000e+04 1.845300000000000000e+04 3.734451636816515929e-11
1.247900000000000000e+04 1.845400000000000000e+04 3.734368370089669042e-11
1.248000000000000000e+04 1.845500000000000000e+04 3.734296205593068407e-11
1.248100000000000000e+04 1.845600000000000000e+04 3.734207387751098395e-11
1.248200000000000000e+04 1.845700000000000000e+04 3.734118569909128382e-11
1.248300000000000000e+04 1.845800000000000000e+04 3.734018649836912118e-11
1.248400000000000000e+04 1.845900000000000000e+04 3.734035303182281496e-11
1.248500000000000000e+04 1.846000000000000000e+04 3.733974240915927112e-11
1.248600000000000000e+04 1.846100000000000000e+04 3.733890974189080225e-11
1.248700000000000000e+04 1.846200000000000000e+04 3.733829911922725842e-11
1.248800000000000000e+04 1.846300000000000000e+04 3.733735542965632703e-11
1.248900000000000000e+04 1.846400000000000000e+04 3.733663378469032068e-11
1.249000000000000000e+04 1.846500000000000000e+04 3.733563458396815804e-11
1.249100000000000000e+04 1.846600000000000000e+04 3.733474640554845791e-11
1.249200000000000000e+04 1.846700000000000000e+04 3.733485742785092043e-11
1.249300000000000000e+04 1.846800000000000000e+04 3.733441333864107037e-11
1.249400000000000000e+04 1.846900000000000000e+04 3.733352516022137024e-11
1.249500000000000000e+04 1.847000000000000000e+04 3.733269249295290138e-11
1.249600000000000000e+04 1.847100000000000000e+04 3.733197084798689502e-11
1.249700000000000000e+04 1.847200000000000000e+04 3.733119369186965741e-11
1.249800000000000000e+04 1.847300000000000000e+04 3.733019449114749477e-11
1.249900000000000000e+04 1.847400000000000000e+04 3.732936182387902591e-11
1.250000000000000000e+04 1.847500000000000000e+04 3.732841813430809452e-11
1.250100000000000000e+04 1.847600000000000000e+04 3.732730791128346937e-11
1.250200000000000000e+04 1.847700000000000000e+04 3.732758546703962566e-11
1.250300000000000000e+04 1.847800000000000000e+04 3.732686382207361930e-11
1.250400000000000000e+04 1.847900000000000000e+04 3.732614217710761295e-11
1.250500000000000000e+04 1.848000000000000000e+04 3.732519848753668157e-11
1.250600000000000000e+04 1.848100000000000000e+04 3.732431030911698144e-11
1.250700000000000000e+04 1.848200000000000000e+04 3.732347764184851258e-11
1.250800000000000000e+04 1.848300000000000000e+04 3.732253395227758119e-11
1.250900000000000000e+04 1.848400000000000000e+04 3.732153475155541855e-11
1.251000000000000000e+04 1.848500000000000000e+04 3.732181230731157484e-11
1.251100000000000000e+04 1.848600000000000000e+04 3.732097964004310597e-11
1.251200000000000000e+04 1.848700000000000000e+04 3.732025799507709962e-11
1.251300000000000000e+04 1.848800000000000000e+04 3.731942532780863075e-11
1.251400000000000000e+04 1.848900000000000000e+04 3.731859266054016189e-11
1.251500000000000000e+04 1.849000000000000000e+04 3.731764897096923050e-11
1.251600000000000000e+04 1.849100000000000000e+04 3.731681630370076164e-11
1.251700000000000000e+04 1.849200000000000000e+04 3.731576159182736774e-11
1.251800000000000000e+04 1.849300000000000000e+04 3.731476239110520510e-11
1.251900000000000000e+04 1.849400000000000000e+04 3.731365216808057994e-11
1.252000000000000000e+04 1.849500000000000000e+04 3.731392972383673623e-11
1.252100000000000000e+04 1.849600000000000000e+04 3.731320807887072988e-11
1.252200000000000000e+04 1.849700000000000000e+04 3.731231990045102975e-11
1.252300000000000000e+04 1.849800000000000000e+04 3.731143172203132963e-11
1.252400000000000000e+04 1.849900000000000000e+04 3.731043252130916699e-11
1.252500000000000000e+04 1.850000000000000000e+04 3.730954434288946686e-11
1.252600000000000000e+04 1.850100000000000000e+04 3.730982189864562315e-11
1.252700000000000000e+04 1.850200000000000000e+04 3.730910025367961680e-11
1.252800000000000000e+04 1.850300000000000000e+04 3.730832309756237919e-11
1.252900000000000000e+04 1.850400000000000000e+04 3.730754594144514158e-11
1.253000000000000000e+04 1.850500000000000000e+04 3.730671327417667271e-11
1.253100000000000000e+04 1.850600000000000000e+04 3.730588060690820384e-11
1.253200000000000000e+04 1.850700000000000000e+04 3.730615816266436013e-11
1.253300000000000000e+04 1.850800000000000000e+04 3.730543651769835378e-11
1.253400000000000000e+04 1.850900000000000000e+04 3.730477038388357869e-11
1.253500000000000000e+04 1.851000000000000000e+04 3.730399322776634108e-11
1.253600000000000000e+04 1.851100000000000000e+04 3.730338260510279724e-11
1.253700000000000000e+04 1.851200000000000000e+04 3.730249442668309712e-11
1.253800000000000000e+04 1.851300000000000000e+04 3.730155073711216573e-11
1.253900000000000000e+04 1.851400000000000000e+04 3.730082909214615938e-11
1.254000000000000000e+04 1.851500000000000000e+04 3.730110664790231567e-11
1.254100000000000000e+04 1.851600000000000000e+04 3.730049602523877184e-11
1.254200000000000000e+04 1.851700000000000000e+04 3.729966335797030297e-11
1.254300000000000000e+04 1.851800000000000000e+04 3.729916375760922165e-11
1.254400000000000000e+04 1.851900000000000000e+04 3.729833109034075278e-11
1.254500000000000000e+04 1.852000000000000000e+04 3.729755393422351517e-11
1.254600000000000000e+04 1.852100000000000000e+04 3.729677677810627756e-11
1.254700000000000000e+04 1.852200000000000000e+04 3.729594411083780869e-11
1.254800000000000000e+04 1.852300000000000000e+04 3.729505593241810857e-11
1.254900000000000000e+04 1.852400000000000000e+04 3.729405673169594593e-11
1.255000000000000000e+04 1.852500000000000000e+04 3.729433428745210222e-11
1.255100000000000000e+04 1.852600000000000000e+04 3.729377917593978964e-11
1.255200000000000000e+04 1.852700000000000000e+04 3.729294650867132077e-11
1.255300000000000000e+04 1.852800000000000000e+04 3.729211384140285190e-11
1.255400000000000000e+04 1.852900000000000000e+04 3.729133668528561429e-11
1.255500000000000000e+04 1.853000000000000000e+04 3.729055952916837668e-11
1.255600000000000000e+04 1.853100000000000000e+04 3.728961583959744530e-11
1.255700000000000000e+04 1.853200000000000000e+04 3.728878317232897643e-11
1.255800000000000000e+04 1.853300000000000000e+04 3.728772846045558254e-11
1.255900000000000000e+04 1.853400000000000000e+04 3.728678477088465115e-11
1.256000000000000000e+04 1.853500000000000000e+04 3.728706232664080744e-11
1.256100000000000000e+04 1.853600000000000000e+04 3.728639619282603235e-11
1.256200000000000000e+04 1.853700000000000000e+04 3.728561903670879474e-11
1.256300000000000000e+04 1.853800000000000000e+04 3.728473085828909461e-11
1.256400000000000000e+04 1.853900000000000000e+04 3.728384267986939449e-11
1.256500000000000000e+04 1.854000000000000000e+04 3.728289899029846310e-11
1.256600000000000000e+04 1.854100000000000000e+04 3.728317654605461939e-11
1.256700000000000000e+04 1.854200000000000000e+04 3.728256592339107556e-11
1.256800000000000000e+04 1.854300000000000000e+04 3.728178876727383795e-11
1.256900000000000000e+04 1.854400000000000000e+04 3.728112263345906285e-11
1.257000000000000000e+04 1.854500000000000000e+04 3.728023445503936273e-11
1.257100000000000000e+04 1.854600000000000000e+04 3.727945729892212512e-11
1.257200000000000000e+04 1.854700000000000000e+04 3.727862463165365625e-11
1.257300000000000000e+04 1.854800000000000000e+04 3.727762543093149361e-11
1.257400000000000000e+04 1.854900000000000000e+04 3.727673725251179349e-11
1.257500000000000000e+04 1.855000000000000000e+04 3.727701480826794977e-11
1.257600000000000000e+04 1.855100000000000000e+04 3.727640418560440594e-11
1.257700000000000000e+04 1.855200000000000000e+04 3.727662623020933097e-11
1.257800000000000000e+04 1.855300000000000000e+04 3.727607111869701839e-11
1.257900000000000000e+04 1.855400000000000000e+04 3.727557151833593707e-11
1.258000000000000000e+04 1.855500000000000000e+04 3.727496089567239324e-11
1.258100000000000000e+04 1.855600000000000000e+04 3.727440578416008066e-11
1.258200000000000000e+04 1.855700000000000000e+04 3.727373965034530556e-11
1.258300000000000000e+04 1.855800000000000000e+04 3.727301800537929921e-11
1.258400000000000000e+04 1.855900000000000000e+04 3.727240738271575538e-11
1.258500000000000000e+04 1.856000000000000000e+04 3.727174124890098028e-11
1.258600000000000000e+04 1.856100000000000000e+04 3.727090858163251141e-11
1.258700000000000000e+04 1.856200000000000000e+04 3.727007591436404255e-11
1.258800000000000000e+04 1.856300000000000000e+04 3.726918773594434242e-11
1.258900000000000000e+04 1.856400000000000000e+04 3.726852160212956733e-11
1.259000000000000000e+04 1.856500000000000000e+04 3.726763342370986720e-11
1.259100000000000000e+04 1.856600000000000000e+04 3.726663422298770456e-11
1.259200000000000000e+04 1.856700000000000000e+04 3.726569053341677318e-11
1.259300000000000000e+04 1.856800000000000000e+04 3.726585706687046695e-11
1.259400000000000000e+04 1.856900000000000000e+04 3.726519093305569186e-11
1.259500000000000000e+04 1.857000000000000000e+04 3.726435826578722299e-11
1.259600000000000000e+04 1.857100000000000000e+04 3.726358110966998538e-11
1.259700000000000000e+04 1.857200000000000000e+04 3.726269293125028526e-11
1.259800000000000000e+04 1.857300000000000000e+04 3.726174924167935387e-11
1.259900000000000000e+04 1.857400000000000000e+04 3.726091657441088500e-11
1.260000000000000000e+04 1.857500000000000000e+04 3.726119413016704129e-11
1.260100000000000000e+04 1.857600000000000000e+04 3.726036146289857243e-11
1.260200000000000000e+04 1.857700000000000000e+04 3.725969532908379733e-11
1.260300000000000000e+04 1.857800000000000000e+04 3.725897368411779098e-11
1.260400000000000000e+04 1.857900000000000000e+04 3.725825203915178463e-11
1.260500000000000000e+04 1.858000000000000000e+04 3.725736386073208450e-11
1.260600000000000000e+04 1.858100000000000000e+04 3.725636466000992186e-11
1.260700000000000000e+04 1.858200000000000000e+04 3.725547648159022174e-11
1.260800000000000000e+04 1.858300000000000000e+04 3.725458830317052161e-11
1.260900000000000000e+04 1.858400000000000000e+04 3.725342256899466520e-11
1.261000000000000000e+04 1.858500000000000000e+04 3.725247887942373382e-11
1.261100000000000000e+04 1.858600000000000000e+04 3.725275643517989010e-11
1.261200000000000000e+04 1.858700000000000000e+04 3.725192376791142124e-11
1.261300000000000000e+04 1.858800000000000000e+04 3.725109110064295237e-11
1.261400000000000000e+04 1.858900000000000000e+04 3.725014741107202099e-11
1.261500000000000000e+04 1.859000000000000000e+04 3.724942576610601463e-11
1.261600000000000000e+04 1.859100000000000000e+04 3.724842656538385199e-11
1.261700000000000000e+04 1.859200000000000000e+04 3.724864860998877703e-11
1.261800000000000000e+04 1.859300000000000000e+04 3.724792696502277067e-11
1.261900000000000000e+04 1.859400000000000000e+04 3.724726083120799558e-11
1.262000000000000000e+04 1.859500000000000000e+04 3.724637265278829545e-11
1.262100000000000000e+04 1.859600000000000000e+04 3.724565100782228910e-11
1.262200000000000000e+04 1.859700000000000000e+04 3.724476282940258898e-11
1.262300000000000000e+04 1.859800000000000000e+04 3.724387465098288885e-11
1.262400000000000000e+04 1.859900000000000000e+04 3.724293096141195747e-11
1.262500000000000000e+04 1.860000000000000000e+04 3.724320851716811376e-11
1.262600000000000000e+04 1.860100000000000000e+04 3.724254238335333866e-11
1.262700000000000000e+04 1.860200000000000000e+04 3.724176522723610105e-11
1.262800000000000000e+04 1.860300000000000000e+04 3.724109909342132596e-11
1.262900000000000000e+04 1.860400000000000000e+04 3.724021091500162584e-11
1.263000000000000000e+04 1.860500000000000000e+04 3.723932273658192571e-11
1.263100000000000000e+04 1.860600000000000000e+04 3.723843455816222558e-11
1.263200000000000000e+04 1.860700000000000000e+04 3.723743535744006294e-11
1.263300000000000000e+04 1.860800000000000000e+04 3.723776842434745049e-11
1.263400000000000000e+04 1.860900000000000000e+04 3.723710229053267540e-11
1.263500000000000000e+04 1.861000000000000000e+04 3.723649166786913156e-11
1.263600000000000000e+04 1.861100000000000000e+04 3.723565900060066269e-11
1.263700000000000000e+04 1.861200000000000000e+04 3.723488184448342508e-11
1.263800000000000000e+04 1.861300000000000000e+04 3.723399366606372496e-11
1.263900000000000000e+04 1.861400000000000000e+04 3.723316099879525609e-11
1.264000000000000000e+04 1.861500000000000000e+04 3.723221730922432471e-11
1.264100000000000000e+04 1.861600000000000000e+04 3.723121810850216207e-11
1.264200000000000000e+04 1.861700000000000000e+04 3.723016339662876817e-11
1.264300000000000000e+04 1.861800000000000000e+04 3.722916419590660553e-11
1.264400000000000000e+04 1.861900000000000000e+04 3.722949726281399307e-11
1.264500000000000000e+04 1.862000000000000000e+04 3.722872010669675547e-11
1.264600000000000000e+04 1.862100000000000000e+04 3.722788743942828660e-11
1.264700000000000000e+04 1.862200000000000000e+04 3.722705477215981773e-11
1.264800000000000000e+04 1.862300000000000000e+04 3.722611108258888635e-11
1.264900000000000000e+04 1.862400000000000000e+04 3.722644414949627389e-11
1.265000000000000000e+04 1.862500000000000000e+04 3.722572250453026754e-11
1.265100000000000000e+04 1.862600000000000000e+04 3.722505637071549245e-11
1.265200000000000000e+04 1.862700000000000000e+04 3.722433472574948610e-11
1.265300000000000000e+04 1.862800000000000000e+04 3.722361308078347975e-11
1.265400000000000000e+04 1.862900000000000000e+04 3.722278041351501088e-11
1.265500000000000000e+04 1.863000000000000000e+04 3.722183672394407949e-11
1.265600000000000000e+04 1.863100000000000000e+04 3.722094854552437937e-11
1.265700000000000000e+04 1.863200000000000000e+04 3.722006036710467924e-11
1.265800000000000000e+04 1.863300000000000000e+04 3.721911667753374786e-11
1.265900000000000000e+04 1.863400000000000000e+04 3.721811747681158522e-11
1.266000000000000000e+04 1.863500000000000000e+04 3.721839503256774151e-11
1.266100000000000000e+04 1.863600000000000000e+04 3.721761787645050390e-11
1.266200000000000000e+04 1.863700000000000000e+04 3.721678520918203503e-11
1.266300000000000000e+04 1.863800000000000000e+04 3.721595254191356617e-11
1.266400000000000000e+04 1.863900000000000000e+04 3.721506436349386604e-11
1.266500000000000000e+04 1.864000000000000000e+04 3.721423169622539717e-11
1.266600000000000000e+04 1.864100000000000000e+04 3.721445374083032220e-11
1.266700000000000000e+04 1.864200000000000000e+04 3.721373209586431585e-11
1.266800000000000000e+04 1.864300000000000000e+04 3.721301045089830950e-11
1.266900000000000000e+04 1.864400000000000000e+04 3.721239982823476566e-11
1.267000000000000000e+04 1.864500000000000000e+04 3.721145613866383428e-11
1.267100000000000000e+04 1.864600000000000000e+04 3.721067898254659667e-11
1.267200000000000000e+04 1.864700000000000000e+04 3.720984631527812780e-11
1.267300000000000000e+04 1.864800000000000000e+04 3.721001284873182158e-11
1.267400000000000000e+04 1.864900000000000000e+04 3.720929120376581523e-11
1.267500000000000000e+04 1.865000000000000000e+04 3.720879160340473391e-11
1.267600000000000000e+04 1.865100000000000000e+04 3.720801444728749630e-11
1.267700000000000000e+04 1.865200000000000000e+04 3.720723729117025869e-11
1.267800000000000000e+04 1.865300000000000000e+04 3.720657115735548359e-11
1.267900000000000000e+04 1.865400000000000000e+04 3.720573849008701472e-11
1.268000000000000000e+04 1.865500000000000000e+04 3.720473928936485208e-11
1.268100000000000000e+04 1.865600000000000000e+04 3.720396213324761447e-11
1.268200000000000000e+04 1.865700000000000000e+04 3.720301844367668309e-11
1.268300000000000000e+04 1.865800000000000000e+04 3.720207475410575171e-11
1.268400000000000000e+04 1.865900000000000000e+04 3.720102004223235781e-11
1.268500000000000000e+04 1.866000000000000000e+04 3.719996533035896391e-11
1.268600000000000000e+04 1.866100000000000000e+04 3.720018737496388894e-11
1.268700000000000000e+04 1.866200000000000000e+04 3.719946572999788259e-11
1.268800000000000000e+04 1.866300000000000000e+04 3.719868857388064498e-11
1.268900000000000000e+04 1.866400000000000000e+04 3.719774488430971360e-11
1.269000000000000000e+04 1.866500000000000000e+04 3.719802244006586989e-11
1.269100000000000000e+04 1.866600000000000000e+04 3.719741181740232605e-11
1.269200000000000000e+04 1.866700000000000000e+04 3.719674568358755096e-11
1.269300000000000000e+04 1.866800000000000000e+04 3.719596852747031335e-11
1.269400000000000000e+04 1.866900000000000000e+04 3.719513586020184448e-11
1.269500000000000000e+04 1.867000000000000000e+04 3.719435870408460687e-11
1.269600000000000000e+04 1.867100000000000000e+04 3.719358154796736926e-11
1.269700000000000000e+04 1.867200000000000000e+04 3.719274888069890039e-11
1.269800000000000000e+04 1.867300000000000000e+04 3.719180519112796901e-11
1.269900000000000000e+04 1.867400000000000000e+04 3.719086150155703763e-11
1.270000000000000000e+04 1.867500000000000000e+04 3.718980678968364373e-11
1.270100000000000000e+04 1.867600000000000000e+04 3.718875207781024983e-11
1.270200000000000000e+04 1.867700000000000000e+04 3.718775287708808719e-11
1.270300000000000000e+04 1.867800000000000000e+04 3.718669816521469329e-11
1.270400000000000000e+04 1.867900000000000000e+04 3.718680918751715581e-11
1.270500000000000000e+04 1.868000000000000000e+04 3.718597652024868694e-11
1.270600000000000000e+04 1.868100000000000000e+04 3.718519936413144933e-11
1.270700000000000000e+04 1.868200000000000000e+04 3.718425567456051795e-11
1.270800000000000000e+04 1.868300000000000000e+04 3.718325647383835530e-11
1.270900000000000000e+04 1.868400000000000000e+04 3.718347851844328034e-11
1.271000000000000000e+04 1.868500000000000000e+04 3.718275687347727398e-11
1.271100000000000000e+04 1.868600000000000000e+04 3.718203522851126763e-11
1.271200000000000000e+04 1.868700000000000000e+04 3.718125807239403002e-11
1.271300000000000000e+04 1.868800000000000000e+04 3.718031438282309864e-11
1.271400000000000000e+04 1.868900000000000000e+04 3.717953722670586103e-11
1.271500000000000000e+04 1.869000000000000000e+04 3.717975927131078606e-11
1.271600000000000000e+04 1.869100000000000000e+04 3.717909313749601097e-11
1.271700000000000000e+04 1.869200000000000000e+04 3.717842700368123587e-11
1.271800000000000000e+04 1.869300000000000000e+04 3.717770535871522952e-11
1.271900000000000000e+04 1.869400000000000000e+04 3.717698371374922317e-11
1.272000000000000000e+04 1.869500000000000000e+04 3.717609553532952305e-11
1.272100000000000000e+04 1.869600000000000000e+04 3.717531837921228544e-11
1.272200000000000000e+04 1.869700000000000000e+04 3.717454122309504783e-11
1.272300000000000000e+04 1.869800000000000000e+04 3.717476326769997286e-11
1.272400000000000000e+04 1.869900000000000000e+04 3.717409713388519776e-11
1.272500000000000000e+04 1.870000000000000000e+04 3.717343100007042267e-11
1.272600000000000000e+04 1.870100000000000000e+04 3.717259833280195380e-11
1.272700000000000000e+04 1.870200000000000000e+04 3.717193219898717871e-11
1.272800000000000000e+04 1.870300000000000000e+04 3.717115504286994110e-11
1.272900000000000000e+04 1.870400000000000000e+04 3.717043339790393475e-11
1.273000000000000000e+04 1.870500000000000000e+04 3.716943419718177211e-11
1.273100000000000000e+04 1.870600000000000000e+04 3.716865704106453450e-11
1.273200000000000000e+04 1.870700000000000000e+04 3.716765784034237186e-11
1.273300000000000000e+04 1.870800000000000000e+04 3.716671415077144047e-11
1.273400000000000000e+04 1.870900000000000000e+04 3.716560392774681532e-11
1.273500000000000000e+04 1.871000000000000000e+04 3.716593699465420286e-11
1.273600000000000000e+04 1.871100000000000000e+04 3.716521534968819651e-11
1.273700000000000000e+04 1.871200000000000000e+04 3.716427166011726513e-11
1.273800000000000000e+04 1.871300000000000000e+04 3.716360552630249003e-11
1.273900000000000000e+04 1.871400000000000000e+04 3.716255081442909614e-11
1.274000000000000000e+04 1.871500000000000000e+04 3.716177365831185853e-11
1.274100000000000000e+04 1.871600000000000000e+04 3.716077445758969588e-11
1.274200000000000000e+04 1.871700000000000000e+04 3.715971974571630199e-11
1.274300000000000000e+04 1.871800000000000000e+04 3.715999730147245828e-11
1.274400000000000000e+04 1.871900000000000000e+04 3.715933116765768318e-11
1.274500000000000000e+04 1.872000000000000000e+04 3.715844298923798306e-11
1.274600000000000000e+04 1.872100000000000000e+04 3.715761032196951419e-11
1.274700000000000000e+04 1.872200000000000000e+04 3.715677765470104532e-11
1.274800000000000000e+04 1.872300000000000000e+04 3.715583396513011394e-11
1.274900000000000000e+04 1.872400000000000000e+04 3.715489027555918256e-11
1.275000000000000000e+04 1.872500000000000000e+04 3.715389107483701991e-11
1.275100000000000000e+04 1.872600000000000000e+04 3.715411311944194495e-11
1.275200000000000000e+04 1.872700000000000000e+04 3.715344698562716985e-11
1.275300000000000000e+04 1.872800000000000000e+04 3.715266982950993224e-11
1.275400000000000000e+04 1.872900000000000000e+04 3.715189267339269463e-11
1.275500000000000000e+04 1.873000000000000000e+04 3.715211471799761966e-11
1.275600000000000000e+04 1.873100000000000000e+04 3.715144858418284457e-11
1.275700000000000000e+04 1.873200000000000000e+04 3.715089347267053199e-11
1.275800000000000000e+04 1.873300000000000000e+04 3.715017182770452564e-11
1.275900000000000000e+04 1.873400000000000000e+04 3.714945018273851929e-11
1.276000000000000000e+04 1.873500000000000000e+04 3.714883956007497545e-11
1.276100000000000000e+04 1.873600000000000000e+04 3.714789587050404407e-11
1.276200000000000000e+04 1.873700000000000000e+04 3.714711871438680646e-11
1.276300000000000000e+04 1.873800000000000000e+04 3.714628604711833759e-11
1.276400000000000000e+04 1.873900000000000000e+04 3.714545337984986872e-11
1.276500000000000000e+04 1.874000000000000000e+04 3.714450969027893734e-11
1.276600000000000000e+04 1.874100000000000000e+04 3.714478724603509363e-11
1.276700000000000000e+04 1.874200000000000000e+04 3.714412111222031854e-11
1.276800000000000000e+04 1.874300000000000000e+04 3.714339946725431219e-11
1.276900000000000000e+04 1.874400000000000000e+04 3.714262231113707458e-11
1.277000000000000000e+04 1.874500000000000000e+04 3.714178964386860571e-11
1.277100000000000000e+04 1.874600000000000000e+04 3.714095697660013684e-11
1.277200000000000000e+04 1.874700000000000000e+04 3.714006879818043672e-11
1.277300000000000000e+04 1.874800000000000000e+04 3.713912510860950533e-11
1.277400000000000000e+04 1.874900000000000000e+04 3.713823693018980521e-11
1.277500000000000000e+04 1.875000000000000000e+04 3.713851448594596150e-11
1.277600000000000000e+04 1.875100000000000000e+04 3.713773732982872389e-11
1.277700000000000000e+04 1.875200000000000000e+04 3.713707119601394879e-11
1.277800000000000000e+04 1.875300000000000000e+04 3.713623852874547993e-11
1.277900000000000000e+04 1.875400000000000000e+04 3.713546137262824232e-11
1.278000000000000000e+04 1.875500000000000000e+04 3.713462870535977345e-11
1.278100000000000000e+04 1.875600000000000000e+04 3.713357399348637955e-11
1.278200000000000000e+04 1.875700000000000000e+04 3.713274132621791068e-11
1.278300000000000000e+04 1.875800000000000000e+04 3.713174212549574804e-11
1.278400000000000000e+04 1.875900000000000000e+04 3.713201968125190433e-11
1.278500000000000000e+04 1.876000000000000000e+04 3.713129803628589798e-11
1.278600000000000000e+04 1.876100000000000000e+04 3.713057639131989163e-11
1.278700000000000000e+04 1.876200000000000000e+04 3.712963270174896024e-11
1.278800000000000000e+04 1.876300000000000000e+04 3.712880003448049138e-11
1.278900000000000000e+04 1.876400000000000000e+04 3.712913310138787892e-11
1.279000000000000000e+04 1.876500000000000000e+04 3.712846696757310383e-11
1.279100000000000000e+04 1.876600000000000000e+04 3.712780083375832874e-11
1.279200000000000000e+04 1.876700000000000000e+04 3.712713469994355364e-11
1.279300000000000000e+04 1.876800000000000000e+04 3.712635754382631603e-11
1.279400000000000000e+04 1.876900000000000000e+04 3.712558038770907842e-11
1.279500000000000000e+04 1.877000000000000000e+04 3.712485874274307207e-11
1.279600000000000000e+04 1.877100000000000000e+04 3.712402607547460320e-11
1.279700000000000000e+04 1.877200000000000000e+04 3.712419260892829698e-11
1.279800000000000000e+04 1.877300000000000000e+04 3.712369300856721566e-11
1.279900000000000000e+04 1.877400000000000000e+04 3.712297136360120930e-11
1.280000000000000000e+04 1.877500000000000000e+04 3.712230522978643421e-11
1.280100000000000000e+04 1.877600000000000000e+04 3.712158358482042786e-11
1.280200000000000000e+04 1.877700000000000000e+04 3.712080642870319025e-11
1.280300000000000000e+04 1.877800000000000000e+04 3.712008478373718390e-11
1.280400000000000000e+04 1.877900000000000000e+04 3.711919660531748377e-11
1.280500000000000000e+04 1.878000000000000000e+04 3.711836393804901491e-11
1.280600000000000000e+04 1.878100000000000000e+04 3.711869700495640245e-11
1.280700000000000000e+04 1.878200000000000000e+04 3.711791984883916484e-11
1.280800000000000000e+04 1.878300000000000000e+04 3.711742024847808352e-11
1.280900000000000000e+04 1.878400000000000000e+04 3.711658758120961465e-11
1.281000000000000000e+04 1.878500000000000000e+04 3.711592144739483956e-11
1.281100000000000000e+04 1.878600000000000000e+04 3.711503326897513944e-11
1.281200000000000000e+04 1.878700000000000000e+04 3.711425611285790183e-11
1.281300000000000000e+04 1.878800000000000000e+04 3.711336793443820170e-11
1.281400000000000000e+04 1.878900000000000000e+04 3.711247975601850158e-11
1.281500000000000000e+04 1.879000000000000000e+04 3.711281282292588912e-11
1.281600000000000000e+04 1.879100000000000000e+04 3.711209117795988277e-11
1.281700000000000000e+04 1.879200000000000000e+04 3.711136953299387642e-11
1.281800000000000000e+04 1.879300000000000000e+04 3.711070339917910132e-11
1.281900000000000000e+04 1.879400000000000000e+04 3.710998175421309497e-11
1.282000000000000000e+04 1.879500000000000000e+04 3.710914908694462611e-11
1.282100000000000000e+04 1.879600000000000000e+04 3.710826090852492598e-11
1.282200000000000000e+04 1.879700000000000000e+04 3.710737273010522586e-11
1.282300000000000000e+04 1.879800000000000000e+04 3.710637352938306321e-11
1.282400000000000000e+04 1.879900000000000000e+04 3.710542983981213183e-11
1.282500000000000000e+04 1.880000000000000000e+04 3.710581841787075064e-11
1.282600000000000000e+04 1.880100000000000000e+04 3.710504126175351303e-11
1.282700000000000000e+04 1.880200000000000000e+04 3.710431961678750667e-11
1.282800000000000000e+04 1.880300000000000000e+04 3.710348694951903781e-11
1.282900000000000000e+04 1.880400000000000000e+04 3.710270979340180020e-11
1.283000000000000000e+04 1.880500000000000000e+04 3.710304286030918774e-11
1.283100000000000000e+04 1.880600000000000000e+04 3.710226570419195014e-11
1.283200000000000000e+04 1.880700000000000000e+04 3.710159957037717504e-11
1.283300000000000000e+04 1.880800000000000000e+04 3.710104445886486246e-11
1.283400000000000000e+04 1.880900000000000000e+04 3.710021179159639360e-11
1.283500000000000000e+04 1.881000000000000000e+04 3.709960116893284976e-11
1.283600000000000000e+04 1.881100000000000000e+04 3.709882401281561215e-11
1.283700000000000000e+04 1.881200000000000000e+04 3.709793583439591202e-11
1.283800000000000000e+04 1.881300000000000000e+04 3.709710316712744316e-11
1.283900000000000000e+04 1.881400000000000000e+04 3.709615947755651177e-11
1.284000000000000000e+04 1.881500000000000000e+04 3.709527129913681165e-11
1.284100000000000000e+04 1.881600000000000000e+04 3.709554885489296794e-11
1.284200000000000000e+04 1.881700000000000000e+04 3.709482720992696159e-11
1.284300000000000000e+04 1.881800000000000000e+04 3.709410556496095523e-11
1.284400000000000000e+04 1.881900000000000000e+04 3.709349494229741140e-11
1.284500000000000000e+04 1.882000000000000000e+04 3.709244023042401750e-11
1.284600000000000000e+04 1.882100000000000000e+04 3.709160756315554863e-11
1.284700000000000000e+04 1.882200000000000000e+04 3.709077489588707977e-11
1.284800000000000000e+04 1.882300000000000000e+04 3.709105245164323605e-11
1.284900000000000000e+04 1.882400000000000000e+04 3.709044182897969222e-11
1.285000000000000000e+04 1.882500000000000000e+04 3.708972018401368587e-11
1.285100000000000000e+04 1.882600000000000000e+04 3.708910956135014203e-11
1.285200000000000000e+04 1.882700000000000000e+04 3.708827689408167316e-11
1.285300000000000000e+04 1.882800000000000000e+04 3.708749973796443555e-11
1.285400000000000000e+04 1.882900000000000000e+04 3.708666707069596669e-11
1.285500000000000000e+04 1.883000000000000000e+04 3.708583440342749782e-11
1.285600000000000000e+04 1.883100000000000000e+04 3.708489071385656644e-11
1.285700000000000000e+04 1.883200000000000000e+04 3.708516826961272272e-11
1.285800000000000000e+04 1.883300000000000000e+04 3.708444662464671637e-11
1.285900000000000000e+04 1.883400000000000000e+04 3.708372497968071002e-11
1.286000000000000000e+04 1.883500000000000000e+04 3.708305884586593493e-11
1.286100000000000000e+04 1.883600000000000000e+04 3.708228168974869732e-11
1.286200000000000000e+04 1.883700000000000000e+04 3.708133800017776593e-11
1.286300000000000000e+04 1.883800000000000000e+04 3.708044982175806581e-11
1.286400000000000000e+04 1.883900000000000000e+04 3.707967266564082820e-11
1.286500000000000000e+04 1.884000000000000000e+04 3.707878448722112807e-11
1.286600000000000000e+04 1.884100000000000000e+04 3.707895102067482185e-11
1.286700000000000000e+04 1.884200000000000000e+04 3.707828488686004675e-11
1.286800000000000000e+04 1.884300000000000000e+04 3.707750773074280914e-11
1.286900000000000000e+04 1.884400000000000000e+04 3.707678608577680279e-11
1.287000000000000000e+04 1.884500000000000000e+04 3.707600892965956518e-11
1.287100000000000000e+04 1.884600000000000000e+04 3.707512075123986506e-11
1.287200000000000000e+04 1.884700000000000000e+04 3.707417706166893367e-11
1.287300000000000000e+04 1.884800000000000000e+04 3.707439910627385871e-11
1.287400000000000000e+04 1.884900000000000000e+04 3.707384399476154613e-11
1.287500000000000000e+04 1.885000000000000000e+04 3.707317786094677103e-11
1.287600000000000000e+04 1.885100000000000000e+04 3.707234519367830217e-11
1.287700000000000000e+04 1.885200000000000000e+04 3.707162354871229581e-11
1.287800000000000000e+04 1.885300000000000000e+04 3.707084639259505821e-11
1.287900000000000000e+04 1.885400000000000000e+04 3.707006923647782060e-11
1.288000000000000000e+04 1.885500000000000000e+04 3.706918105805812047e-11
1.288100000000000000e+04 1.885600000000000000e+04 3.706818185733595783e-11
1.288200000000000000e+04 1.885700000000000000e+04 3.706729367891625770e-11
1.288300000000000000e+04 1.885800000000000000e+04 3.706751572352118274e-11
1.288400000000000000e+04 1.885900000000000000e+04 3.706679407855517638e-11
1.288500000000000000e+04 1.886000000000000000e+04 3.706601692243793877e-11
1.288600000000000000e+04 1.886100000000000000e+04 3.706523976632070116e-11
1.288700000000000000e+04 1.886200000000000000e+04 3.706451812135469481e-11
1.288800000000000000e+04 1.886300000000000000e+04 3.706368545408622595e-11
1.288900000000000000e+04 1.886400000000000000e+04 3.706268625336406330e-11
1.289000000000000000e+04 1.886500000000000000e+04 3.706174256379313192e-11
1.289100000000000000e+04 1.886600000000000000e+04 3.706079887422220054e-11
1.289200000000000000e+04 1.886700000000000000e+04 3.705979967350003790e-11
1.289300000000000000e+04 1.886800000000000000e+04 3.705868945047541274e-11
1.289400000000000000e+04 1.886900000000000000e+04 3.705902251738280029e-11
1.289500000000000000e+04 1.887000000000000000e+04 3.705807882781186890e-11
1.289600000000000000e+04 1.887100000000000000e+04 3.705730167169463130e-11
1.289700000000000000e+04 1.887200000000000000e+04 3.705641349327493117e-11
1.289800000000000000e+04 1.887300000000000000e+04 3.705663553787985620e-11
1.289900000000000000e+04 1.887400000000000000e+04 3.705602491521631237e-11
1.290000000000000000e+04 1.887500000000000000e+04 3.705535878140153727e-11
1.290100000000000000e+04 1.887600000000000000e+04 3.705469264758676218e-11
1.290200000000000000e+04 1.887700000000000000e+04 3.705391549146952457e-11
1.290300000000000000e+04 1.887800000000000000e+04 3.705308282420105570e-11
1.290400000000000000e+04 1.887900000000000000e+04 3.705219464578135558e-11
1.290500000000000000e+04 1.888000000000000000e+04 3.705141748966411797e-11
1.290600000000000000e+04 1.888100000000000000e+04 3.705163953426904300e-11
1.290700000000000000e+04 1.888200000000000000e+04 3.705102891160549916e-11
1.290800000000000000e+04 1.888300000000000000e+04 3.705036277779072407e-11
1.290900000000000000e+04 1.888400000000000000e+04 3.704958562167348646e-11
1.291000000000000000e+04 1.888500000000000000e+04 3.704875295440501759e-11
1.291100000000000000e+04 1.888600000000000000e+04 3.704803130943901124e-11
1.291200000000000000e+04 1.888700000000000000e+04 3.704719864217054237e-11
1.291300000000000000e+04 1.888800000000000000e+04 3.704631046375084225e-11
1.291400000000000000e+04 1.888900000000000000e+04 3.704547779648237338e-11
1.291500000000000000e+04 1.889000000000000000e+04 3.704581086338976093e-11
1.291600000000000000e+04 1.889100000000000000e+04 3.704503370727252332e-11
1.291700000000000000e+04 1.889200000000000000e+04 3.704431206230651696e-11
1.291800000000000000e+04 1.889300000000000000e+04 3.704353490618927935e-11
1.291900000000000000e+04 1.889400000000000000e+04 3.704275775007204174e-11
1.292000000000000000e+04 1.889500000000000000e+04 3.704203610510603539e-11
1.292100000000000000e+04 1.889600000000000000e+04 3.704109241553510401e-11
1.292200000000000000e+04 1.889700000000000000e+04 3.704020423711540388e-11
1.292300000000000000e+04 1.889800000000000000e+04 3.703931605869570376e-11
1.292400000000000000e+04 1.889900000000000000e+04 3.703842788027600363e-11
1.292500000000000000e+04 1.890000000000000000e+04 3.703864992488092867e-11
1.292600000000000000e+04 1.890100000000000000e+04 3.703792827991492231e-11
1.292700000000000000e+04 1.890200000000000000e+04 3.703715112379768470e-11
1.292800000000000000e+04 1.890300000000000000e+04 3.703637396768044709e-11
1.292900000000000000e+04 1.890400000000000000e+04 3.703548578926074697e-11
1.293000000000000000e+04 1.890500000000000000e+04 3.703459761084104684e-11
1.293100000000000000e+04 1.890600000000000000e+04 3.703365392127011546e-11
1.293200000000000000e+04 1.890700000000000000e+04 3.703271023169918408e-11
1.293300000000000000e+04 1.890800000000000000e+04 3.703298778745534037e-11
1.293400000000000000e+04 1.890900000000000000e+04 3.703237716479179653e-11
1.293500000000000000e+04 1.891000000000000000e+04 3.703154449752332766e-11
1.293600000000000000e+04 1.891100000000000000e+04 3.703082285255732131e-11
1.293700000000000000e+04 1.891200000000000000e+04 3.702987916298638993e-11
1.293800000000000000e+04 1.891300000000000000e+04 3.702899098456668980e-11
1.293900000000000000e+04 1.891400000000000000e+04 3.702810280614698968e-11
1.294000000000000000e+04 1.891500000000000000e+04 3.702843587305437723e-11
1.294100000000000000e+04 1.891600000000000000e+04 3.702776973923960213e-11
1.294200000000000000e+04 1.891700000000000000e+04 3.702704809427359578e-11
1.294300000000000000e+04 1.891800000000000000e+04 3.702632644930758943e-11
1.294400000000000000e+04 1.891900000000000000e+04 3.702554929319035182e-11
1.294500000000000000e+04 1.892000000000000000e+04 3.702477213707311421e-11
1.294600000000000000e+04 1.892100000000000000e+04 3.702388395865341408e-11
1.294700000000000000e+04 1.892200000000000000e+04 3.702294026908248270e-11
1.294800000000000000e+04 1.892300000000000000e+04 3.702199657951155132e-11
1.294900000000000000e+04 1.892400000000000000e+04 3.702232964641893886e-11
1.295000000000000000e+04 1.892500000000000000e+04 3.702155249030170125e-11
1.295100000000000000e+04 1.892600000000000000e+04 3.702099737878938868e-11
1.295200000000000000e+04 1.892700000000000000e+04 3.702005368921845729e-11
1.295300000000000000e+04 1.892800000000000000e+04 3.701938755540368220e-11
1.295400000000000000e+04 1.892900000000000000e+04 3.701844386583275082e-11
1.295500000000000000e+04 1.893000000000000000e+04 3.701766670971551321e-11
1.295600000000000000e+04 1.893100000000000000e+04 3.701661199784211931e-11
1.295700000000000000e+04 1.893200000000000000e+04 3.701566830827118793e-11
1.295800000000000000e+04 1.893300000000000000e+04 3.701466910754902528e-11
1.295900000000000000e+04 1.893400000000000000e+04 3.701494666330518157e-11
1.296000000000000000e+04 1.893500000000000000e+04 3.701422501833917522e-11
1.296100000000000000e+04 1.893600000000000000e+04 3.701339235107070635e-11
1.296200000000000000e+04 1.893700000000000000e+04 3.701255968380223749e-11
1.296300000000000000e+04 1.893800000000000000e+04 3.701167150538253736e-11
1.296400000000000000e+04 1.893900000000000000e+04 3.701200457228992491e-11
1.296500000000000000e+04 1.894000000000000000e+04 3.701139394962638107e-11
1.296600000000000000e+04 1.894100000000000000e+04 3.701061679350914346e-11
1.296700000000000000e+04 1.894200000000000000e+04 3.700989514854313711e-11
1.296800000000000000e+04 1.894300000000000000e+04 3.700917350357713076e-11
1.296900000000000000e+04 1.894400000000000000e+04 3.700845185861112441e-11
1.297000000000000000e+04 1.894500000000000000e+04 3.700756368019142428e-11
1.297100000000000000e+04 1.894600000000000000e+04 3.700684203522541793e-11
1.297200000000000000e+04 1.894700000000000000e+04 3.700700856867911170e-11
1.297300000000000000e+04 1.894800000000000000e+04 3.700634243486433661e-11
1.297400000000000000e+04 1.894900000000000000e+04 3.700578732335202403e-11
1.297500000000000000e+04 1.895000000000000000e+04 3.700501016723478642e-11
1.297600000000000000e+04 1.895100000000000000e+04 3.700423301111754881e-11
1.297700000000000000e+04 1.895200000000000000e+04 3.700345585500031120e-11
1.297800000000000000e+04 1.895300000000000000e+04 3.700273421003430485e-11
1.297900000000000000e+04 1.895400000000000000e+04 3.700179052046337347e-11
1.298000000000000000e+04 1.895500000000000000e+04 3.700206807621952976e-11
1.298100000000000000e+04 1.895600000000000000e+04 3.700151296470721718e-11
1.298200000000000000e+04 1.895700000000000000e+04 3.700079131974121083e-11
1.298300000000000000e+04 1.895800000000000000e+04 3.700012518592643573e-11
1.298400000000000000e+04 1.895900000000000000e+04 3.699934802980919812e-11
1.298500000000000000e+04 1.896000000000000000e+04 3.699868189599442303e-11
1.298600000000000000e+04 1.896100000000000000e+04 3.699884842944811680e-11
1.298700000000000000e+04 1.896200000000000000e+04 3.699823780678457297e-11
1.298800000000000000e+04 1.896300000000000000e+04 3.699768269527226039e-11
1.298900000000000000e+04 1.896400000000000000e+04 3.699712758375994781e-11
1.299000000000000000e+04 1.896500000000000000e+04 3.699646144994517272e-11
1.299100000000000000e+04 1.896600000000000000e+04 3.699585082728162888e-11
1.299200000000000000e+04 1.896700000000000000e+04 3.699512918231562253e-11
1.299300000000000000e+04 1.896800000000000000e+04 3.699440753734961618e-11
1.299400000000000000e+04 1.896900000000000000e+04 3.699462958195454121e-11
1.299500000000000000e+04 1.897000000000000000e+04 3.699401895929099737e-11
1.299600000000000000e+04 1.897100000000000000e+04 3.699346384777868479e-11
1.299700000000000000e+04 1.897200000000000000e+04 3.699274220281267844e-11
1.299800000000000000e+04 1.897300000000000000e+04 3.699218709130036586e-11
1.299900000000000000e+04 1.897400000000000000e+04 3.699152095748559077e-11
1.300000000000000000e+04 1.897500000000000000e+04 3.699074380136835316e-11
1.300100000000000000e+04 1.897600000000000000e+04 3.699007766755357807e-11
1.300200000000000000e+04 1.897700000000000000e+04 3.698930051143634046e-11
1.300300000000000000e+04 1.897800000000000000e+04 3.698846784416787159e-11
1.300400000000000000e+04 1.897900000000000000e+04 3.698763517689940272e-11
1.300500000000000000e+04 1.898000000000000000e+04 3.698669148732847134e-11
1.300600000000000000e+04 1.898100000000000000e+04 3.698708006538709014e-11
1.300700000000000000e+04 1.898200000000000000e+04 3.698635842042108379e-11
1.300800000000000000e+04 1.898300000000000000e+04 3.698563677545507744e-11
1.300900000000000000e+04 1.898400000000000000e+04 3.698497064164030235e-11
1.301000000000000000e+04 1.898500000000000000e+04 3.698508166394276486e-11
1.301100000000000000e+04 1.898600000000000000e+04 3.698463757473291480e-11
1.301200000000000000e+04 1.898700000000000000e+04 3.698408246322060222e-11
1.301300000000000000e+04 1.898800000000000000e+04 3.698352735170828964e-11
1.301400000000000000e+04 1.898900000000000000e+04 3.698286121789351455e-11
1.301500000000000000e+04 1.899000000000000000e+04 3.698213957292750820e-11
1.301600000000000000e+04 1.899100000000000000e+04 3.698141792796150185e-11
1.301700000000000000e+04 1.899200000000000000e+04 3.698069628299549549e-11
1.301800000000000000e+04 1.899300000000000000e+04 3.698008566033195166e-11
1.301900000000000000e+04 1.899400000000000000e+04 3.697930850421471405e-11
1.302000000000000000e+04 1.899500000000000000e+04 3.697830930349255141e-11
1.302100000000000000e+04 1.899600000000000000e+04 3.697869788155117021e-11
1.302200000000000000e+04 1.899700000000000000e+04 3.697808725888762638e-11
1.302300000000000000e+04 1.899800000000000000e+04 3.697747663622408254e-11
1.302400000000000000e+04 1.899900000000000000e+04 3.697669948010684493e-11
1.302500000000000000e+04 1.900000000000000000e+04 3.697603334629206984e-11
1.302600000000000000e+04 1.900100000000000000e+04 3.697536721247729474e-11
1.302700000000000000e+04 1.900200000000000000e+04 3.697436801175513210e-11
1.302800000000000000e+04 1.900300000000000000e+04 3.697381290024281952e-11
1.302900000000000000e+04 1.900400000000000000e+04 3.697397943369651330e-11
1.303000000000000000e+04 1.900500000000000000e+04 3.697331329988173820e-11
1.303100000000000000e+04 1.900600000000000000e+04 3.697264716606696311e-11
1.303200000000000000e+04 1.900700000000000000e+04 3.697209205455465053e-11
1.303300000000000000e+04 1.900800000000000000e+04 3.697137040958864418e-11
1.303400000000000000e+04 1.900900000000000000e+04 3.697064876462263783e-11
1.303500000000000000e+04 1.901000000000000000e+04 3.696992711965663148e-11
1.303600000000000000e+04 1.901100000000000000e+04 3.697003814195909399e-11
1.303700000000000000e+04 1.901200000000000000e+04 3.696953854159801267e-11
1.303800000000000000e+04 1.901300000000000000e+04 3.696892791893446883e-11
1.303900000000000000e+04 1.901400000000000000e+04 3.696837280742215626e-11
1.304000000000000000e+04 1.901500000000000000e+04 3.696765116245614990e-11
1.304100000000000000e+04 1.901600000000000000e+04 3.696704053979260607e-11
1.304200000000000000e+04 1.901700000000000000e+04 3.696626338367536846e-11
1.304300000000000000e+04 1.901800000000000000e+04 3.696548622755813085e-11
1.304400000000000000e+04 1.901900000000000000e+04 3.696470907144089324e-11
1.304500000000000000e+04 1.902000000000000000e+04 3.696493111604581827e-11
1.304600000000000000e+04 1.902100000000000000e+04 3.696437600453350569e-11
1.304700000000000000e+04 1.902200000000000000e+04 3.696382089302119311e-11
1.304800000000000000e+04 1.902300000000000000e+04 3.696315475920641802e-11
1.304900000000000000e+04 1.902400000000000000e+04 3.696243311424041167e-11
1.305000000000000000e+04 1.902500000000000000e+04 3.696171146927440532e-11
1.305100000000000000e+04 1.902600000000000000e+04 3.696093431315716771e-11
1.305200000000000000e+04 1.902700000000000000e+04 3.696015715703993010e-11
1.305300000000000000e+04 1.902800000000000000e+04 3.695949102322515500e-11
1.305400000000000000e+04 1.902900000000000000e+04 3.695854733365422362e-11
1.305500000000000000e+04 1.903000000000000000e+04 3.695871386710791739e-11
1.305600000000000000e+04 1.903100000000000000e+04 3.695815875559560482e-11
1.305700000000000000e+04 1.903200000000000000e+04 3.695749262178082972e-11
1.305800000000000000e+04 1.903300000000000000e+04 3.695677097681482337e-11
1.305900000000000000e+04 1.903400000000000000e+04 3.695599382069758576e-11
1.306000000000000000e+04 1.903500000000000000e+04 3.695532768688281067e-11
1.306100000000000000e+04 1.903600000000000000e+04 3.695438399731187928e-11
1.306200000000000000e+04 1.903700000000000000e+04 3.695360684119464167e-11
1.306300000000000000e+04 1.903800000000000000e+04 3.695393990810202922e-11
1.306400000000000000e+04 1.903900000000000000e+04 3.695327377428725413e-11
1.306500000000000000e+04 1.904000000000000000e+04 3.695260764047247903e-11
1.306600000000000000e+04 1.904100000000000000e+04 3.695188599550647268e-11
1.306700000000000000e+04 1.904200000000000000e+04 3.695116435054046633e-11
1.306800000000000000e+04 1.904300000000000000e+04 3.695049821672569124e-11
1.306900000000000000e+04 1.904400000000000000e+04 3.694961003830599111e-11
1.307000000000000000e+04 1.904500000000000000e+04 3.694888839333998476e-11
1.307100000000000000e+04 1.904600000000000000e+04 3.694911043794490979e-11
1.307200000000000000e+04 1.904700000000000000e+04 3.694844430413013470e-11
1.307300000000000000e+04 1.904800000000000000e+04 3.694788919261782212e-11
1.307400000000000000e+04 1.904900000000000000e+04 3.694716754765181577e-11
1.307500000000000000e+04 1.905000000000000000e+04 3.694639039153457816e-11
1.307600000000000000e+04 1.905100000000000000e+04 3.694577976887103432e-11
1.307700000000000000e+04 1.905200000000000000e+04 3.694589079117349684e-11
1.307800000000000000e+04 1.905300000000000000e+04 3.694539119081241552e-11
1.307900000000000000e+04 1.905400000000000000e+04 3.694472505699764042e-11
1.308000000000000000e+04 1.905500000000000000e+04 3.694416994548532784e-11
1.308100000000000000e+04 1.905600000000000000e+04 3.694355932282178401e-11
1.308200000000000000e+04 1.905700000000000000e+04 3.694294870015824017e-11
1.308300000000000000e+04 1.905800000000000000e+04 3.694211603288977130e-11
1.308400000000000000e+04 1.905900000000000000e+04 3.694150541022622747e-11
1.308500000000000000e+04 1.906000000000000000e+04 3.694056172065529609e-11
1.308600000000000000e+04 1.906100000000000000e+04 3.693984007568928973e-11
1.308700000000000000e+04 1.906200000000000000e+04 3.693906291957205212e-11
1.308800000000000000e+04 1.906300000000000000e+04 3.693928496417697716e-11
1.308900000000000000e+04 1.906400000000000000e+04 3.693856331921097080e-11
1.309000000000000000e+04 1.906500000000000000e+04 3.693800820769865823e-11
1.309100000000000000e+04 1.906600000000000000e+04 3.693728656273265187e-11
1.309200000000000000e+04 1.906700000000000000e+04 3.693656491776664552e-11
1.309300000000000000e+04 1.906800000000000000e+04 3.693573225049817665e-11
1.309400000000000000e+04 1.906900000000000000e+04 3.693501060553217030e-11
1.309500000000000000e+04 1.907000000000000000e+04 3.693528816128832659e-11
1.309600000000000000e+04 1.907100000000000000e+04 3.693473304977601401e-11
1.309700000000000000e+04 1.907200000000000000e+04 3.693406691596123892e-11
1.309800000000000000e+04 1.907300000000000000e+04 3.693340078214646383e-11
1.309900000000000000e+04 1.907400000000000000e+04 3.693273464833168873e-11
1.310000000000000000e+04 1.907500000000000000e+04 3.693195749221445112e-11
1.310100000000000000e+04 1.907600000000000000e+04 3.693123584724844477e-11
1.310200000000000000e+04 1.907700000000000000e+04 3.693045869113120716e-11
1.310300000000000000e+04 1.907800000000000000e+04 3.692973704616520081e-11
1.310400000000000000e+04 1.907900000000000000e+04 3.692884886774550068e-11
1.310500000000000000e+04 1.908000000000000000e+04 3.692907091235042571e-11
1.310600000000000000e+04 1.908100000000000000e+04 3.692918193465288823e-11
1.310700000000000000e+04 1.908200000000000000e+04 3.692873784544303817e-11
1.310800000000000000e+04 1.908300000000000000e+04 3.692823824508195685e-11
1.310900000000000000e+04 1.908400000000000000e+04 3.692779415587210678e-11
1.311000000000000000e+04 1.908500000000000000e+04 3.692723904435979421e-11
1.311100000000000000e+04 1.908600000000000000e+04 3.692668393284748163e-11
1.311200000000000000e+04 1.908700000000000000e+04 3.692612882133516905e-11
1.311300000000000000e+04 1.908800000000000000e+04 3.692546268752039396e-11
1.311400000000000000e+04 1.908900000000000000e+04 3.692490757600808138e-11
1.311500000000000000e+04 1.909000000000000000e+04 3.692429695334453754e-11
1.311600000000000000e+04 1.909100000000000000e+04 3.692357530837853119e-11
1.311700000000000000e+04 1.909200000000000000e+04 3.692279815226129358e-11
1.311800000000000000e+04 1.909300000000000000e+04 3.692207650729528723e-11
1.311900000000000000e+04 1.909400000000000000e+04 3.692129935117804962e-11
1.312000000000000000e+04 1.909500000000000000e+04 3.692046668390958075e-11
1.312100000000000000e+04 1.909600000000000000e+04 3.691963401664111188e-11
1.312200000000000000e+04 1.909700000000000000e+04 3.691857930476771799e-11
1.312300000000000000e+04 1.909800000000000000e+04 3.691891237167510553e-11
1.312400000000000000e+04 1.909900000000000000e+04 3.691824623786033044e-11
1.312500000000000000e+04 1.910000000000000000e+04 3.691746908174309283e-11
1.312600000000000000e+04 1.910100000000000000e+04 3.691685845907954899e-11
1.312700000000000000e+04 1.910200000000000000e+04 3.691591476950861761e-11
1.312800000000000000e+04 1.910300000000000000e+04 3.691519312454261126e-11
1.312900000000000000e+04 1.910400000000000000e+04 3.691424943497167988e-11
1.313000000000000000e+04 1.910500000000000000e+04 3.691341676770321101e-11
1.313100000000000000e+04 1.910600000000000000e+04 3.691374983461059855e-11
1.313200000000000000e+04 1.910700000000000000e+04 3.691302818964459220e-11
1.313300000000000000e+04 1.910800000000000000e+04 3.691236205582981711e-11
1.313400000000000000e+04 1.910900000000000000e+04 3.691152938856134824e-11
1.313500000000000000e+04 1.911000000000000000e+04 3.691069672129287937e-11
1.313600000000000000e+04 1.911100000000000000e+04 3.690997507632687302e-11
1.313700000000000000e+04 1.911200000000000000e+04 3.690914240905840416e-11
1.313800000000000000e+04 1.911300000000000000e+04 3.690819871948747277e-11
1.313900000000000000e+04 1.911400000000000000e+04 3.690847627524362906e-11
1.314000000000000000e+04 1.911500000000000000e+04 3.690781014142885397e-11
1.314100000000000000e+04 1.911600000000000000e+04 3.690708849646284762e-11
1.314200000000000000e+04 1.911700000000000000e+04 3.690642236264807252e-11
1.314300000000000000e+04 1.911800000000000000e+04 3.690553418422837240e-11
1.314400000000000000e+04 1.911900000000000000e+04 3.690486805041359730e-11
1.314500000000000000e+04 1.912000000000000000e+04 3.690509009501852233e-11
1.314600000000000000e+04 1.912100000000000000e+04 3.690442396120374724e-11
1.314700000000000000e+04 1.912200000000000000e+04 3.690381333854020340e-11
1.314800000000000000e+04 1.912300000000000000e+04 3.690320271587665957e-11
1.314900000000000000e+04 1.912400000000000000e+04 3.690253658206188447e-11
1.315000000000000000e+04 1.912500000000000000e+04 3.690175942594464686e-11
1.315100000000000000e+04 1.912600000000000000e+04 3.690103778097864051e-11
1.315200000000000000e+04 1.912700000000000000e+04 3.690020511371017164e-11
1.315300000000000000e+04 1.912800000000000000e+04 3.690042715831509668e-11
1.315400000000000000e+04 1.912900000000000000e+04 3.689987204680278410e-11
1.315500000000000000e+04 1.913000000000000000e+04 3.689931693529047152e-11
1.315600000000000000e+04 1.913100000000000000e+04 3.689853977917323391e-11
1.315700000000000000e+04 1.913200000000000000e+04 3.689792915650969007e-11
1.315800000000000000e+04 1.913300000000000000e+04 3.689720751154368372e-11
1.315900000000000000e+04 1.913400000000000000e+04 3.689654137772890863e-11
1.316000000000000000e+04 1.913500000000000000e+04 3.689570871046043976e-11
1.316100000000000000e+04 1.913600000000000000e+04 3.689487604319197089e-11
1.316200000000000000e+04 1.913700000000000000e+04 3.689504257664566467e-11
1.316300000000000000e+04 1.913800000000000000e+04 3.689454297628458335e-11
1.316400000000000000e+04 1.913900000000000000e+04 3.689382133131857699e-11
1.316500000000000000e+04 1.914000000000000000e+04 3.689321070865503316e-11
1.316600000000000000e+04 1.914100000000000000e+04 3.689254457484025806e-11
1.316700000000000000e+04 1.914200000000000000e+04 3.689182292987425171e-11
1.316800000000000000e+04 1.914300000000000000e+04 3.689104577375701410e-11
1.316900000000000000e+04 1.914400000000000000e+04 3.689021310648854524e-11
1.317000000000000000e+04 1.914500000000000000e+04 3.688926941691761385e-11
1.317100000000000000e+04 1.914600000000000000e+04 3.688843674964914499e-11
1.317200000000000000e+04 1.914700000000000000e+04 3.688760408238067612e-11
1.317300000000000000e+04 1.914800000000000000e+04 3.688788163813683241e-11
1.317400000000000000e+04 1.914900000000000000e+04 3.688710448201959480e-11
1.317500000000000000e+04 1.915000000000000000e+04 3.688638283705358845e-11
1.317600000000000000e+04 1.915100000000000000e+04 3.688571670323881335e-11
1.317700000000000000e+04 1.915200000000000000e+04 3.688488403597034448e-11
1.317800000000000000e+04 1.915300000000000000e+04 3.688399585755064436e-11
1.317900000000000000e+04 1.915400000000000000e+04 3.688432892445803191e-11
1.318000000000000000e+04 1.915500000000000000e+04 3.688371830179448807e-11
1.318100000000000000e+04 1.915600000000000000e+04 3.688299665682848172e-11
1.318200000000000000e+04 1.915700000000000000e+04 3.688238603416493788e-11
1.318300000000000000e+04 1.915800000000000000e+04 3.688166438919893153e-11
1.318400000000000000e+04 1.915900000000000000e+04 3.688094274423292518e-11
1.318500000000000000e+04 1.916000000000000000e+04 3.688011007696445631e-11
1.318600000000000000e+04 1.916100000000000000e+04 3.688033212156938134e-11
1.318700000000000000e+04 1.916200000000000000e+04 3.687977701005706876e-11
1.318800000000000000e+04 1.916300000000000000e+04 3.687922189854475619e-11
1.318900000000000000e+04 1.916400000000000000e+04 3.687850025357874983e-11
1.319000000000000000e+04 1.916500000000000000e+04 3.687788963091520600e-11
1.319100000000000000e+04 1.916600000000000000e+04 3.687722349710043090e-11
1.319200000000000000e+04 1.916700000000000000e+04 3.687644634098319329e-11
1.319300000000000000e+04 1.916800000000000000e+04 3.687566918486595569e-11
1.319400000000000000e+04 1.916900000000000000e+04 3.687489202874871808e-11
1.319500000000000000e+04 1.917000000000000000e+04 3.687394833917778669e-11
1.319600000000000000e+04 1.917100000000000000e+04 3.687422589493394298e-11
1.319700000000000000e+04 1.917200000000000000e+04 3.687361527227039915e-11
1.319800000000000000e+04 1.917300000000000000e+04 3.687300464960685531e-11
1.319900000000000000e+04 1.917400000000000000e+04 3.687233851579208022e-11
1.320000000000000000e+04 1.917500000000000000e+04 3.687150584852361135e-11
1.320100000000000000e+04 1.917600000000000000e+04 3.687078420355760500e-11
1.320200000000000000e+04 1.917700000000000000e+04 3.687000704744036739e-11
1.320300000000000000e+04 1.917800000000000000e+04 3.686911886902066726e-11
1.320400000000000000e+04 1.917900000000000000e+04 3.686939642477682355e-11
1.320500000000000000e+04 1.918000000000000000e+04 3.686878580211327971e-11
1.320600000000000000e+04 1.918100000000000000e+04 3.686811966829850462e-11
1.320700000000000000e+04 1.918200000000000000e+04 3.686756455678619204e-11
1.320800000000000000e+04 1.918300000000000000e+04 3.686667637836649192e-11
1.320900000000000000e+04 1.918400000000000000e+04 3.686606575570294808e-11
1.321000000000000000e+04 1.918500000000000000e+04 3.686523308843447921e-11
1.321100000000000000e+04 1.918600000000000000e+04 3.686434491001477909e-11
1.321200000000000000e+04 1.918700000000000000e+04 3.686345673159507896e-11
1.321300000000000000e+04 1.918800000000000000e+04 3.686262406432661010e-11
1.321400000000000000e+04 1.918900000000000000e+04 3.686162486360444746e-11
1.321500000000000000e+04 1.919000000000000000e+04 3.686190241936060374e-11
1.321600000000000000e+04 1.919100000000000000e+04 3.686118077439459739e-11
1.321700000000000000e+04 1.919200000000000000e+04 3.686051464057982230e-11
1.321800000000000000e+04 1.919300000000000000e+04 3.685968197331135343e-11
1.321900000000000000e+04 1.919400000000000000e+04 3.685890481719411582e-11
1.322000000000000000e+04 1.919500000000000000e+04 3.685918237295027211e-11
1.322100000000000000e+04 1.919600000000000000e+04 3.685857175028672827e-11
1.322200000000000000e+04 1.919700000000000000e+04 3.685796112762318444e-11
1.322300000000000000e+04 1.919800000000000000e+04 3.685723948265717809e-11
1.322400000000000000e+04 1.919900000000000000e+04 3.685657334884240299e-11
1.322500000000000000e+04 1.920000000000000000e+04 3.685585170387639664e-11
1.322600000000000000e+04 1.920100000000000000e+04 3.685507454775915903e-11
1.322700000000000000e+04 1.920200000000000000e+04 3.685424188049069016e-11
1.322800000000000000e+04 1.920300000000000000e+04 3.685346472437345255e-11
1.322900000000000000e+04 1.920400000000000000e+04 3.685252103480252117e-11
1.323000000000000000e+04 1.920500000000000000e+04 3.685163285638282105e-11
1.323100000000000000e+04 1.920600000000000000e+04 3.685057814450942715e-11
1.323200000000000000e+04 1.920700000000000000e+04 3.684968996608972702e-11
1.323300000000000000e+04 1.920800000000000000e+04 3.684863525421633312e-11
1.323400000000000000e+04 1.920900000000000000e+04 3.684758054234293922e-11
1.323500000000000000e+04 1.921000000000000000e+04 3.684635929701585155e-11
1.323600000000000000e+04 1.921100000000000000e+04 3.684508254053753262e-11
1.323700000000000000e+04 1.921200000000000000e+04 3.684380578405921369e-11
1.323800000000000000e+04 1.921300000000000000e+04 3.684252902758089476e-11
1.323900000000000000e+04 1.921400000000000000e+04 3.684108573764888206e-11
1.324000000000000000e+04 1.921500000000000000e+04 3.684147431570750086e-11
1.324100000000000000e+04 1.921600000000000000e+04 3.684041960383410697e-11
1.324200000000000000e+04 1.921700000000000000e+04 3.683936489196071307e-11
1.324300000000000000e+04 1.921800000000000000e+04 3.683819915778485665e-11
1.324400000000000000e+04 1.921900000000000000e+04 3.683697791245776898e-11
1.324500000000000000e+04 1.922000000000000000e+04 3.683725546821392527e-11
1.324600000000000000e+04 1.922100000000000000e+04 3.683647831209668766e-11
1.324700000000000000e+04 1.922200000000000000e+04 3.683670035670161269e-11
1.324800000000000000e+04 1.922300000000000000e+04 3.683614524518930011e-11
1.324900000000000000e+04 1.922400000000000000e+04 3.683536808907206250e-11
1.325000000000000000e+04 1.922500000000000000e+04 3.683459093295482489e-11
1.325100000000000000e+04 1.922600000000000000e+04 3.683386928798881854e-11
1.325200000000000000e+04 1.922700000000000000e+04 3.683314764302281219e-11
1.325300000000000000e+04 1.922800000000000000e+04 3.683320315417404345e-11
1.325400000000000000e+04 1.922900000000000000e+04 3.683275906496419339e-11
1.325500000000000000e+04 1.923000000000000000e+04 3.683209293114941829e-11
1.325600000000000000e+04 1.923100000000000000e+04 3.683148230848587446e-11
1.325700000000000000e+04 1.923200000000000000e+04 3.683070515236863685e-11
1.325800000000000000e+04 1.923300000000000000e+04 3.683015004085632427e-11
1.325900000000000000e+04 1.923400000000000000e+04 3.682931737358785540e-11
1.326000000000000000e+04 1.923500000000000000e+04 3.682854021747061779e-11
1.326100000000000000e+04 1.923600000000000000e+04 3.682870675092431156e-11
1.326200000000000000e+04 1.923700000000000000e+04 3.682887328437800534e-11
1.326300000000000000e+04 1.923800000000000000e+04 3.682842919516815527e-11
1.326400000000000000e+04 1.923900000000000000e+04 3.682809612826076773e-11
1.326500000000000000e+04 1.924000000000000000e+04 3.682754101674845515e-11
1.326600000000000000e+04 1.924100000000000000e+04 3.682704141638737383e-11
1.326700000000000000e+04 1.924200000000000000e+04 3.682659732717752377e-11
1.326800000000000000e+04 1.924300000000000000e+04 3.682604221566521119e-11
1.326900000000000000e+04 1.924400000000000000e+04 3.682548710415289861e-11
1.327000000000000000e+04 1.924500000000000000e+04 3.682509852609427980e-11
1.327100000000000000e+04 1.924600000000000000e+04 3.682443239227950471e-11
1.327200000000000000e+04 1.924700000000000000e+04 3.682371074731349836e-11
1.327300000000000000e+04 1.924800000000000000e+04 3.682304461349872327e-11
1.327400000000000000e+04 1.924900000000000000e+04 3.682232296853271691e-11
1.327500000000000000e+04 1.925000000000000000e+04 3.682165683471794182e-11
1.327600000000000000e+04 1.925100000000000000e+04 3.682082416744947295e-11
1.327700000000000000e+04 1.925200000000000000e+04 3.682004701133223534e-11
1.327800000000000000e+04 1.925300000000000000e+04 3.682026905593716037e-11
1.327900000000000000e+04 1.925400000000000000e+04 3.681960292212238528e-11
1.328000000000000000e+04 1.925500000000000000e+04 3.681904781061007270e-11
1.328100000000000000e+04 1.925600000000000000e+04 3.681838167679529761e-11
1.328200000000000000e+04 1.925700000000000000e+04 3.681771554298052251e-11
1.328300000000000000e+04 1.925800000000000000e+04 3.681704940916574742e-11
1.328400000000000000e+04 1.925900000000000000e+04 3.681727145377067245e-11
1.328500000000000000e+04 1.926000000000000000e+04 3.681671634225835987e-11
1.328600000000000000e+04 1.926100000000000000e+04 3.681610571959481604e-11
1.328700000000000000e+04 1.926200000000000000e+04 3.681549509693127220e-11
1.328800000000000000e+04 1.926300000000000000e+04 3.681488447426772836e-11
1.328900000000000000e+04 1.926400000000000000e+04 3.681432936275541579e-11
1.329000000000000000e+04 1.926500000000000000e+04 3.681349669548694692e-11
1.329100000000000000e+04 1.926600000000000000e+04 3.681294158397463434e-11
1.329200000000000000e+04 1.926700000000000000e+04 3.681305260627709686e-11
1.329300000000000000e+04 1.926800000000000000e+04 3.681260851706724679e-11
1.329400000000000000e+04 1.926900000000000000e+04 3.681199789440370296e-11
1.329500000000000000e+04 1.927000000000000000e+04 3.681144278289139038e-11
1.329600000000000000e+04 1.927100000000000000e+04 3.681083216022784654e-11
1.329700000000000000e+04 1.927200000000000000e+04 3.681027704871553397e-11
1.329800000000000000e+04 1.927300000000000000e+04 3.680949989259829636e-11
1.329900000000000000e+04 1.927400000000000000e+04 3.680883375878352126e-11
1.330000000000000000e+04 1.927500000000000000e+04 3.680811211381751491e-11
1.330100000000000000e+04 1.927600000000000000e+04 3.680739046885150856e-11
1.330200000000000000e+04 1.927700000000000000e+04 3.680650229043180843e-11
1.330300000000000000e+04 1.927800000000000000e+04 3.680561411201210831e-11
1.330400000000000000e+04 1.927900000000000000e+04 3.680483695589487070e-11
1.330500000000000000e+04 1.928000000000000000e+04 3.680505900049979573e-11
1.330600000000000000e+04 1.928100000000000000e+04 3.680439286668502064e-11
1.330700000000000000e+04 1.928200000000000000e+04 3.680372673287024554e-11
1.330800000000000000e+04 1.928300000000000000e+04 3.680289406560177667e-11
1.330900000000000000e+04 1.928400000000000000e+04 3.680217242063577032e-11
1.331000000000000000e+04 1.928500000000000000e+04 3.680150628682099523e-11
1.331100000000000000e+04 1.928600000000000000e+04 3.680172833142592026e-11
1.331200000000000000e+04 1.928700000000000000e+04 3.680100668645991391e-11
1.331300000000000000e+04 1.928800000000000000e+04 3.680045157494760133e-11
1.331400000000000000e+04 1.928900000000000000e+04 3.679972992998159498e-11
1.331500000000000000e+04 1.929000000000000000e+04 3.679906379616681988e-11
1.331600000000000000e+04 1.929100000000000000e+04 3.679839766235204479e-11
1.331700000000000000e+04 1.929200000000000000e+04 3.679762050623480718e-11
1.331800000000000000e+04 1.929300000000000000e+04 3.679784255083973221e-11
1.331900000000000000e+04 1.929400000000000000e+04 3.679728743932741963e-11
1.332000000000000000e+04 1.929500000000000000e+04 3.679684335011756957e-11
1.332100000000000000e+04 1.929600000000000000e+04 3.679612170515156322e-11
1.332200000000000000e+04 1.929700000000000000e+04 3.679545557133678813e-11
1.332300000000000000e+04 1.929800000000000000e+04 3.679490045982447555e-11
1.332400000000000000e+04 1.929900000000000000e+04 3.679417881485846920e-11
1.332500000000000000e+04 1.930000000000000000e+04 3.679434534831216297e-11
1.332600000000000000e+04 1.930100000000000000e+04 3.679390125910231291e-11
1.332700000000000000e+04 1.930200000000000000e+04 3.679323512528753781e-11
1.332800000000000000e+04 1.930300000000000000e+04 3.679268001377522523e-11
1.332900000000000000e+04 1.930400000000000000e+04 3.679206939111168140e-11
1.333000000000000000e+04 1.930500000000000000e+04 3.679145876844813756e-11
1.333100000000000000e+04 1.930600000000000000e+04 3.679079263463336247e-11
1.333200000000000000e+04 1.930700000000000000e+04 3.679012650081858737e-11
1.333300000000000000e+04 1.930800000000000000e+04 3.678946036700381228e-11
1.333400000000000000e+04 1.930900000000000000e+04 3.678962690045750605e-11
1.333500000000000000e+04 1.931000000000000000e+04 3.678901627779396222e-11
1.333600000000000000e+04 1.931100000000000000e+04 3.678851667743288090e-11
1.333700000000000000e+04 1.931200000000000000e+04 3.678785054361810580e-11
1.333800000000000000e+04 1.931300000000000000e+04 3.678735094325702448e-11
1.333900000000000000e+04 1.931400000000000000e+04 3.678674032059348065e-11
1.334000000000000000e+04 1.931500000000000000e+04 3.678596316447624304e-11
1.334100000000000000e+04 1.931600000000000000e+04 3.678518600835900543e-11
1.334200000000000000e+04 1.931700000000000000e+04 3.678451987454423033e-11
1.334300000000000000e+04 1.931800000000000000e+04 3.678368720727576147e-11
1.334400000000000000e+04 1.931900000000000000e+04 3.678285454000729260e-11
1.334500000000000000e+04 1.932000000000000000e+04 3.678313209576344889e-11
1.334600000000000000e+04 1.932100000000000000e+04 3.678252147309990505e-11
1.334700000000000000e+04 1.932200000000000000e+04 3.678185533928512996e-11
1.334800000000000000e+04 1.932300000000000000e+04 3.678118920547035486e-11
1.334900000000000000e+04 1.932400000000000000e+04 3.678052307165557977e-11
1.335000000000000000e+04 1.932500000000000000e+04 3.677974591553834216e-11
1.335100000000000000e+04 1.932600000000000000e+04 3.677885773711864204e-11
1.335200000000000000e+04 1.932700000000000000e+04 3.677913529287479832e-11
1.335300000000000000e+04 1.932800000000000000e+04 3.677863569251371700e-11
1.335400000000000000e+04 1.932900000000000000e+04 3.677802506985017317e-11
1.335500000000000000e+04 1.933000000000000000e+04 3.677741444718662933e-11
1.335600000000000000e+04 1.933100000000000000e+04 3.677669280222062298e-11
1.335700000000000000e+04 1.933200000000000000e+04 3.677608217955707914e-11
1.335800000000000000e+04 1.933300000000000000e+04 3.677524951228861028e-11
1.335900000000000000e+04 1.933400000000000000e+04 3.677452786732260392e-11
1.336000000000000000e+04 1.933500000000000000e+04 3.677375071120536631e-11
1.336100000000000000e+04 1.933600000000000000e+04 3.677397275581029135e-11
1.336200000000000000e+04 1.933700000000000000e+04 3.677330662199551625e-11
1.336300000000000000e+04 1.933800000000000000e+04 3.677275151048320367e-11
1.336400000000000000e+04 1.933900000000000000e+04 3.677208537666842858e-11
1.336500000000000000e+04 1.934000000000000000e+04 3.677136373170242223e-11
1.336600000000000000e+04 1.934100000000000000e+04 3.677058657558518462e-11
1.336700000000000000e+04 1.934200000000000000e+04 3.676997595292164078e-11
1.336800000000000000e+04 1.934300000000000000e+04 3.677008697522410330e-11
1.336900000000000000e+04 1.934400000000000000e+04 3.676958737486302198e-11
1.337000000000000000e+04 1.934500000000000000e+04 3.676897675219947814e-11
1.337100000000000000e+04 1.934600000000000000e+04 3.676842164068716556e-11
1.337200000000000000e+04 1.934700000000000000e+04 3.676775550687239047e-11
1.337300000000000000e+04 1.934800000000000000e+04 3.676697835075515286e-11
1.337400000000000000e+04 1.934900000000000000e+04 3.676625670578914651e-11
1.337500000000000000e+04 1.935000000000000000e+04 3.676559057197437141e-11
1.337600000000000000e+04 1.935100000000000000e+04 3.676481341585713380e-11
1.337700000000000000e+04 1.935200000000000000e+04 3.676403625973989620e-11
1.337800000000000000e+04 1.935300000000000000e+04 3.676431381549605248e-11
1.337900000000000000e+04 1.935400000000000000e+04 3.676359217053004613e-11
1.338000000000000000e+04 1.935500000000000000e+04 3.676298154786650230e-11
1.338100000000000000e+04 1.935600000000000000e+04 3.676237092520295846e-11
1.338200000000000000e+04 1.935700000000000000e+04 3.676176030253941462e-11
1.338300000000000000e+04 1.935800000000000000e+04 3.676098314642217701e-11
1.338400000000000000e+04 1.935900000000000000e+04 3.676103865757340827e-11
1.338500000000000000e+04 1.936000000000000000e+04 3.676053905721232695e-11
1.338600000000000000e+04 1.936100000000000000e+04 3.675998394570001437e-11
1.338700000000000000e+04 1.936200000000000000e+04 3.675931781188523928e-11
1.338800000000000000e+04 1.936300000000000000e+04 3.675876270037292670e-11
1.338900000000000000e+04 1.936400000000000000e+04 3.675820758886061412e-11
1.339000000000000000e+04 1.936500000000000000e+04 3.675743043274337651e-11
1.339100000000000000e+04 1.936600000000000000e+04 3.675676429892860142e-11
1.339200000000000000e+04 1.936700000000000000e+04 3.675604265396259507e-11
1.339300000000000000e+04 1.936800000000000000e+04 3.675620918741628884e-11
1.339400000000000000e+04 1.936900000000000000e+04 3.675565407590397626e-11
1.339500000000000000e+04 1.937000000000000000e+04 3.675498794208920117e-11
1.339600000000000000e+04 1.937100000000000000e+04 3.675443283057688859e-11
1.339700000000000000e+04 1.937200000000000000e+04 3.675376669676211350e-11
1.339800000000000000e+04 1.937300000000000000e+04 3.675315607409856966e-11
1.339900000000000000e+04 1.937400000000000000e+04 3.675237891798133205e-11
1.340000000000000000e+04 1.937500000000000000e+04 3.675160176186409444e-11
1.340100000000000000e+04 1.937600000000000000e+04 3.675187931762025073e-11
1.340200000000000000e+04 1.937700000000000000e+04 3.675121318380547564e-11
1.340300000000000000e+04 1.937800000000000000e+04 3.675065807229316306e-11
1.340400000000000000e+04 1.937900000000000000e+04 3.675021398308331300e-11
1.340500000000000000e+04 1.938000000000000000e+04 3.674949233811730664e-11
1.340600000000000000e+04 1.938100000000000000e+04 3.674888171545376281e-11
1.340700000000000000e+04 1.938200000000000000e+04 3.674810455933652520e-11
1.340800000000000000e+04 1.938300000000000000e+04 3.674738291437051885e-11
1.340900000000000000e+04 1.938400000000000000e+04 3.674655024710204998e-11
1.341000000000000000e+04 1.938500000000000000e+04 3.674677229170697501e-11
1.341100000000000000e+04 1.938600000000000000e+04 3.674627269134589369e-11
1.341200000000000000e+04 1.938700000000000000e+04 3.674560655753111860e-11
1.341300000000000000e+04 1.938800000000000000e+04 3.674499593486757476e-11
1.341400000000000000e+04 1.938900000000000000e+04 3.674438531220403092e-11
1.341500000000000000e+04 1.939000000000000000e+04 3.674366366723802457e-11
1.341600000000000000e+04 1.939100000000000000e+04 3.674305304457448074e-11
1.341700000000000000e+04 1.939200000000000000e+04 3.674222037730601187e-11
1.341800000000000000e+04 1.939300000000000000e+04 3.674138771003754300e-11
1.341900000000000000e+04 1.939400000000000000e+04 3.674049953161784288e-11
1.342000000000000000e+04 1.939500000000000000e+04 3.673966686434937401e-11
1.342100000000000000e+04 1.939600000000000000e+04 3.673994442010553030e-11
1.342200000000000000e+04 1.939700000000000000e+04 3.673933379744198646e-11
1.342300000000000000e+04 1.939800000000000000e+04 3.673855664132474885e-11
1.342400000000000000e+04 1.939900000000000000e+04 3.673783499635874250e-11
1.342500000000000000e+04 1.940000000000000000e+04 3.673716886254396741e-11
1.342600000000000000e+04 1.940100000000000000e+04 3.673639170642672980e-11
1.342700000000000000e+04 1.940200000000000000e+04 3.673666926218288609e-11
1.342800000000000000e+04 1.940300000000000000e+04 3.673594761721687973e-11
1.342900000000000000e+04 1.940400000000000000e+04 3.673539250570456716e-11
1.343000000000000000e+04 1.940500000000000000e+04 3.673478188304102332e-11
1.343100000000000000e+04 1.940600000000000000e+04 3.673400472692378571e-11
1.343200000000000000e+04 1.940700000000000000e+04 3.673339410426024187e-11
1.343300000000000000e+04 1.940800000000000000e+04 3.673256143699177301e-11
1.343400000000000000e+04 1.940900000000000000e+04 3.673278348159669804e-11
1.343500000000000000e+04 1.941000000000000000e+04 3.673228388123561672e-11
1.343600000000000000e+04 1.941100000000000000e+04 3.673167325857207288e-11
1.343700000000000000e+04 1.941200000000000000e+04 3.673117365821099156e-11
1.343800000000000000e+04 1.941300000000000000e+04 3.673050752439621647e-11
1.343900000000000000e+04 1.941400000000000000e+04 3.672984139058144137e-11
1.344000000000000000e+04 1.941500000000000000e+04 3.672917525676666628e-11
1.344100000000000000e+04 1.941600000000000000e+04 3.672845361180065993e-11
1.344200000000000000e+04 1.941700000000000000e+04 3.672767645568342232e-11
1.344300000000000000e+04 1.941800000000000000e+04 3.672784298913711609e-11
1.344400000000000000e+04 1.941900000000000000e+04 3.672728787762480351e-11
1.344500000000000000e+04 1.942000000000000000e+04 3.672673276611249094e-11
1.344600000000000000e+04 1.942100000000000000e+04 3.672606663229771584e-11
1.344700000000000000e+04 1.942200000000000000e+04 3.672545600963417201e-11
1.344800000000000000e+04 1.942300000000000000e+04 3.672473436466816565e-11
1.344900000000000000e+04 1.942400000000000000e+04 3.672401271970215930e-11
1.345000000000000000e+04 1.942500000000000000e+04 3.672329107473615295e-11
1.345100000000000000e+04 1.942600000000000000e+04 3.672245840746768408e-11
1.345200000000000000e+04 1.942700000000000000e+04 3.672273596322384037e-11
1.345300000000000000e+04 1.942800000000000000e+04 3.672212534056029654e-11
1.345400000000000000e+04 1.942900000000000000e+04 3.672151471789675270e-11
1.345500000000000000e+04 1.943000000000000000e+04 3.672079307293074635e-11
1.345600000000000000e+04 1.943100000000000000e+04 3.672018245026720251e-11
1.345700000000000000e+04 1.943200000000000000e+04 3.671951631645242742e-11
1.345800000000000000e+04 1.943300000000000000e+04 3.671868364918395855e-11
1.345900000000000000e+04 1.943400000000000000e+04 3.671896120494011484e-11
1.346000000000000000e+04 1.943500000000000000e+04 3.671846160457903352e-11
1.346100000000000000e+04 1.943600000000000000e+04 3.671779547076425843e-11
1.346200000000000000e+04 1.943700000000000000e+04 3.671718484810071459e-11
1.346300000000000000e+04 1.943800000000000000e+04 3.671651871428593950e-11
1.346400000000000000e+04 1.943900000000000000e+04 3.671590809162239566e-11
1.346500000000000000e+04 1.944000000000000000e+04 3.671535298011008308e-11
1.346600000000000000e+04 1.944100000000000000e+04 3.671446480169038296e-11
1.346700000000000000e+04 1.944200000000000000e+04 3.671468684629530799e-11
1.346800000000000000e+04 1.944300000000000000e+04 3.671418724593422667e-11
1.346900000000000000e+04 1.944400000000000000e+04 3.671363213442191409e-11
1.347000000000000000e+04 1.944500000000000000e+04 3.671302151175837025e-11
1.347100000000000000e+04 1.944600000000000000e+04 3.671246640024605767e-11
1.347200000000000000e+04 1.944700000000000000e+04 3.671168924412882006e-11
1.347300000000000000e+04 1.944800000000000000e+04 3.671102311031404497e-11
1.347400000000000000e+04 1.944900000000000000e+04 3.671135617722143252e-11
1.347500000000000000e+04 1.945000000000000000e+04 3.671069004340665742e-11
1.347600000000000000e+04 1.945100000000000000e+04 3.671019044304557610e-11
1.347700000000000000e+04 1.945200000000000000e+04 3.670963533153326352e-11
1.347800000000000000e+04 1.945300000000000000e+04 3.670908022002095095e-11
1.347900000000000000e+04 1.945400000000000000e+04 3.670846959735740711e-11
1.348000000000000000e+04 1.945500000000000000e+04 3.670780346354263202e-11
1.348100000000000000e+04 1.945600000000000000e+04 3.670713732972785692e-11
1.348200000000000000e+04 1.945700000000000000e+04 3.670636017361061931e-11
1.348300000000000000e+04 1.945800000000000000e+04 3.670663772936677560e-11
1.348400000000000000e+04 1.945900000000000000e+04 3.670613812900569428e-11
1.348500000000000000e+04 1.946000000000000000e+04 3.670552750634215045e-11
1.348600000000000000e+04 1.946100000000000000e+04 3.670497239482983787e-11
1.348700000000000000e+04 1.946200000000000000e+04 3.670436177216629403e-11
1.348800000000000000e+04 1.946300000000000000e+04 3.670375114950275020e-11
1.348900000000000000e+04 1.946400000000000000e+04 3.670308501568797510e-11
1.349000000000000000e+04 1.946500000000000000e+04 3.670225234841950623e-11
1.349100000000000000e+04 1.946600000000000000e+04 3.670164172575596240e-11
1.349200000000000000e+04 1.946700000000000000e+04 3.670075354733626227e-11
1.349300000000000000e+04 1.946800000000000000e+04 3.670108661424364982e-11
1.349400000000000000e+04 1.946900000000000000e+04 3.670053150273133724e-11
1.349500000000000000e+04 1.947000000000000000e+04 3.669992088006779341e-11
1.349600000000000000e+04 1.947100000000000000e+04 3.669931025740424957e-11
1.349700000000000000e+04 1.947200000000000000e+04 3.669864412358947448e-11
1.349800000000000000e+04 1.947300000000000000e+04 3.669792247862346812e-11
1.349900000000000000e+04 1.947400000000000000e+04 3.669708981135499926e-11
1.350000000000000000e+04 1.947500000000000000e+04 3.669642367754022416e-11
1.350100000000000000e+04 1.947600000000000000e+04 3.669670123329638045e-11
1.350200000000000000e+04 1.947700000000000000e+04 3.669614612178406787e-11
1.350300000000000000e+04 1.947800000000000000e+04 3.669553549912052404e-11
1.350400000000000000e+04 1.947900000000000000e+04 3.669481385415451768e-11
1.350500000000000000e+04 1.948000000000000000e+04 3.669425874264220511e-11
1.350600000000000000e+04 1.948100000000000000e+04 3.669364811997866127e-11
1.350700000000000000e+04 1.948200000000000000e+04 3.669375914228112379e-11
1.350800000000000000e+04 1.948300000000000000e+04 3.669320403076881121e-11
1.350900000000000000e+04 1.948400000000000000e+04 3.669270443040772989e-11
1.351000000000000000e+04 1.948500000000000000e+04 3.669214931889541731e-11
1.351100000000000000e+04 1.948600000000000000e+04 3.669164971853433599e-11
1.351200000000000000e+04 1.948700000000000000e+04 3.669103909587079215e-11
1.351300000000000000e+04 1.948800000000000000e+04 3.669026193975355454e-11
1.351400000000000000e+04 1.948900000000000000e+04 3.668970682824124196e-11
1.351500000000000000e+04 1.949000000000000000e+04 3.668887416097277310e-11
1.351600000000000000e+04 1.949100000000000000e+04 3.668826353830922926e-11
1.351700000000000000e+04 1.949200000000000000e+04 3.668837456061169178e-11
1.351800000000000000e+04 1.949300000000000000e+04 3.668798598255307297e-11
1.351900000000000000e+04 1.949400000000000000e+04 3.668726433758706662e-11
1.352000000000000000e+04 1.949500000000000000e+04 3.668670922607475404e-11
1.352100000000000000e+04 1.949600000000000000e+04 3.668604309225997895e-11
1.352200000000000000e+04 1.949700000000000000e+04 3.668548798074766637e-11
1.352300000000000000e+04 1.949800000000000000e+04 3.668471082463042876e-11
1.352400000000000000e+04 1.949900000000000000e+04 3.668498838038658505e-11
1.352500000000000000e+04 1.950000000000000000e+04 3.668443326887427247e-11
1.352600000000000000e+04 1.950100000000000000e+04 3.668382264621072864e-11
1.352700000000000000e+04 1.950200000000000000e+04 3.668326753469841606e-11
1.352800000000000000e+04 1.950300000000000000e+04 3.668260140088364096e-11
1.352900000000000000e+04 1.950400000000000000e+04 3.668204628937132838e-11
1.353000000000000000e+04 1.950500000000000000e+04 3.668149117785901581e-11
1.353100000000000000e+04 1.950600000000000000e+04 3.668076953289300945e-11
1.353200000000000000e+04 1.950700000000000000e+04 3.668004788792700310e-11
1.353300000000000000e+04 1.950800000000000000e+04 3.667927073180976549e-11
1.353400000000000000e+04 1.950900000000000000e+04 3.667849357569252788e-11
1.353500000000000000e+04 1.951000000000000000e+04 3.667771641957529027e-11
1.353600000000000000e+04 1.951100000000000000e+04 3.667788295302898405e-11
1.353700000000000000e+04 1.951200000000000000e+04 3.667732784151667147e-11
1.353800000000000000e+04 1.951300000000000000e+04 3.667660619655066512e-11
1.353900000000000000e+04 1.951400000000000000e+04 3.667599557388712128e-11
1.354000000000000000e+04 1.951500000000000000e+04 3.667532944007234619e-11
1.354100000000000000e+04 1.951600000000000000e+04 3.667544046237480870e-11
1.354200000000000000e+04 1.951700000000000000e+04 3.667499637316495864e-11
1.354300000000000000e+04 1.951800000000000000e+04 3.667438575050141480e-11
1.354400000000000000e+04 1.951900000000000000e+04 3.667377512783787097e-11
1.354500000000000000e+04 1.952000000000000000e+04 3.667327552747678965e-11
1.354600000000000000e+04 1.952100000000000000e+04 3.667249837135955204e-11
1.354700000000000000e+04 1.952200000000000000e+04 3.667194325984723946e-11
1.354800000000000000e+04 1.952300000000000000e+04 3.667122161488123311e-11
1.354900000000000000e+04 1.952400000000000000e+04 3.667055548106645801e-11
1.355000000000000000e+04 1.952500000000000000e+04 3.667072201452015179e-11
1.355100000000000000e+04 1.952600000000000000e+04 3.667016690300783921e-11
1.355200000000000000e+04 1.952700000000000000e+04 3.666966730264675789e-11
1.355300000000000000e+04 1.952800000000000000e+04 3.666905667998321405e-11
1.355400000000000000e+04 1.952900000000000000e+04 3.666839054616843896e-11
1.355500000000000000e+04 1.953000000000000000e+04 3.666772441235366387e-11
1.355600000000000000e+04 1.953100000000000000e+04 3.666705827853888877e-11
1.355700000000000000e+04 1.953200000000000000e+04 3.666633663357288242e-11
1.355800000000000000e+04 1.953300000000000000e+04 3.666561498860687607e-11
1.355900000000000000e+04 1.953400000000000000e+04 3.666572601090933858e-11
1.356000000000000000e+04 1.953500000000000000e+04 3.666528192169948852e-11
1.356100000000000000e+04 1.953600000000000000e+04 3.666467129903594468e-11
1.356200000000000000e+04 1.953700000000000000e+04 3.666406067637240085e-11
1.356300000000000000e+04 1.953800000000000000e+04 3.666345005370885701e-11
1.356400000000000000e+04 1.953900000000000000e+04 3.666267289759161940e-11
1.356500000000000000e+04 1.954000000000000000e+04 3.666200676377684431e-11
1.356600000000000000e+04 1.954100000000000000e+04 3.666117409650837544e-11
1.356700000000000000e+04 1.954200000000000000e+04 3.666050796269360035e-11
1.356800000000000000e+04 1.954300000000000000e+04 3.666067449614729412e-11
1.356900000000000000e+04 1.954400000000000000e+04 3.666011938463498154e-11
1.357000000000000000e+04 1.954500000000000000e+04 3.665956427312266896e-11
1.357100000000000000e+04 1.954600000000000000e+04 3.665884262815666261e-11
1.357200000000000000e+04 1.954700000000000000e+04 3.665828751664435003e-11
1.357300000000000000e+04 1.954800000000000000e+04 3.665745484937588117e-11
1.357400000000000000e+04 1.954900000000000000e+04 3.665678871556110607e-11
1.357500000000000000e+04 1.955000000000000000e+04 3.665601155944386846e-11
1.357600000000000000e+04 1.955100000000000000e+04 3.665517889217539960e-11
1.357700000000000000e+04 1.955200000000000000e+04 3.665434622490693073e-11
1.357800000000000000e+04 1.955300000000000000e+04 3.665462378066308702e-11
1.357900000000000000e+04 1.955400000000000000e+04 3.665401315799954318e-11
1.358000000000000000e+04 1.955500000000000000e+04 3.665329151303353683e-11
1.358100000000000000e+04 1.955600000000000000e+04 3.665262537921876174e-11
1.358200000000000000e+04 1.955700000000000000e+04 3.665195924540398664e-11
1.358300000000000000e+04 1.955800000000000000e+04 3.665118208928674903e-11
1.358400000000000000e+04 1.955900000000000000e+04 3.665140413389167406e-11
1.358500000000000000e+04 1.956000000000000000e+04 3.665084902237936149e-11
1.358600000000000000e+04 1.956100000000000000e+04 3.665029391086704891e-11
1.358700000000000000e+04 1.956200000000000000e+04 3.664968328820350507e-11
1.358800000000000000e+04 1.956300000000000000e+04 3.664973879935473633e-11
1.358900000000000000e+04 1.956400000000000000e+04 3.664935022129611752e-11
1.359000000000000000e+04 1.956500000000000000e+04 3.664879510978380495e-11
1.359100000000000000e+04 1.956600000000000000e+04 3.664829550942272363e-11
1.359200000000000000e+04 1.956700000000000000e+04 3.664779590906164231e-11
1.359300000000000000e+04 1.956800000000000000e+04 3.664724079754932973e-11
1.359400000000000000e+04 1.956900000000000000e+04 3.664668568603701715e-11
1.359500000000000000e+04 1.957000000000000000e+04 3.664607506337347331e-11
1.359600000000000000e+04 1.957100000000000000e+04 3.664540892955869822e-11
1.359700000000000000e+04 1.957200000000000000e+04 3.664479830689515438e-11
1.359800000000000000e+04 1.957300000000000000e+04 3.664407666192914803e-11
1.359900000000000000e+04 1.957400000000000000e+04 3.664335501696314168e-11
1.360000000000000000e+04 1.957500000000000000e+04 3.664357706156806671e-11
1.360100000000000000e+04 1.957600000000000000e+04 3.664296643890452287e-11
1.360200000000000000e+04 1.957700000000000000e+04 3.664241132739221030e-11
1.360300000000000000e+04 1.957800000000000000e+04 3.664185621587989772e-11
1.360400000000000000e+04 1.957900000000000000e+04 3.664113457091389137e-11
1.360500000000000000e+04 1.958000000000000000e+04 3.664063497055281005e-11
1.360600000000000000e+04 1.958100000000000000e+04 3.663980230328434118e-11
1.360700000000000000e+04 1.958200000000000000e+04 3.663913616946956608e-11
1.360800000000000000e+04 1.958300000000000000e+04 3.663847003565479099e-11
1.360900000000000000e+04 1.958400000000000000e+04 3.663858105795725351e-11
1.361000000000000000e+04 1.958500000000000000e+04 3.663808145759617219e-11
1.361100000000000000e+04 1.958600000000000000e+04 3.663735981263016583e-11
1.361200000000000000e+04 1.958700000000000000e+04 3.663669367881539074e-11
1.361300000000000000e+04 1.958800000000000000e+04 3.663613856730307816e-11
1.361400000000000000e+04 1.958900000000000000e+04 3.663541692233707181e-11
1.361500000000000000e+04 1.959000000000000000e+04 3.663475078852229672e-11
1.361600000000000000e+04 1.959100000000000000e+04 3.663402914355629036e-11
1.361700000000000000e+04 1.959200000000000000e+04 3.663325198743905275e-11
1.361800000000000000e+04 1.959300000000000000e+04 3.663241932017058389e-11
1.361900000000000000e+04 1.959400000000000000e+04 3.663258585362427766e-11
1.362000000000000000e+04 1.959500000000000000e+04 3.663203074211196508e-11
1.362100000000000000e+04 1.959600000000000000e+04 3.663136460829718999e-11
1.362200000000000000e+04 1.959700000000000000e+04 3.663058745217995238e-11
1.362300000000000000e+04 1.959800000000000000e+04 3.662997682951640854e-11
1.362400000000000000e+04 1.959900000000000000e+04 3.662931069570163345e-11
1.362500000000000000e+04 1.960000000000000000e+04 3.662853353958439584e-11
1.362600000000000000e+04 1.960100000000000000e+04 3.662758985001346446e-11
1.362700000000000000e+04 1.960200000000000000e+04 3.662686820504745810e-11
1.362800000000000000e+04 1.960300000000000000e+04 3.662703473850115188e-11
1.362900000000000000e+04 1.960400000000000000e+04 3.662647962698883930e-11
1.363000000000000000e+04 1.960500000000000000e+04 3.662581349317406421e-11
1.363100000000000000e+04 1.960600000000000000e+04 3.662503633705682660e-11
1.363200000000000000e+04 1.960700000000000000e+04 3.662431469209082024e-11
1.363300000000000000e+04 1.960800000000000000e+04 3.662353753597358264e-11
1.363400000000000000e+04 1.960900000000000000e+04 3.662387060288097018e-11
1.363500000000000000e+04 1.961000000000000000e+04 3.662325998021742635e-11
1.363600000000000000e+04 1.961100000000000000e+04 3.662264935755388251e-11
1.363700000000000000e+04 1.961200000000000000e+04 3.662203873489033867e-11
1.363800000000000000e+04 1.961300000000000000e+04 3.662131708992433232e-11
1.363900000000000000e+04 1.961400000000000000e+04 3.662065095610955723e-11
1.364000000000000000e+04 1.961500000000000000e+04 3.661998482229478213e-11
1.364100000000000000e+04 1.961600000000000000e+04 3.661920766617754452e-11
1.364200000000000000e+04 1.961700000000000000e+04 3.661942971078246956e-11
1.364300000000000000e+04 1.961800000000000000e+04 3.661887459927015698e-11
1.364400000000000000e+04 1.961900000000000000e+04 3.661831948775784440e-11
1.364500000000000000e+04 1.962000000000000000e+04 3.661765335394306931e-11
1.364600000000000000e+04 1.962100000000000000e+04 3.661698722012829421e-11
1.364700000000000000e+04 1.962200000000000000e+04 3.661632108631351912e-11
1.364800000000000000e+04 1.962300000000000000e+04 3.661554393019628151e-11
1.364900000000000000e+04 1.962400000000000000e+04 3.661482228523027516e-11
1.365000000000000000e+04 1.962500000000000000e+04 3.661415615141550006e-11
1.365100000000000000e+04 1.962600000000000000e+04 3.661337899529826245e-11
1.365200000000000000e+04 1.962700000000000000e+04 3.661243530572733107e-11
1.365300000000000000e+04 1.962800000000000000e+04 3.661271286148348736e-11
1.365400000000000000e+04 1.962900000000000000e+04 3.661199121651748101e-11
1.365500000000000000e+04 1.963000000000000000e+04 3.661132508270270591e-11
1.365600000000000000e+04 1.963100000000000000e+04 3.661065894888793082e-11
1.365700000000000000e+04 1.963200000000000000e+04 3.660999281507315573e-11
1.365800000000000000e+04 1.963300000000000000e+04 3.661015934852684950e-11
1.365900000000000000e+04 1.963400000000000000e+04 3.660965974816576818e-11
1.366000000000000000e+04 1.963500000000000000e+04 3.660916014780468686e-11
1.366100000000000000e+04 1.963600000000000000e+04 3.660849401398991176e-11
1.366200000000000000e+04 1.963700000000000000e+04 3.660782788017513667e-11
1.366300000000000000e+04 1.963800000000000000e+04 3.660727276866282409e-11
1.366400000000000000e+04 1.963900000000000000e+04 3.660649561254558648e-11
1.366500000000000000e+04 1.964000000000000000e+04 3.660577396757958013e-11
1.366600000000000000e+04 1.964100000000000000e+04 3.660505232261357378e-11
1.366700000000000000e+04 1.964200000000000000e+04 3.660427516649633617e-11
1.366800000000000000e+04 1.964300000000000000e+04 3.660449721110126120e-11
1.366900000000000000e+04 1.964400000000000000e+04 3.660388658843771736e-11
1.367000000000000000e+04 1.964500000000000000e+04 3.660316494347171101e-11
1.367100000000000000e+04 1.964600000000000000e+04 3.660260983195939843e-11
1.367200000000000000e+04 1.964700000000000000e+04 3.660194369814462334e-11
1.367300000000000000e+04 1.964800000000000000e+04 3.660211023159831711e-11
1.367400000000000000e+04 1.964900000000000000e+04 3.660161063123723579e-11
1.367500000000000000e+04 1.965000000000000000e+04 3.660105551972492322e-11
1.367600000000000000e+04 1.965100000000000000e+04 3.660050040821261064e-11
1.367700000000000000e+04 1.965200000000000000e+04 3.660000080785152932e-11
1.367800000000000000e+04 1.965300000000000000e+04 3.659927916288552296e-11
1.367900000000000000e+04 1.965400000000000000e+04 3.659866854022197913e-11
1.368000000000000000e+04 1.965500000000000000e+04 3.659805791755843529e-11
1.368100000000000000e+04 1.965600000000000000e+04 3.659733627259242894e-11
1.368200000000000000e+04 1.965700000000000000e+04 3.659667013877765385e-11
1.368300000000000000e+04 1.965800000000000000e+04 3.659583747150918498e-11
1.368400000000000000e+04 1.965900000000000000e+04 3.659506031539194737e-11
1.368500000000000000e+04 1.966000000000000000e+04 3.659528235999687240e-11
1.368600000000000000e+04 1.966100000000000000e+04 3.659467173733332857e-11
1.368700000000000000e+04 1.966200000000000000e+04 3.659395009236732221e-11
1.368800000000000000e+04 1.966300000000000000e+04 3.659339498085500963e-11
1.368900000000000000e+04 1.966400000000000000e+04 3.659267333588900328e-11
1.369000000000000000e+04 1.966500000000000000e+04 3.659195169092299693e-11
1.369100000000000000e+04 1.966600000000000000e+04 3.659217373552792196e-11
1.369200000000000000e+04 1.966700000000000000e+04 3.659161862401560938e-11
1.369300000000000000e+04 1.966800000000000000e+04 3.659106351250329681e-11
1.369400000000000000e+04 1.966900000000000000e+04 3.659045288983975297e-11
1.369500000000000000e+04 1.967000000000000000e+04 3.658989777832744039e-11
1.369600000000000000e+04 1.967100000000000000e+04 3.658923164451266530e-11
1.369700000000000000e+04 1.967200000000000000e+04 3.658850999954665895e-11
1.369800000000000000e+04 1.967300000000000000e+04 3.658784386573188385e-11
1.369900000000000000e+04 1.967400000000000000e+04 3.658706670961464624e-11
1.370000000000000000e+04 1.967500000000000000e+04 3.658728875421957127e-11
1.370100000000000000e+04 1.967600000000000000e+04 3.658678915385848995e-11
1.370200000000000000e+04 1.967700000000000000e+04 3.658617853119494612e-11
1.370300000000000000e+04 1.967800000000000000e+04 3.658545688622893977e-11
1.370400000000000000e+04 1.967900000000000000e+04 3.658501279701908970e-11
1.370500000000000000e+04 1.968000000000000000e+04 3.658423564090185209e-11
1.370600000000000000e+04 1.968100000000000000e+04 3.658345848478461448e-11
1.370700000000000000e+04 1.968200000000000000e+04 3.658273683981860813e-11
1.370800000000000000e+04 1.968300000000000000e+04 3.658201519485260178e-11
1.370900000000000000e+04 1.968400000000000000e+04 3.658223723945752681e-11
1.371000000000000000e+04 1.968500000000000000e+04 3.658157110564275172e-11
1.371100000000000000e+04 1.968600000000000000e+04 3.658101599413043914e-11
1.371200000000000000e+04 1.968700000000000000e+04 3.658040537146689530e-11
1.371300000000000000e+04 1.968800000000000000e+04 3.657973923765212021e-11
1.371400000000000000e+04 1.968900000000000000e+04 3.657901759268611386e-11
1.371500000000000000e+04 1.969000000000000000e+04 3.657829594772010751e-11
1.371600000000000000e+04 1.969100000000000000e+04 3.657762981390533241e-11
1.371700000000000000e+04 1.969200000000000000e+04 3.657679714663686354e-11
1.371800000000000000e+04 1.969300000000000000e+04 3.657690816893932606e-11
1.371900000000000000e+04 1.969400000000000000e+04 3.657646407972947600e-11
1.372000000000000000e+04 1.969500000000000000e+04 3.657579794591470090e-11
1.372100000000000000e+04 1.969600000000000000e+04 3.657513181209992581e-11
1.372200000000000000e+04 1.969700000000000000e+04 3.657446567828515072e-11
1.372300000000000000e+04 1.969800000000000000e+04 3.657374403331914436e-11
1.372400000000000000e+04 1.969900000000000000e+04 3.657296687720190675e-11
1.372500000000000000e+04 1.970000000000000000e+04 3.657318892180683179e-11
1.372600000000000000e+04 1.970100000000000000e+04 3.657263381029451921e-11
1.372700000000000000e+04 1.970200000000000000e+04 3.657202318763097537e-11
1.372800000000000000e+04 1.970300000000000000e+04 3.657141256496743154e-11
1.372900000000000000e+04 1.970400000000000000e+04 3.657074643115265644e-11
1.373000000000000000e+04 1.970500000000000000e+04 3.657013580848911261e-11
1.373100000000000000e+04 1.970600000000000000e+04 3.656935865237187500e-11
1.373200000000000000e+04 1.970700000000000000e+04 3.656869251855709990e-11
1.373300000000000000e+04 1.970800000000000000e+04 3.656902558546448745e-11
1.373400000000000000e+04 1.970900000000000000e+04 3.656830394049848110e-11
1.373500000000000000e+04 1.971000000000000000e+04 3.656785985128863103e-11
1.373600000000000000e+04 1.971100000000000000e+04 3.656713820632262468e-11
1.373700000000000000e+04 1.971200000000000000e+04 3.656652758365908085e-11
1.373800000000000000e+04 1.971300000000000000e+04 3.656597247214676827e-11
1.373900000000000000e+04 1.971400000000000000e+04 3.656513980487829940e-11
1.374000000000000000e+04 1.971500000000000000e+04 3.656536184948322443e-11
1.374100000000000000e+04 1.971600000000000000e+04 3.656480673797091185e-11
1.374200000000000000e+04 1.971700000000000000e+04 3.656414060415613676e-11
1.374300000000000000e+04 1.971800000000000000e+04 3.656369651494628670e-11
1.374400000000000000e+04 1.971900000000000000e+04 3.656314140343397412e-11
1.374500000000000000e+04 1.972000000000000000e+04 3.656241975846796777e-11
1.374600000000000000e+04 1.972100000000000000e+04 3.656186464695565519e-11
1.374700000000000000e+04 1.972200000000000000e+04 3.656114300198964884e-11
1.374800000000000000e+04 1.972300000000000000e+04 3.656042135702364249e-11
1.374900000000000000e+04 1.972400000000000000e+04 3.655975522320886739e-11
1.375000000000000000e+04 1.972500000000000000e+04 3.655886704478916727e-11
1.375100000000000000e+04 1.972600000000000000e+04 3.655914460054532356e-11
1.375200000000000000e+04 1.972700000000000000e+04 3.655853397788177972e-11
1.375300000000000000e+04 1.972800000000000000e+04 3.655792335521823588e-11
1.375400000000000000e+04 1.972900000000000000e+04 3.655736824370592331e-11
1.375500000000000000e+04 1.973000000000000000e+04 3.655659108758868570e-11
1.375600000000000000e+04 1.973100000000000000e+04 3.655586944262267934e-11
1.375700000000000000e+04 1.973200000000000000e+04 3.655525881995913551e-11
1.375800000000000000e+04 1.973300000000000000e+04 3.655437064153943538e-11
1.375900000000000000e+04 1.973400000000000000e+04 3.655359348542219777e-11
1.376000000000000000e+04 1.973500000000000000e+04 3.655376001887589155e-11
1.376100000000000000e+04 1.973600000000000000e+04 3.655320490736357897e-11
1.376200000000000000e+04 1.973700000000000000e+04 3.655264979585126639e-11
1.376300000000000000e+04 1.973800000000000000e+04 3.655187263973402878e-11
1.376400000000000000e+04 1.973900000000000000e+04 3.655115099476802243e-11
1.376500000000000000e+04 1.974000000000000000e+04 3.655054037210447859e-11
1.376600000000000000e+04 1.974100000000000000e+04 3.654970770483600973e-11
1.376700000000000000e+04 1.974200000000000000e+04 3.654893054871877212e-11
1.376800000000000000e+04 1.974300000000000000e+04 3.654809788145030325e-11
1.376900000000000000e+04 1.974400000000000000e+04 3.654826441490399702e-11
1.377000000000000000e+04 1.974500000000000000e+04 3.654770930339168444e-11
1.377100000000000000e+04 1.974600000000000000e+04 3.654693214727444683e-11
1.377200000000000000e+04 1.974700000000000000e+04 3.654621050230844048e-11
1.377300000000000000e+04 1.974800000000000000e+04 3.654554436849366539e-11
1.377400000000000000e+04 1.974900000000000000e+04 3.654476721237642778e-11
1.377500000000000000e+04 1.975000000000000000e+04 3.654399005625919017e-11
1.377600000000000000e+04 1.975100000000000000e+04 3.654315738899072130e-11
1.377700000000000000e+04 1.975200000000000000e+04 3.654332392244441508e-11
1.377800000000000000e+04 1.975300000000000000e+04 3.654276881093210250e-11
1.377900000000000000e+04 1.975400000000000000e+04 3.654204716596609614e-11
1.378000000000000000e+04 1.975500000000000000e+04 3.654154756560501482e-11
1.378100000000000000e+04 1.975600000000000000e+04 3.654171409905870860e-11
1.378200000000000000e+04 1.975700000000000000e+04 3.654121449869762728e-11
1.378300000000000000e+04 1.975800000000000000e+04 3.654077040948777721e-11
1.378400000000000000e+04 1.975900000000000000e+04 3.654010427567300212e-11
1.378500000000000000e+04 1.976000000000000000e+04 3.653949365300945828e-11
1.378600000000000000e+04 1.976100000000000000e+04 3.653888303034591445e-11
1.378700000000000000e+04 1.976200000000000000e+04 3.653827240768237061e-11
1.378800000000000000e+04 1.976300000000000000e+04 3.653760627386759552e-11
1.378900000000000000e+04 1.976400000000000000e+04 3.653777280732128929e-11
1.379000000000000000e+04 1.976500000000000000e+04 3.653727320696020797e-11
1.379100000000000000e+04 1.976600000000000000e+04 3.653671809544789539e-11
1.379200000000000000e+04 1.976700000000000000e+04 3.653627400623804533e-11
1.379300000000000000e+04 1.976800000000000000e+04 3.653571889472573275e-11
1.379400000000000000e+04 1.976900000000000000e+04 3.653505276091095766e-11
1.379500000000000000e+04 1.977000000000000000e+04 3.653438662709618256e-11
1.379600000000000000e+04 1.977100000000000000e+04 3.653372049328140747e-11
1.379700000000000000e+04 1.977200000000000000e+04 3.653299884831540112e-11
1.379800000000000000e+04 1.977300000000000000e+04 3.653233271450062603e-11
1.379900000000000000e+04 1.977400000000000000e+04 3.653150004723215716e-11
1.380000000000000000e+04 1.977500000000000000e+04 3.653077840226615081e-11
1.380100000000000000e+04 1.977600000000000000e+04 3.653105595802230710e-11
1.380200000000000000e+04 1.977700000000000000e+04 3.653038982420753200e-11
1.380300000000000000e+04 1.977800000000000000e+04 3.652977920154398817e-11
1.380400000000000000e+04 1.977900000000000000e+04 3.652916857888044433e-11
1.380500000000000000e+04 1.978000000000000000e+04 3.652844693391443798e-11
1.380600000000000000e+04 1.978100000000000000e+04 3.652778080009966288e-11
1.380700000000000000e+04 1.978200000000000000e+04 3.652783631125089414e-11
1.380800000000000000e+04 1.978300000000000000e+04 3.652739222204104408e-11
1.380900000000000000e+04 1.978400000000000000e+04 3.652689262167996276e-11
1.381000000000000000e+04 1.978500000000000000e+04 3.652622648786518766e-11
1.381100000000000000e+04 1.978600000000000000e+04 3.652561586520164383e-11
1.381200000000000000e+04 1.978700000000000000e+04 3.652500524253809999e-11
1.381300000000000000e+04 1.978800000000000000e+04 3.652528279829425628e-11
1.381400000000000000e+04 1.978900000000000000e+04 3.652472768678194370e-11
1.381500000000000000e+04 1.979000000000000000e+04 3.652428359757209364e-11
1.381600000000000000e+04 1.979100000000000000e+04 3.652367297490854980e-11
1.381700000000000000e+04 1.979200000000000000e+04 3.652317337454746848e-11
1.381800000000000000e+04 1.979300000000000000e+04 3.652250724073269339e-11
1.381900000000000000e+04 1.979400000000000000e+04 3.652200764037161207e-11
1.382000000000000000e+04 1.979500000000000000e+04 3.652139701770806823e-11
1.382100000000000000e+04 1.979600000000000000e+04 3.652056435043959937e-11
1.382200000000000000e+04 1.979700000000000000e+04 3.651995372777605553e-11
1.382300000000000000e+04 1.979800000000000000e+04 3.651917657165881792e-11
1.382400000000000000e+04 1.979900000000000000e+04 3.651945412741497421e-11
1.382500000000000000e+04 1.980000000000000000e+04 3.651884350475143037e-11
1.382600000000000000e+04 1.980100000000000000e+04 3.651828839323911780e-11
1.382700000000000000e+04 1.980200000000000000e+04 3.651773328172680522e-11
1.382800000000000000e+04 1.980300000000000000e+04 3.651712265906326138e-11
1.382900000000000000e+04 1.980400000000000000e+04 3.651634550294602377e-11
1.383000000000000000e+04 1.980500000000000000e+04 3.651573488028247993e-11
1.383100000000000000e+04 1.980600000000000000e+04 3.651512425761893610e-11
1.383200000000000000e+04 1.980700000000000000e+04 3.651434710150169849e-11
1.383300000000000000e+04 1.980800000000000000e+04 3.651356994538446088e-11
1.383400000000000000e+04 1.980900000000000000e+04 3.651373647883815465e-11
1.383500000000000000e+04 1.981000000000000000e+04 3.651318136732584207e-11
1.383600000000000000e+04 1.981100000000000000e+04 3.651251523351106698e-11
1.383700000000000000e+04 1.981200000000000000e+04 3.651190461084752314e-11
1.383800000000000000e+04 1.981300000000000000e+04 3.651123847703274805e-11
1.383900000000000000e+04 1.981400000000000000e+04 3.651057234321797296e-11
1.384000000000000000e+04 1.981500000000000000e+04 3.650973967594950409e-11
1.384100000000000000e+04 1.981600000000000000e+04 3.650907354213472900e-11
1.384200000000000000e+04 1.981700000000000000e+04 3.650829638601749139e-11
1.384300000000000000e+04 1.981800000000000000e+04 3.650840740831995390e-11
1.384400000000000000e+04 1.981900000000000000e+04 3.650779678565641007e-11
1.384500000000000000e+04 1.982000000000000000e+04 3.650718616299286623e-11
1.384600000000000000e+04 1.982100000000000000e+04 3.650652002917809114e-11
1.384700000000000000e+04 1.982200000000000000e+04 3.650579838421208478e-11
1.384800000000000000e+04 1.982300000000000000e+04 3.650507673924607843e-11
1.384900000000000000e+04 1.982400000000000000e+04 3.650429958312884082e-11
1.385000000000000000e+04 1.982500000000000000e+04 3.650346691586037196e-11
1.385100000000000000e+04 1.982600000000000000e+04 3.650268975974313435e-11
1.385200000000000000e+04 1.982700000000000000e+04 3.650285629319682812e-11
1.385300000000000000e+04 1.982800000000000000e+04 3.650241220398697806e-11
1.385400000000000000e+04 1.982900000000000000e+04 3.650157953671850919e-11
1.385500000000000000e+04 1.983000000000000000e+04 3.650096891405496535e-11
1.385600000000000000e+04 1.983100000000000000e+04 3.650030278024019026e-11
1.385700000000000000e+04 1.983200000000000000e+04 3.649947011297172139e-11
1.385800000000000000e+04 1.983300000000000000e+04 3.649969215757664642e-11
1.385900000000000000e+04 1.983400000000000000e+04 3.649897051261064007e-11
1.386000000000000000e+04 1.983500000000000000e+04 3.649841540109832749e-11
1.386100000000000000e+04 1.983600000000000000e+04 3.649791580073724617e-11
1.386200000000000000e+04 1.983700000000000000e+04 3.649730517807370234e-11
1.386300000000000000e+04 1.983800000000000000e+04 3.649663904425892724e-11
1.386400000000000000e+04 1.983900000000000000e+04 3.649680557771262102e-11
1.386500000000000000e+04 1.984000000000000000e+04 3.649630597735153970e-11
1.386600000000000000e+04 1.984100000000000000e+04 3.649580637699045838e-11
1.386700000000000000e+04 1.984200000000000000e+04 3.649514024317568328e-11
1.386800000000000000e+04 1.984300000000000000e+04 3.649464064281460196e-11
1.386900000000000000e+04 1.984400000000000000e+04 3.649397450899982687e-11
1.387000000000000000e+04 1.984500000000000000e+04 3.649336388633628303e-11
1.387100000000000000e+04 1.984600000000000000e+04 3.649275326367273919e-11
1.387200000000000000e+04 1.984700000000000000e+04 3.649208712985796410e-11
1.387300000000000000e+04 1.984800000000000000e+04 3.649130997374072649e-11
1.387400000000000000e+04 1.984900000000000000e+04 3.649158752949688278e-11
1.387500000000000000e+04 1.985000000000000000e+04 3.649097690683333894e-11
1.387600000000000000e+04 1.985100000000000000e+04 3.649036628416979511e-11
1.387700000000000000e+04 1.985200000000000000e+04 3.648975566150625127e-11
1.387800000000000000e+04 1.985300000000000000e+04 3.648908952769147618e-11
1.387900000000000000e+04 1.985400000000000000e+04 3.648842339387670108e-11
1.388000000000000000e+04 1.985500000000000000e+04 3.648781277121315725e-11
1.388100000000000000e+04 1.985600000000000000e+04 3.648792379351561976e-11
1.388200000000000000e+04 1.985700000000000000e+04 3.648747970430576970e-11
1.388300000000000000e+04 1.985800000000000000e+04 3.648692459279345712e-11
1.388400000000000000e+04 1.985900000000000000e+04 3.648631397012991329e-11
1.388500000000000000e+04 1.986000000000000000e+04 3.648570334746636945e-11
1.388600000000000000e+04 1.986100000000000000e+04 3.648514823595405687e-11
1.388700000000000000e+04 1.986200000000000000e+04 3.648448210213928178e-11
1.388800000000000000e+04 1.986300000000000000e+04 3.648392699062696920e-11
1.388900000000000000e+04 1.986400000000000000e+04 3.648309432335850033e-11
1.389000000000000000e+04 1.986500000000000000e+04 3.648331636796342536e-11
1.389100000000000000e+04 1.986600000000000000e+04 3.648276125645111279e-11
1.389200000000000000e+04 1.986700000000000000e+04 3.648220614493880021e-11
1.389300000000000000e+04 1.986800000000000000e+04 3.648159552227525637e-11
1.389400000000000000e+04 1.986900000000000000e+04 3.648098489961171254e-11
1.389500000000000000e+04 1.987000000000000000e+04 3.648031876579693744e-11
1.389600000000000000e+04 1.987100000000000000e+04 3.647965263198216235e-11
1.389700000000000000e+04 1.987200000000000000e+04 3.647898649816738725e-11
1.389800000000000000e+04 1.987300000000000000e+04 3.647820934205014964e-11
1.389900000000000000e+04 1.987400000000000000e+04 3.647754320823537455e-11
1.390000000000000000e+04 1.987500000000000000e+04 3.647770974168906832e-11
1.390100000000000000e+04 1.987600000000000000e+04 3.647721014132798700e-11
1.390200000000000000e+04 1.987700000000000000e+04 3.647654400751321191e-11
1.390300000000000000e+04 1.987800000000000000e+04 3.647587787369843682e-11
1.390400000000000000e+04 1.987900000000000000e+04 3.647526725103489298e-11
1.390500000000000000e+04 1.988000000000000000e+04 3.647454560606888663e-11
1.390600000000000000e+04 1.988100000000000000e+04 3.647376844995164902e-11
1.390700000000000000e+04 1.988200000000000000e+04 3.647399049455657405e-11
1.390800000000000000e+04 1.988300000000000000e+04 3.647354640534672399e-11
1.390900000000000000e+04 1.988400000000000000e+04 3.647293578268318015e-11
1.391000000000000000e+04 1.988500000000000000e+04 3.647238067117086757e-11
1.391100000000000000e+04 1.988600000000000000e+04 3.647165902620486122e-11
1.391200000000000000e+04 1.988700000000000000e+04 3.647110391469254864e-11
1.391300000000000000e+04 1.988800000000000000e+04 3.647032675857531103e-11
1.391400000000000000e+04 1.988900000000000000e+04 3.647054880318023606e-11
1.391500000000000000e+04 1.989000000000000000e+04 3.647010471397038600e-11
1.391600000000000000e+04 1.989100000000000000e+04 3.646954960245807342e-11
1.391700000000000000e+04 1.989200000000000000e+04 3.646899449094576084e-11
1.391800000000000000e+04 1.989300000000000000e+04 3.646832835713098575e-11
1.391900000000000000e+04 1.989400000000000000e+04 3.646782875676990443e-11
1.392000000000000000e+04 1.989500000000000000e+04 3.646699608950143556e-11
1.392100000000000000e+04 1.989600000000000000e+04 3.646649648914035424e-11
1.392200000000000000e+04 1.989700000000000000e+04 3.646560831072065412e-11
1.392300000000000000e+04 1.989800000000000000e+04 3.646499768805711028e-11
1.392400000000000000e+04 1.989900000000000000e+04 3.646422053193987267e-11
1.392500000000000000e+04 1.990000000000000000e+04 3.646333235352017255e-11
1.392600000000000000e+04 1.990100000000000000e+04 3.646244417510047242e-11
1.392700000000000000e+04 1.990200000000000000e+04 3.646172253013446607e-11
1.392800000000000000e+04 1.990300000000000000e+04 3.646200008589062236e-11
1.392900000000000000e+04 1.990400000000000000e+04 3.646133395207584726e-11
1.393000000000000000e+04 1.990500000000000000e+04 3.646055679595860965e-11
1.393100000000000000e+04 1.990600000000000000e+04 3.645977963984137205e-11
1.393200000000000000e+04 1.990700000000000000e+04 3.645994617329506582e-11
1.393300000000000000e+04 1.990800000000000000e+04 3.645944657293398450e-11
1.393400000000000000e+04 1.990900000000000000e+04 3.645894697257290318e-11
1.393500000000000000e+04 1.991000000000000000e+04 3.645833634990935934e-11
1.393600000000000000e+04 1.991100000000000000e+04 3.645761470494335299e-11
1.393700000000000000e+04 1.991200000000000000e+04 3.645694857112857790e-11
1.393800000000000000e+04 1.991300000000000000e+04 3.645633794846503406e-11
1.393900000000000000e+04 1.991400000000000000e+04 3.645572732580149022e-11
1.394000000000000000e+04 1.991500000000000000e+04 3.645583834810395274e-11
1.394100000000000000e+04 1.991600000000000000e+04 3.645522772544040890e-11
1.394200000000000000e+04 1.991700000000000000e+04 3.645467261392809633e-11
1.394300000000000000e+04 1.991800000000000000e+04 3.645406199126455249e-11
1.394400000000000000e+04 1.991900000000000000e+04 3.645345136860100865e-11
1.394500000000000000e+04 1.992000000000000000e+04 3.645289625708869607e-11
1.394600000000000000e+04 1.992100000000000000e+04 3.645211910097145847e-11
1.394700000000000000e+04 1.992200000000000000e+04 3.645150847830791463e-11
1.394800000000000000e+04 1.992300000000000000e+04 3.645084234449313954e-11
1.394900000000000000e+04 1.992400000000000000e+04 3.645089785564437079e-11
1.395000000000000000e+04 1.992500000000000000e+04 3.645045376643452073e-11
1.395100000000000000e+04 1.992600000000000000e+04 3.644978763261974564e-11
1.395200000000000000e+04 1.992700000000000000e+04 3.644923252110743306e-11
1.395300000000000000e+04 1.992800000000000000e+04 3.644862189844388922e-11
1.395400000000000000e+04 1.992900000000000000e+04 3.644878843189758300e-11
1.395500000000000000e+04 1.993000000000000000e+04 3.644828883153650168e-11
1.395600000000000000e+04 1.993100000000000000e+04 3.644845536499019545e-11
1.395700000000000000e+04 1.993200000000000000e+04 3.644801127578034539e-11
1.395800000000000000e+04 1.993300000000000000e+04 3.644773372002418910e-11
1.395900000000000000e+04 1.993400000000000000e+04 3.644728963081433903e-11
1.396000000000000000e+04 1.993500000000000000e+04 3.644690105275572023e-11
1.396100000000000000e+04 1.993600000000000000e+04 3.644651247469710142e-11
1.396200000000000000e+04 1.993700000000000000e+04 3.644601287433602010e-11
1.396300000000000000e+04 1.993800000000000000e+04 3.644556878512617004e-11
1.396400000000000000e+04 1.993900000000000000e+04 3.644501367361385746e-11
1.396500000000000000e+04 1.994000000000000000e+04 3.644456958440400740e-11
1.396600000000000000e+04 1.994100000000000000e+04 3.644401447289169482e-11
1.396700000000000000e+04 1.994200000000000000e+04 3.644345936137938224e-11
1.396800000000000000e+04 1.994300000000000000e+04 3.644284873871583841e-11
1.396900000000000000e+04 1.994400000000000000e+04 3.644223811605229457e-11
1.397000000000000000e+04 1.994500000000000000e+04 3.644157198223751948e-11
1.397100000000000000e+04 1.994600000000000000e+04 3.644096135957397564e-11
1.397200000000000000e+04 1.994700000000000000e+04 3.644112789302766942e-11
1.397300000000000000e+04 1.994800000000000000e+04 3.644057278151535684e-11
1.397400000000000000e+04 1.994900000000000000e+04 3.644012869230550677e-11
1.397500000000000000e+04 1.995000000000000000e+04 3.643957358079319420e-11
1.397600000000000000e+04 1.995100000000000000e+04 3.643896295812965036e-11
1.397700000000000000e+04 1.995200000000000000e+04 3.643829682431487527e-11
1.397800000000000000e+04 1.995300000000000000e+04 3.643768620165133143e-11
1.397900000000000000e+04 1.995400000000000000e+04 3.643696455668532508e-11
1.398000000000000000e+04 1.995500000000000000e+04 3.643629842287054998e-11
1.398100000000000000e+04 1.995600000000000000e+04 3.643657597862670627e-11
1.398200000000000000e+04 1.995700000000000000e+04 3.643590984481193118e-11
1.398300000000000000e+04 1.995800000000000000e+04 3.643541024445084986e-11
1.398400000000000000e+04 1.995900000000000000e+04 3.643485513293853728e-11
1.398500000000000000e+04 1.996000000000000000e+04 3.643430002142622470e-11
1.398600000000000000e+04 1.996100000000000000e+04 3.643368939876268087e-11
1.398700000000000000e+04 1.996200000000000000e+04 3.643291224264544326e-11
1.398800000000000000e+04 1.996300000000000000e+04 3.643230161998189942e-11
1.398900000000000000e+04 1.996400000000000000e+04 3.643246815343559319e-11
1.399000000000000000e+04 1.996500000000000000e+04 3.643202406422574313e-11
1.399100000000000000e+04 1.996600000000000000e+04 3.643141344156219930e-11
1.399200000000000000e+04 1.996700000000000000e+04 3.643080281889865546e-11
1.399300000000000000e+04 1.996800000000000000e+04 3.643030321853757414e-11
1.399400000000000000e+04 1.996900000000000000e+04 3.642963708472279905e-11
1.399500000000000000e+04 1.997000000000000000e+04 3.642974810702526156e-11
1.399600000000000000e+04 1.997100000000000000e+04 3.642941504011787401e-11
1.399700000000000000e+04 1.997200000000000000e+04 3.642891543975679269e-11
1.399800000000000000e+04 1.997300000000000000e+04 3.642836032824448012e-11
1.399900000000000000e+04 1.997400000000000000e+04 3.642786072788339879e-11
1.400000000000000000e+04 1.997500000000000000e+04 3.642725010521985496e-11
1.400100000000000000e+04 1.997600000000000000e+04 3.642669499370754238e-11
1.400200000000000000e+04 1.997700000000000000e+04 3.642608437104399854e-11
1.400300000000000000e+04 1.997800000000000000e+04 3.642547374838045471e-11
1.400400000000000000e+04 1.997900000000000000e+04 3.642552925953168597e-11
1.400500000000000000e+04 1.998000000000000000e+04 3.642525170377552968e-11
1.400600000000000000e+04 1.998100000000000000e+04 3.642458556996075458e-11
1.400700000000000000e+04 1.998200000000000000e+04 3.642408596959967326e-11
1.400800000000000000e+04 1.998300000000000000e+04 3.642358636923859194e-11
1.400900000000000000e+04 1.998400000000000000e+04 3.642292023542381685e-11
1.401000000000000000e+04 1.998500000000000000e+04 3.642230961276027301e-11
1.401100000000000000e+04 1.998600000000000000e+04 3.642169899009672918e-11
1.401200000000000000e+04 1.998700000000000000e+04 3.642097734513072282e-11
1.401300000000000000e+04 1.998800000000000000e+04 3.642031121131594773e-11
1.401400000000000000e+04 1.998900000000000000e+04 3.641970058865240389e-11
1.401500000000000000e+04 1.999000000000000000e+04 3.641881241023270377e-11
1.401600000000000000e+04 1.999100000000000000e+04 3.641797974296423490e-11
1.401700000000000000e+04 1.999200000000000000e+04 3.641836832102285371e-11
1.401800000000000000e+04 1.999300000000000000e+04 3.641770218720807861e-11
1.401900000000000000e+04 1.999400000000000000e+04 3.641698054224207226e-11
1.402000000000000000e+04 1.999500000000000000e+04 3.641642543072975968e-11
1.402100000000000000e+04 1.999600000000000000e+04 3.641581480806621585e-11
1.402200000000000000e+04 1.999700000000000000e+04 3.641592583036867836e-11
1.402300000000000000e+04 1.999800000000000000e+04 3.641542623000759704e-11
1.402400000000000000e+04 1.999900000000000000e+04 3.641487111849528446e-11
1.402500000000000000e+04 2.000000000000000000e+04 3.641426049583174063e-11


==> data/CUR/CUR_a1a_L_1.331492e-01_mu_2.662985e-04_sigma_0.000000e+00_zeta_0.000000e+00_xi_poly2_maxiter_20000_inneriter_20000_no_mu_backtrack.txt <==
N cs f
0.000000000000000000e+00 0.000000000000000000e+00 1.522867596895485787e-01
1.000000000000000000e+00 2.000000000000000000e+00 1.498432039533859061e-02
2.000000000000000000e+00 4.000000000000000000e+00 1.141667346943742167e-02
3.000000000000000000e+00 6.000000000000000000e+00 8.250982169460352456e-03
4.000000000000000000e+00 8.000000000000000000e+00 5.639009559357865964e-03
5.000000000000000000e+00 1.100000000000000000e+01 3.583785131530459189e-03
6.000000000000000000e+00 1.400000000000000000e+01 2.065845592290893595e-03
7.000000000000000000e+00 1.800000000000000000e+01 1.028844125225969464e-03
8.000000000000000000e+00 2.500000000000000000e+01 4.195216663722689532e-04
9.000000000000000000e+00 4.100000000000000000e+01 1.774406892160462768e-04
1.000000000000000000e+01 4.900000000000000000e+01 7.868598751892275089e-05
1.100000000000000000e+01 5.300000000000000000e+01 9.270262695082465143e-05
1.200000000000000000e+01 5.500000000000000000e+01 1.157574689534812684e-04
1.300000000000000000e+01 5.800000000000000000e+01 7.349621391167238116e-05
1.400000000000000000e+01 6.100000000000000000e+01 4.997853135962904148e-05
1.500000000000000000e+01 6.400000000000000000e+01 3.796095041003200166e-05
1.600000000000000000e+01 6.800000000000000000e+01 3.238278527101234872e-05
1.700000000000000000e+01 7.300000000000000000e+01 3.002101423171810168e-05
1.800000000000000000e+01 7.900000000000000000e+01 2.838403672772438213e-05
1.900000000000000000e+01 8.600000000000000000e+01 2.614633051994941226e-05
2.000000000000000000e+01 9.800000000000000000e+01 2.288492154101096077e-05
2.100000000000000000e+01 1.320000000000000000e+02 1.883835078436701949e-05
2.200000000000000000e+01 1.640000000000000000e+02 1.459423996996722650e-05
2.300000000000000000e+01 1.920000000000000000e+02 1.079245371832238121e-05
2.400000000000000000e+01 2.190000000000000000e+02 7.840260267955034834e-06
2.500000000000000000e+01 2.440000000000000000e+02 5.817281099995685878e-06
2.600000000000000000e+01 2.670000000000000000e+02 4.529594782309853684e-06
2.700000000000000000e+01 2.910000000000000000e+02 3.656981493738165057e-06
2.800000000000000000e+01 3.170000000000000000e+02 2.917670826052543021e-06
2.900000000000000000e+01 3.470000000000000000e+02 2.180492110703813324e-06
3.000000000000000000e+01 3.850000000000000000e+02 1.493172744670978602e-06
3.100000000000000000e+01 4.010000000000000000e+02 1.716338121127147787e-06
3.200000000000000000e+01 4.080000000000000000e+02 1.880468023462977811e-06
3.300000000000000000e+01 4.160000000000000000e+02 1.568695311759960020e-06
3.400000000000000000e+01 4.260000000000000000e+02 1.265731556898685994e-06
3.500000000000000000e+01 4.390000000000000000e+02 9.949642534867741972e-07
3.600000000000000000e+01 4.580000000000000000e+02 7.777091116101253476e-07
3.700000000000000000e+01 4.830000000000000000e+02 6.261433128096349776e-07
3.800000000000000000e+01 5.120000000000000000e+02 5.391593230208435727e-07
3.900000000000000000e+01 5.420000000000000000e+02 5.016496286147642536e-07
4.000000000000000000e+01 5.750000000000000000e+02 4.886872486675741811e-07
4.100000000000000000e+01 6.110000000000000000e+02 4.739312670642981118e-07
4.200000000000000000e+01 6.520000000000000000e+02 4.388322273896072545e-07
4.300000000000000000e+01 6.990000000000000000e+02 3.786153853213569676e-07
4.400000000000000000e+01 7.510000000000000000e+02 3.016719251625055165e-07
4.500000000000000000e+01 8.060000000000000000e+02 2.231364624738496616e-07
4.600000000000000000e+01 8.650000000000000000e+02 1.563875857146790338e-07
4.700000000000000000e+01 9.280000000000000000e+02 1.077008582872629461e-07
4.800000000000000000e+01 9.560000000000000000e+02 1.228834489719332623e-07
4.900000000000000000e+01 9.870000000000000000e+02 9.730932565288341607e-08
5.000000000000000000e+01 1.022000000000000000e+03 7.892046111068751202e-08
5.100000000000000000e+01 1.037000000000000000e+03 8.514010213511724601e-08
5.200000000000000000e+01 1.054000000000000000e+03 7.568155696580092240e-08
5.300000000000000000e+01 1.074000000000000000e+03 6.844775241043876690e-08
5.400000000000000000e+01 1.097000000000000000e+03 6.294114124338889837e-08
5.500000000000000000e+01 1.123000000000000000e+03 5.873521979893325806e-08
5.600000000000000000e+01 1.153000000000000000e+03 5.545027037534566716e-08
5.700000000000000000e+01 1.187000000000000000e+03 5.264246710767750415e-08
5.800000000000000000e+01 1.226000000000000000e+03 4.966640471115724154e-08
5.900000000000000000e+01 1.271000000000000000e+03 4.575222406488776983e-08
6.000000000000000000e+01 1.322000000000000000e+03 4.029292333118661418e-08
6.100000000000000000e+01 1.379000000000000000e+03 3.324052572084568169e-08
6.200000000000000000e+01 1.444000000000000000e+03 2.533844750685076974e-08
6.300000000000000000e+01 1.517000000000000000e+03 1.793604686994854092e-08
6.400000000000000000e+01 1.550000000000000000e+03 2.039082558358273900e-08
6.500000000000000000e+01 1.587000000000000000e+03 1.594340065524946226e-08
6.600000000000000000e+01 1.629000000000000000e+03 1.249233799738291850e-08
6.700000000000000000e+01 1.676000000000000000e+03 1.027773982587021351e-08
6.800000000000000000e+01 1.728000000000000000e+03 9.195789629767858742e-09
6.900000000000000000e+01 1.751000000000000000e+03 9.612519447088629931e-09
7.000000000000000000e+01 1.777000000000000000e+03 9.357996155756609369e-09
7.100000000000000000e+01 1.806000000000000000e+03 9.358628094702226008e-09
7.200000000000000000e+01 1.839000000000000000e+03 9.382784493805473858e-09
7.300000000000000000e+01 1.876000000000000000e+03 9.225859687322923719e-09
7.400000000000000000e+01 1.917000000000000000e+03 8.757024272387781139e-09
7.500000000000000000e+01 1.963000000000000000e+03 7.955508085633056226e-09
7.600000000000000000e+01 2.014000000000000000e+03 6.909551264477897803e-09
7.700000000000000000e+01 2.071000000000000000e+03 5.759034304997356912e-09
7.800000000000000000e+01 2.135000000000000000e+03 4.639765405212159521e-09
7.900000000000000000e+01 2.208000000000000000e+03 3.641948853605470049e-09
8.000000000000000000e+01 2.241000000000000000e+03 4.002753295484495766e-09
8.100000000000000000e+01 2.278000000000000000e+03 3.409617477245774353e-09
8.200000000000000000e+01 2.294000000000000000e+03 3.643847057421822910e-09
8.300000000000000000e+01 2.313000000000000000e+03 3.274984672341219039e-09
8.400000000000000000e+01 2.334000000000000000e+03 2.947361743554921532e-09
8.500000000000000000e+01 2.358000000000000000e+03 2.650063002374025700e-09
8.600000000000000000e+01 2.386000000000000000e+03 2.386012720734242976e-09
8.700000000000000000e+01 2.417000000000000000e+03 2.171193280720018493e-09
8.800000000000000000e+01 2.452000000000000000e+03 2.007426391781308439e-09
8.900000000000000000e+01 2.491000000000000000e+03 1.903646240641876375e-09
9.000000000000000000e+01 2.534000000000000000e+03 1.852197173413117071e-09
9.100000000000000000e+01 2.582000000000000000e+03 1.825288198364916070e-09
9.200000000000000000e+01 2.636000000000000000e+03 1.783084790929478913e-09
9.300000000000000000e+01 2.696000000000000000e+03 1.684688222258756696e-09
9.400000000000000000e+01 2.763000000000000000e+03 1.502600655012287234e-09
9.500000000000000000e+01 2.838000000000000000e+03 1.241835190235462960e-09
9.600000000000000000e+01 2.922000000000000000e+03 9.429126368587503748e-10
9.700000000000000000e+01 3.016000000000000000e+03 6.680188624486049775e-10
9.800000000000000000e+01 3.121000000000000000e+03 4.726591895654053133e-10
9.900000000000000000e+01 3.239000000000000000e+03 3.793256264650324283e-10
1.000000000000000000e+02 3.292000000000000000e+03 4.129193653668039588e-10
1.010000000000000000e+02 3.316000000000000000e+03 4.446592538620564028e-10
1.020000000000000000e+02 3.343000000000000000e+03 4.237899475789674852e-10
1.030000000000000000e+02 3.374000000000000000e+03 4.231092698425698018e-10
1.040000000000000000e+02 3.409000000000000000e+03 4.395290797987172482e-10
1.050000000000000000e+02 3.448000000000000000e+03 4.605891779085879989e-10
1.060000000000000000e+02 3.492000000000000000e+03 4.722271462753724336e-10
1.070000000000000000e+02 3.541000000000000000e+03 4.667782271816633965e-10
1.080000000000000000e+02 3.596000000000000000e+03 4.384629881393209416e-10
1.090000000000000000e+02 3.657000000000000000e+03 3.887406507807611433e-10
1.100000000000000000e+02 3.725000000000000000e+03 3.227776379510771676e-10
1.110000000000000000e+02 3.801000000000000000e+03 2.512210994787267282e-10
1.120000000000000000e+02 3.886000000000000000e+03 1.866870547040377915e-10
1.130000000000000000e+02 3.924000000000000000e+03 2.153369704771534998e-10
1.140000000000000000e+02 3.967000000000000000e+03 1.780100511439286493e-10
1.150000000000000000e+02 4.016000000000000000e+03 1.498783874787079640e-10
1.160000000000000000e+02 4.038000000000000000e+03 1.696089380054388585e-10
1.170000000000000000e+02 4.063000000000000000e+03 1.570065188971625503e-10
1.180000000000000000e+02 4.091000000000000000e+03 1.506884061974744782e-10
1.190000000000000000e+02 4.122000000000000000e+03 1.495256696237845517e-10
1.200000000000000000e+02 4.157000000000000000e+03 1.489509071639361082e-10
1.210000000000000000e+02 4.196000000000000000e+03 1.492529988489366133e-10
1.220000000000000000e+02 4.240000000000000000e+03 1.478666633580871803e-10
1.230000000000000000e+02 4.289000000000000000e+03 1.448038911000537610e-10
1.240000000000000000e+02 4.343000000000000000e+03 1.384110048796571846e-10
1.250000000000000000e+02 4.404000000000000000e+03 1.261944992947405808e-10
1.260000000000000000e+02 4.472000000000000000e+03 1.095386559235578261e-10
1.270000000000000000e+02 4.548000000000000000e+03 8.989536892656246891e-11
1.280000000000000000e+02 4.634000000000000000e+03 7.012784797311155671e-11
1.290000000000000000e+02 4.730000000000000000e+03 5.387634782749728402e-11
1.300000000000000000e+02 4.838000000000000000e+03 4.287142862935411358e-11
1.310000000000000000e+02 4.886000000000000000e+03 5.121802981733480920e-11
1.320000000000000000e+02 4.908000000000000000e+03 6.077627290324016940e-11
1.330000000000000000e+02 4.932000000000000000e+03 6.040845601518185504e-11
1.340000000000000000e+02 4.960000000000000000e+03 5.726763507851728718e-11
1.350000000000000000e+02 4.991000000000000000e+03 5.882222486874866263e-11
1.360000000000000000e+02 5.026000000000000000e+03 5.922873302921516370e-11
1.370000000000000000e+02 5.065000000000000000e+03 5.845146588967509160e-11
1.380000000000000000e+02 5.109000000000000000e+03 5.514594336730738178e-11
1.390000000000000000e+02 5.158000000000000000e+03 5.098138577963595708e-11
1.400000000000000000e+02 5.212000000000000000e+03 4.661460106802906012e-11
1.410000000000000000e+02 5.273000000000000000e+03 4.124839358965459724e-11
1.420000000000000000e+02 5.341000000000000000e+03 3.585121088889309249e-11
1.430000000000000000e+02 5.417000000000000000e+03 3.026556782970146742e-11
1.440000000000000000e+02 5.502000000000000000e+03 2.499239704079059265e-11
1.450000000000000000e+02 5.598000000000000000e+03 2.040556612570298967e-11
1.460000000000000000e+02 5.706000000000000000e+03 1.692895823524054322e-11
1.470000000000000000e+02 5.827000000000000000e+03 1.453426268227531182e-11
1.480000000000000000e+02 5.963000000000000000e+03 1.288674722488281077e-11
1.490000000000000000e+02 6.116000000000000000e+03 1.156197360074884273e-11
1.500000000000000000e+02 6.289000000000000000e+03 1.016658979224871473e-11
1.510000000000000000e+02 6.365000000000000000e+03 1.255018311496769456e-11
1.520000000000000000e+02 6.399000000000000000e+03 1.720351638923034443e-11
1.530000000000000000e+02 6.437000000000000000e+03 1.758670986617971721e-11
1.540000000000000000e+02 6.480000000000000000e+03 1.764233203971343755e-11
1.550000000000000000e+02 6.528000000000000000e+03 1.791938819550864537e-11
1.560000000000000000e+02 6.582000000000000000e+03 1.676170313658076338e-11
1.570000000000000000e+02 6.643000000000000000e+03 1.414074413119692508e-11
1.580000000000000000e+02 6.711000000000000000e+03 1.126410076324191323e-11
1.590000000000000000e+02 6.787000000000000000e+03 8.778477944559881507e-12
1.600000000000000000e+02 6.872000000000000000e+03 7.032152637975741527e-12
1.610000000000000000e+02 6.967000000000000000e+03 5.875300246316328412e-12
1.620000000000000000e+02 7.009000000000000000e+03 9.604872452939616778e-12
1.630000000000000000e+02 7.057000000000000000e+03 8.692990771663744454e-12
1.640000000000000000e+02 7.110000000000000000e+03 8.717859767415347960e-12
1.650000000000000000e+02 7.170000000000000000e+03 8.307410315211427587e-12
1.660000000000000000e+02 7.237000000000000000e+03 7.694955783676959982e-12
1.670000000000000000e+02 7.312000000000000000e+03 6.595668455844361233e-12
1.680000000000000000e+02 7.346000000000000000e+03 1.077610223276792567e-11
1.690000000000000000e+02 7.384000000000000000e+03 1.047334441395264548e-11
1.700000000000000000e+02 7.426000000000000000e+03 1.017980144624175409e-11
1.710000000000000000e+02 7.473000000000000000e+03 9.385769939029842135e-12
1.720000000000000000e+02 7.526000000000000000e+03 8.093414827214928664e-12
1.730000000000000000e+02 7.585000000000000000e+03 6.846578859409646611e-12
1.740000000000000000e+02 7.652000000000000000e+03 5.339562125783459123e-12
1.750000000000000000e+02 7.727000000000000000e+03 4.239775197589779054e-12
1.760000000000000000e+02 7.811000000000000000e+03 3.407774062935686743e-12
1.770000000000000000e+02 7.905000000000000000e+03 2.794375841830287754e-12
1.780000000000000000e+02 8.010000000000000000e+03 2.333966353518235337e-12
1.790000000000000000e+02 8.057000000000000000e+03 4.605815728808693166e-12
1.800000000000000000e+02 8.109000000000000000e+03 4.732381153615961011e-12
1.810000000000000000e+02 8.168000000000000000e+03 4.507116901919516749e-12
1.820000000000000000e+02 8.234000000000000000e+03 4.328593039559791578e-12
1.830000000000000000e+02 8.308000000000000000e+03 3.755218358492129482e-12
1.840000000000000000e+02 8.341000000000000000e+03 7.509215471657171292e-12
1.850000000000000000e+02 8.378000000000000000e+03 7.473632823717935025e-12
1.860000000000000000e+02 8.395000000000000000e+03 1.259575777012855724e-11
1.870000000000000000e+02 8.414000000000000000e+03 1.301020402522112818e-11
1.880000000000000000e+02 8.423000000000000000e+03 1.929617576834630199e-11
1.890000000000000000e+02 8.433000000000000000e+03 2.018935019165724043e-11
1.900000000000000000e+02 8.444000000000000000e+03 2.147809707864212214e-11
1.910000000000000000e+02 8.456000000000000000e+03 2.420219580301363749e-11
1.920000000000000000e+02 8.462000000000000000e+03 2.921268782429820021e-11
1.930000000000000000e+02 8.465000000000000000e+03 4.104888651212945661e-11
1.940000000000000000e+02 8.468000000000000000e+03 6.288825016298460469e-11
1.950000000000000000e+02 8.472000000000000000e+03 3.974753859381507937e-11
1.960000000000000000e+02 8.476000000000000000e+03 4.267652897738116735e-11
1.970000000000000000e+02 8.478000000000000000e+03 6.465328272753367855e-11
1.980000000000000000e+02 8.480000000000000000e+03 1.013448769349167833e-10
1.990000000000000000e+02 8.483000000000000000e+03 5.634298583245822556e-11
2.000000000000000000e+02 8.486000000000000000e+03 4.946426601648568067e-11
2.010000000000000000e+02 8.489000000000000000e+03 6.398298557641624029e-11
2.020000000000000000e+02 8.492000000000000000e+03 8.584544186618359163e-11
2.030000000000000000e+02 8.494000000000000000e+03 7.199668639046308272e-11
2.040000000000000000e+02 8.496000000000000000e+03 8.572786924787578755e-11
2.050000000000000000e+02 8.498000000000000000e+03 1.052256615174940180e-10
2.060000000000000000e+02 8.500000000000000000e+03 6.250050477163426876e-11
2.070000000000000000e+02 8.502000000000000000e+03 5.267325464686223313e-11
2.080000000000000000e+02 8.504000000000000000e+03 4.785116747285655947e-11
2.090000000000000000e+02 8.505000000000000000e+03 5.814287939998052934e-11
2.100000000000000000e+02 8.506000000000000000e+03 6.053207934897386622e-11
2.110000000000000000e+02 8.507000000000000000e+03 7.010175773203286553e-11
2.120000000000000000e+02 8.508000000000000000e+03 8.727113476325598640e-11
2.130000000000000000e+02 8.510000000000000000e+03 7.927375422767113378e-11
2.140000000000000000e+02 8.511000000000000000e+03 9.361755815007199999e-11
2.150000000000000000e+02 8.512000000000000000e+03 9.441325499182084968e-11
2.160000000000000000e+02 8.513000000000000000e+03 9.331480033125671980e-11
2.170000000000000000e+02 8.514000000000000000e+03 9.015682644886169328e-11
2.180000000000000000e+02 8.515000000000000000e+03 8.424433373122042212e-11
2.190000000000000000e+02 8.516000000000000000e+03 7.966904913558892076e-11
2.200000000000000000e+02 8.517000000000000000e+03 7.979972238558730169e-11
2.210000000000000000e+02 8.518000000000000000e+03 7.628253584357480577e-11
2.220000000000000000e+02 8.519000000000000000e+03 7.447670258287075740e-11
2.230000000000000000e+02 8.520000000000000000e+03 7.464551199376501245e-11
2.240000000000000000e+02 8.521000000000000000e+03 7.501010923505191386e-11
2.250000000000000000e+02 8.522000000000000000e+03 7.415601466220778093e-11
2.260000000000000000e+02 8.523000000000000000e+03 7.386330436176535841e-11
2.270000000000000000e+02 8.524000000000000000e+03 7.418071712450569066e-11
2.280000000000000000e+02 8.525000000000000000e+03 7.503647703188676132e-11
2.290000000000000000e+02 8.526000000000000000e+03 7.623646158805286177e-11
2.300000000000000000e+02 8.527000000000000000e+03 7.749473285301178294e-11
2.310000000000000000e+02 8.528000000000000000e+03 7.849987326835616841e-11
2.320000000000000000e+02 8.529000000000000000e+03 7.900080589706703904e-11
2.330000000000000000e+02 8.530000000000000000e+03 7.888778519316019811e-11
2.340000000000000000e+02 8.531000000000000000e+03 7.912043242797039966e-11
2.350000000000000000e+02 8.532000000000000000e+03 7.917205779861546944e-11
2.360000000000000000e+02 8.533000000000000000e+03 7.920580857856407420e-11
2.370000000000000000e+02 8.534000000000000000e+03 7.923800504627820374e-11
2.380000000000000000e+02 8.535000000000000000e+03 7.923123268582799028e-11
2.390000000000000000e+02 8.536000000000000000e+03 7.914330302227767788e-11
2.400000000000000000e+02 8.537000000000000000e+03 7.896694409481597177e-11
2.410000000000000000e+02 8.538000000000000000e+03 7.869682683292467118e-11
2.420000000000000000e+02 8.539000000000000000e+03 7.832973158983236317e-11
2.430000000000000000e+02 8.540000000000000000e+03 7.786515876517796642e-11
2.440000000000000000e+02 8.541000000000000000e+03 7.730538431616196249e-11
2.450000000000000000e+02 8.542000000000000000e+03 7.749517694222163300e-11
2.460000000000000000e+02 8.543000000000000000e+03 7.761657982996439387e-11
2.470000000000000000e+02 8.544000000000000000e+03 7.769596077622509256e-11
2.480000000000000000e+02 8.545000000000000000e+03 7.750883268542452242e-11
2.490000000000000000e+02 8.546000000000000000e+03 7.756717490536857440e-11
2.500000000000000000e+02 8.547000000000000000e+03 7.760664333389399872e-11
2.510000000000000000e+02 8.548000000000000000e+03 7.751044250881022890e-11
2.520000000000000000e+02 8.549000000000000000e+03 7.753958586320663926e-11
2.530000000000000000e+02 8.550000000000000000e+03 7.755968089995235459e-11
2.540000000000000000e+02 8.551000000000000000e+03 7.750977637499545381e-11
2.550000000000000000e+02 8.552000000000000000e+03 7.745659669211590881e-11
2.560000000000000000e+02 8.553000000000000000e+03 7.747247288136804855e-11
2.570000000000000000e+02 8.554000000000000000e+03 7.748357511161430011e-11
2.580000000000000000e+02 8.555000000000000000e+03 7.749129116163544495e-11
2.590000000000000000e+02 8.556000000000000000e+03 7.749673125445610822e-11
2.600000000000000000e+02 8.557000000000000000e+03 7.748296448895075628e-11
2.610000000000000000e+02 8.558000000000000000e+03 7.746858710078186050e-11
2.620000000000000000e+02 8.559000000000000000e+03 7.747280594827543609e-11
2.630000000000000000e+02 8.560000000000000000e+03 7.746203678493657208e-11
2.640000000000000000e+02 8.561000000000000000e+03 7.745082353238785799e-11
2.650000000000000000e+02 8.562000000000000000e+03 7.745404317915927095e-11
2.660000000000000000e+02 8.563000000000000000e+03 7.744566099532335102e-11
2.670000000000000000e+02 8.564000000000000000e+03 7.743689023342881228e-11
2.680000000000000000e+02 8.565000000000000000e+03 7.743949925753668140e-11
2.690000000000000000e+02 8.566000000000000000e+03 7.743294894169139297e-11
2.700000000000000000e+02 8.567000000000000000e+03 7.742612107008994826e-11
2.710000000000000000e+02 8.568000000000000000e+03 7.741890462042988474e-11
2.720000000000000000e+02 8.569000000000000000e+03 7.741124408155997116e-11
2.730000000000000000e+02 8.570000000000000000e+03 7.740330598693390129e-11
2.740000000000000000e+02 8.571000000000000000e+03 7.739497931424921262e-11
2.750000000000000000e+02 8.572000000000000000e+03 7.738609753005221137e-11
2.760000000000000000e+02 8.573000000000000000e+03 7.737693819009905383e-11
2.770000000000000000e+02 8.574000000000000000e+03 7.737971374766061672e-11
2.780000000000000000e+02 8.575000000000000000e+03 7.738171214910494200e-11
2.790000000000000000e+02 8.576000000000000000e+03 7.738293339443202967e-11
2.800000000000000000e+02 8.577000000000000000e+03 7.737949170305569169e-11
2.810000000000000000e+02 8.578000000000000000e+03 7.738054641492908559e-11
2.820000000000000000e+02 8.579000000000000000e+03 7.737804841312367898e-11
2.830000000000000000e+02 8.580000000000000000e+03 7.737871454693845408e-11
2.840000000000000000e+02 8.581000000000000000e+03 7.737682716779659131e-11
2.850000000000000000e+02 8.582000000000000000e+03 7.737471774404980351e-11
2.860000000000000000e+02 8.583000000000000000e+03 7.737277485375670949e-11
2.870000000000000000e+02 8.584000000000000000e+03 7.737060991885869043e-11
2.880000000000000000e+02 8.585000000000000000e+03 7.737116503037100301e-11
2.890000000000000000e+02 8.586000000000000000e+03 7.736966622928775905e-11
2.900000000000000000e+02 8.587000000000000000e+03 7.737016582964884037e-11
2.910000000000000000e+02 8.588000000000000000e+03 7.737038787425376540e-11
2.920000000000000000e+02 8.589000000000000000e+03 7.736966622928775905e-11
2.930000000000000000e+02 8.590000000000000000e+03 7.736977725159022157e-11
2.940000000000000000e+02 8.591000000000000000e+03 7.736916662892667773e-11
2.950000000000000000e+02 8.592000000000000000e+03 7.736855600626313390e-11
2.960000000000000000e+02 8.593000000000000000e+03 7.736772333899466503e-11
2.970000000000000000e+02 8.594000000000000000e+03 7.736811191705328383e-11
2.980000000000000000e+02 8.595000000000000000e+03 7.736755680554097125e-11
2.990000000000000000e+02 8.596000000000000000e+03 7.736766782784343377e-11
3.000000000000000000e+02 8.597000000000000000e+03 7.736733476093604622e-11
3.010000000000000000e+02 8.598000000000000000e+03 7.736689067172619616e-11
3.020000000000000000e+02 8.599000000000000000e+03 7.736655760481880861e-11
3.030000000000000000e+02 8.600000000000000000e+03 7.736600249330649604e-11
3.040000000000000000e+02 8.601000000000000000e+03 7.736550289294541471e-11
3.050000000000000000e+02 8.602000000000000000e+03 7.736522533718925843e-11
3.060000000000000000e+02 8.603000000000000000e+03 7.736450369222325207e-11
3.070000000000000000e+02 8.604000000000000000e+03 7.736400409186217075e-11
3.080000000000000000e+02 8.605000000000000000e+03 7.736350449150108943e-11
3.090000000000000000e+02 8.606000000000000000e+03 7.736294937998877685e-11
3.100000000000000000e+02 8.607000000000000000e+03 7.736228324617400176e-11
3.110000000000000000e+02 8.608000000000000000e+03 7.736172813466168918e-11
3.120000000000000000e+02 8.609000000000000000e+03 7.736106200084691409e-11
3.130000000000000000e+02 8.610000000000000000e+03 7.736034035588090774e-11
3.140000000000000000e+02 8.611000000000000000e+03 7.735956319976367013e-11
3.150000000000000000e+02 8.612000000000000000e+03 7.735889706594889503e-11
3.160000000000000000e+02 8.613000000000000000e+03 7.735895257710012629e-11
3.170000000000000000e+02 8.614000000000000000e+03 7.735845297673904497e-11
3.180000000000000000e+02 8.615000000000000000e+03 7.735773133177303862e-11
3.190000000000000000e+02 8.616000000000000000e+03 7.735723173141195730e-11
3.200000000000000000e+02 8.617000000000000000e+03 7.735651008644595095e-11
3.210000000000000000e+02 8.618000000000000000e+03 7.735584395263117585e-11
3.220000000000000000e+02 8.619000000000000000e+03 7.735501128536270699e-11
3.230000000000000000e+02 8.620000000000000000e+03 7.735428964039670063e-11
3.240000000000000000e+02 8.621000000000000000e+03 7.735451168500162566e-11
3.250000000000000000e+02 8.622000000000000000e+03 7.735401208464054434e-11
3.260000000000000000e+02 8.623000000000000000e+03 7.735334595082576925e-11
3.270000000000000000e+02 8.624000000000000000e+03 7.735273532816222541e-11
3.280000000000000000e+02 8.625000000000000000e+03 7.735206919434745032e-11
3.290000000000000000e+02 8.626000000000000000e+03 7.735134754938144397e-11
3.300000000000000000e+02 8.627000000000000000e+03 7.735062590441543762e-11
3.310000000000000000e+02 8.628000000000000000e+03 7.734995977060066252e-11
3.320000000000000000e+02 8.629000000000000000e+03 7.735018181520558755e-11
3.330000000000000000e+02 8.630000000000000000e+03 7.734957119254204372e-11
3.340000000000000000e+02 8.631000000000000000e+03 7.734901608102973114e-11
3.350000000000000000e+02 8.632000000000000000e+03 7.734840545836618730e-11
3.360000000000000000e+02 8.633000000000000000e+03 7.734773932455141221e-11
3.370000000000000000e+02 8.634000000000000000e+03 7.734701767958540586e-11
3.380000000000000000e+02 8.635000000000000000e+03 7.734629603461939951e-11
3.390000000000000000e+02 8.636000000000000000e+03 7.734546336735093064e-11
3.400000000000000000e+02 8.637000000000000000e+03 7.734474172238492429e-11
3.410000000000000000e+02 8.638000000000000000e+03 7.734385354396522416e-11
3.420000000000000000e+02 8.639000000000000000e+03 7.734313189899921781e-11
3.430000000000000000e+02 8.640000000000000000e+03 7.734329843245291158e-11
3.440000000000000000e+02 8.641000000000000000e+03 7.734268780978936775e-11
3.450000000000000000e+02 8.642000000000000000e+03 7.734207718712582391e-11
3.460000000000000000e+02 8.643000000000000000e+03 7.734124451985735504e-11
3.470000000000000000e+02 8.644000000000000000e+03 7.734057838604257995e-11
3.480000000000000000e+02 8.645000000000000000e+03 7.733974571877411108e-11
3.490000000000000000e+02 8.646000000000000000e+03 7.733991225222780486e-11
3.500000000000000000e+02 8.647000000000000000e+03 7.733941265186672354e-11
3.510000000000000000e+02 8.648000000000000000e+03 7.733885754035441096e-11
3.520000000000000000e+02 8.649000000000000000e+03 7.733819140653963586e-11
3.530000000000000000e+02 8.650000000000000000e+03 7.733752527272486077e-11
3.540000000000000000e+02 8.651000000000000000e+03 7.733685913891008568e-11
3.550000000000000000e+02 8.652000000000000000e+03 7.733608198279284807e-11
3.560000000000000000e+02 8.653000000000000000e+03 7.733541584897807297e-11
3.570000000000000000e+02 8.654000000000000000e+03 7.733547136012930423e-11
3.580000000000000000e+02 8.655000000000000000e+03 7.733491624861699165e-11
3.590000000000000000e+02 8.656000000000000000e+03 7.733436113710467907e-11
3.600000000000000000e+02 8.657000000000000000e+03 7.733369500328990398e-11
3.610000000000000000e+02 8.658000000000000000e+03 7.733313989177759140e-11
3.620000000000000000e+02 8.659000000000000000e+03 7.733241824681158505e-11
3.630000000000000000e+02 8.660000000000000000e+03 7.733164109069434744e-11
3.640000000000000000e+02 8.661000000000000000e+03 7.733091944572834109e-11
3.650000000000000000e+02 8.662000000000000000e+03 7.733008677845987222e-11
3.660000000000000000e+02 8.663000000000000000e+03 7.732925411119140335e-11
3.670000000000000000e+02 8.664000000000000000e+03 7.732831042162047197e-11
3.680000000000000000e+02 8.665000000000000000e+03 7.732747775435200310e-11
3.690000000000000000e+02 8.666000000000000000e+03 7.732653406478107172e-11
3.700000000000000000e+02 8.667000000000000000e+03 7.732675610938599675e-11
3.710000000000000000e+02 8.668000000000000000e+03 7.732603446441999040e-11
3.720000000000000000e+02 8.669000000000000000e+03 7.732531281945398405e-11
3.730000000000000000e+02 8.670000000000000000e+03 7.732547935290767782e-11
3.740000000000000000e+02 8.671000000000000000e+03 7.732497975254659650e-11
3.750000000000000000e+02 8.672000000000000000e+03 7.732442464103428392e-11
3.760000000000000000e+02 8.673000000000000000e+03 7.732370299606827757e-11
3.770000000000000000e+02 8.674000000000000000e+03 7.732320339570719625e-11
3.780000000000000000e+02 8.675000000000000000e+03 7.732253726189242116e-11
3.790000000000000000e+02 8.676000000000000000e+03 7.732176010577518355e-11
3.800000000000000000e+02 8.677000000000000000e+03 7.732098294965794594e-11
3.810000000000000000e+02 8.678000000000000000e+03 7.732120499426287097e-11
3.820000000000000000e+02 8.679000000000000000e+03 7.732070539390178965e-11
3.830000000000000000e+02 8.680000000000000000e+03 7.732015028238947707e-11
3.840000000000000000e+02 8.681000000000000000e+03 7.731959517087716449e-11
3.850000000000000000e+02 8.682000000000000000e+03 7.731887352591115814e-11
3.860000000000000000e+02 8.683000000000000000e+03 7.731815188094515179e-11
3.870000000000000000e+02 8.684000000000000000e+03 7.731754125828160795e-11
3.880000000000000000e+02 8.685000000000000000e+03 7.731676410216437034e-11
3.890000000000000000e+02 8.686000000000000000e+03 7.731604245719836399e-11
3.900000000000000000e+02 8.687000000000000000e+03 7.731515427877866387e-11
3.910000000000000000e+02 8.688000000000000000e+03 7.731443263381265751e-11
3.920000000000000000e+02 8.689000000000000000e+03 7.731471018956881380e-11
3.930000000000000000e+02 8.690000000000000000e+03 7.731404405575403871e-11
3.940000000000000000e+02 8.691000000000000000e+03 7.731332241078803236e-11
3.950000000000000000e+02 8.692000000000000000e+03 7.731260076582202601e-11
3.960000000000000000e+02 8.693000000000000000e+03 7.731199014315848217e-11
3.970000000000000000e+02 8.694000000000000000e+03 7.731115747589001330e-11
3.980000000000000000e+02 8.695000000000000000e+03 7.731143503164616959e-11
3.990000000000000000e+02 8.696000000000000000e+03 7.731087992013385701e-11
4.000000000000000000e+02 8.697000000000000000e+03 7.731032480862154443e-11
4.010000000000000000e+02 8.698000000000000000e+03 7.730960316365553808e-11
4.020000000000000000e+02 8.699000000000000000e+03 7.730893702984076299e-11
4.030000000000000000e+02 8.700000000000000000e+03 7.730821538487475664e-11
4.040000000000000000e+02 8.701000000000000000e+03 7.730754925105998154e-11
4.050000000000000000e+02 8.702000000000000000e+03 7.730688311724520645e-11
4.060000000000000000e+02 8.703000000000000000e+03 7.730605044997673758e-11
4.070000000000000000e+02 8.704000000000000000e+03 7.730621698343043136e-11
4.080000000000000000e+02 8.705000000000000000e+03 7.730577289422058129e-11
4.090000000000000000e+02 8.706000000000000000e+03 7.730499573810334368e-11
4.100000000000000000e+02 8.707000000000000000e+03 7.730444062659103110e-11
4.110000000000000000e+02 8.708000000000000000e+03 7.730366347047379350e-11
4.120000000000000000e+02 8.709000000000000000e+03 7.730305284781024966e-11
4.130000000000000000e+02 8.710000000000000000e+03 7.730222018054178079e-11
4.140000000000000000e+02 8.711000000000000000e+03 7.730149853557577444e-11
4.150000000000000000e+02 8.712000000000000000e+03 7.730172058018069947e-11
4.160000000000000000e+02 8.713000000000000000e+03 7.730110995751715564e-11
4.170000000000000000e+02 8.714000000000000000e+03 7.730061035715607431e-11
4.180000000000000000e+02 8.715000000000000000e+03 7.729983320103883671e-11
4.190000000000000000e+02 8.716000000000000000e+03 7.729922257837529287e-11
4.200000000000000000e+02 8.717000000000000000e+03 7.729855644456051778e-11
4.210000000000000000e+02 8.718000000000000000e+03 7.729783479959451142e-11
4.220000000000000000e+02 8.719000000000000000e+03 7.729700213232604256e-11
4.230000000000000000e+02 8.720000000000000000e+03 7.729628048736003620e-11
4.240000000000000000e+02 8.721000000000000000e+03 7.729644702081372998e-11
4.250000000000000000e+02 8.722000000000000000e+03 7.729589190930141740e-11
4.260000000000000000e+02 8.723000000000000000e+03 7.729533679778910482e-11
4.270000000000000000e+02 8.724000000000000000e+03 7.729455964167186721e-11
4.280000000000000000e+02 8.725000000000000000e+03 7.729383799670586086e-11
4.290000000000000000e+02 8.726000000000000000e+03 7.729411555246201715e-11
4.300000000000000000e+02 8.727000000000000000e+03 7.729367146325216709e-11
4.310000000000000000e+02 8.728000000000000000e+03 7.729300532943739199e-11
4.320000000000000000e+02 8.729000000000000000e+03 7.729233919562261690e-11
4.330000000000000000e+02 8.730000000000000000e+03 7.729189510641276684e-11
4.340000000000000000e+02 8.731000000000000000e+03 7.729122897259799174e-11
4.350000000000000000e+02 8.732000000000000000e+03 7.729061834993444791e-11
4.360000000000000000e+02 8.733000000000000000e+03 7.728995221611967281e-11
4.370000000000000000e+02 8.734000000000000000e+03 7.728923057115366646e-11
4.380000000000000000e+02 8.735000000000000000e+03 7.728839790388519759e-11
4.390000000000000000e+02 8.736000000000000000e+03 7.728767625891919124e-11
4.400000000000000000e+02 8.737000000000000000e+03 7.728678808049949112e-11
4.410000000000000000e+02 8.738000000000000000e+03 7.728606643553348476e-11
4.420000000000000000e+02 8.739000000000000000e+03 7.728623296898717854e-11
4.430000000000000000e+02 8.740000000000000000e+03 7.728567785747486596e-11
4.440000000000000000e+02 8.741000000000000000e+03 7.728490070135762835e-11
4.450000000000000000e+02 8.742000000000000000e+03 7.728412354524039074e-11
4.460000000000000000e+02 8.743000000000000000e+03 7.728340190027438439e-11
4.470000000000000000e+02 8.744000000000000000e+03 7.728367945603054068e-11
4.480000000000000000e+02 8.745000000000000000e+03 7.728306883336699684e-11
4.490000000000000000e+02 8.746000000000000000e+03 7.728245821070345301e-11
4.500000000000000000e+02 8.747000000000000000e+03 7.728184758803990917e-11
4.510000000000000000e+02 8.748000000000000000e+03 7.728129247652759659e-11
4.520000000000000000e+02 8.749000000000000000e+03 7.728062634271282150e-11
4.530000000000000000e+02 8.750000000000000000e+03 7.727990469774681515e-11
4.540000000000000000e+02 8.751000000000000000e+03 7.727923856393204005e-11
4.550000000000000000e+02 8.752000000000000000e+03 7.727946060853696508e-11
4.560000000000000000e+02 8.753000000000000000e+03 7.727884998587342125e-11
4.570000000000000000e+02 8.754000000000000000e+03 7.727835038551233993e-11
4.580000000000000000e+02 8.755000000000000000e+03 7.727768425169756483e-11
4.590000000000000000e+02 8.756000000000000000e+03 7.727712914018525225e-11
4.600000000000000000e+02 8.757000000000000000e+03 7.727646300637047716e-11
4.610000000000000000e+02 8.758000000000000000e+03 7.727579687255570207e-11
4.620000000000000000e+02 8.759000000000000000e+03 7.727590789485816458e-11
4.630000000000000000e+02 8.760000000000000000e+03 7.727535278334585200e-11
4.640000000000000000e+02 8.761000000000000000e+03 7.727490869413600194e-11
4.650000000000000000e+02 8.762000000000000000e+03 7.727418704916999559e-11
4.660000000000000000e+02 8.763000000000000000e+03 7.727368744880891427e-11
4.670000000000000000e+02 8.764000000000000000e+03 7.727324335959906421e-11
4.680000000000000000e+02 8.765000000000000000e+03 7.727241069233059534e-11
4.690000000000000000e+02 8.766000000000000000e+03 7.727174455851582024e-11
4.700000000000000000e+02 8.767000000000000000e+03 7.727107842470104515e-11
4.710000000000000000e+02 8.768000000000000000e+03 7.727024575743257628e-11
4.720000000000000000e+02 8.769000000000000000e+03 7.726946860131533867e-11
4.730000000000000000e+02 8.770000000000000000e+03 7.726980166822272622e-11
4.740000000000000000e+02 8.771000000000000000e+03 7.726919104555918238e-11
4.750000000000000000e+02 8.772000000000000000e+03 7.726852491174440729e-11
4.760000000000000000e+02 8.773000000000000000e+03 7.726780326677840094e-11
4.770000000000000000e+02 8.774000000000000000e+03 7.726719264411485710e-11
4.780000000000000000e+02 8.775000000000000000e+03 7.726658202145131327e-11
4.790000000000000000e+02 8.776000000000000000e+03 7.726580486533407566e-11
4.800000000000000000e+02 8.777000000000000000e+03 7.726491668691437553e-11
4.810000000000000000e+02 8.778000000000000000e+03 7.726425055309960044e-11
4.820000000000000000e+02 8.779000000000000000e+03 7.726447259770452547e-11
4.830000000000000000e+02 8.780000000000000000e+03 7.726380646388975038e-11
4.840000000000000000e+02 8.781000000000000000e+03 7.726314033007497528e-11
4.850000000000000000e+02 8.782000000000000000e+03 7.726258521856266270e-11
4.860000000000000000e+02 8.783000000000000000e+03 7.726180806244542509e-11
4.870000000000000000e+02 8.784000000000000000e+03 7.726108641747941874e-11
4.880000000000000000e+02 8.785000000000000000e+03 7.726119743978188126e-11
4.890000000000000000e+02 8.786000000000000000e+03 7.726075335057203120e-11
4.900000000000000000e+02 8.787000000000000000e+03 7.726014272790848736e-11
4.910000000000000000e+02 8.788000000000000000e+03 7.725964312754740604e-11
4.920000000000000000e+02 8.789000000000000000e+03 7.725892148258139969e-11
4.930000000000000000e+02 8.790000000000000000e+03 7.725836637106908711e-11
4.940000000000000000e+02 8.791000000000000000e+03 7.725758921495184950e-11
4.950000000000000000e+02 8.792000000000000000e+03 7.725692308113707440e-11
4.960000000000000000e+02 8.793000000000000000e+03 7.725603490271737428e-11
4.970000000000000000e+02 8.794000000000000000e+03 7.725525774660013667e-11
4.980000000000000000e+02 8.795000000000000000e+03 7.725459161278536158e-11
4.990000000000000000e+02 8.796000000000000000e+03 7.725359241206319894e-11
5.000000000000000000e+02 8.797000000000000000e+03 7.725381445666812397e-11
5.010000000000000000e+02 8.798000000000000000e+03 7.725325934515581139e-11
5.020000000000000000e+02 8.799000000000000000e+03 7.725253770018980504e-11
5.030000000000000000e+02 8.800000000000000000e+03 7.725181605522379868e-11
5.040000000000000000e+02 8.801000000000000000e+03 7.725103889910656108e-11
5.050000000000000000e+02 8.802000000000000000e+03 7.725037276529178598e-11
5.060000000000000000e+02 8.803000000000000000e+03 7.725059480989671101e-11
5.070000000000000000e+02 8.804000000000000000e+03 7.724987316493070466e-11
5.080000000000000000e+02 8.805000000000000000e+03 7.724926254226716082e-11
5.090000000000000000e+02 8.806000000000000000e+03 7.724859640845238573e-11
5.100000000000000000e+02 8.807000000000000000e+03 7.724798578578884189e-11
5.110000000000000000e+02 8.808000000000000000e+03 7.724726414082283554e-11
5.120000000000000000e+02 8.809000000000000000e+03 7.724654249585682919e-11
5.130000000000000000e+02 8.810000000000000000e+03 7.724670902931052296e-11
5.140000000000000000e+02 8.811000000000000000e+03 7.724609840664697913e-11
5.150000000000000000e+02 8.812000000000000000e+03 7.724565431743712907e-11
5.160000000000000000e+02 8.813000000000000000e+03 7.724509920592481649e-11
5.170000000000000000e+02 8.814000000000000000e+03 7.724443307211004139e-11
5.180000000000000000e+02 8.815000000000000000e+03 7.724371142714403504e-11
5.190000000000000000e+02 8.816000000000000000e+03 7.724304529332925995e-11
5.200000000000000000e+02 8.817000000000000000e+03 7.724226813721202234e-11
5.210000000000000000e+02 8.818000000000000000e+03 7.724149098109478473e-11
5.220000000000000000e+02 8.819000000000000000e+03 7.724171302569970976e-11
5.230000000000000000e+02 8.820000000000000000e+03 7.724115791418739718e-11
5.240000000000000000e+02 8.821000000000000000e+03 7.724054729152385335e-11
5.250000000000000000e+02 8.822000000000000000e+03 7.723993666886030951e-11
5.260000000000000000e+02 8.823000000000000000e+03 7.723927053504553442e-11
5.270000000000000000e+02 8.824000000000000000e+03 7.723854889007952806e-11
5.280000000000000000e+02 8.825000000000000000e+03 7.723877093468445310e-11
5.290000000000000000e+02 8.826000000000000000e+03 7.723832684547460303e-11
5.300000000000000000e+02 8.827000000000000000e+03 7.723782724511352171e-11
5.310000000000000000e+02 8.828000000000000000e+03 7.723716111129874662e-11
5.320000000000000000e+02 8.829000000000000000e+03 7.723655048863520278e-11
5.330000000000000000e+02 8.830000000000000000e+03 7.723599537712289020e-11
5.340000000000000000e+02 8.831000000000000000e+03 7.723532924330811511e-11
5.350000000000000000e+02 8.832000000000000000e+03 7.723466310949334002e-11
5.360000000000000000e+02 8.833000000000000000e+03 7.723383044222487115e-11
5.370000000000000000e+02 8.834000000000000000e+03 7.723316430841009606e-11
5.380000000000000000e+02 8.835000000000000000e+03 7.723338635301502109e-11
5.390000000000000000e+02 8.836000000000000000e+03 7.723272021920024599e-11
5.400000000000000000e+02 8.837000000000000000e+03 7.723222061883916467e-11
5.410000000000000000e+02 8.838000000000000000e+03 7.723160999617562084e-11
5.420000000000000000e+02 8.839000000000000000e+03 7.723094386236084574e-11
5.430000000000000000e+02 8.840000000000000000e+03 7.723027772854607065e-11
5.440000000000000000e+02 8.841000000000000000e+03 7.722961159473129555e-11
5.450000000000000000e+02 8.842000000000000000e+03 7.722877892746282669e-11
5.460000000000000000e+02 8.843000000000000000e+03 7.722811279364805159e-11
5.470000000000000000e+02 8.844000000000000000e+03 7.722728012637958273e-11
5.480000000000000000e+02 8.845000000000000000e+03 7.722755768213573901e-11
5.490000000000000000e+02 8.846000000000000000e+03 7.722678052601850140e-11
5.500000000000000000e+02 8.847000000000000000e+03 7.722628092565742008e-11
5.510000000000000000e+02 8.848000000000000000e+03 7.722567030299387625e-11
5.520000000000000000e+02 8.849000000000000000e+03 7.722483763572540738e-11
5.530000000000000000e+02 8.850000000000000000e+03 7.722417150191063229e-11
5.540000000000000000e+02 8.851000000000000000e+03 7.722339434579339468e-11
5.550000000000000000e+02 8.852000000000000000e+03 7.722256167852492581e-11
5.560000000000000000e+02 8.853000000000000000e+03 7.722172901125645694e-11
5.570000000000000000e+02 8.854000000000000000e+03 7.722195105586138197e-11
5.580000000000000000e+02 8.855000000000000000e+03 7.722128492204660688e-11
5.590000000000000000e+02 8.856000000000000000e+03 7.722061878823183179e-11
5.600000000000000000e+02 8.857000000000000000e+03 7.722006367671951921e-11
5.610000000000000000e+02 8.858000000000000000e+03 7.721928652060228160e-11
5.620000000000000000e+02 8.859000000000000000e+03 7.721950856520720663e-11
5.630000000000000000e+02 8.860000000000000000e+03 7.721895345369489405e-11
5.640000000000000000e+02 8.861000000000000000e+03 7.721839834218258147e-11
5.650000000000000000e+02 8.862000000000000000e+03 7.721778771951903764e-11
5.660000000000000000e+02 8.863000000000000000e+03 7.721723260800672506e-11
5.670000000000000000e+02 8.864000000000000000e+03 7.721656647419194996e-11
5.680000000000000000e+02 8.865000000000000000e+03 7.721584482922594361e-11
5.690000000000000000e+02 8.866000000000000000e+03 7.721506767310870600e-11
5.700000000000000000e+02 8.867000000000000000e+03 7.721434602814269965e-11
5.710000000000000000e+02 8.868000000000000000e+03 7.721362438317669330e-11
5.720000000000000000e+02 8.869000000000000000e+03 7.721273620475699317e-11
5.730000000000000000e+02 8.870000000000000000e+03 7.721195904863975557e-11
5.740000000000000000e+02 8.871000000000000000e+03 7.721223660439591185e-11
5.750000000000000000e+02 8.872000000000000000e+03 7.721145944827867424e-11
5.760000000000000000e+02 8.873000000000000000e+03 7.721090433676636167e-11
5.770000000000000000e+02 8.874000000000000000e+03 7.721018269180035531e-11
5.780000000000000000e+02 8.875000000000000000e+03 7.721034922525404909e-11
5.790000000000000000e+02 8.876000000000000000e+03 7.720973860259050525e-11
5.800000000000000000e+02 8.877000000000000000e+03 7.720929451338065519e-11
5.810000000000000000e+02 8.878000000000000000e+03 7.720862837956588010e-11
5.820000000000000000e+02 8.879000000000000000e+03 7.720812877920479878e-11
5.830000000000000000e+02 8.880000000000000000e+03 7.720740713423879242e-11
5.840000000000000000e+02 8.881000000000000000e+03 7.720674100042401733e-11
5.850000000000000000e+02 8.882000000000000000e+03 7.720613037776047349e-11
5.860000000000000000e+02 8.883000000000000000e+03 7.720535322164323588e-11
5.870000000000000000e+02 8.884000000000000000e+03 7.720551975509692966e-11
5.880000000000000000e+02 8.885000000000000000e+03 7.720496464358461708e-11
5.890000000000000000e+02 8.886000000000000000e+03 7.720446504322353576e-11
5.900000000000000000e+02 8.887000000000000000e+03 7.720385442055999192e-11
5.910000000000000000e+02 8.888000000000000000e+03 7.720318828674521683e-11
5.920000000000000000e+02 8.889000000000000000e+03 7.720257766408167299e-11
5.930000000000000000e+02 8.890000000000000000e+03 7.720185601911566664e-11
5.940000000000000000e+02 8.891000000000000000e+03 7.720107886299842903e-11
5.950000000000000000e+02 8.892000000000000000e+03 7.720041272918365394e-11
5.960000000000000000e+02 8.893000000000000000e+03 7.719969108421764759e-11
5.970000000000000000e+02 8.894000000000000000e+03 7.719980210652011010e-11
5.980000000000000000e+02 8.895000000000000000e+03 7.719919148385656626e-11
5.990000000000000000e+02 8.896000000000000000e+03 7.719858086119302243e-11
6.000000000000000000e+02 8.897000000000000000e+03 7.719791472737824733e-11
6.010000000000000000e+02 8.898000000000000000e+03 7.719730410471470350e-11
6.020000000000000000e+02 8.899000000000000000e+03 7.719652694859746589e-11
6.030000000000000000e+02 8.900000000000000000e+03 7.719580530363145954e-11
6.040000000000000000e+02 8.901000000000000000e+03 7.719597183708515331e-11
6.050000000000000000e+02 8.902000000000000000e+03 7.719541672557284073e-11
6.060000000000000000e+02 8.903000000000000000e+03 7.719486161406052815e-11
6.070000000000000000e+02 8.904000000000000000e+03 7.719430650254821558e-11
6.080000000000000000e+02 8.905000000000000000e+03 7.719369587988467174e-11
6.090000000000000000e+02 8.906000000000000000e+03 7.719291872376743413e-11
6.100000000000000000e+02 8.907000000000000000e+03 7.719230810110389029e-11
6.110000000000000000e+02 8.908000000000000000e+03 7.719147543383542143e-11
6.120000000000000000e+02 8.909000000000000000e+03 7.719075378886941508e-11
6.130000000000000000e+02 8.910000000000000000e+03 7.719097583347434011e-11
6.140000000000000000e+02 8.911000000000000000e+03 7.719042072196202753e-11
6.150000000000000000e+02 8.912000000000000000e+03 7.718981009929848369e-11
6.160000000000000000e+02 8.913000000000000000e+03 7.718908845433247734e-11
6.170000000000000000e+02 8.914000000000000000e+03 7.718842232051770225e-11
6.180000000000000000e+02 8.915000000000000000e+03 7.718775618670292715e-11
6.190000000000000000e+02 8.916000000000000000e+03 7.718703454173692080e-11
6.200000000000000000e+02 8.917000000000000000e+03 7.718736760864430835e-11
6.210000000000000000e+02 8.918000000000000000e+03 7.718670147482953325e-11
6.220000000000000000e+02 8.919000000000000000e+03 7.718614636331722068e-11
6.230000000000000000e+02 8.920000000000000000e+03 7.718553574065367684e-11
6.240000000000000000e+02 8.921000000000000000e+03 7.718498062914136426e-11
6.250000000000000000e+02 8.922000000000000000e+03 7.718437000647782043e-11
6.260000000000000000e+02 8.923000000000000000e+03 7.718359285036058282e-11
6.270000000000000000e+02 8.924000000000000000e+03 7.718276018309211395e-11
6.280000000000000000e+02 8.925000000000000000e+03 7.718209404927733885e-11
6.290000000000000000e+02 8.926000000000000000e+03 7.718231609388226389e-11
6.300000000000000000e+02 8.927000000000000000e+03 7.718181649352118257e-11
6.310000000000000000e+02 8.928000000000000000e+03 7.718109484855517621e-11
6.320000000000000000e+02 8.929000000000000000e+03 7.718059524819409489e-11
6.330000000000000000e+02 8.930000000000000000e+03 7.717987360322808854e-11
6.340000000000000000e+02 8.931000000000000000e+03 7.717920746941331345e-11
6.350000000000000000e+02 8.932000000000000000e+03 7.717859684674976961e-11
6.360000000000000000e+02 8.933000000000000000e+03 7.717776417948130074e-11
6.370000000000000000e+02 8.934000000000000000e+03 7.717698702336406313e-11
6.380000000000000000e+02 8.935000000000000000e+03 7.717604333379313175e-11
6.390000000000000000e+02 8.936000000000000000e+03 7.717521066652466288e-11
6.400000000000000000e+02 8.937000000000000000e+03 7.717437799925619402e-11
6.410000000000000000e+02 8.938000000000000000e+03 7.717465555501235031e-11
6.420000000000000000e+02 8.939000000000000000e+03 7.717393391004634395e-11
6.430000000000000000e+02 8.940000000000000000e+03 7.717321226508033760e-11
6.440000000000000000e+02 8.941000000000000000e+03 7.717343430968526263e-11
6.450000000000000000e+02 8.942000000000000000e+03 7.717293470932418131e-11
6.460000000000000000e+02 8.943000000000000000e+03 7.717243510896309999e-11
6.470000000000000000e+02 8.944000000000000000e+03 7.717182448629955616e-11
6.480000000000000000e+02 8.945000000000000000e+03 7.717115835248478106e-11
6.490000000000000000e+02 8.946000000000000000e+03 7.717054772982123723e-11
6.500000000000000000e+02 8.947000000000000000e+03 7.716988159600646213e-11
6.510000000000000000e+02 8.948000000000000000e+03 7.716915995104045578e-11
6.520000000000000000e+02 8.949000000000000000e+03 7.716843830607444943e-11
6.530000000000000000e+02 8.950000000000000000e+03 7.716766114995721182e-11
6.540000000000000000e+02 8.951000000000000000e+03 7.716682848268874295e-11
6.550000000000000000e+02 8.952000000000000000e+03 7.716594030426904283e-11
6.560000000000000000e+02 8.953000000000000000e+03 7.716510763700057396e-11
6.570000000000000000e+02 8.954000000000000000e+03 7.716532968160549899e-11
6.580000000000000000e+02 8.955000000000000000e+03 7.716471905894195515e-11
6.590000000000000000e+02 8.956000000000000000e+03 7.716410843627841132e-11
6.600000000000000000e+02 8.957000000000000000e+03 7.716327576900994245e-11
6.610000000000000000e+02 8.958000000000000000e+03 7.716249861289270484e-11
6.620000000000000000e+02 8.959000000000000000e+03 7.716177696792669849e-11
6.630000000000000000e+02 8.960000000000000000e+03 7.716094430065822962e-11
6.640000000000000000e+02 8.961000000000000000e+03 7.716122185641438591e-11
6.650000000000000000e+02 8.962000000000000000e+03 7.716061123375084208e-11
6.660000000000000000e+02 8.963000000000000000e+03 7.715988958878483572e-11
6.670000000000000000e+02 8.964000000000000000e+03 7.715922345497006063e-11
6.680000000000000000e+02 8.965000000000000000e+03 7.715844629885282302e-11
6.690000000000000000e+02 8.966000000000000000e+03 7.715772465388681667e-11
6.700000000000000000e+02 8.967000000000000000e+03 7.715700300892081032e-11
6.710000000000000000e+02 8.968000000000000000e+03 7.715617034165234145e-11
6.720000000000000000e+02 8.969000000000000000e+03 7.715533767438387258e-11
6.730000000000000000e+02 8.970000000000000000e+03 7.715544869668633510e-11
6.740000000000000000e+02 8.971000000000000000e+03 7.715494909632525378e-11
6.750000000000000000e+02 8.972000000000000000e+03 7.715417194020801617e-11
6.760000000000000000e+02 8.973000000000000000e+03 7.715345029524200982e-11
6.770000000000000000e+02 8.974000000000000000e+03 7.715278416142723472e-11
6.780000000000000000e+02 8.975000000000000000e+03 7.715195149415876585e-11
6.790000000000000000e+02 8.976000000000000000e+03 7.715122984919275950e-11
6.800000000000000000e+02 8.977000000000000000e+03 7.715034167077305938e-11
6.810000000000000000e+02 8.978000000000000000e+03 7.715056371537798441e-11
6.820000000000000000e+02 8.979000000000000000e+03 7.714995309271444057e-11
6.830000000000000000e+02 8.980000000000000000e+03 7.714923144774843422e-11
6.840000000000000000e+02 8.981000000000000000e+03 7.714862082508489038e-11
6.850000000000000000e+02 8.982000000000000000e+03 7.714778815781642152e-11
6.860000000000000000e+02 8.983000000000000000e+03 7.714712202400164642e-11
6.870000000000000000e+02 8.984000000000000000e+03 7.714628935673317756e-11
6.880000000000000000e+02 8.985000000000000000e+03 7.714540117831347743e-11
6.890000000000000000e+02 8.986000000000000000e+03 7.714562322291840246e-11
6.900000000000000000e+02 8.987000000000000000e+03 7.714501260025485863e-11
6.910000000000000000e+02 8.988000000000000000e+03 7.714434646644008353e-11
6.920000000000000000e+02 8.989000000000000000e+03 7.714368033262530844e-11
6.930000000000000000e+02 8.990000000000000000e+03 7.714295868765930209e-11
6.940000000000000000e+02 8.991000000000000000e+03 7.714323624341545838e-11
6.950000000000000000e+02 8.992000000000000000e+03 7.714262562075191454e-11
6.960000000000000000e+02 8.993000000000000000e+03 7.714212602039083322e-11
6.970000000000000000e+02 8.994000000000000000e+03 7.714145988657605812e-11
6.980000000000000000e+02 8.995000000000000000e+03 7.714090477506374555e-11
6.990000000000000000e+02 8.996000000000000000e+03 7.714023864124897045e-11
7.000000000000000000e+02 8.997000000000000000e+03 7.713946148513173284e-11
7.010000000000000000e+02 8.998000000000000000e+03 7.713873984016572649e-11
7.020000000000000000e+02 8.999000000000000000e+03 7.713801819519972014e-11
7.030000000000000000e+02 9.000000000000000000e+03 7.713729655023371379e-11
7.040000000000000000e+02 9.001000000000000000e+03 7.713646388296524492e-11
7.050000000000000000e+02 9.002000000000000000e+03 7.713679694987263247e-11
7.060000000000000000e+02 9.003000000000000000e+03 7.713601979375539486e-11
7.070000000000000000e+02 9.004000000000000000e+03 7.713546468224308228e-11
7.080000000000000000e+02 9.005000000000000000e+03 7.713474303727707593e-11
7.090000000000000000e+02 9.006000000000000000e+03 7.713407690346230083e-11
7.100000000000000000e+02 9.007000000000000000e+03 7.713335525849629448e-11
7.110000000000000000e+02 9.008000000000000000e+03 7.713257810237905687e-11
7.120000000000000000e+02 9.009000000000000000e+03 7.713174543511058801e-11
7.130000000000000000e+02 9.010000000000000000e+03 7.713080174553965662e-11
7.140000000000000000e+02 9.011000000000000000e+03 7.713002458942241901e-11
7.150000000000000000e+02 9.012000000000000000e+03 7.713024663402734404e-11
7.160000000000000000e+02 9.013000000000000000e+03 7.712958050021256895e-11
7.170000000000000000e+02 9.014000000000000000e+03 7.712885885524656260e-11
7.180000000000000000e+02 9.015000000000000000e+03 7.712819272143178750e-11
7.190000000000000000e+02 9.016000000000000000e+03 7.712835925488548128e-11
7.200000000000000000e+02 9.017000000000000000e+03 7.712780414337316870e-11
7.210000000000000000e+02 9.018000000000000000e+03 7.712719352070962486e-11
7.220000000000000000e+02 9.019000000000000000e+03 7.712658289804608103e-11
7.230000000000000000e+02 9.020000000000000000e+03 7.712602778653376845e-11
7.240000000000000000e+02 9.021000000000000000e+03 7.712525063041653084e-11
7.250000000000000000e+02 9.022000000000000000e+03 7.712464000775298700e-11
7.260000000000000000e+02 9.023000000000000000e+03 7.712391836278698065e-11
7.270000000000000000e+02 9.024000000000000000e+03 7.712308569551851178e-11
7.280000000000000000e+02 9.025000000000000000e+03 7.712236405055250543e-11
7.290000000000000000e+02 9.026000000000000000e+03 7.712158689443526782e-11
7.300000000000000000e+02 9.027000000000000000e+03 7.712180893904019285e-11
7.310000000000000000e+02 9.028000000000000000e+03 7.712119831637664902e-11
7.320000000000000000e+02 9.029000000000000000e+03 7.712047667141064267e-11
7.330000000000000000e+02 9.030000000000000000e+03 7.711992155989833009e-11
7.340000000000000000e+02 9.031000000000000000e+03 7.711914440378109248e-11
7.350000000000000000e+02 9.032000000000000000e+03 7.711842275881508613e-11
7.360000000000000000e+02 9.033000000000000000e+03 7.711759009154661726e-11
7.370000000000000000e+02 9.034000000000000000e+03 7.711681293542937965e-11
7.380000000000000000e+02 9.035000000000000000e+03 7.711692395773184217e-11
7.390000000000000000e+02 9.036000000000000000e+03 7.711642435737076084e-11
7.400000000000000000e+02 9.037000000000000000e+03 7.711575822355598575e-11
7.410000000000000000e+02 9.038000000000000000e+03 7.711514760089244191e-11
7.420000000000000000e+02 9.039000000000000000e+03 7.711437044477520431e-11
7.430000000000000000e+02 9.040000000000000000e+03 7.711359328865796670e-11
7.440000000000000000e+02 9.041000000000000000e+03 7.711292715484319160e-11
7.450000000000000000e+02 9.042000000000000000e+03 7.711203897642349148e-11
7.460000000000000000e+02 9.043000000000000000e+03 7.711226102102841651e-11
7.470000000000000000e+02 9.044000000000000000e+03 7.711159488721364141e-11
7.480000000000000000e+02 9.045000000000000000e+03 7.711103977570132884e-11
7.490000000000000000e+02 9.046000000000000000e+03 7.711042915303778500e-11
7.500000000000000000e+02 9.047000000000000000e+03 7.710965199692054739e-11
7.510000000000000000e+02 9.048000000000000000e+03 7.710893035195454104e-11
7.520000000000000000e+02 9.049000000000000000e+03 7.710820870698853469e-11
7.530000000000000000e+02 9.050000000000000000e+03 7.710843075159345972e-11
7.540000000000000000e+02 9.051000000000000000e+03 7.710787564008114714e-11
7.550000000000000000e+02 9.052000000000000000e+03 7.710804217353484091e-11
7.560000000000000000e+02 9.053000000000000000e+03 7.710748706202252833e-11
7.570000000000000000e+02 9.054000000000000000e+03 7.710709848396390953e-11
7.580000000000000000e+02 9.055000000000000000e+03 7.710665439475405947e-11
7.590000000000000000e+02 9.056000000000000000e+03 7.710615479439297815e-11
7.600000000000000000e+02 9.057000000000000000e+03 7.710565519403189683e-11
7.610000000000000000e+02 9.058000000000000000e+03 7.710515559367081551e-11
7.620000000000000000e+02 9.059000000000000000e+03 7.710460048215850293e-11
7.630000000000000000e+02 9.060000000000000000e+03 7.710393434834372783e-11
7.640000000000000000e+02 9.061000000000000000e+03 7.710337923683141526e-11
7.650000000000000000e+02 9.062000000000000000e+03 7.710276861416787142e-11
7.660000000000000000e+02 9.063000000000000000e+03 7.710204696920186507e-11
7.670000000000000000e+02 9.064000000000000000e+03 7.710132532423585872e-11
7.680000000000000000e+02 9.065000000000000000e+03 7.710049265696738985e-11
7.690000000000000000e+02 9.066000000000000000e+03 7.709977101200138350e-11
7.700000000000000000e+02 9.067000000000000000e+03 7.709993754545507727e-11
7.710000000000000000e+02 9.068000000000000000e+03 7.709943794509399595e-11
7.720000000000000000e+02 9.069000000000000000e+03 7.709877181127922086e-11
7.730000000000000000e+02 9.070000000000000000e+03 7.709821669976690828e-11
7.740000000000000000e+02 9.071000000000000000e+03 7.709749505480090193e-11
7.750000000000000000e+02 9.072000000000000000e+03 7.709682892098612683e-11
7.760000000000000000e+02 9.073000000000000000e+03 7.709705096559105186e-11
7.770000000000000000e+02 9.074000000000000000e+03 7.709644034292750803e-11
7.780000000000000000e+02 9.075000000000000000e+03 7.709594074256642671e-11
7.790000000000000000e+02 9.076000000000000000e+03 7.709527460875165161e-11
7.800000000000000000e+02 9.077000000000000000e+03 7.709477500839057029e-11
7.810000000000000000e+02 9.078000000000000000e+03 7.709410887457579520e-11
7.820000000000000000e+02 9.079000000000000000e+03 7.709344274076102010e-11
7.830000000000000000e+02 9.080000000000000000e+03 7.709277660694624501e-11
7.840000000000000000e+02 9.081000000000000000e+03 7.709199945082900740e-11
7.850000000000000000e+02 9.082000000000000000e+03 7.709122229471176979e-11
7.860000000000000000e+02 9.083000000000000000e+03 7.709038962744330092e-11
7.870000000000000000e+02 9.084000000000000000e+03 7.709066718319945721e-11
7.880000000000000000e+02 9.085000000000000000e+03 7.709005656053591338e-11
7.890000000000000000e+02 9.086000000000000000e+03 7.708955696017483206e-11
7.900000000000000000e+02 9.087000000000000000e+03 7.708872429290636319e-11
7.910000000000000000e+02 9.088000000000000000e+03 7.708805815909158810e-11
7.920000000000000000e+02 9.089000000000000000e+03 7.708733651412558174e-11
7.930000000000000000e+02 9.090000000000000000e+03 7.708667038031080665e-11
7.940000000000000000e+02 9.091000000000000000e+03 7.708583771304233778e-11
7.950000000000000000e+02 9.092000000000000000e+03 7.708500504577386891e-11
7.960000000000000000e+02 9.093000000000000000e+03 7.708406135620293753e-11
7.970000000000000000e+02 9.094000000000000000e+03 7.708439442311032508e-11
7.980000000000000000e+02 9.095000000000000000e+03 7.708367277814431873e-11
7.990000000000000000e+02 9.096000000000000000e+03 7.708306215548077489e-11
8.000000000000000000e+02 9.097000000000000000e+03 7.708234051051476854e-11
8.010000000000000000e+02 9.098000000000000000e+03 7.708250704396846231e-11
8.020000000000000000e+02 9.099000000000000000e+03 7.708200744360738099e-11
8.030000000000000000e+02 9.100000000000000000e+03 7.708139682094383716e-11
8.040000000000000000e+02 9.101000000000000000e+03 7.708089722058275584e-11
8.050000000000000000e+02 9.102000000000000000e+03 7.708023108676798074e-11
8.060000000000000000e+02 9.103000000000000000e+03 7.707950944180197439e-11
8.070000000000000000e+02 9.104000000000000000e+03 7.707900984144089307e-11
8.080000000000000000e+02 9.105000000000000000e+03 7.707828819647488672e-11
8.090000000000000000e+02 9.106000000000000000e+03 7.707751104035764911e-11
8.100000000000000000e+02 9.107000000000000000e+03 7.707678939539164276e-11
8.110000000000000000e+02 9.108000000000000000e+03 7.707595672812317389e-11
8.120000000000000000e+02 9.109000000000000000e+03 7.707506854970347376e-11
8.130000000000000000e+02 9.110000000000000000e+03 7.707412486013254238e-11
8.140000000000000000e+02 9.111000000000000000e+03 7.707440241588869867e-11
8.150000000000000000e+02 9.112000000000000000e+03 7.707384730437638609e-11
8.160000000000000000e+02 9.113000000000000000e+03 7.707312565941037974e-11
8.170000000000000000e+02 9.114000000000000000e+03 7.707229299214191087e-11
8.180000000000000000e+02 9.115000000000000000e+03 7.707151583602467326e-11
8.190000000000000000e+02 9.116000000000000000e+03 7.707073867990743565e-11
8.200000000000000000e+02 9.117000000000000000e+03 7.706985050148773553e-11
8.210000000000000000e+02 9.118000000000000000e+03 7.706901783421926666e-11
8.220000000000000000e+02 9.119000000000000000e+03 7.706929538997542295e-11
8.230000000000000000e+02 9.120000000000000000e+03 7.706868476731187911e-11
8.240000000000000000e+02 9.121000000000000000e+03 7.706785210004341025e-11
8.250000000000000000e+02 9.122000000000000000e+03 7.706718596622863515e-11
8.260000000000000000e+02 9.123000000000000000e+03 7.706651983241386006e-11
8.270000000000000000e+02 9.124000000000000000e+03 7.706657534356509132e-11
8.280000000000000000e+02 9.125000000000000000e+03 7.706613125435524125e-11
8.290000000000000000e+02 9.126000000000000000e+03 7.706546512054046616e-11
8.300000000000000000e+02 9.127000000000000000e+03 7.706491000902815358e-11
8.310000000000000000e+02 9.128000000000000000e+03 7.706424387521337849e-11
8.320000000000000000e+02 9.129000000000000000e+03 7.706352223024737214e-11
8.330000000000000000e+02 9.130000000000000000e+03 7.706291160758382830e-11
8.340000000000000000e+02 9.131000000000000000e+03 7.706202342916412817e-11
8.350000000000000000e+02 9.132000000000000000e+03 7.706235649607151572e-11
8.360000000000000000e+02 9.133000000000000000e+03 7.706169036225674063e-11
8.370000000000000000e+02 9.134000000000000000e+03 7.706124627304689056e-11
8.380000000000000000e+02 9.135000000000000000e+03 7.706058013923211547e-11
8.390000000000000000e+02 9.136000000000000000e+03 7.705985849426610912e-11
8.400000000000000000e+02 9.137000000000000000e+03 7.705930338275379654e-11
8.410000000000000000e+02 9.138000000000000000e+03 7.705863724893902145e-11
8.420000000000000000e+02 9.139000000000000000e+03 7.705874827124148396e-11
8.430000000000000000e+02 9.140000000000000000e+03 7.705824867088040264e-11
8.440000000000000000e+02 9.141000000000000000e+03 7.705769355936809006e-11
8.450000000000000000e+02 9.142000000000000000e+03 7.705719395900700874e-11
8.460000000000000000e+02 9.143000000000000000e+03 7.705658333634346491e-11
8.470000000000000000e+02 9.144000000000000000e+03 7.705586169137745856e-11
8.480000000000000000e+02 9.145000000000000000e+03 7.705525106871391472e-11
8.490000000000000000e+02 9.146000000000000000e+03 7.705447391259667711e-11
8.500000000000000000e+02 9.147000000000000000e+03 7.705386328993313327e-11
8.510000000000000000e+02 9.148000000000000000e+03 7.705402982338682705e-11
8.520000000000000000e+02 9.149000000000000000e+03 7.705353022302574573e-11
8.530000000000000000e+02 9.150000000000000000e+03 7.705280857805973938e-11
8.540000000000000000e+02 9.151000000000000000e+03 7.705225346654742680e-11
8.550000000000000000e+02 9.152000000000000000e+03 7.705169835503511422e-11
8.560000000000000000e+02 9.153000000000000000e+03 7.705097671006910787e-11
8.570000000000000000e+02 9.154000000000000000e+03 7.705036608740556403e-11
8.580000000000000000e+02 9.155000000000000000e+03 7.704964444243955768e-11
8.590000000000000000e+02 9.156000000000000000e+03 7.704886728632232007e-11
8.600000000000000000e+02 9.157000000000000000e+03 7.704809013020508246e-11
8.610000000000000000e+02 9.158000000000000000e+03 7.704831217481000749e-11
8.620000000000000000e+02 9.159000000000000000e+03 7.704775706329769491e-11
8.630000000000000000e+02 9.160000000000000000e+03 7.704709092948291982e-11
8.640000000000000000e+02 9.161000000000000000e+03 7.704636928451691347e-11
8.650000000000000000e+02 9.162000000000000000e+03 7.704575866185336963e-11
8.660000000000000000e+02 9.163000000000000000e+03 7.704498150573613202e-11
8.670000000000000000e+02 9.164000000000000000e+03 7.704431537192135693e-11
8.680000000000000000e+02 9.165000000000000000e+03 7.704353821580411932e-11
8.690000000000000000e+02 9.166000000000000000e+03 7.704270554853565045e-11
8.700000000000000000e+02 9.167000000000000000e+03 7.704181737011595033e-11
8.710000000000000000e+02 9.168000000000000000e+03 7.704087368054501894e-11
8.720000000000000000e+02 9.169000000000000000e+03 7.704109572514994397e-11
8.730000000000000000e+02 9.170000000000000000e+03 7.704054061363763140e-11
8.740000000000000000e+02 9.171000000000000000e+03 7.703987447982285630e-11
8.750000000000000000e+02 9.172000000000000000e+03 7.703909732370561869e-11
8.760000000000000000e+02 9.173000000000000000e+03 7.703826465643714982e-11
8.770000000000000000e+02 9.174000000000000000e+03 7.703748750031991221e-11
8.780000000000000000e+02 9.175000000000000000e+03 7.703770954492483725e-11
8.790000000000000000e+02 9.176000000000000000e+03 7.703704341111006215e-11
8.800000000000000000e+02 9.177000000000000000e+03 7.703648829959774957e-11
8.810000000000000000e+02 9.178000000000000000e+03 7.703582216578297448e-11
8.820000000000000000e+02 9.179000000000000000e+03 7.703510052081696813e-11
8.830000000000000000e+02 9.180000000000000000e+03 7.703437887585096178e-11
8.840000000000000000e+02 9.181000000000000000e+03 7.703365723088495542e-11
8.850000000000000000e+02 9.182000000000000000e+03 7.703282456361648656e-11
8.860000000000000000e+02 9.183000000000000000e+03 7.703304660822141159e-11
8.870000000000000000e+02 9.184000000000000000e+03 7.703243598555786775e-11
8.880000000000000000e+02 9.185000000000000000e+03 7.703182536289432392e-11
8.890000000000000000e+02 9.186000000000000000e+03 7.703115922907954882e-11
8.900000000000000000e+02 9.187000000000000000e+03 7.703049309526477373e-11
8.910000000000000000e+02 9.188000000000000000e+03 7.702977145029876738e-11
8.920000000000000000e+02 9.189000000000000000e+03 7.702899429418152977e-11
8.930000000000000000e+02 9.190000000000000000e+03 7.702832816036675467e-11
8.940000000000000000e+02 9.191000000000000000e+03 7.702732895964459203e-11
8.950000000000000000e+02 9.192000000000000000e+03 7.702644078122489191e-11
8.960000000000000000e+02 9.193000000000000000e+03 7.702666282582981694e-11
8.970000000000000000e+02 9.194000000000000000e+03 7.702605220316627310e-11
8.980000000000000000e+02 9.195000000000000000e+03 7.702544158050272927e-11
8.990000000000000000e+02 9.196000000000000000e+03 7.702466442438549166e-11
9.000000000000000000e+02 9.197000000000000000e+03 7.702405380172194782e-11
9.010000000000000000e+02 9.198000000000000000e+03 7.702316562330224770e-11
9.020000000000000000e+02 9.199000000000000000e+03 7.702227744488254757e-11
9.030000000000000000e+02 9.200000000000000000e+03 7.702150028876530996e-11
9.040000000000000000e+02 9.201000000000000000e+03 7.702061211034560984e-11
9.050000000000000000e+02 9.202000000000000000e+03 7.702083415495053487e-11
9.060000000000000000e+02 9.203000000000000000e+03 7.702016802113575977e-11
9.070000000000000000e+02 9.204000000000000000e+03 7.701944637616975342e-11
9.080000000000000000e+02 9.205000000000000000e+03 7.701878024235497833e-11
9.090000000000000000e+02 9.206000000000000000e+03 7.701805859738897198e-11
9.100000000000000000e+02 9.207000000000000000e+03 7.701811410854020323e-11
9.110000000000000000e+02 9.208000000000000000e+03 7.701761450817912191e-11
9.120000000000000000e+02 9.209000000000000000e+03 7.701705939666680933e-11
9.130000000000000000e+02 9.210000000000000000e+03 7.701644877400326550e-11
9.140000000000000000e+02 9.211000000000000000e+03 7.701567161788602789e-11
9.150000000000000000e+02 9.212000000000000000e+03 7.701494997292002154e-11
9.160000000000000000e+02 9.213000000000000000e+03 7.701433935025647770e-11
9.170000000000000000e+02 9.214000000000000000e+03 7.701361770529047135e-11
9.180000000000000000e+02 9.215000000000000000e+03 7.701367321644170261e-11
9.190000000000000000e+02 9.216000000000000000e+03 7.701328463838308380e-11
9.200000000000000000e+02 9.217000000000000000e+03 7.701256299341707745e-11
9.210000000000000000e+02 9.218000000000000000e+03 7.701189685960230236e-11
9.220000000000000000e+02 9.219000000000000000e+03 7.701123072578752726e-11
9.230000000000000000e+02 9.220000000000000000e+03 7.701062010312398343e-11
9.240000000000000000e+02 9.221000000000000000e+03 7.700989845815797707e-11
9.250000000000000000e+02 9.222000000000000000e+03 7.701012050276290211e-11
9.260000000000000000e+02 9.223000000000000000e+03 7.700956539125058953e-11
9.270000000000000000e+02 9.224000000000000000e+03 7.700895476858704569e-11
9.280000000000000000e+02 9.225000000000000000e+03 7.700845516822596437e-11
9.290000000000000000e+02 9.226000000000000000e+03 7.700778903441118928e-11
9.300000000000000000e+02 9.227000000000000000e+03 7.700712290059641418e-11
9.310000000000000000e+02 9.228000000000000000e+03 7.700645676678163909e-11
9.320000000000000000e+02 9.229000000000000000e+03 7.700567961066440148e-11
9.330000000000000000e+02 9.230000000000000000e+03 7.700501347684962639e-11
9.340000000000000000e+02 9.231000000000000000e+03 7.700423632073238878e-11
9.350000000000000000e+02 9.232000000000000000e+03 7.700334814231268865e-11
9.360000000000000000e+02 9.233000000000000000e+03 7.700257098619545104e-11
9.370000000000000000e+02 9.234000000000000000e+03 7.700162729662451966e-11
9.380000000000000000e+02 9.235000000000000000e+03 7.700184934122944469e-11
9.390000000000000000e+02 9.236000000000000000e+03 7.700118320741466960e-11
9.400000000000000000e+02 9.237000000000000000e+03 7.700051707359989450e-11
9.410000000000000000e+02 9.238000000000000000e+03 7.699990645093635067e-11
9.420000000000000000e+02 9.239000000000000000e+03 7.699901827251665054e-11
9.430000000000000000e+02 9.240000000000000000e+03 7.699818560524818167e-11
9.440000000000000000e+02 9.241000000000000000e+03 7.699740844913094406e-11
9.450000000000000000e+02 9.242000000000000000e+03 7.699757498258463784e-11
9.460000000000000000e+02 9.243000000000000000e+03 7.699696435992109400e-11
9.470000000000000000e+02 9.244000000000000000e+03 7.699624271495508765e-11
9.480000000000000000e+02 9.245000000000000000e+03 7.699557658114031256e-11
9.490000000000000000e+02 9.246000000000000000e+03 7.699479942502307495e-11
9.500000000000000000e+02 9.247000000000000000e+03 7.699513249193046249e-11
9.510000000000000000e+02 9.248000000000000000e+03 7.699457738041814991e-11
9.520000000000000000e+02 9.249000000000000000e+03 7.699396675775460608e-11
9.530000000000000000e+02 9.250000000000000000e+03 7.699346715739352476e-11
9.540000000000000000e+02 9.251000000000000000e+03 7.699280102357874966e-11
9.550000000000000000e+02 9.252000000000000000e+03 7.699213488976397457e-11
9.560000000000000000e+02 9.253000000000000000e+03 7.699130222249550570e-11
9.570000000000000000e+02 9.254000000000000000e+03 7.699074711098319312e-11
9.580000000000000000e+02 9.255000000000000000e+03 7.698991444371472426e-11
9.590000000000000000e+02 9.256000000000000000e+03 7.698913728759748665e-11
9.600000000000000000e+02 9.257000000000000000e+03 7.698935933220241168e-11
9.610000000000000000e+02 9.258000000000000000e+03 7.698874870953886784e-11
9.620000000000000000e+02 9.259000000000000000e+03 7.698813808687532401e-11
9.630000000000000000e+02 9.260000000000000000e+03 7.698752746421178017e-11
9.640000000000000000e+02 9.261000000000000000e+03 7.698680581924577382e-11
9.650000000000000000e+02 9.262000000000000000e+03 7.698613968543099872e-11
9.660000000000000000e+02 9.263000000000000000e+03 7.698530701816252986e-11
9.670000000000000000e+02 9.264000000000000000e+03 7.698458537319652351e-11
9.680000000000000000e+02 9.265000000000000000e+03 7.698375270592805464e-11
9.690000000000000000e+02 9.266000000000000000e+03 7.698292003865958577e-11
9.700000000000000000e+02 9.267000000000000000e+03 7.698314208326451080e-11
9.710000000000000000e+02 9.268000000000000000e+03 7.698258697175219822e-11
9.720000000000000000e+02 9.269000000000000000e+03 7.698186532678619187e-11
9.730000000000000000e+02 9.270000000000000000e+03 7.698114368182018552e-11
9.740000000000000000e+02 9.271000000000000000e+03 7.698042203685417917e-11
9.750000000000000000e+02 9.272000000000000000e+03 7.697970039188817282e-11
9.760000000000000000e+02 9.273000000000000000e+03 7.697981141419063533e-11
9.770000000000000000e+02 9.274000000000000000e+03 7.697925630267832275e-11
9.780000000000000000e+02 9.275000000000000000e+03 7.697875670231724143e-11
9.790000000000000000e+02 9.276000000000000000e+03 7.697803505735123508e-11
9.800000000000000000e+02 9.277000000000000000e+03 7.697736892353645999e-11
9.810000000000000000e+02 9.278000000000000000e+03 7.697664727857045364e-11
9.820000000000000000e+02 9.279000000000000000e+03 7.697598114475567854e-11
9.830000000000000000e+02 9.280000000000000000e+03 7.697614767820937232e-11
9.840000000000000000e+02 9.281000000000000000e+03 7.697559256669705974e-11
9.850000000000000000e+02 9.282000000000000000e+03 7.697509296633597842e-11
9.860000000000000000e+02 9.283000000000000000e+03 7.697448234367243458e-11
9.870000000000000000e+02 9.284000000000000000e+03 7.697381620985765949e-11
9.880000000000000000e+02 9.285000000000000000e+03 7.697326109834534691e-11
9.890000000000000000e+02 9.286000000000000000e+03 7.697248394222810930e-11
9.900000000000000000e+02 9.287000000000000000e+03 7.697170678611087169e-11
9.910000000000000000e+02 9.288000000000000000e+03 7.697092962999363408e-11
9.920000000000000000e+02 9.289000000000000000e+03 7.697120718574979037e-11
9.930000000000000000e+02 9.290000000000000000e+03 7.697070758538870905e-11
9.940000000000000000e+02 9.291000000000000000e+03 7.697015247387639647e-11
9.950000000000000000e+02 9.292000000000000000e+03 7.696948634006162138e-11
9.960000000000000000e+02 9.293000000000000000e+03 7.696876469509561502e-11
9.970000000000000000e+02 9.294000000000000000e+03 7.696826509473453370e-11
9.980000000000000000e+02 9.295000000000000000e+03 7.696748793861729609e-11
9.990000000000000000e+02 9.296000000000000000e+03 7.696671078250005849e-11
1.000000000000000000e+03 9.297000000000000000e+03 7.696598913753405213e-11
1.001000000000000000e+03 9.298000000000000000e+03 7.696615567098774591e-11
1.002000000000000000e+03 9.299000000000000000e+03 7.696548953717297081e-11
1.003000000000000000e+03 9.300000000000000000e+03 7.696493442566065823e-11
1.004000000000000000e+03 9.301000000000000000e+03 7.696432380299711440e-11
1.005000000000000000e+03 9.302000000000000000e+03 7.696360215803110805e-11
1.006000000000000000e+03 9.303000000000000000e+03 7.696299153536756421e-11
1.007000000000000000e+03 9.304000000000000000e+03 7.696226989040155786e-11
1.008000000000000000e+03 9.305000000000000000e+03 7.696143722313308899e-11
1.009000000000000000e+03 9.306000000000000000e+03 7.696060455586462012e-11
1.010000000000000000e+03 9.307000000000000000e+03 7.695982739974738251e-11
1.011000000000000000e+03 9.308000000000000000e+03 7.695999393320107629e-11
1.012000000000000000e+03 9.309000000000000000e+03 7.695932779938630119e-11
1.013000000000000000e+03 9.310000000000000000e+03 7.695871717672275736e-11
1.014000000000000000e+03 9.311000000000000000e+03 7.695805104290798226e-11
1.015000000000000000e+03 9.312000000000000000e+03 7.695732939794197591e-11
1.016000000000000000e+03 9.313000000000000000e+03 7.695660775297596956e-11
1.017000000000000000e+03 9.314000000000000000e+03 7.695571957455626944e-11
1.018000000000000000e+03 9.315000000000000000e+03 7.695594161916119447e-11
1.019000000000000000e+03 9.316000000000000000e+03 7.695533099649765063e-11
1.020000000000000000e+03 9.317000000000000000e+03 7.695483139613656931e-11
1.021000000000000000e+03 9.318000000000000000e+03 7.695410975117056296e-11
1.022000000000000000e+03 9.319000000000000000e+03 7.695338810620455661e-11
1.023000000000000000e+03 9.320000000000000000e+03 7.695261095008731900e-11
1.024000000000000000e+03 9.321000000000000000e+03 7.695188930512131265e-11
1.025000000000000000e+03 9.322000000000000000e+03 7.695116766015530629e-11
1.026000000000000000e+03 9.323000000000000000e+03 7.695039050403806868e-11
1.027000000000000000e+03 9.324000000000000000e+03 7.694950232561836856e-11
1.028000000000000000e+03 9.325000000000000000e+03 7.694961334792083107e-11
1.029000000000000000e+03 9.326000000000000000e+03 7.694905823640851850e-11
1.030000000000000000e+03 9.327000000000000000e+03 7.694833659144251214e-11
1.031000000000000000e+03 9.328000000000000000e+03 7.694767045762773705e-11
1.032000000000000000e+03 9.329000000000000000e+03 7.694700432381296196e-11
1.033000000000000000e+03 9.330000000000000000e+03 7.694617165654449309e-11
1.034000000000000000e+03 9.331000000000000000e+03 7.694639370114941812e-11
1.035000000000000000e+03 9.332000000000000000e+03 7.694583858963710554e-11
1.036000000000000000e+03 9.333000000000000000e+03 7.694511694467109919e-11
1.037000000000000000e+03 9.334000000000000000e+03 7.694450632200755535e-11
1.038000000000000000e+03 9.335000000000000000e+03 7.694384018819278026e-11
1.039000000000000000e+03 9.336000000000000000e+03 7.694306303207554265e-11
1.040000000000000000e+03 9.337000000000000000e+03 7.694245240941199881e-11
1.041000000000000000e+03 9.338000000000000000e+03 7.694173076444599246e-11
1.042000000000000000e+03 9.339000000000000000e+03 7.694184178674845498e-11
1.043000000000000000e+03 9.340000000000000000e+03 7.694139769753860492e-11
1.044000000000000000e+03 9.341000000000000000e+03 7.694161974214352995e-11
1.045000000000000000e+03 9.342000000000000000e+03 7.694106463063121737e-11
1.046000000000000000e+03 9.343000000000000000e+03 7.694056503027013605e-11
1.047000000000000000e+03 9.344000000000000000e+03 7.694012094106028599e-11
1.048000000000000000e+03 9.345000000000000000e+03 7.693956582954797341e-11
1.049000000000000000e+03 9.346000000000000000e+03 7.693906622918689209e-11
1.050000000000000000e+03 9.347000000000000000e+03 7.693862213997704202e-11
1.051000000000000000e+03 9.348000000000000000e+03 7.693806702846472945e-11
1.052000000000000000e+03 9.349000000000000000e+03 7.693745640580118561e-11
1.053000000000000000e+03 9.350000000000000000e+03 7.693684578313764177e-11
1.054000000000000000e+03 9.351000000000000000e+03 7.693617964932286668e-11
1.055000000000000000e+03 9.352000000000000000e+03 7.693556902665932284e-11
1.056000000000000000e+03 9.353000000000000000e+03 7.693473635939085398e-11
1.057000000000000000e+03 9.354000000000000000e+03 7.693401471442484763e-11
1.058000000000000000e+03 9.355000000000000000e+03 7.693423675902977266e-11
1.059000000000000000e+03 9.356000000000000000e+03 7.693357062521499756e-11
1.060000000000000000e+03 9.357000000000000000e+03 7.693307102485391624e-11
1.061000000000000000e+03 9.358000000000000000e+03 7.693246040219037241e-11
1.062000000000000000e+03 9.359000000000000000e+03 7.693179426837559731e-11
1.063000000000000000e+03 9.360000000000000000e+03 7.693118364571205348e-11
1.064000000000000000e+03 9.361000000000000000e+03 7.693046200074604712e-11
1.065000000000000000e+03 9.362000000000000000e+03 7.692962933347757826e-11
1.066000000000000000e+03 9.363000000000000000e+03 7.692896319966280316e-11
1.067000000000000000e+03 9.364000000000000000e+03 7.692912973311649694e-11
1.068000000000000000e+03 9.365000000000000000e+03 7.692846359930172184e-11
1.069000000000000000e+03 9.366000000000000000e+03 7.692801951009187178e-11
1.070000000000000000e+03 9.367000000000000000e+03 7.692740888742832794e-11
1.071000000000000000e+03 9.368000000000000000e+03 7.692663173131109033e-11
1.072000000000000000e+03 9.369000000000000000e+03 7.692602110864754650e-11
1.073000000000000000e+03 9.370000000000000000e+03 7.692524395253030889e-11
1.074000000000000000e+03 9.371000000000000000e+03 7.692446679641307128e-11
1.075000000000000000e+03 9.372000000000000000e+03 7.692357861799337115e-11
1.076000000000000000e+03 9.373000000000000000e+03 7.692285697302736480e-11
1.077000000000000000e+03 9.374000000000000000e+03 7.692296799532982732e-11
1.078000000000000000e+03 9.375000000000000000e+03 7.692230186151505222e-11
1.079000000000000000e+03 9.376000000000000000e+03 7.692169123885150839e-11
1.080000000000000000e+03 9.377000000000000000e+03 7.692113612733919581e-11
1.081000000000000000e+03 9.378000000000000000e+03 7.692035897122195820e-11
1.082000000000000000e+03 9.379000000000000000e+03 7.691947079280225807e-11
1.083000000000000000e+03 9.380000000000000000e+03 7.691863812553378921e-11
1.084000000000000000e+03 9.381000000000000000e+03 7.691791648056778286e-11
1.085000000000000000e+03 9.382000000000000000e+03 7.691808301402147663e-11
1.086000000000000000e+03 9.383000000000000000e+03 7.691752790250916405e-11
1.087000000000000000e+03 9.384000000000000000e+03 7.691686176869438896e-11
1.088000000000000000e+03 9.385000000000000000e+03 7.691614012372838260e-11
1.089000000000000000e+03 9.386000000000000000e+03 7.691547398991360751e-11
1.090000000000000000e+03 9.387000000000000000e+03 7.691464132264513864e-11
1.091000000000000000e+03 9.388000000000000000e+03 7.691391967767913229e-11
1.092000000000000000e+03 9.389000000000000000e+03 7.691303149925943217e-11
1.093000000000000000e+03 9.390000000000000000e+03 7.691219883199096330e-11
1.094000000000000000e+03 9.391000000000000000e+03 7.691258741004958210e-11
1.095000000000000000e+03 9.392000000000000000e+03 7.691181025393234449e-11
1.096000000000000000e+03 9.393000000000000000e+03 7.691119963126880066e-11
1.097000000000000000e+03 9.394000000000000000e+03 7.691053349745402556e-11
1.098000000000000000e+03 9.395000000000000000e+03 7.690970083018555670e-11
1.099000000000000000e+03 9.396000000000000000e+03 7.690992287479048173e-11
1.100000000000000000e+03 9.397000000000000000e+03 7.690931225212693789e-11
1.101000000000000000e+03 9.398000000000000000e+03 7.690870162946339406e-11
1.102000000000000000e+03 9.399000000000000000e+03 7.690820202910231274e-11
1.103000000000000000e+03 9.400000000000000000e+03 7.690748038413630638e-11
1.104000000000000000e+03 9.401000000000000000e+03 7.690686976147276255e-11
1.105000000000000000e+03 9.402000000000000000e+03 7.690609260535552494e-11
1.106000000000000000e+03 9.403000000000000000e+03 7.690537096038951859e-11
1.107000000000000000e+03 9.404000000000000000e+03 7.690470482657474349e-11
1.108000000000000000e+03 9.405000000000000000e+03 7.690387215930627463e-11
1.109000000000000000e+03 9.406000000000000000e+03 7.690403869275996840e-11
1.110000000000000000e+03 9.407000000000000000e+03 7.690342807009642456e-11
1.111000000000000000e+03 9.408000000000000000e+03 7.690281744743288073e-11
1.112000000000000000e+03 9.409000000000000000e+03 7.690226233592056815e-11
1.113000000000000000e+03 9.410000000000000000e+03 7.690148517980333054e-11
1.114000000000000000e+03 9.411000000000000000e+03 7.690076353483732419e-11
1.115000000000000000e+03 9.412000000000000000e+03 7.690004188987131784e-11
1.116000000000000000e+03 9.413000000000000000e+03 7.689926473375408023e-11
1.117000000000000000e+03 9.414000000000000000e+03 7.689843206648561136e-11
1.118000000000000000e+03 9.415000000000000000e+03 7.689748837691467998e-11
1.119000000000000000e+03 9.416000000000000000e+03 7.689771042151960501e-11
1.120000000000000000e+03 9.417000000000000000e+03 7.689709979885606117e-11
1.121000000000000000e+03 9.418000000000000000e+03 7.689637815389005482e-11
1.122000000000000000e+03 9.419000000000000000e+03 7.689576753122651098e-11
1.123000000000000000e+03 9.420000000000000000e+03 7.689499037510927337e-11
1.124000000000000000e+03 9.421000000000000000e+03 7.689510139741173589e-11
1.125000000000000000e+03 9.422000000000000000e+03 7.689465730820188583e-11
1.126000000000000000e+03 9.423000000000000000e+03 7.689399117438711073e-11
1.127000000000000000e+03 9.424000000000000000e+03 7.689343606287479815e-11
1.128000000000000000e+03 9.425000000000000000e+03 7.689354708517726067e-11
1.129000000000000000e+03 9.426000000000000000e+03 7.689310299596741061e-11
1.130000000000000000e+03 9.427000000000000000e+03 7.689271441790879180e-11
1.131000000000000000e+03 9.428000000000000000e+03 7.689221481754771048e-11
1.132000000000000000e+03 9.429000000000000000e+03 7.689165970603539790e-11
1.133000000000000000e+03 9.430000000000000000e+03 7.689110459452308532e-11
1.134000000000000000e+03 9.431000000000000000e+03 7.689049397185954149e-11
1.135000000000000000e+03 9.432000000000000000e+03 7.688993886034722891e-11
1.136000000000000000e+03 9.433000000000000000e+03 7.688921721538122256e-11
1.137000000000000000e+03 9.434000000000000000e+03 7.688871761502014124e-11
1.138000000000000000e+03 9.435000000000000000e+03 7.688788494775167237e-11
1.139000000000000000e+03 9.436000000000000000e+03 7.688721881393689728e-11
1.140000000000000000e+03 9.437000000000000000e+03 7.688638614666842841e-11
1.141000000000000000e+03 9.438000000000000000e+03 7.688566450170242206e-11
1.142000000000000000e+03 9.439000000000000000e+03 7.688477632328272193e-11
1.143000000000000000e+03 9.440000000000000000e+03 7.688499836788764696e-11
1.144000000000000000e+03 9.441000000000000000e+03 7.688433223407287187e-11
1.145000000000000000e+03 9.442000000000000000e+03 7.688366610025809678e-11
1.146000000000000000e+03 9.443000000000000000e+03 7.688299996644332168e-11
1.147000000000000000e+03 9.444000000000000000e+03 7.688233383262854659e-11
1.148000000000000000e+03 9.445000000000000000e+03 7.688144565420884646e-11
1.149000000000000000e+03 9.446000000000000000e+03 7.688072400924284011e-11
1.150000000000000000e+03 9.447000000000000000e+03 7.688089054269653388e-11
1.151000000000000000e+03 9.448000000000000000e+03 7.688039094233545256e-11
1.152000000000000000e+03 9.449000000000000000e+03 7.687966929736944621e-11
1.153000000000000000e+03 9.450000000000000000e+03 7.687916969700836489e-11
1.154000000000000000e+03 9.451000000000000000e+03 7.687833702973989602e-11
1.155000000000000000e+03 9.452000000000000000e+03 7.687767089592512093e-11
1.156000000000000000e+03 9.453000000000000000e+03 7.687700476211034584e-11
1.157000000000000000e+03 9.454000000000000000e+03 7.687711578441280835e-11
1.158000000000000000e+03 9.455000000000000000e+03 7.687656067290049577e-11
1.159000000000000000e+03 9.456000000000000000e+03 7.687600556138818320e-11
1.160000000000000000e+03 9.457000000000000000e+03 7.687545044987587062e-11
1.161000000000000000e+03 9.458000000000000000e+03 7.687483982721232678e-11
1.162000000000000000e+03 9.459000000000000000e+03 7.687411818224632043e-11
1.163000000000000000e+03 9.460000000000000000e+03 7.687339653728031408e-11
1.164000000000000000e+03 9.461000000000000000e+03 7.687261938116307647e-11
1.165000000000000000e+03 9.462000000000000000e+03 7.687184222504583886e-11
1.166000000000000000e+03 9.463000000000000000e+03 7.687095404662613873e-11
1.167000000000000000e+03 9.464000000000000000e+03 7.687134262468475754e-11
1.168000000000000000e+03 9.465000000000000000e+03 7.687062097971875119e-11
1.169000000000000000e+03 9.466000000000000000e+03 7.687001035705520735e-11
1.170000000000000000e+03 9.467000000000000000e+03 7.686945524554289477e-11
1.171000000000000000e+03 9.468000000000000000e+03 7.686867808942565716e-11
1.172000000000000000e+03 9.469000000000000000e+03 7.686801195561088207e-11
1.173000000000000000e+03 9.470000000000000000e+03 7.686717928834241320e-11
1.174000000000000000e+03 9.471000000000000000e+03 7.686740133294733823e-11
1.175000000000000000e+03 9.472000000000000000e+03 7.686684622143502565e-11
1.176000000000000000e+03 9.473000000000000000e+03 7.686612457646901930e-11
1.177000000000000000e+03 9.474000000000000000e+03 7.686556946495670672e-11
1.178000000000000000e+03 9.475000000000000000e+03 7.686495884229316289e-11
1.179000000000000000e+03 9.476000000000000000e+03 7.686418168617592528e-11
1.180000000000000000e+03 9.477000000000000000e+03 7.686346004120991893e-11
1.181000000000000000e+03 9.478000000000000000e+03 7.686279390739514383e-11
1.182000000000000000e+03 9.479000000000000000e+03 7.686190572897544371e-11
1.183000000000000000e+03 9.480000000000000000e+03 7.686118408400943736e-11
1.184000000000000000e+03 9.481000000000000000e+03 7.686012937213604346e-11
1.185000000000000000e+03 9.482000000000000000e+03 7.685929670486757459e-11
1.186000000000000000e+03 9.483000000000000000e+03 7.685957426062373088e-11
1.187000000000000000e+03 9.484000000000000000e+03 7.685885261565772453e-11
1.188000000000000000e+03 9.485000000000000000e+03 7.685913017141388082e-11
1.189000000000000000e+03 9.486000000000000000e+03 7.685846403759910572e-11
1.190000000000000000e+03 9.487000000000000000e+03 7.685801994838925566e-11
1.191000000000000000e+03 9.488000000000000000e+03 7.685752034802817434e-11
1.192000000000000000e+03 9.489000000000000000e+03 7.685690972536463050e-11
1.193000000000000000e+03 9.490000000000000000e+03 7.685629910270108667e-11
1.194000000000000000e+03 9.491000000000000000e+03 7.685568848003754283e-11
1.195000000000000000e+03 9.492000000000000000e+03 7.685491132392030522e-11
1.196000000000000000e+03 9.493000000000000000e+03 7.685435621240799264e-11
1.197000000000000000e+03 9.494000000000000000e+03 7.685357905629075503e-11
1.198000000000000000e+03 9.495000000000000000e+03 7.685269087787105491e-11
1.199000000000000000e+03 9.496000000000000000e+03 7.685202474405627981e-11
1.200000000000000000e+03 9.497000000000000000e+03 7.685213576635874233e-11
1.201000000000000000e+03 9.498000000000000000e+03 7.685158065484642975e-11
1.202000000000000000e+03 9.499000000000000000e+03 7.685091452103165466e-11
1.203000000000000000e+03 9.500000000000000000e+03 7.685035940951934208e-11
1.204000000000000000e+03 9.501000000000000000e+03 7.684958225340210447e-11
1.205000000000000000e+03 9.502000000000000000e+03 7.684891611958732938e-11
1.206000000000000000e+03 9.503000000000000000e+03 7.684802794116762925e-11
1.207000000000000000e+03 9.504000000000000000e+03 7.684836100807501680e-11
1.208000000000000000e+03 9.505000000000000000e+03 7.684769487426024170e-11
1.209000000000000000e+03 9.506000000000000000e+03 7.684713976274792913e-11
1.210000000000000000e+03 9.507000000000000000e+03 7.684652914008438529e-11
1.211000000000000000e+03 9.508000000000000000e+03 7.684591851742084145e-11
1.212000000000000000e+03 9.509000000000000000e+03 7.684503033900114133e-11
1.213000000000000000e+03 9.510000000000000000e+03 7.684441971633759749e-11
1.214000000000000000e+03 9.511000000000000000e+03 7.684364256022035988e-11
1.215000000000000000e+03 9.512000000000000000e+03 7.684280989295189102e-11
1.216000000000000000e+03 9.513000000000000000e+03 7.684203273683465341e-11
1.217000000000000000e+03 9.514000000000000000e+03 7.684236580374204095e-11
1.218000000000000000e+03 9.515000000000000000e+03 7.684164415877603460e-11
1.219000000000000000e+03 9.516000000000000000e+03 7.684097802496125951e-11
1.220000000000000000e+03 9.517000000000000000e+03 7.684031189114648441e-11
1.221000000000000000e+03 9.518000000000000000e+03 7.683953473502924680e-11
1.222000000000000000e+03 9.519000000000000000e+03 7.683892411236570297e-11
1.223000000000000000e+03 9.520000000000000000e+03 7.683803593394600284e-11
1.224000000000000000e+03 9.521000000000000000e+03 7.683725877782876523e-11
1.225000000000000000e+03 9.522000000000000000e+03 7.683637059940906511e-11
1.226000000000000000e+03 9.523000000000000000e+03 7.683542690983813372e-11
1.227000000000000000e+03 9.524000000000000000e+03 7.683448322026720234e-11
1.228000000000000000e+03 9.525000000000000000e+03 7.683353953069627096e-11
1.229000000000000000e+03 9.526000000000000000e+03 7.683392810875488976e-11
1.230000000000000000e+03 9.527000000000000000e+03 7.683315095263765215e-11
1.231000000000000000e+03 9.528000000000000000e+03 7.683231828536918329e-11
1.232000000000000000e+03 9.529000000000000000e+03 7.683154112925194568e-11
1.233000000000000000e+03 9.530000000000000000e+03 7.683059743968101429e-11
1.234000000000000000e+03 9.531000000000000000e+03 7.683081948428593932e-11
1.235000000000000000e+03 9.532000000000000000e+03 7.683020886162239549e-11
1.236000000000000000e+03 9.533000000000000000e+03 7.682948721665638914e-11
1.237000000000000000e+03 9.534000000000000000e+03 7.682887659399284530e-11
1.238000000000000000e+03 9.535000000000000000e+03 7.682815494902683895e-11
1.239000000000000000e+03 9.536000000000000000e+03 7.682743330406083260e-11
1.240000000000000000e+03 9.537000000000000000e+03 7.682765534866575763e-11
1.241000000000000000e+03 9.538000000000000000e+03 7.682693370369975128e-11
1.242000000000000000e+03 9.539000000000000000e+03 7.682643410333866996e-11
1.243000000000000000e+03 9.540000000000000000e+03 7.682582348067512612e-11
1.244000000000000000e+03 9.541000000000000000e+03 7.682521285801158228e-11
1.245000000000000000e+03 9.542000000000000000e+03 7.682449121304557593e-11
1.246000000000000000e+03 9.543000000000000000e+03 7.682365854577710707e-11
1.247000000000000000e+03 9.544000000000000000e+03 7.682293690081110071e-11
1.248000000000000000e+03 9.545000000000000000e+03 7.682210423354263185e-11
1.249000000000000000e+03 9.546000000000000000e+03 7.682132707742539424e-11
1.250000000000000000e+03 9.547000000000000000e+03 7.682160463318155053e-11
1.251000000000000000e+03 9.548000000000000000e+03 7.682088298821554417e-11
1.252000000000000000e+03 9.549000000000000000e+03 7.682032787670323160e-11
1.253000000000000000e+03 9.550000000000000000e+03 7.681966174288845650e-11
1.254000000000000000e+03 9.551000000000000000e+03 7.681888458677121889e-11
1.255000000000000000e+03 9.552000000000000000e+03 7.681816294180521254e-11
1.256000000000000000e+03 9.553000000000000000e+03 7.681738578568797493e-11
1.257000000000000000e+03 9.554000000000000000e+03 7.681660862957073732e-11
1.258000000000000000e+03 9.555000000000000000e+03 7.681683067417566235e-11
1.259000000000000000e+03 9.556000000000000000e+03 7.681616454036088726e-11
1.260000000000000000e+03 9.557000000000000000e+03 7.681544289539488091e-11
1.261000000000000000e+03 9.558000000000000000e+03 7.681483227273133707e-11
1.262000000000000000e+03 9.559000000000000000e+03 7.681411062776533072e-11
1.263000000000000000e+03 9.560000000000000000e+03 7.681344449395055562e-11
1.264000000000000000e+03 9.561000000000000000e+03 7.681261182668208676e-11
1.265000000000000000e+03 9.562000000000000000e+03 7.681277836013578053e-11
1.266000000000000000e+03 9.563000000000000000e+03 7.681238978207716173e-11
1.267000000000000000e+03 9.564000000000000000e+03 7.681166813711115537e-11
1.268000000000000000e+03 9.565000000000000000e+03 7.681111302559884280e-11
1.269000000000000000e+03 9.566000000000000000e+03 7.681039138063283644e-11
1.270000000000000000e+03 9.567000000000000000e+03 7.680966973566683009e-11
1.271000000000000000e+03 9.568000000000000000e+03 7.680900360185205500e-11
1.272000000000000000e+03 9.569000000000000000e+03 7.680811542343235487e-11
1.273000000000000000e+03 9.570000000000000000e+03 7.680739377846634852e-11
1.274000000000000000e+03 9.571000000000000000e+03 7.680650560004664840e-11
1.275000000000000000e+03 9.572000000000000000e+03 7.680561742162694827e-11
1.276000000000000000e+03 9.573000000000000000e+03 7.680472924320724815e-11
1.277000000000000000e+03 9.574000000000000000e+03 7.680373004248508551e-11
1.278000000000000000e+03 9.575000000000000000e+03 7.680395208709001054e-11
1.279000000000000000e+03 9.576000000000000000e+03 7.680328595327523544e-11
1.280000000000000000e+03 9.577000000000000000e+03 7.680256430830922909e-11
1.281000000000000000e+03 9.578000000000000000e+03 7.680173164104076022e-11
1.282000000000000000e+03 9.579000000000000000e+03 7.680206470794814777e-11
1.283000000000000000e+03 9.580000000000000000e+03 7.680228675255307280e-11
1.284000000000000000e+03 9.581000000000000000e+03 7.680173164104076022e-11
1.285000000000000000e+03 9.582000000000000000e+03 7.680117652952844765e-11
1.286000000000000000e+03 9.583000000000000000e+03 7.680084346262106010e-11
1.287000000000000000e+03 9.584000000000000000e+03 7.680034386225997878e-11
1.288000000000000000e+03 9.585000000000000000e+03 7.679989977305012872e-11
1.289000000000000000e+03 9.586000000000000000e+03 7.679928915038658488e-11
1.290000000000000000e+03 9.587000000000000000e+03 7.679878955002550356e-11
1.291000000000000000e+03 9.588000000000000000e+03 7.679817892736195972e-11
1.292000000000000000e+03 9.589000000000000000e+03 7.679756830469841589e-11
1.293000000000000000e+03 9.590000000000000000e+03 7.679695768203487205e-11
1.294000000000000000e+03 9.591000000000000000e+03 7.679623603706886570e-11
1.295000000000000000e+03 9.592000000000000000e+03 7.679556990325409060e-11
1.296000000000000000e+03 9.593000000000000000e+03 7.679473723598562174e-11
1.297000000000000000e+03 9.594000000000000000e+03 7.679407110217084664e-11
1.298000000000000000e+03 9.595000000000000000e+03 7.679318292375114652e-11
1.299000000000000000e+03 9.596000000000000000e+03 7.679240576763390891e-11
1.300000000000000000e+03 9.597000000000000000e+03 7.679262781223883394e-11
1.301000000000000000e+03 9.598000000000000000e+03 7.679196167842405885e-11
1.302000000000000000e+03 9.599000000000000000e+03 7.679135105576051501e-11
1.303000000000000000e+03 9.600000000000000000e+03 7.679057389964327740e-11
1.304000000000000000e+03 9.601000000000000000e+03 7.678985225467727105e-11
1.305000000000000000e+03 9.602000000000000000e+03 7.678907509856003344e-11
1.306000000000000000e+03 9.603000000000000000e+03 7.678829794244279583e-11
1.307000000000000000e+03 9.604000000000000000e+03 7.678746527517432696e-11
1.308000000000000000e+03 9.605000000000000000e+03 7.678774283093048325e-11
1.309000000000000000e+03 9.606000000000000000e+03 7.678713220826693941e-11
1.310000000000000000e+03 9.607000000000000000e+03 7.678641056330093306e-11
1.311000000000000000e+03 9.608000000000000000e+03 7.678574442948615797e-11
1.312000000000000000e+03 9.609000000000000000e+03 7.678502278452015162e-11
1.313000000000000000e+03 9.610000000000000000e+03 7.678430113955414527e-11
1.314000000000000000e+03 9.611000000000000000e+03 7.678346847228567640e-11
1.315000000000000000e+03 9.612000000000000000e+03 7.678374602804183269e-11
1.316000000000000000e+03 9.613000000000000000e+03 7.678307989422705759e-11
1.317000000000000000e+03 9.614000000000000000e+03 7.678246927156351376e-11
1.318000000000000000e+03 9.615000000000000000e+03 7.678185864889996992e-11
1.319000000000000000e+03 9.616000000000000000e+03 7.678119251508519483e-11
1.320000000000000000e+03 9.617000000000000000e+03 7.678041535896795722e-11
1.321000000000000000e+03 9.618000000000000000e+03 7.677969371400195087e-11
1.322000000000000000e+03 9.619000000000000000e+03 7.677891655788471326e-11
1.323000000000000000e+03 9.620000000000000000e+03 7.677902758018717577e-11
1.324000000000000000e+03 9.621000000000000000e+03 7.677863900212855697e-11
1.325000000000000000e+03 9.622000000000000000e+03 7.677797286831378187e-11
1.326000000000000000e+03 9.623000000000000000e+03 7.677725122334777552e-11
1.327000000000000000e+03 9.624000000000000000e+03 7.677664060068423169e-11
1.328000000000000000e+03 9.625000000000000000e+03 7.677586344456699408e-11
1.329000000000000000e+03 9.626000000000000000e+03 7.677519731075221898e-11
1.330000000000000000e+03 9.627000000000000000e+03 7.677447566578621263e-11
1.331000000000000000e+03 9.628000000000000000e+03 7.677364299851774376e-11
1.332000000000000000e+03 9.629000000000000000e+03 7.677275482009804364e-11
1.333000000000000000e+03 9.630000000000000000e+03 7.677297686470296867e-11
1.334000000000000000e+03 9.631000000000000000e+03 7.677247726434188735e-11
1.335000000000000000e+03 9.632000000000000000e+03 7.677175561937588100e-11
1.336000000000000000e+03 9.633000000000000000e+03 7.677097846325864339e-11
1.337000000000000000e+03 9.634000000000000000e+03 7.677020130714140578e-11
1.338000000000000000e+03 9.635000000000000000e+03 7.676953517332663068e-11
1.339000000000000000e+03 9.636000000000000000e+03 7.676864699490693056e-11
1.340000000000000000e+03 9.637000000000000000e+03 7.676786983878969295e-11
1.341000000000000000e+03 9.638000000000000000e+03 7.676814739454584924e-11
1.342000000000000000e+03 9.639000000000000000e+03 7.676748126073107414e-11
1.343000000000000000e+03 9.640000000000000000e+03 7.676681512691629905e-11
1.344000000000000000e+03 9.641000000000000000e+03 7.676609348195029270e-11
1.345000000000000000e+03 9.642000000000000000e+03 7.676553837043798012e-11
1.346000000000000000e+03 9.643000000000000000e+03 7.676470570316951125e-11
1.347000000000000000e+03 9.644000000000000000e+03 7.676387303590104239e-11
1.348000000000000000e+03 9.645000000000000000e+03 7.676403956935473616e-11
1.349000000000000000e+03 9.646000000000000000e+03 7.676348445784242358e-11
1.350000000000000000e+03 9.647000000000000000e+03 7.676298485748134226e-11
1.351000000000000000e+03 9.648000000000000000e+03 7.676320690208626729e-11
1.352000000000000000e+03 9.649000000000000000e+03 7.676254076827149220e-11
1.353000000000000000e+03 9.650000000000000000e+03 7.676220770136410465e-11
1.354000000000000000e+03 9.651000000000000000e+03 7.676165258985179207e-11
1.355000000000000000e+03 9.652000000000000000e+03 7.676109747833947949e-11
1.356000000000000000e+03 9.653000000000000000e+03 7.676054236682716692e-11
1.357000000000000000e+03 9.654000000000000000e+03 7.675993174416362308e-11
1.358000000000000000e+03 9.655000000000000000e+03 7.675937663265131050e-11
1.359000000000000000e+03 9.656000000000000000e+03 7.675882152113899792e-11
1.360000000000000000e+03 9.657000000000000000e+03 7.675804436502176031e-11
1.361000000000000000e+03 9.658000000000000000e+03 7.675732272005575396e-11
1.362000000000000000e+03 9.659000000000000000e+03 7.675660107508974761e-11
1.363000000000000000e+03 9.660000000000000000e+03 7.675682311969467264e-11
1.364000000000000000e+03 9.661000000000000000e+03 7.675632351933359132e-11
1.365000000000000000e+03 9.662000000000000000e+03 7.675582391897251000e-11
1.366000000000000000e+03 9.663000000000000000e+03 7.675510227400650365e-11
1.367000000000000000e+03 9.664000000000000000e+03 7.675454716249419107e-11
1.368000000000000000e+03 9.665000000000000000e+03 7.675382551752818472e-11
1.369000000000000000e+03 9.666000000000000000e+03 7.675310387256217837e-11
1.370000000000000000e+03 9.667000000000000000e+03 7.675243773874740327e-11
1.371000000000000000e+03 9.668000000000000000e+03 7.675160507147893441e-11
1.372000000000000000e+03 9.669000000000000000e+03 7.675088342651292805e-11
1.373000000000000000e+03 9.670000000000000000e+03 7.675005075924445919e-11
1.374000000000000000e+03 9.671000000000000000e+03 7.675016178154692170e-11
1.375000000000000000e+03 9.672000000000000000e+03 7.674960667003460912e-11
1.376000000000000000e+03 9.673000000000000000e+03 7.674894053621983403e-11
1.377000000000000000e+03 9.674000000000000000e+03 7.674816338010259642e-11
1.378000000000000000e+03 9.675000000000000000e+03 7.674766377974151510e-11
1.379000000000000000e+03 9.676000000000000000e+03 7.674771929089274636e-11
1.380000000000000000e+03 9.677000000000000000e+03 7.674721969053166504e-11
1.381000000000000000e+03 9.678000000000000000e+03 7.674660906786812120e-11
1.382000000000000000e+03 9.679000000000000000e+03 7.674605395635580862e-11
1.383000000000000000e+03 9.680000000000000000e+03 7.674538782254103353e-11
1.384000000000000000e+03 9.681000000000000000e+03 7.674477719987748969e-11
1.385000000000000000e+03 9.682000000000000000e+03 7.674405555491148334e-11
1.386000000000000000e+03 9.683000000000000000e+03 7.674338942109670825e-11
1.387000000000000000e+03 9.684000000000000000e+03 7.674266777613070190e-11
1.388000000000000000e+03 9.685000000000000000e+03 7.674177959771100177e-11
1.389000000000000000e+03 9.686000000000000000e+03 7.674105795274499542e-11
1.390000000000000000e+03 9.687000000000000000e+03 7.674127999734992045e-11
1.391000000000000000e+03 9.688000000000000000e+03 7.674066937468637661e-11
1.392000000000000000e+03 9.689000000000000000e+03 7.673994772972037026e-11
1.393000000000000000e+03 9.690000000000000000e+03 7.673944812935928894e-11
1.394000000000000000e+03 9.691000000000000000e+03 7.673872648439328259e-11
1.395000000000000000e+03 9.692000000000000000e+03 7.673789381712481372e-11
1.396000000000000000e+03 9.693000000000000000e+03 7.673717217215880737e-11
1.397000000000000000e+03 9.694000000000000000e+03 7.673633950489033850e-11
1.398000000000000000e+03 9.695000000000000000e+03 7.673545132647063838e-11
1.399000000000000000e+03 9.696000000000000000e+03 7.673456314805093825e-11
1.400000000000000000e+03 9.697000000000000000e+03 7.673489621495832580e-11
1.401000000000000000e+03 9.698000000000000000e+03 7.673423008114355071e-11
1.402000000000000000e+03 9.699000000000000000e+03 7.673345292502631310e-11
1.403000000000000000e+03 9.700000000000000000e+03 7.673278679121153800e-11
1.404000000000000000e+03 9.701000000000000000e+03 7.673206514624553165e-11
1.405000000000000000e+03 9.702000000000000000e+03 7.673123247897706278e-11
1.406000000000000000e+03 9.703000000000000000e+03 7.673139901243075656e-11
1.407000000000000000e+03 9.704000000000000000e+03 7.673084390091844398e-11
1.408000000000000000e+03 9.705000000000000000e+03 7.673023327825490014e-11
1.409000000000000000e+03 9.706000000000000000e+03 7.672956714444012505e-11
1.410000000000000000e+03 9.707000000000000000e+03 7.672901203292781247e-11
1.411000000000000000e+03 9.708000000000000000e+03 7.672906754407904373e-11
1.412000000000000000e+03 9.709000000000000000e+03 7.672867896602042492e-11
1.413000000000000000e+03 9.710000000000000000e+03 7.672806834335688109e-11
1.414000000000000000e+03 9.711000000000000000e+03 7.672751323184456851e-11
1.415000000000000000e+03 9.712000000000000000e+03 7.672684709802979341e-11
1.416000000000000000e+03 9.713000000000000000e+03 7.672634749766871209e-11
1.417000000000000000e+03 9.714000000000000000e+03 7.672568136385393700e-11
1.418000000000000000e+03 9.715000000000000000e+03 7.672512625234162442e-11
1.419000000000000000e+03 9.716000000000000000e+03 7.672429358507315555e-11
1.420000000000000000e+03 9.717000000000000000e+03 7.672346091780468669e-11
1.421000000000000000e+03 9.718000000000000000e+03 7.672273927283868034e-11
1.422000000000000000e+03 9.719000000000000000e+03 7.672190660557021147e-11
1.423000000000000000e+03 9.720000000000000000e+03 7.672112944945297386e-11
1.424000000000000000e+03 9.721000000000000000e+03 7.672013024873081122e-11
1.425000000000000000e+03 9.722000000000000000e+03 7.671918655915987983e-11
1.426000000000000000e+03 9.723000000000000000e+03 7.671957513721849864e-11
1.427000000000000000e+03 9.724000000000000000e+03 7.671879798110126103e-11
1.428000000000000000e+03 9.725000000000000000e+03 7.671802082498402342e-11
1.429000000000000000e+03 9.726000000000000000e+03 7.671735469116924833e-11
1.430000000000000000e+03 9.727000000000000000e+03 7.671646651274954820e-11
1.431000000000000000e+03 9.728000000000000000e+03 7.671668855735447323e-11
1.432000000000000000e+03 9.729000000000000000e+03 7.671607793469092940e-11
1.433000000000000000e+03 9.730000000000000000e+03 7.671557833432984808e-11
1.434000000000000000e+03 9.731000000000000000e+03 7.671480117821261047e-11
1.435000000000000000e+03 9.732000000000000000e+03 7.671413504439783537e-11
1.436000000000000000e+03 9.733000000000000000e+03 7.671341339943182902e-11
1.437000000000000000e+03 9.734000000000000000e+03 7.671258073216336015e-11
1.438000000000000000e+03 9.735000000000000000e+03 7.671285828791951644e-11
1.439000000000000000e+03 9.736000000000000000e+03 7.671235868755843512e-11
1.440000000000000000e+03 9.737000000000000000e+03 7.671169255374366003e-11
1.441000000000000000e+03 9.738000000000000000e+03 7.671102641992888493e-11
1.442000000000000000e+03 9.739000000000000000e+03 7.671041579726534110e-11
1.443000000000000000e+03 9.740000000000000000e+03 7.670974966345056600e-11
1.444000000000000000e+03 9.741000000000000000e+03 7.670908352963579091e-11
1.445000000000000000e+03 9.742000000000000000e+03 7.670825086236732204e-11
1.446000000000000000e+03 9.743000000000000000e+03 7.670758472855254695e-11
1.447000000000000000e+03 9.744000000000000000e+03 7.670669655013284682e-11
1.448000000000000000e+03 9.745000000000000000e+03 7.670586388286437796e-11
1.449000000000000000e+03 9.746000000000000000e+03 7.670603041631807173e-11
1.450000000000000000e+03 9.747000000000000000e+03 7.670541979365452789e-11
1.451000000000000000e+03 9.748000000000000000e+03 7.670469814868852154e-11
1.452000000000000000e+03 9.749000000000000000e+03 7.670403201487374645e-11
1.453000000000000000e+03 9.750000000000000000e+03 7.670325485875650884e-11
1.454000000000000000e+03 9.751000000000000000e+03 7.670242219148803997e-11
1.455000000000000000e+03 9.752000000000000000e+03 7.670275525839542752e-11
1.456000000000000000e+03 9.753000000000000000e+03 7.670208912458065242e-11
1.457000000000000000e+03 9.754000000000000000e+03 7.670153401306833985e-11
1.458000000000000000e+03 9.755000000000000000e+03 7.670081236810233349e-11
1.459000000000000000e+03 9.756000000000000000e+03 7.670025725659002092e-11
1.460000000000000000e+03 9.757000000000000000e+03 7.669959112277524582e-11
1.461000000000000000e+03 9.758000000000000000e+03 7.669875845550677695e-11
1.462000000000000000e+03 9.759000000000000000e+03 7.669798129938953934e-11
1.463000000000000000e+03 9.760000000000000000e+03 7.669714863212107048e-11
1.464000000000000000e+03 9.761000000000000000e+03 7.669637147600383287e-11
1.465000000000000000e+03 9.762000000000000000e+03 7.669548329758413274e-11
1.466000000000000000e+03 9.763000000000000000e+03 7.669570534218905777e-11
1.467000000000000000e+03 9.764000000000000000e+03 7.669509471952551394e-11
1.468000000000000000e+03 9.765000000000000000e+03 7.669431756340827633e-11
1.469000000000000000e+03 9.766000000000000000e+03 7.669370694074473249e-11
1.470000000000000000e+03 9.767000000000000000e+03 7.669292978462749488e-11
1.471000000000000000e+03 9.768000000000000000e+03 7.669198609505656350e-11
1.472000000000000000e+03 9.769000000000000000e+03 7.669126445009055715e-11
1.473000000000000000e+03 9.770000000000000000e+03 7.669037627167085702e-11
1.474000000000000000e+03 9.771000000000000000e+03 7.669070933857824457e-11
1.475000000000000000e+03 9.772000000000000000e+03 7.668987667130977570e-11
1.476000000000000000e+03 9.773000000000000000e+03 7.668921053749500061e-11
1.477000000000000000e+03 9.774000000000000000e+03 7.668854440368022551e-11
1.478000000000000000e+03 9.775000000000000000e+03 7.668776724756298790e-11
1.479000000000000000e+03 9.776000000000000000e+03 7.668704560259698155e-11
1.480000000000000000e+03 9.777000000000000000e+03 7.668726764720190658e-11
1.481000000000000000e+03 9.778000000000000000e+03 7.668660151338713149e-11
1.482000000000000000e+03 9.779000000000000000e+03 7.668604640187481891e-11
1.483000000000000000e+03 9.780000000000000000e+03 7.668543577921127508e-11
1.484000000000000000e+03 9.781000000000000000e+03 7.668482515654773124e-11
1.485000000000000000e+03 9.782000000000000000e+03 7.668404800043049363e-11
1.486000000000000000e+03 9.783000000000000000e+03 7.668321533316202476e-11
1.487000000000000000e+03 9.784000000000000000e+03 7.668249368819601841e-11
1.488000000000000000e+03 9.785000000000000000e+03 7.668171653207878080e-11
1.489000000000000000e+03 9.786000000000000000e+03 7.668193857668370583e-11
1.490000000000000000e+03 9.787000000000000000e+03 7.668138346517139325e-11
1.491000000000000000e+03 9.788000000000000000e+03 7.668066182020538690e-11
1.492000000000000000e+03 9.789000000000000000e+03 7.667994017523938055e-11
1.493000000000000000e+03 9.790000000000000000e+03 7.667927404142460546e-11
1.494000000000000000e+03 9.791000000000000000e+03 7.667866341876106162e-11
1.495000000000000000e+03 9.792000000000000000e+03 7.667777524034136150e-11
1.496000000000000000e+03 9.793000000000000000e+03 7.667699808422412389e-11
1.497000000000000000e+03 9.794000000000000000e+03 7.667605439465319250e-11
1.498000000000000000e+03 9.795000000000000000e+03 7.667522172738472364e-11
1.499000000000000000e+03 9.796000000000000000e+03 7.667561030544334244e-11
1.500000000000000000e+03 9.797000000000000000e+03 7.667477763817487357e-11
1.501000000000000000e+03 9.798000000000000000e+03 7.667422252666256099e-11
1.502000000000000000e+03 9.799000000000000000e+03 7.667350088169655464e-11
1.503000000000000000e+03 9.800000000000000000e+03 7.667272372557931703e-11
1.504000000000000000e+03 9.801000000000000000e+03 7.667183554715961691e-11
1.505000000000000000e+03 9.802000000000000000e+03 7.667100287989114804e-11
1.506000000000000000e+03 9.803000000000000000e+03 7.667011470147144792e-11
1.507000000000000000e+03 9.804000000000000000e+03 7.667044776837883546e-11
1.508000000000000000e+03 9.805000000000000000e+03 7.666972612341282911e-11
1.509000000000000000e+03 9.806000000000000000e+03 7.666905998959805402e-11
1.510000000000000000e+03 9.807000000000000000e+03 7.666833834463204767e-11
1.511000000000000000e+03 9.808000000000000000e+03 7.666750567736357880e-11
1.512000000000000000e+03 9.809000000000000000e+03 7.666683954354880370e-11
1.513000000000000000e+03 9.810000000000000000e+03 7.666706158815372874e-11
1.514000000000000000e+03 9.811000000000000000e+03 7.666650647664141616e-11
1.515000000000000000e+03 9.812000000000000000e+03 7.666578483167540981e-11
1.516000000000000000e+03 9.813000000000000000e+03 7.666522972016309723e-11
1.517000000000000000e+03 9.814000000000000000e+03 7.666450807519709088e-11
1.518000000000000000e+03 9.815000000000000000e+03 7.666373091907985327e-11
1.519000000000000000e+03 9.816000000000000000e+03 7.666312029641630943e-11
1.520000000000000000e+03 9.817000000000000000e+03 7.666323131871877194e-11
1.521000000000000000e+03 9.818000000000000000e+03 7.666284274066015314e-11
1.522000000000000000e+03 9.819000000000000000e+03 7.666206558454291553e-11
1.523000000000000000e+03 9.820000000000000000e+03 7.666151047303060295e-11
1.524000000000000000e+03 9.821000000000000000e+03 7.666095536151829037e-11
1.525000000000000000e+03 9.822000000000000000e+03 7.666023371655228402e-11
1.526000000000000000e+03 9.823000000000000000e+03 7.665956758273750893e-11
1.527000000000000000e+03 9.824000000000000000e+03 7.665884593777150258e-11
1.528000000000000000e+03 9.825000000000000000e+03 7.665806878165426497e-11
1.529000000000000000e+03 9.826000000000000000e+03 7.665729162553702736e-11
1.530000000000000000e+03 9.827000000000000000e+03 7.665640344711732723e-11
1.531000000000000000e+03 9.828000000000000000e+03 7.665673651402471478e-11
1.532000000000000000e+03 9.829000000000000000e+03 7.665595935790747717e-11
1.533000000000000000e+03 9.830000000000000000e+03 7.665529322409270208e-11
1.534000000000000000e+03 9.831000000000000000e+03 7.665468260142915824e-11
1.535000000000000000e+03 9.832000000000000000e+03 7.665396095646315189e-11
1.536000000000000000e+03 9.833000000000000000e+03 7.665307277804345176e-11
1.537000000000000000e+03 9.834000000000000000e+03 7.665240664422867667e-11
1.538000000000000000e+03 9.835000000000000000e+03 7.665151846580897654e-11
1.539000000000000000e+03 9.836000000000000000e+03 7.665068579854050768e-11
1.540000000000000000e+03 9.837000000000000000e+03 7.665085233199420145e-11
1.541000000000000000e+03 9.838000000000000000e+03 7.665029722048188887e-11
1.542000000000000000e+03 9.839000000000000000e+03 7.664963108666711378e-11
1.543000000000000000e+03 9.840000000000000000e+03 7.664885393054987617e-11
1.544000000000000000e+03 9.841000000000000000e+03 7.664813228558386982e-11
1.545000000000000000e+03 9.842000000000000000e+03 7.664729961831540095e-11
1.546000000000000000e+03 9.843000000000000000e+03 7.664652246219816334e-11
1.547000000000000000e+03 9.844000000000000000e+03 7.664674450680308837e-11
1.548000000000000000e+03 9.845000000000000000e+03 7.664624490644200705e-11
1.549000000000000000e+03 9.846000000000000000e+03 7.664546775032476944e-11
1.550000000000000000e+03 9.847000000000000000e+03 7.664491263881245686e-11
1.551000000000000000e+03 9.848000000000000000e+03 7.664419099384645051e-11
1.552000000000000000e+03 9.849000000000000000e+03 7.664324730427551913e-11
1.553000000000000000e+03 9.850000000000000000e+03 7.664247014815828152e-11
1.554000000000000000e+03 9.851000000000000000e+03 7.664180401434350642e-11
1.555000000000000000e+03 9.852000000000000000e+03 7.664091583592380630e-11
1.556000000000000000e+03 9.853000000000000000e+03 7.664119339167996259e-11
1.557000000000000000e+03 9.854000000000000000e+03 7.664063828016765001e-11
1.558000000000000000e+03 9.855000000000000000e+03 7.663986112405041240e-11
1.559000000000000000e+03 9.856000000000000000e+03 7.663919499023563731e-11
1.560000000000000000e+03 9.857000000000000000e+03 7.663852885642086221e-11
1.561000000000000000e+03 9.858000000000000000e+03 7.663764067800116209e-11
1.562000000000000000e+03 9.859000000000000000e+03 7.663786272260608712e-11
1.563000000000000000e+03 9.860000000000000000e+03 7.663736312224500580e-11
1.564000000000000000e+03 9.861000000000000000e+03 7.663669698843023070e-11
1.565000000000000000e+03 9.862000000000000000e+03 7.663614187691791813e-11
1.566000000000000000e+03 9.863000000000000000e+03 7.663553125425437429e-11
1.567000000000000000e+03 9.864000000000000000e+03 7.663480960928836794e-11
1.568000000000000000e+03 9.865000000000000000e+03 7.663403245317113033e-11
1.569000000000000000e+03 9.866000000000000000e+03 7.663325529705389272e-11
1.570000000000000000e+03 9.867000000000000000e+03 7.663253365208788637e-11
1.571000000000000000e+03 9.868000000000000000e+03 7.663164547366818624e-11
1.572000000000000000e+03 9.869000000000000000e+03 7.663075729524848612e-11
1.573000000000000000e+03 9.870000000000000000e+03 7.662981360567755473e-11
1.574000000000000000e+03 9.871000000000000000e+03 7.663003565028247976e-11
1.575000000000000000e+03 9.872000000000000000e+03 7.662942502761893593e-11
1.576000000000000000e+03 9.873000000000000000e+03 7.662870338265292958e-11
1.577000000000000000e+03 9.874000000000000000e+03 7.662798173768692322e-11
1.578000000000000000e+03 9.875000000000000000e+03 7.662726009272091687e-11
1.579000000000000000e+03 9.876000000000000000e+03 7.662637191430121675e-11
1.580000000000000000e+03 9.877000000000000000e+03 7.662553924703274788e-11
1.581000000000000000e+03 9.878000000000000000e+03 7.662576129163767291e-11
1.582000000000000000e+03 9.879000000000000000e+03 7.662509515782289782e-11
1.583000000000000000e+03 9.880000000000000000e+03 7.662442902400812272e-11
1.584000000000000000e+03 9.881000000000000000e+03 7.662381840134457889e-11
1.585000000000000000e+03 9.882000000000000000e+03 7.662392942364704140e-11
1.586000000000000000e+03 9.883000000000000000e+03 7.662331880098349757e-11
1.587000000000000000e+03 9.884000000000000000e+03 7.662287471177364750e-11
1.588000000000000000e+03 9.885000000000000000e+03 7.662231960026133493e-11
1.589000000000000000e+03 9.886000000000000000e+03 7.662170897759779109e-11
1.590000000000000000e+03 9.887000000000000000e+03 7.662109835493424725e-11
1.591000000000000000e+03 9.888000000000000000e+03 7.662026568766577839e-11
1.592000000000000000e+03 9.889000000000000000e+03 7.661959955385100329e-11
1.593000000000000000e+03 9.890000000000000000e+03 7.661898893118745946e-11
1.594000000000000000e+03 9.891000000000000000e+03 7.661810075276775933e-11
1.595000000000000000e+03 9.892000000000000000e+03 7.661732359665052172e-11
1.596000000000000000e+03 9.893000000000000000e+03 7.661760115240667801e-11
1.597000000000000000e+03 9.894000000000000000e+03 7.661699052974313418e-11
1.598000000000000000e+03 9.895000000000000000e+03 7.661632439592835908e-11
1.599000000000000000e+03 9.896000000000000000e+03 7.661565826211358399e-11
1.600000000000000000e+03 9.897000000000000000e+03 7.661515866175250267e-11
1.601000000000000000e+03 9.898000000000000000e+03 7.661432599448403380e-11
1.602000000000000000e+03 9.899000000000000000e+03 7.661349332721556493e-11
1.603000000000000000e+03 9.900000000000000000e+03 7.661282719340078984e-11
1.604000000000000000e+03 9.901000000000000000e+03 7.661199452613232097e-11
1.605000000000000000e+03 9.902000000000000000e+03 7.661110634771262085e-11
1.606000000000000000e+03 9.903000000000000000e+03 7.661016265814168946e-11
1.607000000000000000e+03 9.904000000000000000e+03 7.661044021389784575e-11
1.608000000000000000e+03 9.905000000000000000e+03 7.660966305778060814e-11
1.609000000000000000e+03 9.906000000000000000e+03 7.660899692396583305e-11
1.610000000000000000e+03 9.907000000000000000e+03 7.660833079015105795e-11
1.611000000000000000e+03 9.908000000000000000e+03 7.660744261173135783e-11
1.612000000000000000e+03 9.909000000000000000e+03 7.660666545561412022e-11
1.613000000000000000e+03 9.910000000000000000e+03 7.660577727719442009e-11
1.614000000000000000e+03 9.911000000000000000e+03 7.660494460992595123e-11
1.615000000000000000e+03 9.912000000000000000e+03 7.660388989805255733e-11
1.616000000000000000e+03 9.913000000000000000e+03 7.660294620848162594e-11
1.617000000000000000e+03 9.914000000000000000e+03 7.660327927538901349e-11
1.618000000000000000e+03 9.915000000000000000e+03 7.660255763042300714e-11
1.619000000000000000e+03 9.916000000000000000e+03 7.660166945200330701e-11
1.620000000000000000e+03 9.917000000000000000e+03 7.660083678473483815e-11
1.621000000000000000e+03 9.918000000000000000e+03 7.660000411746636928e-11
1.622000000000000000e+03 9.919000000000000000e+03 7.659917145019790041e-11
1.623000000000000000e+03 9.920000000000000000e+03 7.659950451710528796e-11
1.624000000000000000e+03 9.921000000000000000e+03 7.659867184983681909e-11
1.625000000000000000e+03 9.922000000000000000e+03 7.659795020487081274e-11
1.626000000000000000e+03 9.923000000000000000e+03 7.659733958220726890e-11
1.627000000000000000e+03 9.924000000000000000e+03 7.659656242609003129e-11
1.628000000000000000e+03 9.925000000000000000e+03 7.659572975882156243e-11
1.629000000000000000e+03 9.926000000000000000e+03 7.659600731457771872e-11
1.630000000000000000e+03 9.927000000000000000e+03 7.659528566961171236e-11
1.631000000000000000e+03 9.928000000000000000e+03 7.659473055809939979e-11
1.632000000000000000e+03 9.929000000000000000e+03 7.659411993543585595e-11
1.633000000000000000e+03 9.930000000000000000e+03 7.659339829046984960e-11
1.634000000000000000e+03 9.931000000000000000e+03 7.659267664550384325e-11
1.635000000000000000e+03 9.932000000000000000e+03 7.659201051168906815e-11
1.636000000000000000e+03 9.933000000000000000e+03 7.659112233326936803e-11
1.637000000000000000e+03 9.934000000000000000e+03 7.659028966600089916e-11
1.638000000000000000e+03 9.935000000000000000e+03 7.658940148758119904e-11
1.639000000000000000e+03 9.936000000000000000e+03 7.658962353218612407e-11
1.640000000000000000e+03 9.937000000000000000e+03 7.658906842067381149e-11
1.641000000000000000e+03 9.938000000000000000e+03 7.658834677570780514e-11
1.642000000000000000e+03 9.939000000000000000e+03 7.658756961959056753e-11
1.643000000000000000e+03 9.940000000000000000e+03 7.658690348577579243e-11
1.644000000000000000e+03 9.941000000000000000e+03 7.658618184080978608e-11
1.645000000000000000e+03 9.942000000000000000e+03 7.658529366239008596e-11
1.646000000000000000e+03 9.943000000000000000e+03 7.658568224044870476e-11
1.647000000000000000e+03 9.944000000000000000e+03 7.658490508433146715e-11
1.648000000000000000e+03 9.945000000000000000e+03 7.658423895051669206e-11
1.649000000000000000e+03 9.946000000000000000e+03 7.658362832785314822e-11
1.650000000000000000e+03 9.947000000000000000e+03 7.658279566058467935e-11
1.651000000000000000e+03 9.948000000000000000e+03 7.658207401561867300e-11
1.652000000000000000e+03 9.949000000000000000e+03 7.658135237065266665e-11
1.653000000000000000e+03 9.950000000000000000e+03 7.658057521453542904e-11
1.654000000000000000e+03 9.951000000000000000e+03 7.657979805841819143e-11
1.655000000000000000e+03 9.952000000000000000e+03 7.657890987999849131e-11
1.656000000000000000e+03 9.953000000000000000e+03 7.657913192460341634e-11
1.657000000000000000e+03 9.954000000000000000e+03 7.657835476848617873e-11
1.658000000000000000e+03 9.955000000000000000e+03 7.657774414582263489e-11
1.659000000000000000e+03 9.956000000000000000e+03 7.657691147855416602e-11
1.660000000000000000e+03 9.957000000000000000e+03 7.657618983358815967e-11
1.661000000000000000e+03 9.958000000000000000e+03 7.657546818862215332e-11
1.662000000000000000e+03 9.959000000000000000e+03 7.657452449905122194e-11
1.663000000000000000e+03 9.960000000000000000e+03 7.657380285408521559e-11
1.664000000000000000e+03 9.961000000000000000e+03 7.657402489869014062e-11
1.665000000000000000e+03 9.962000000000000000e+03 7.657330325372413427e-11
1.666000000000000000e+03 9.963000000000000000e+03 7.657258160875812791e-11
1.667000000000000000e+03 9.964000000000000000e+03 7.657180445264089030e-11
1.668000000000000000e+03 9.965000000000000000e+03 7.657113831882611521e-11
1.669000000000000000e+03 9.966000000000000000e+03 7.657025014040641508e-11
1.670000000000000000e+03 9.967000000000000000e+03 7.656958400659163999e-11
1.671000000000000000e+03 9.968000000000000000e+03 7.656869582817193987e-11
1.672000000000000000e+03 9.969000000000000000e+03 7.656891787277686490e-11
1.673000000000000000e+03 9.970000000000000000e+03 7.656825173896208980e-11
1.674000000000000000e+03 9.971000000000000000e+03 7.656758560514731471e-11
1.675000000000000000e+03 9.972000000000000000e+03 7.656675293787884584e-11
1.676000000000000000e+03 9.973000000000000000e+03 7.656608680406407075e-11
1.677000000000000000e+03 9.974000000000000000e+03 7.656536515909806440e-11
1.678000000000000000e+03 9.975000000000000000e+03 7.656558720370298943e-11
1.679000000000000000e+03 9.976000000000000000e+03 7.656492106988821433e-11
1.680000000000000000e+03 9.977000000000000000e+03 7.656431044722467050e-11
1.681000000000000000e+03 9.978000000000000000e+03 7.656369982456112666e-11
1.682000000000000000e+03 9.979000000000000000e+03 7.656303369074635157e-11
1.683000000000000000e+03 9.980000000000000000e+03 7.656325573535127660e-11
1.684000000000000000e+03 9.981000000000000000e+03 7.656275613499019528e-11
1.685000000000000000e+03 9.982000000000000000e+03 7.656225653462911396e-11
1.686000000000000000e+03 9.983000000000000000e+03 7.656170142311680138e-11
1.687000000000000000e+03 9.984000000000000000e+03 7.656120182275572006e-11
1.688000000000000000e+03 9.985000000000000000e+03 7.656059120009217622e-11
1.689000000000000000e+03 9.986000000000000000e+03 7.655992506627740113e-11
1.690000000000000000e+03 9.987000000000000000e+03 7.655920342131139478e-11
1.691000000000000000e+03 9.988000000000000000e+03 7.655848177634538843e-11
1.692000000000000000e+03 9.989000000000000000e+03 7.655776013137938207e-11
1.693000000000000000e+03 9.990000000000000000e+03 7.655692746411091321e-11
1.694000000000000000e+03 9.991000000000000000e+03 7.655626133029613811e-11
1.695000000000000000e+03 9.992000000000000000e+03 7.655542866302766924e-11
1.696000000000000000e+03 9.993000000000000000e+03 7.655570621878382553e-11
1.697000000000000000e+03 9.994000000000000000e+03 7.655509559612028170e-11
1.698000000000000000e+03 9.995000000000000000e+03 7.655437395115427535e-11
1.699000000000000000e+03 9.996000000000000000e+03 7.655370781733950025e-11
1.700000000000000000e+03 9.997000000000000000e+03 7.655387435079319403e-11
1.701000000000000000e+03 9.998000000000000000e+03 7.655337475043211271e-11
1.702000000000000000e+03 9.999000000000000000e+03 7.655287515007103138e-11
1.703000000000000000e+03 1.000000000000000000e+04 7.655226452740748755e-11
1.704000000000000000e+03 1.000100000000000000e+04 7.655165390474394371e-11
1.705000000000000000e+03 1.000200000000000000e+04 7.655104328208039988e-11
1.706000000000000000e+03 1.000300000000000000e+04 7.655037714826562478e-11
1.707000000000000000e+03 1.000400000000000000e+04 7.654971101445084969e-11
1.708000000000000000e+03 1.000500000000000000e+04 7.654904488063607459e-11
1.709000000000000000e+03 1.000600000000000000e+04 7.654826772451883699e-11
1.710000000000000000e+03 1.000700000000000000e+04 7.654743505725036812e-11
1.711000000000000000e+03 1.000800000000000000e+04 7.654654687883066799e-11
1.712000000000000000e+03 1.000900000000000000e+04 7.654582523386466164e-11
1.713000000000000000e+03 1.001000000000000000e+04 7.654488154429373026e-11
1.714000000000000000e+03 1.001100000000000000e+04 7.654393785472279887e-11
1.715000000000000000e+03 1.001200000000000000e+04 7.654421541047895516e-11
1.716000000000000000e+03 1.001300000000000000e+04 7.654349376551294881e-11
1.717000000000000000e+03 1.001400000000000000e+04 7.654288314284940498e-11
1.718000000000000000e+03 1.001500000000000000e+04 7.654205047558093611e-11
1.719000000000000000e+03 1.001600000000000000e+04 7.654116229716123598e-11
1.720000000000000000e+03 1.001700000000000000e+04 7.654044065219522963e-11
1.721000000000000000e+03 1.001800000000000000e+04 7.653944145147306699e-11
1.722000000000000000e+03 1.001900000000000000e+04 7.653983002953168580e-11
1.723000000000000000e+03 1.002000000000000000e+04 7.653905287341444819e-11
1.724000000000000000e+03 1.002100000000000000e+04 7.653838673959967309e-11
1.725000000000000000e+03 1.002200000000000000e+04 7.653760958348243548e-11
1.726000000000000000e+03 1.002300000000000000e+04 7.653694344966766039e-11
1.727000000000000000e+03 1.002400000000000000e+04 7.653716549427258542e-11
1.728000000000000000e+03 1.002500000000000000e+04 7.653655487160904158e-11
1.729000000000000000e+03 1.002600000000000000e+04 7.653583322664303523e-11
1.730000000000000000e+03 1.002700000000000000e+04 7.653522260397949140e-11
1.731000000000000000e+03 1.002800000000000000e+04 7.653477851476964133e-11
1.732000000000000000e+03 1.002900000000000000e+04 7.653400135865240372e-11
1.733000000000000000e+03 1.003000000000000000e+04 7.653327971368639737e-11
1.734000000000000000e+03 1.003100000000000000e+04 7.653250255756915976e-11
1.735000000000000000e+03 1.003200000000000000e+04 7.653161437914945964e-11
1.736000000000000000e+03 1.003300000000000000e+04 7.653083722303222203e-11
1.737000000000000000e+03 1.003400000000000000e+04 7.653111477878837832e-11
1.738000000000000000e+03 1.003500000000000000e+04 7.653055966727606574e-11
1.739000000000000000e+03 1.003600000000000000e+04 7.652983802231005939e-11
1.740000000000000000e+03 1.003700000000000000e+04 7.652917188849528429e-11
1.741000000000000000e+03 1.003800000000000000e+04 7.652850575468050920e-11
1.742000000000000000e+03 1.003900000000000000e+04 7.652772859856327159e-11
1.743000000000000000e+03 1.004000000000000000e+04 7.652700695359726524e-11
1.744000000000000000e+03 1.004100000000000000e+04 7.652617428632879637e-11
1.745000000000000000e+03 1.004200000000000000e+04 7.652523059675786499e-11
1.746000000000000000e+03 1.004300000000000000e+04 7.652439792948939612e-11
1.747000000000000000e+03 1.004400000000000000e+04 7.652339872876723348e-11
1.748000000000000000e+03 1.004500000000000000e+04 7.652245503919630210e-11
1.749000000000000000e+03 1.004600000000000000e+04 7.652267708380122713e-11
1.750000000000000000e+03 1.004700000000000000e+04 7.652206646113768329e-11
1.751000000000000000e+03 1.004800000000000000e+04 7.652123379386921442e-11
1.752000000000000000e+03 1.004900000000000000e+04 7.652040112660074556e-11
1.753000000000000000e+03 1.005000000000000000e+04 7.652067868235690185e-11
1.754000000000000000e+03 1.005100000000000000e+04 7.652001254854212675e-11
1.755000000000000000e+03 1.005200000000000000e+04 7.651951294818104543e-11
1.756000000000000000e+03 1.005300000000000000e+04 7.651873579206380782e-11
1.757000000000000000e+03 1.005400000000000000e+04 7.651801414709780147e-11
1.758000000000000000e+03 1.005500000000000000e+04 7.651734801328302638e-11
1.759000000000000000e+03 1.005600000000000000e+04 7.651662636831702002e-11
1.760000000000000000e+03 1.005700000000000000e+04 7.651579370104855116e-11
1.761000000000000000e+03 1.005800000000000000e+04 7.651490552262885103e-11
1.762000000000000000e+03 1.005900000000000000e+04 7.651401734420915091e-11
1.763000000000000000e+03 1.006000000000000000e+04 7.651312916578945078e-11
1.764000000000000000e+03 1.006100000000000000e+04 7.651340672154560707e-11
1.765000000000000000e+03 1.006200000000000000e+04 7.651274058773083198e-11
1.766000000000000000e+03 1.006300000000000000e+04 7.651207445391605688e-11
1.767000000000000000e+03 1.006400000000000000e+04 7.651129729779881927e-11
1.768000000000000000e+03 1.006500000000000000e+04 7.651046463053035041e-11
1.769000000000000000e+03 1.006600000000000000e+04 7.650963196326188154e-11
1.770000000000000000e+03 1.006700000000000000e+04 7.651002054132050034e-11
1.771000000000000000e+03 1.006800000000000000e+04 7.650935440750572525e-11
1.772000000000000000e+03 1.006900000000000000e+04 7.650863276253971890e-11
1.773000000000000000e+03 1.007000000000000000e+04 7.650791111757371254e-11
1.774000000000000000e+03 1.007100000000000000e+04 7.650724498375893745e-11
1.775000000000000000e+03 1.007200000000000000e+04 7.650657884994416236e-11
1.776000000000000000e+03 1.007300000000000000e+04 7.650574618267569349e-11
1.777000000000000000e+03 1.007400000000000000e+04 7.650502453770968714e-11
1.778000000000000000e+03 1.007500000000000000e+04 7.650391431468506198e-11
1.779000000000000000e+03 1.007600000000000000e+04 7.650319266971905563e-11
1.780000000000000000e+03 1.007700000000000000e+04 7.650341471432398066e-11
1.781000000000000000e+03 1.007800000000000000e+04 7.650274858050920557e-11
1.782000000000000000e+03 1.007900000000000000e+04 7.650208244669443047e-11
1.783000000000000000e+03 1.008000000000000000e+04 7.650124977942596161e-11
1.784000000000000000e+03 1.008100000000000000e+04 7.650052813445995525e-11
1.785000000000000000e+03 1.008200000000000000e+04 7.649963995604025513e-11
1.786000000000000000e+03 1.008300000000000000e+04 7.649886279992301752e-11
1.787000000000000000e+03 1.008400000000000000e+04 7.649919586683040507e-11
1.788000000000000000e+03 1.008500000000000000e+04 7.649852973301562997e-11
1.789000000000000000e+03 1.008600000000000000e+04 7.649797462150331739e-11
1.790000000000000000e+03 1.008700000000000000e+04 7.649719746538607978e-11
1.791000000000000000e+03 1.008800000000000000e+04 7.649636479811761092e-11
1.792000000000000000e+03 1.008900000000000000e+04 7.649564315315160457e-11
1.793000000000000000e+03 1.009000000000000000e+04 7.649486599703436696e-11
1.794000000000000000e+03 1.009100000000000000e+04 7.649397781861466683e-11
1.795000000000000000e+03 1.009200000000000000e+04 7.649314515134619796e-11
1.796000000000000000e+03 1.009300000000000000e+04 7.649220146177526658e-11
1.797000000000000000e+03 1.009400000000000000e+04 7.649125777220433520e-11
1.798000000000000000e+03 1.009500000000000000e+04 7.649147981680926023e-11
1.799000000000000000e+03 1.009600000000000000e+04 7.649086919414571639e-11
1.800000000000000000e+03 1.009700000000000000e+04 7.648998101572601627e-11
1.801000000000000000e+03 1.009800000000000000e+04 7.648931488191124117e-11
1.802000000000000000e+03 1.009900000000000000e+04 7.648842670349154105e-11
1.803000000000000000e+03 1.010000000000000000e+04 7.648759403622307218e-11
1.804000000000000000e+03 1.010100000000000000e+04 7.648659483550090954e-11
1.805000000000000000e+03 1.010200000000000000e+04 7.648692790240829709e-11
1.806000000000000000e+03 1.010300000000000000e+04 7.648626176859352199e-11
1.807000000000000000e+03 1.010400000000000000e+04 7.648559563477874690e-11
1.808000000000000000e+03 1.010500000000000000e+04 7.648492950096397180e-11
1.809000000000000000e+03 1.010600000000000000e+04 7.648404132254427168e-11
1.810000000000000000e+03 1.010700000000000000e+04 7.648326416642703407e-11
1.811000000000000000e+03 1.010800000000000000e+04 7.648237598800733394e-11
1.812000000000000000e+03 1.010900000000000000e+04 7.648259803261225898e-11
1.813000000000000000e+03 1.011000000000000000e+04 7.648187638764625262e-11
1.814000000000000000e+03 1.011100000000000000e+04 7.648126576498270879e-11
1.815000000000000000e+03 1.011200000000000000e+04 7.648059963116793369e-11
1.816000000000000000e+03 1.011300000000000000e+04 7.647987798620192734e-11
1.817000000000000000e+03 1.011400000000000000e+04 7.647904531893345847e-11
1.818000000000000000e+03 1.011500000000000000e+04 7.647837918511868338e-11
1.819000000000000000e+03 1.011600000000000000e+04 7.647749100669898326e-11
1.820000000000000000e+03 1.011700000000000000e+04 7.647665833943051439e-11
1.821000000000000000e+03 1.011800000000000000e+04 7.647682487288420816e-11
1.822000000000000000e+03 1.011900000000000000e+04 7.647610322791820181e-11
1.823000000000000000e+03 1.012000000000000000e+04 7.647543709410342672e-11
1.824000000000000000e+03 1.012100000000000000e+04 7.647477096028865162e-11
1.825000000000000000e+03 1.012200000000000000e+04 7.647388278186895150e-11
1.826000000000000000e+03 1.012300000000000000e+04 7.647316113690294515e-11
1.827000000000000000e+03 1.012400000000000000e+04 7.647343869265910143e-11
1.828000000000000000e+03 1.012500000000000000e+04 7.647271704769309508e-11
1.829000000000000000e+03 1.012600000000000000e+04 7.647221744733201376e-11
1.830000000000000000e+03 1.012700000000000000e+04 7.647160682466846993e-11
1.831000000000000000e+03 1.012800000000000000e+04 7.647077415740000106e-11
1.832000000000000000e+03 1.012900000000000000e+04 7.647021904588768848e-11
1.833000000000000000e+03 1.013000000000000000e+04 7.646944188977045087e-11
1.834000000000000000e+03 1.013100000000000000e+04 7.646855371135075075e-11
1.835000000000000000e+03 1.013200000000000000e+04 7.646777655523351314e-11
1.836000000000000000e+03 1.013300000000000000e+04 7.646694388796504427e-11
1.837000000000000000e+03 1.013400000000000000e+04 7.646605570954534414e-11
1.838000000000000000e+03 1.013500000000000000e+04 7.646627775415026917e-11
1.839000000000000000e+03 1.013600000000000000e+04 7.646555610918426282e-11
1.840000000000000000e+03 1.013700000000000000e+04 7.646483446421825647e-11
1.841000000000000000e+03 1.013800000000000000e+04 7.646416833040348138e-11
1.842000000000000000e+03 1.013900000000000000e+04 7.646339117428624377e-11
1.843000000000000000e+03 1.014000000000000000e+04 7.646255850701777490e-11
1.844000000000000000e+03 1.014100000000000000e+04 7.646172583974930603e-11
1.845000000000000000e+03 1.014200000000000000e+04 7.646189237320299981e-11
1.846000000000000000e+03 1.014300000000000000e+04 7.646139277284191849e-11
1.847000000000000000e+03 1.014400000000000000e+04 7.646067112787591213e-11
1.848000000000000000e+03 1.014500000000000000e+04 7.645994948290990578e-11
1.849000000000000000e+03 1.014600000000000000e+04 7.645922783794389943e-11
1.850000000000000000e+03 1.014700000000000000e+04 7.645845068182666182e-11
1.851000000000000000e+03 1.014800000000000000e+04 7.645767352570942421e-11
1.852000000000000000e+03 1.014900000000000000e+04 7.645778454801188673e-11
1.853000000000000000e+03 1.015000000000000000e+04 7.645722943649957415e-11
1.854000000000000000e+03 1.015100000000000000e+04 7.645667432498726157e-11
1.855000000000000000e+03 1.015200000000000000e+04 7.645595268002125522e-11
1.856000000000000000e+03 1.015300000000000000e+04 7.645528654620648012e-11
1.857000000000000000e+03 1.015400000000000000e+04 7.645456490124047377e-11
1.858000000000000000e+03 1.015500000000000000e+04 7.645389876742569868e-11
1.859000000000000000e+03 1.015600000000000000e+04 7.645301058900599855e-11
1.860000000000000000e+03 1.015700000000000000e+04 7.645223343288876094e-11
1.861000000000000000e+03 1.015800000000000000e+04 7.645134525446906082e-11
1.862000000000000000e+03 1.015900000000000000e+04 7.645040156489812944e-11
1.863000000000000000e+03 1.016000000000000000e+04 7.644940236417596680e-11
1.864000000000000000e+03 1.016100000000000000e+04 7.644840316345380415e-11
1.865000000000000000e+03 1.016200000000000000e+04 7.644873623036119170e-11
1.866000000000000000e+03 1.016300000000000000e+04 7.644795907424395409e-11
1.867000000000000000e+03 1.016400000000000000e+04 7.644723742927794774e-11
1.868000000000000000e+03 1.016500000000000000e+04 7.644634925085824761e-11
1.869000000000000000e+03 1.016600000000000000e+04 7.644557209474101001e-11
1.870000000000000000e+03 1.016700000000000000e+04 7.644579413934593504e-11
1.871000000000000000e+03 1.016800000000000000e+04 7.644518351668239120e-11
1.872000000000000000e+03 1.016900000000000000e+04 7.644435084941392233e-11
1.873000000000000000e+03 1.017000000000000000e+04 7.644368471559914724e-11
1.874000000000000000e+03 1.017100000000000000e+04 7.644296307063314089e-11
1.875000000000000000e+03 1.017200000000000000e+04 7.644224142566713454e-11
1.876000000000000000e+03 1.017300000000000000e+04 7.644146426954989693e-11
1.877000000000000000e+03 1.017400000000000000e+04 7.644063160228142806e-11
1.878000000000000000e+03 1.017500000000000000e+04 7.644090915803758435e-11
1.879000000000000000e+03 1.017600000000000000e+04 7.644018751307157800e-11
1.880000000000000000e+03 1.017700000000000000e+04 7.643946586810557164e-11
1.881000000000000000e+03 1.017800000000000000e+04 7.643891075659325907e-11
1.882000000000000000e+03 1.017900000000000000e+04 7.643807808932479020e-11
1.883000000000000000e+03 1.018000000000000000e+04 7.643735644435878385e-11
1.884000000000000000e+03 1.018100000000000000e+04 7.643652377709031498e-11
1.885000000000000000e+03 1.018200000000000000e+04 7.643669031054400875e-11
1.886000000000000000e+03 1.018300000000000000e+04 7.643607968788046492e-11
1.887000000000000000e+03 1.018400000000000000e+04 7.643558008751938360e-11
1.888000000000000000e+03 1.018500000000000000e+04 7.643491395370460850e-11
1.889000000000000000e+03 1.018600000000000000e+04 7.643413679758737089e-11
1.890000000000000000e+03 1.018700000000000000e+04 7.643347066377259580e-11
1.891000000000000000e+03 1.018800000000000000e+04 7.643269350765535819e-11
1.892000000000000000e+03 1.018900000000000000e+04 7.643191635153812058e-11
1.893000000000000000e+03 1.019000000000000000e+04 7.643219390729427687e-11
1.894000000000000000e+03 1.019100000000000000e+04 7.643152777347950178e-11
1.895000000000000000e+03 1.019200000000000000e+04 7.643097266196718920e-11
1.896000000000000000e+03 1.019300000000000000e+04 7.643030652815241410e-11
1.897000000000000000e+03 1.019400000000000000e+04 7.642958488318640775e-11
1.898000000000000000e+03 1.019500000000000000e+04 7.642891874937163266e-11
1.899000000000000000e+03 1.019600000000000000e+04 7.642814159325439505e-11
1.900000000000000000e+03 1.019700000000000000e+04 7.642741994828838870e-11
1.901000000000000000e+03 1.019800000000000000e+04 7.642658728101991983e-11
1.902000000000000000e+03 1.019900000000000000e+04 7.642675381447361360e-11
1.903000000000000000e+03 1.020000000000000000e+04 7.642614319181006977e-11
1.904000000000000000e+03 1.020100000000000000e+04 7.642558808029775719e-11
1.905000000000000000e+03 1.020200000000000000e+04 7.642575461375145096e-11
1.906000000000000000e+03 1.020300000000000000e+04 7.642531052454160090e-11
1.907000000000000000e+03 1.020400000000000000e+04 7.642464439072682580e-11
1.908000000000000000e+03 1.020500000000000000e+04 7.642425581266820700e-11
1.909000000000000000e+03 1.020600000000000000e+04 7.642364519000466316e-11
1.910000000000000000e+03 1.020700000000000000e+04 7.642314558964358184e-11
1.911000000000000000e+03 1.020800000000000000e+04 7.642242394467757549e-11
1.912000000000000000e+03 1.020900000000000000e+04 7.642181332201403166e-11
1.913000000000000000e+03 1.021000000000000000e+04 7.642114718819925656e-11
1.914000000000000000e+03 1.021100000000000000e+04 7.642053656553571273e-11
1.915000000000000000e+03 1.021200000000000000e+04 7.641975940941847512e-11
1.916000000000000000e+03 1.021300000000000000e+04 7.641903776445246876e-11
1.917000000000000000e+03 1.021400000000000000e+04 7.641814958603276864e-11
1.918000000000000000e+03 1.021500000000000000e+04 7.641737242991553103e-11
1.919000000000000000e+03 1.021600000000000000e+04 7.641648425149583090e-11
1.920000000000000000e+03 1.021700000000000000e+04 7.641681731840321845e-11
1.921000000000000000e+03 1.021800000000000000e+04 7.641598465113474958e-11
1.922000000000000000e+03 1.021900000000000000e+04 7.641526300616874323e-11
1.923000000000000000e+03 1.022000000000000000e+04 7.641465238350519940e-11
1.924000000000000000e+03 1.022100000000000000e+04 7.641387522738796179e-11
1.925000000000000000e+03 1.022200000000000000e+04 7.641309807127072418e-11
1.926000000000000000e+03 1.022300000000000000e+04 7.641232091515348657e-11
1.927000000000000000e+03 1.022400000000000000e+04 7.641248744860718034e-11
1.928000000000000000e+03 1.022500000000000000e+04 7.641187682594363650e-11
1.929000000000000000e+03 1.022600000000000000e+04 7.641115518097763015e-11
1.930000000000000000e+03 1.022700000000000000e+04 7.641060006946531757e-11
1.931000000000000000e+03 1.022800000000000000e+04 7.640982291334807996e-11
1.932000000000000000e+03 1.022900000000000000e+04 7.640904575723084236e-11
1.933000000000000000e+03 1.023000000000000000e+04 7.640826860111360475e-11
1.934000000000000000e+03 1.023100000000000000e+04 7.640743593384513588e-11
1.935000000000000000e+03 1.023200000000000000e+04 7.640660326657666701e-11
1.936000000000000000e+03 1.023300000000000000e+04 7.640577059930819814e-11
1.937000000000000000e+03 1.023400000000000000e+04 7.640477139858603550e-11
1.938000000000000000e+03 1.023500000000000000e+04 7.640504895434219179e-11
1.939000000000000000e+03 1.023600000000000000e+04 7.640438282052741670e-11
1.940000000000000000e+03 1.023700000000000000e+04 7.640360566441017909e-11
1.941000000000000000e+03 1.023800000000000000e+04 7.640288401944417274e-11
1.942000000000000000e+03 1.023900000000000000e+04 7.640210686332693513e-11
1.943000000000000000e+03 1.024000000000000000e+04 7.640127419605846626e-11
1.944000000000000000e+03 1.024100000000000000e+04 7.640149624066339129e-11
1.945000000000000000e+03 1.024200000000000000e+04 7.640083010684861620e-11
1.946000000000000000e+03 1.024300000000000000e+04 7.640010846188260984e-11
1.947000000000000000e+03 1.024400000000000000e+04 7.639944232806783475e-11
1.948000000000000000e+03 1.024500000000000000e+04 7.639872068310182840e-11
1.949000000000000000e+03 1.024600000000000000e+04 7.639794352698459079e-11
1.950000000000000000e+03 1.024700000000000000e+04 7.639716637086735318e-11
1.951000000000000000e+03 1.024800000000000000e+04 7.639633370359888431e-11
1.952000000000000000e+03 1.024900000000000000e+04 7.639533450287672167e-11
1.953000000000000000e+03 1.025000000000000000e+04 7.639455734675948406e-11
1.954000000000000000e+03 1.025100000000000000e+04 7.639344712373485891e-11
1.955000000000000000e+03 1.025200000000000000e+04 7.639255894531515878e-11
1.956000000000000000e+03 1.025300000000000000e+04 7.639272547876885255e-11
1.957000000000000000e+03 1.025400000000000000e+04 7.639194832265161494e-11
1.958000000000000000e+03 1.025500000000000000e+04 7.639139321113930237e-11
1.959000000000000000e+03 1.025600000000000000e+04 7.639039401041713973e-11
1.960000000000000000e+03 1.025700000000000000e+04 7.639067156617329601e-11
1.961000000000000000e+03 1.025800000000000000e+04 7.639000543235852092e-11
1.962000000000000000e+03 1.025900000000000000e+04 7.638939480969497708e-11
1.963000000000000000e+03 1.026000000000000000e+04 7.638878418703143325e-11
1.964000000000000000e+03 1.026100000000000000e+04 7.638806254206542690e-11
1.965000000000000000e+03 1.026200000000000000e+04 7.638717436364572677e-11
1.966000000000000000e+03 1.026300000000000000e+04 7.638650822983095168e-11
1.967000000000000000e+03 1.026400000000000000e+04 7.638567556256248281e-11
1.968000000000000000e+03 1.026500000000000000e+04 7.638495391759647646e-11
1.969000000000000000e+03 1.026600000000000000e+04 7.638401022802554508e-11
1.970000000000000000e+03 1.026700000000000000e+04 7.638301102730338243e-11
1.971000000000000000e+03 1.026800000000000000e+04 7.638328858305953872e-11
1.972000000000000000e+03 1.026900000000000000e+04 7.638256693809353237e-11
1.973000000000000000e+03 1.027000000000000000e+04 7.638178978197629476e-11
1.974000000000000000e+03 1.027100000000000000e+04 7.638117915931275093e-11
1.975000000000000000e+03 1.027200000000000000e+04 7.638017995859058829e-11
1.976000000000000000e+03 1.027300000000000000e+04 7.637934729132211942e-11
1.977000000000000000e+03 1.027400000000000000e+04 7.637968035822950696e-11
1.978000000000000000e+03 1.027500000000000000e+04 7.637895871326350061e-11
1.979000000000000000e+03 1.027600000000000000e+04 7.637829257944872552e-11
1.980000000000000000e+03 1.027700000000000000e+04 7.637751542333148791e-11
1.981000000000000000e+03 1.027800000000000000e+04 7.637690480066794407e-11
1.982000000000000000e+03 1.027900000000000000e+04 7.637612764455070646e-11
1.983000000000000000e+03 1.028000000000000000e+04 7.637535048843346885e-11
1.984000000000000000e+03 1.028100000000000000e+04 7.637451782116499999e-11
1.985000000000000000e+03 1.028200000000000000e+04 7.637357413159406860e-11
1.986000000000000000e+03 1.028300000000000000e+04 7.637268595317436848e-11
1.987000000000000000e+03 1.028400000000000000e+04 7.637174226360343710e-11
1.988000000000000000e+03 1.028500000000000000e+04 7.637196430820836213e-11
1.989000000000000000e+03 1.028600000000000000e+04 7.637129817439358703e-11
1.990000000000000000e+03 1.028700000000000000e+04 7.637057652942758068e-11
1.991000000000000000e+03 1.028800000000000000e+04 7.636974386215911181e-11
1.992000000000000000e+03 1.028900000000000000e+04 7.636896670604187420e-11
1.993000000000000000e+03 1.029000000000000000e+04 7.636807852762217408e-11
1.994000000000000000e+03 1.029100000000000000e+04 7.636830057222709911e-11
1.995000000000000000e+03 1.029200000000000000e+04 7.636763443841232402e-11
1.996000000000000000e+03 1.029300000000000000e+04 7.636691279344631766e-11
1.997000000000000000e+03 1.029400000000000000e+04 7.636619114848031131e-11
1.998000000000000000e+03 1.029500000000000000e+04 7.636546950351430496e-11
1.999000000000000000e+03 1.029600000000000000e+04 7.636469234739706735e-11
2.000000000000000000e+03 1.029700000000000000e+04 7.636385968012859848e-11
2.001000000000000000e+03 1.029800000000000000e+04 7.636302701286012962e-11
2.002000000000000000e+03 1.029900000000000000e+04 7.636330456861628591e-11
2.003000000000000000e+03 1.030000000000000000e+04 7.636341559091874842e-11
2.004000000000000000e+03 1.030100000000000000e+04 7.636302701286012962e-11
2.005000000000000000e+03 1.030200000000000000e+04 7.636247190134781704e-11
2.006000000000000000e+03 1.030300000000000000e+04 7.636208332328919823e-11
2.007000000000000000e+03 1.030400000000000000e+04 7.636152821177688566e-11
2.008000000000000000e+03 1.030500000000000000e+04 7.636097310026457308e-11
2.009000000000000000e+03 1.030600000000000000e+04 7.636041798875226050e-11
2.010000000000000000e+03 1.030700000000000000e+04 7.635991838839117918e-11
2.011000000000000000e+03 1.030800000000000000e+04 7.635919674342517283e-11
2.012000000000000000e+03 1.030900000000000000e+04 7.635853060961039773e-11
2.013000000000000000e+03 1.031000000000000000e+04 7.635786447579562264e-11
2.014000000000000000e+03 1.031100000000000000e+04 7.635708731967838503e-11
2.015000000000000000e+03 1.031200000000000000e+04 7.635636567471237868e-11
2.016000000000000000e+03 1.031300000000000000e+04 7.635553300744390981e-11
2.017000000000000000e+03 1.031400000000000000e+04 7.635481136247790346e-11
2.018000000000000000e+03 1.031500000000000000e+04 7.635386767290697207e-11
2.019000000000000000e+03 1.031600000000000000e+04 7.635281296103357818e-11
2.020000000000000000e+03 1.031700000000000000e+04 7.635198029376510931e-11
2.021000000000000000e+03 1.031800000000000000e+04 7.635220233837003434e-11
2.022000000000000000e+03 1.031900000000000000e+04 7.635153620455525925e-11
2.023000000000000000e+03 1.032000000000000000e+04 7.635070353728679038e-11
2.024000000000000000e+03 1.032100000000000000e+04 7.634998189232078403e-11
2.025000000000000000e+03 1.032200000000000000e+04 7.635020393692570906e-11
2.026000000000000000e+03 1.032300000000000000e+04 7.634953780311093396e-11
2.027000000000000000e+03 1.032400000000000000e+04 7.634903820274985264e-11
2.028000000000000000e+03 1.032500000000000000e+04 7.634837206893507755e-11
2.029000000000000000e+03 1.032600000000000000e+04 7.634765042396907120e-11
2.030000000000000000e+03 1.032700000000000000e+04 7.634698429015429610e-11
2.031000000000000000e+03 1.032800000000000000e+04 7.634709531245675862e-11
2.032000000000000000e+03 1.032900000000000000e+04 7.634654020094444604e-11
2.033000000000000000e+03 1.033000000000000000e+04 7.634615162288582724e-11
2.034000000000000000e+03 1.033100000000000000e+04 7.634554100022228340e-11
2.035000000000000000e+03 1.033200000000000000e+04 7.634487486640750831e-11
2.036000000000000000e+03 1.033300000000000000e+04 7.634420873259273321e-11
2.037000000000000000e+03 1.033400000000000000e+04 7.634376464338288315e-11
2.038000000000000000e+03 1.033500000000000000e+04 7.634376464338288315e-11
2.039000000000000000e+03 1.033600000000000000e+04 7.634320953187057057e-11
2.040000000000000000e+03 1.033700000000000000e+04 7.634276544266072051e-11
2.041000000000000000e+03 1.033800000000000000e+04 7.634226584229963919e-11
2.042000000000000000e+03 1.033900000000000000e+04 7.634165521963609535e-11
2.043000000000000000e+03 1.034000000000000000e+04 7.634093357467008900e-11
2.044000000000000000e+03 1.034100000000000000e+04 7.634032295200654517e-11
2.045000000000000000e+03 1.034200000000000000e+04 7.633982335164546384e-11
2.046000000000000000e+03 1.034300000000000000e+04 7.633910170667945749e-11
2.047000000000000000e+03 1.034400000000000000e+04 7.633843557286468240e-11
2.048000000000000000e+03 1.034500000000000000e+04 7.633760290559621353e-11
2.049000000000000000e+03 1.034600000000000000e+04 7.633677023832774466e-11
2.050000000000000000e+03 1.034700000000000000e+04 7.633593757105927580e-11
2.051000000000000000e+03 1.034800000000000000e+04 7.633504939263957567e-11
2.052000000000000000e+03 1.034900000000000000e+04 7.633405019191741303e-11
2.053000000000000000e+03 1.035000000000000000e+04 7.633321752464894416e-11
2.054000000000000000e+03 1.035100000000000000e+04 7.633216281277555026e-11
2.055000000000000000e+03 1.035200000000000000e+04 7.633255139083416907e-11
2.056000000000000000e+03 1.035300000000000000e+04 7.633177423471693146e-11
2.057000000000000000e+03 1.035400000000000000e+04 7.633099707859969385e-11
2.058000000000000000e+03 1.035500000000000000e+04 7.633010890017999373e-11
2.059000000000000000e+03 1.035600000000000000e+04 7.633033094478491876e-11
2.060000000000000000e+03 1.035700000000000000e+04 7.632972032212137492e-11
2.061000000000000000e+03 1.035800000000000000e+04 7.632910969945783108e-11
2.062000000000000000e+03 1.035900000000000000e+04 7.632844356564305599e-11
2.063000000000000000e+03 1.036000000000000000e+04 7.632766640952581838e-11
2.064000000000000000e+03 1.036100000000000000e+04 7.632711129801350580e-11
2.065000000000000000e+03 1.036200000000000000e+04 7.632622311959380568e-11
2.066000000000000000e+03 1.036300000000000000e+04 7.632550147462779933e-11
2.067000000000000000e+03 1.036400000000000000e+04 7.632444676275440543e-11
2.068000000000000000e+03 1.036500000000000000e+04 7.632366960663716782e-11
2.069000000000000000e+03 1.036600000000000000e+04 7.632267040591500518e-11
2.070000000000000000e+03 1.036700000000000000e+04 7.632172671634407379e-11
2.071000000000000000e+03 1.036800000000000000e+04 7.632189324979776757e-11
2.072000000000000000e+03 1.036900000000000000e+04 7.632128262713422373e-11
2.073000000000000000e+03 1.037000000000000000e+04 7.632050547101698612e-11
2.074000000000000000e+03 1.037100000000000000e+04 7.631967280374851725e-11
2.075000000000000000e+03 1.037200000000000000e+04 7.631995035950467354e-11
2.076000000000000000e+03 1.037300000000000000e+04 7.631928422568989845e-11
2.077000000000000000e+03 1.037400000000000000e+04 7.631867360302635461e-11
2.078000000000000000e+03 1.037500000000000000e+04 7.631800746921157952e-11
2.079000000000000000e+03 1.037600000000000000e+04 7.631745235769926694e-11
2.080000000000000000e+03 1.037700000000000000e+04 7.631756338000172946e-11
2.081000000000000000e+03 1.037800000000000000e+04 7.631700826848941688e-11
2.082000000000000000e+03 1.037900000000000000e+04 7.631645315697710430e-11
2.083000000000000000e+03 1.038000000000000000e+04 7.631589804546479172e-11
2.084000000000000000e+03 1.038100000000000000e+04 7.631539844510371040e-11
2.085000000000000000e+03 1.038200000000000000e+04 7.631467680013770405e-11
2.086000000000000000e+03 1.038300000000000000e+04 7.631412168862539147e-11
2.087000000000000000e+03 1.038400000000000000e+04 7.631340004365938512e-11
2.088000000000000000e+03 1.038500000000000000e+04 7.631267839869337877e-11
2.089000000000000000e+03 1.038600000000000000e+04 7.631195675372737242e-11
2.090000000000000000e+03 1.038700000000000000e+04 7.631106857530767229e-11
2.091000000000000000e+03 1.038800000000000000e+04 7.631034693034166594e-11
2.092000000000000000e+03 1.038900000000000000e+04 7.630945875192196581e-11
2.093000000000000000e+03 1.039000000000000000e+04 7.630857057350226569e-11
2.094000000000000000e+03 1.039100000000000000e+04 7.630873710695595946e-11
2.095000000000000000e+03 1.039200000000000000e+04 7.630812648429241563e-11
2.096000000000000000e+03 1.039300000000000000e+04 7.630746035047764053e-11
2.097000000000000000e+03 1.039400000000000000e+04 7.630668319436040292e-11
2.098000000000000000e+03 1.039500000000000000e+04 7.630585052709193405e-11
2.099000000000000000e+03 1.039600000000000000e+04 7.630512888212592770e-11
2.100000000000000000e+03 1.039700000000000000e+04 7.630429621485745884e-11
2.101000000000000000e+03 1.039800000000000000e+04 7.630446274831115261e-11
2.102000000000000000e+03 1.039900000000000000e+04 7.630390763679884003e-11
2.103000000000000000e+03 1.040000000000000000e+04 7.630318599183283368e-11
2.104000000000000000e+03 1.040100000000000000e+04 7.630246434686682733e-11
2.105000000000000000e+03 1.040200000000000000e+04 7.630179821305205223e-11
2.106000000000000000e+03 1.040300000000000000e+04 7.630091003463235211e-11
2.107000000000000000e+03 1.040400000000000000e+04 7.630018838966634576e-11
2.108000000000000000e+03 1.040500000000000000e+04 7.629935572239787689e-11
2.109000000000000000e+03 1.040600000000000000e+04 7.629846754397817676e-11
2.110000000000000000e+03 1.040700000000000000e+04 7.629874509973433305e-11
2.111000000000000000e+03 1.040800000000000000e+04 7.629807896591955796e-11
2.112000000000000000e+03 1.040900000000000000e+04 7.629735732095355161e-11
2.113000000000000000e+03 1.041000000000000000e+04 7.629658016483631400e-11
2.114000000000000000e+03 1.041100000000000000e+04 7.629585851987030765e-11
2.115000000000000000e+03 1.041200000000000000e+04 7.629513687490430129e-11
2.116000000000000000e+03 1.041300000000000000e+04 7.629419318533336991e-11
2.117000000000000000e+03 1.041400000000000000e+04 7.629341602921613230e-11
2.118000000000000000e+03 1.041500000000000000e+04 7.629247233964520092e-11
2.119000000000000000e+03 1.041600000000000000e+04 7.629280540655258847e-11
2.120000000000000000e+03 1.041700000000000000e+04 7.629208376158658211e-11
2.121000000000000000e+03 1.041800000000000000e+04 7.629130660546934450e-11
2.122000000000000000e+03 1.041900000000000000e+04 7.629058496050333815e-11
2.123000000000000000e+03 1.042000000000000000e+04 7.628975229323486928e-11
2.124000000000000000e+03 1.042100000000000000e+04 7.628891962596640042e-11
2.125000000000000000e+03 1.042200000000000000e+04 7.628814246984916281e-11
2.126000000000000000e+03 1.042300000000000000e+04 7.628725429142946268e-11
2.127000000000000000e+03 1.042400000000000000e+04 7.628742082488315646e-11
2.128000000000000000e+03 1.042500000000000000e+04 7.628681020221961262e-11
2.129000000000000000e+03 1.042600000000000000e+04 7.628608855725360627e-11
2.130000000000000000e+03 1.042700000000000000e+04 7.628547793459006243e-11
2.131000000000000000e+03 1.042800000000000000e+04 7.628453424501913105e-11
2.132000000000000000e+03 1.042900000000000000e+04 7.628375708890189344e-11
2.133000000000000000e+03 1.043000000000000000e+04 7.628397913350681847e-11
2.134000000000000000e+03 1.043100000000000000e+04 7.628336851084327463e-11
2.135000000000000000e+03 1.043200000000000000e+04 7.628270237702849954e-11
2.136000000000000000e+03 1.043300000000000000e+04 7.628214726551618696e-11
2.137000000000000000e+03 1.043400000000000000e+04 7.628225828781864948e-11
2.138000000000000000e+03 1.043500000000000000e+04 7.628175868745756816e-11
2.139000000000000000e+03 1.043600000000000000e+04 7.628120357594525558e-11
2.140000000000000000e+03 1.043700000000000000e+04 7.628081499788663677e-11
2.141000000000000000e+03 1.043800000000000000e+04 7.628020437522309294e-11
2.142000000000000000e+03 1.043900000000000000e+04 7.627948273025708659e-11
2.143000000000000000e+03 1.044000000000000000e+04 7.627898312989600527e-11
2.144000000000000000e+03 1.044100000000000000e+04 7.627826148492999891e-11
2.145000000000000000e+03 1.044200000000000000e+04 7.627759535111522382e-11
2.146000000000000000e+03 1.044300000000000000e+04 7.627687370614921747e-11
2.147000000000000000e+03 1.044400000000000000e+04 7.627620757233444237e-11
2.148000000000000000e+03 1.044500000000000000e+04 7.627543041621720477e-11
2.149000000000000000e+03 1.044600000000000000e+04 7.627454223779750464e-11
2.150000000000000000e+03 1.044700000000000000e+04 7.627365405937780451e-11
2.151000000000000000e+03 1.044800000000000000e+04 7.627398712628519206e-11
2.152000000000000000e+03 1.044900000000000000e+04 7.627332099247041697e-11
2.153000000000000000e+03 1.045000000000000000e+04 7.627259934750441062e-11
2.154000000000000000e+03 1.045100000000000000e+04 7.627182219138717301e-11
2.155000000000000000e+03 1.045200000000000000e+04 7.627110054642116665e-11
2.156000000000000000e+03 1.045300000000000000e+04 7.627026787915269779e-11
2.157000000000000000e+03 1.045400000000000000e+04 7.626954623418669144e-11
2.158000000000000000e+03 1.045500000000000000e+04 7.626865805576699131e-11
2.159000000000000000e+03 1.045600000000000000e+04 7.626771436619605993e-11
2.160000000000000000e+03 1.045700000000000000e+04 7.626682618777635980e-11
2.161000000000000000e+03 1.045800000000000000e+04 7.626582698705419716e-11
2.162000000000000000e+03 1.045900000000000000e+04 7.626610454281035345e-11
2.163000000000000000e+03 1.046000000000000000e+04 7.626538289784434710e-11
2.164000000000000000e+03 1.046100000000000000e+04 7.626455023057587823e-11
2.165000000000000000e+03 1.046200000000000000e+04 7.626377307445864062e-11
2.166000000000000000e+03 1.046300000000000000e+04 7.626299591834140301e-11
2.167000000000000000e+03 1.046400000000000000e+04 7.626199671761924037e-11
2.168000000000000000e+03 1.046500000000000000e+04 7.626232978452662792e-11
2.169000000000000000e+03 1.046600000000000000e+04 7.626160813956062157e-11
2.170000000000000000e+03 1.046700000000000000e+04 7.626094200574584647e-11
2.171000000000000000e+03 1.046800000000000000e+04 7.626016484962860886e-11
2.172000000000000000e+03 1.046900000000000000e+04 7.625949871581383377e-11
2.173000000000000000e+03 1.047000000000000000e+04 7.625849951509167113e-11
2.174000000000000000e+03 1.047100000000000000e+04 7.625777787012566478e-11
2.175000000000000000e+03 1.047200000000000000e+04 7.625688969170596465e-11
2.176000000000000000e+03 1.047300000000000000e+04 7.625594600213503327e-11
2.177000000000000000e+03 1.047400000000000000e+04 7.625494680141287063e-11
2.178000000000000000e+03 1.047500000000000000e+04 7.625394760069070799e-11
2.179000000000000000e+03 1.047600000000000000e+04 7.625428066759809553e-11
2.180000000000000000e+03 1.047700000000000000e+04 7.625350351148085792e-11
2.181000000000000000e+03 1.047800000000000000e+04 7.625278186651485157e-11
2.182000000000000000e+03 1.047900000000000000e+04 7.625183817694392019e-11
2.183000000000000000e+03 1.048000000000000000e+04 7.625106102082668258e-11
2.184000000000000000e+03 1.048100000000000000e+04 7.625011733125575120e-11
2.185000000000000000e+03 1.048200000000000000e+04 7.625033937586067623e-11
2.186000000000000000e+03 1.048300000000000000e+04 7.624972875319713239e-11
2.187000000000000000e+03 1.048400000000000000e+04 7.624906261938235730e-11
2.188000000000000000e+03 1.048500000000000000e+04 7.624828546326511969e-11
2.189000000000000000e+03 1.048600000000000000e+04 7.624745279599665082e-11
2.190000000000000000e+03 1.048700000000000000e+04 7.624662012872818195e-11
2.191000000000000000e+03 1.048800000000000000e+04 7.624573195030848183e-11
2.192000000000000000e+03 1.048900000000000000e+04 7.624489928304001296e-11
2.193000000000000000e+03 1.049000000000000000e+04 7.624506581649370673e-11
2.194000000000000000e+03 1.049100000000000000e+04 7.624439968267893164e-11
2.195000000000000000e+03 1.049200000000000000e+04 7.624373354886415655e-11
2.196000000000000000e+03 1.049300000000000000e+04 7.624306741504938145e-11
2.197000000000000000e+03 1.049400000000000000e+04 7.624229025893214384e-11
2.198000000000000000e+03 1.049500000000000000e+04 7.624140208051244372e-11
2.199000000000000000e+03 1.049600000000000000e+04 7.624051390209274359e-11
2.200000000000000000e+03 1.049700000000000000e+04 7.624084696900013114e-11
2.201000000000000000e+03 1.049800000000000000e+04 7.624018083518535605e-11
2.202000000000000000e+03 1.049900000000000000e+04 7.623968123482427472e-11
2.203000000000000000e+03 1.050000000000000000e+04 7.623884856755580586e-11
2.204000000000000000e+03 1.050100000000000000e+04 7.623807141143856825e-11
2.205000000000000000e+03 1.050200000000000000e+04 7.623740527762379315e-11
2.206000000000000000e+03 1.050300000000000000e+04 7.623651709920409303e-11
2.207000000000000000e+03 1.050400000000000000e+04 7.623579545423808668e-11
2.208000000000000000e+03 1.050500000000000000e+04 7.623479625351592404e-11
2.209000000000000000e+03 1.050600000000000000e+04 7.623401909739868643e-11
2.210000000000000000e+03 1.050700000000000000e+04 7.623418563085238020e-11
2.211000000000000000e+03 1.050800000000000000e+04 7.623346398588637385e-11
2.212000000000000000e+03 1.050900000000000000e+04 7.623279785207159875e-11
2.213000000000000000e+03 1.051000000000000000e+04 7.623213171825682366e-11
2.214000000000000000e+03 1.051100000000000000e+04 7.623118802868589228e-11
2.215000000000000000e+03 1.051200000000000000e+04 7.623029985026619215e-11
2.216000000000000000e+03 1.051300000000000000e+04 7.622946718299772328e-11
2.217000000000000000e+03 1.051400000000000000e+04 7.622869002688048568e-11
2.218000000000000000e+03 1.051500000000000000e+04 7.622896758263664196e-11
2.219000000000000000e+03 1.051600000000000000e+04 7.622813491536817310e-11
2.220000000000000000e+03 1.051700000000000000e+04 7.622757980385586052e-11
2.221000000000000000e+03 1.051800000000000000e+04 7.622680264773862291e-11
2.222000000000000000e+03 1.051900000000000000e+04 7.622591446931892278e-11
2.223000000000000000e+03 1.052000000000000000e+04 7.622513731320168517e-11
2.224000000000000000e+03 1.052100000000000000e+04 7.622436015708444756e-11
2.225000000000000000e+03 1.052200000000000000e+04 7.622458220168937260e-11
2.226000000000000000e+03 1.052300000000000000e+04 7.622397157902582876e-11
2.227000000000000000e+03 1.052400000000000000e+04 7.622330544521105367e-11
2.228000000000000000e+03 1.052500000000000000e+04 7.622258380024504731e-11
2.229000000000000000e+03 1.052600000000000000e+04 7.622186215527904096e-11
2.230000000000000000e+03 1.052700000000000000e+04 7.622102948801057209e-11
2.231000000000000000e+03 1.052800000000000000e+04 7.622036335419579700e-11
2.232000000000000000e+03 1.052900000000000000e+04 7.622041886534702826e-11
2.233000000000000000e+03 1.053000000000000000e+04 7.621986375383471568e-11
2.234000000000000000e+03 1.053100000000000000e+04 7.621919762001994059e-11
2.235000000000000000e+03 1.053200000000000000e+04 7.621858699735639675e-11
2.236000000000000000e+03 1.053300000000000000e+04 7.621786535239039040e-11
2.237000000000000000e+03 1.053400000000000000e+04 7.621719921857561530e-11
2.238000000000000000e+03 1.053500000000000000e+04 7.621653308476084021e-11
2.239000000000000000e+03 1.053600000000000000e+04 7.621553388403867757e-11
2.240000000000000000e+03 1.053700000000000000e+04 7.621475672792143996e-11
2.241000000000000000e+03 1.053800000000000000e+04 7.621386854950173984e-11
2.242000000000000000e+03 1.053900000000000000e+04 7.621403508295543361e-11
2.243000000000000000e+03 1.054000000000000000e+04 7.621353548259435229e-11
2.244000000000000000e+03 1.054100000000000000e+04 7.621275832647711468e-11
2.245000000000000000e+03 1.054200000000000000e+04 7.621209219266233958e-11
2.246000000000000000e+03 1.054300000000000000e+04 7.621131503654510198e-11
2.247000000000000000e+03 1.054400000000000000e+04 7.621048236927663311e-11
2.248000000000000000e+03 1.054500000000000000e+04 7.620976072431062676e-11
2.249000000000000000e+03 1.054600000000000000e+04 7.620876152358846412e-11
2.250000000000000000e+03 1.054700000000000000e+04 7.620792885631999525e-11
2.251000000000000000e+03 1.054800000000000000e+04 7.620698516674906386e-11
2.252000000000000000e+03 1.054900000000000000e+04 7.620720721135398890e-11
2.253000000000000000e+03 1.055000000000000000e+04 7.620654107753921380e-11
2.254000000000000000e+03 1.055100000000000000e+04 7.620576392142197619e-11
2.255000000000000000e+03 1.055200000000000000e+04 7.620504227645596984e-11
2.256000000000000000e+03 1.055300000000000000e+04 7.620420960918750097e-11
2.257000000000000000e+03 1.055400000000000000e+04 7.620332143076780085e-11
2.258000000000000000e+03 1.055500000000000000e+04 7.620232223004563821e-11
2.259000000000000000e+03 1.055600000000000000e+04 7.620154507392840060e-11
2.260000000000000000e+03 1.055700000000000000e+04 7.620054587320623796e-11
2.261000000000000000e+03 1.055800000000000000e+04 7.620076791781116299e-11
2.262000000000000000e+03 1.055900000000000000e+04 7.619999076169392538e-11
2.263000000000000000e+03 1.056000000000000000e+04 7.619932462787915028e-11
2.264000000000000000e+03 1.056100000000000000e+04 7.619849196061068142e-11
2.265000000000000000e+03 1.056200000000000000e+04 7.619765929334221255e-11
2.266000000000000000e+03 1.056300000000000000e+04 7.619777031564467507e-11
2.267000000000000000e+03 1.056400000000000000e+04 7.619721520413236249e-11
2.268000000000000000e+03 1.056500000000000000e+04 7.619654907031758739e-11
2.269000000000000000e+03 1.056600000000000000e+04 7.619593844765404356e-11
2.270000000000000000e+03 1.056700000000000000e+04 7.619521680268803721e-11
2.271000000000000000e+03 1.056800000000000000e+04 7.619438413541956834e-11
2.272000000000000000e+03 1.056900000000000000e+04 7.619360697930233073e-11
2.273000000000000000e+03 1.057000000000000000e+04 7.619399555736094953e-11
2.274000000000000000e+03 1.057100000000000000e+04 7.619332942354617444e-11
2.275000000000000000e+03 1.057200000000000000e+04 7.619266328973139935e-11
2.276000000000000000e+03 1.057300000000000000e+04 7.619199715591662425e-11
2.277000000000000000e+03 1.057400000000000000e+04 7.619138653325308042e-11
2.278000000000000000e+03 1.057500000000000000e+04 7.619060937713584281e-11
2.279000000000000000e+03 1.057600000000000000e+04 7.618988773216983645e-11
2.280000000000000000e+03 1.057700000000000000e+04 7.618911057605259884e-11
2.281000000000000000e+03 1.057800000000000000e+04 7.618822239763289872e-11
2.282000000000000000e+03 1.057900000000000000e+04 7.618844444223782375e-11
2.283000000000000000e+03 1.058000000000000000e+04 7.618788933072551117e-11
2.284000000000000000e+03 1.058100000000000000e+04 7.618722319691073608e-11
2.285000000000000000e+03 1.058200000000000000e+04 7.618650155194472973e-11
2.286000000000000000e+03 1.058300000000000000e+04 7.618589092928118589e-11
2.287000000000000000e+03 1.058400000000000000e+04 7.618505826201271702e-11
2.288000000000000000e+03 1.058500000000000000e+04 7.618433661704671067e-11
2.289000000000000000e+03 1.058600000000000000e+04 7.618355946092947306e-11
2.290000000000000000e+03 1.058700000000000000e+04 7.618261577135854168e-11
2.291000000000000000e+03 1.058800000000000000e+04 7.618289332711469797e-11
2.292000000000000000e+03 1.058900000000000000e+04 7.618222719329992287e-11
2.293000000000000000e+03 1.059000000000000000e+04 7.618161657063637904e-11
2.294000000000000000e+03 1.059100000000000000e+04 7.618078390336791017e-11
2.295000000000000000e+03 1.059200000000000000e+04 7.618017328070436633e-11
2.296000000000000000e+03 1.059300000000000000e+04 7.617945163573835998e-11
2.297000000000000000e+03 1.059400000000000000e+04 7.617867447962112237e-11
2.298000000000000000e+03 1.059500000000000000e+04 7.617778630120142225e-11
2.299000000000000000e+03 1.059600000000000000e+04 7.617684261163049086e-11
2.300000000000000000e+03 1.059700000000000000e+04 7.617589892205955948e-11
2.301000000000000000e+03 1.059800000000000000e+04 7.617617647781571577e-11
2.302000000000000000e+03 1.059900000000000000e+04 7.617545483284970942e-11
2.303000000000000000e+03 1.060000000000000000e+04 7.617489972133739684e-11
2.304000000000000000e+03 1.060100000000000000e+04 7.617401154291769672e-11
2.305000000000000000e+03 1.060200000000000000e+04 7.617312336449799659e-11
2.306000000000000000e+03 1.060300000000000000e+04 7.617234620838075898e-11
2.307000000000000000e+03 1.060400000000000000e+04 7.617134700765859634e-11
2.308000000000000000e+03 1.060500000000000000e+04 7.617056985154135873e-11
2.309000000000000000e+03 1.060600000000000000e+04 7.617084740729751502e-11
2.310000000000000000e+03 1.060700000000000000e+04 7.617018127348273993e-11
2.311000000000000000e+03 1.060800000000000000e+04 7.616951513966796483e-11
2.312000000000000000e+03 1.060900000000000000e+04 7.616873798355072722e-11
2.313000000000000000e+03 1.061000000000000000e+04 7.616790531628225835e-11
2.314000000000000000e+03 1.061100000000000000e+04 7.616712816016502074e-11
2.315000000000000000e+03 1.061200000000000000e+04 7.616612895944285810e-11
2.316000000000000000e+03 1.061300000000000000e+04 7.616529629217438924e-11
2.317000000000000000e+03 1.061400000000000000e+04 7.616429709145222660e-11
2.318000000000000000e+03 1.061500000000000000e+04 7.616329789073006395e-11
2.319000000000000000e+03 1.061600000000000000e+04 7.616240971231036383e-11
2.320000000000000000e+03 1.061700000000000000e+04 7.616257624576405760e-11
2.321000000000000000e+03 1.061800000000000000e+04 7.616185460079805125e-11
2.322000000000000000e+03 1.061900000000000000e+04 7.616107744468081364e-11
2.323000000000000000e+03 1.062000000000000000e+04 7.616013375510988226e-11
2.324000000000000000e+03 1.062100000000000000e+04 7.615930108784141339e-11
2.325000000000000000e+03 1.062200000000000000e+04 7.615835739827048201e-11
2.326000000000000000e+03 1.062300000000000000e+04 7.615735819754831937e-11
2.327000000000000000e+03 1.062400000000000000e+04 7.615630348567492547e-11
2.328000000000000000e+03 1.062500000000000000e+04 7.615669206373354427e-11
2.329000000000000000e+03 1.062600000000000000e+04 7.615580388531384415e-11
2.330000000000000000e+03 1.062700000000000000e+04 7.615502672919660654e-11
2.331000000000000000e+03 1.062800000000000000e+04 7.615424957307936893e-11
2.332000000000000000e+03 1.062900000000000000e+04 7.615447161768429396e-11
2.333000000000000000e+03 1.063000000000000000e+04 7.615380548386951887e-11
2.334000000000000000e+03 1.063100000000000000e+04 7.615313935005474377e-11
2.335000000000000000e+03 1.063200000000000000e+04 7.615252872739119994e-11
2.336000000000000000e+03 1.063300000000000000e+04 7.615169606012273107e-11
2.337000000000000000e+03 1.063400000000000000e+04 7.615102992630795598e-11
2.338000000000000000e+03 1.063500000000000000e+04 7.615019725903948711e-11
2.339000000000000000e+03 1.063600000000000000e+04 7.614942010292224950e-11
2.340000000000000000e+03 1.063700000000000000e+04 7.614847641335131812e-11
2.341000000000000000e+03 1.063800000000000000e+04 7.614753272378038673e-11
2.342000000000000000e+03 1.063900000000000000e+04 7.614658903420945535e-11
2.343000000000000000e+03 1.064000000000000000e+04 7.614697761226807415e-11
2.344000000000000000e+03 1.064100000000000000e+04 7.614625596730206780e-11
2.345000000000000000e+03 1.064200000000000000e+04 7.614542330003359893e-11
2.346000000000000000e+03 1.064300000000000000e+04 7.614470165506759258e-11
2.347000000000000000e+03 1.064400000000000000e+04 7.614370245434542994e-11
2.348000000000000000e+03 1.064500000000000000e+04 7.614298080937942359e-11
2.349000000000000000e+03 1.064600000000000000e+04 7.614203711980849221e-11
2.350000000000000000e+03 1.064700000000000000e+04 7.614109343023756082e-11
2.351000000000000000e+03 1.064800000000000000e+04 7.614003871836416693e-11
2.352000000000000000e+03 1.064900000000000000e+04 7.614037178527155447e-11
2.353000000000000000e+03 1.065000000000000000e+04 7.613970565145677938e-11
2.354000000000000000e+03 1.065100000000000000e+04 7.613887298418831051e-11
2.355000000000000000e+03 1.065200000000000000e+04 7.613798480576861039e-11
2.356000000000000000e+03 1.065300000000000000e+04 7.613720764965137278e-11
2.357000000000000000e+03 1.065400000000000000e+04 7.613637498238290391e-11
2.358000000000000000e+03 1.065500000000000000e+04 7.613537578166074127e-11
2.359000000000000000e+03 1.065600000000000000e+04 7.613565333741689756e-11
2.360000000000000000e+03 1.065700000000000000e+04 7.613493169245089121e-11
2.361000000000000000e+03 1.065800000000000000e+04 7.613426555863611611e-11
2.362000000000000000e+03 1.065900000000000000e+04 7.613343289136764724e-11
2.363000000000000000e+03 1.066000000000000000e+04 7.613265573525040963e-11
2.364000000000000000e+03 1.066100000000000000e+04 7.613171204567947825e-11
2.365000000000000000e+03 1.066200000000000000e+04 7.613087937841100938e-11
2.366000000000000000e+03 1.066300000000000000e+04 7.612999119999130926e-11
2.367000000000000000e+03 1.066400000000000000e+04 7.613026875574746555e-11
2.368000000000000000e+03 1.066500000000000000e+04 7.612960262193269045e-11
2.369000000000000000e+03 1.066600000000000000e+04 7.612882546581545284e-11
2.370000000000000000e+03 1.066700000000000000e+04 7.612815933200067775e-11
2.371000000000000000e+03 1.066800000000000000e+04 7.612732666473220888e-11
2.372000000000000000e+03 1.066900000000000000e+04 7.612654950861497127e-11
2.373000000000000000e+03 1.067000000000000000e+04 7.612566133019527115e-11
2.374000000000000000e+03 1.067100000000000000e+04 7.612466212947310851e-11
2.375000000000000000e+03 1.067200000000000000e+04 7.612371843990217712e-11
2.376000000000000000e+03 1.067300000000000000e+04 7.612277475033124574e-11
2.377000000000000000e+03 1.067400000000000000e+04 7.612305230608740203e-11
2.378000000000000000e+03 1.067500000000000000e+04 7.612227514997016442e-11
2.379000000000000000e+03 1.067600000000000000e+04 7.612144248270169555e-11
2.380000000000000000e+03 1.067700000000000000e+04 7.612066532658445794e-11
2.381000000000000000e+03 1.067800000000000000e+04 7.611983265931598908e-11
2.382000000000000000e+03 1.067900000000000000e+04 7.611894448089628895e-11
2.383000000000000000e+03 1.068000000000000000e+04 7.611916652550121398e-11
2.384000000000000000e+03 1.068100000000000000e+04 7.611850039168643889e-11
2.385000000000000000e+03 1.068200000000000000e+04 7.611783425787166379e-11
2.386000000000000000e+03 1.068300000000000000e+04 7.611711261290565744e-11
2.387000000000000000e+03 1.068400000000000000e+04 7.611633545678841983e-11
2.388000000000000000e+03 1.068500000000000000e+04 7.611544727836871971e-11
2.389000000000000000e+03 1.068600000000000000e+04 7.611467012225148210e-11
2.390000000000000000e+03 1.068700000000000000e+04 7.611483665570517587e-11
2.391000000000000000e+03 1.068800000000000000e+04 7.611422603304163204e-11
2.392000000000000000e+03 1.068900000000000000e+04 7.611355989922685694e-11
2.393000000000000000e+03 1.069000000000000000e+04 7.611283825426085059e-11
2.394000000000000000e+03 1.069100000000000000e+04 7.611217212044607550e-11
2.395000000000000000e+03 1.069200000000000000e+04 7.611139496432883789e-11
2.396000000000000000e+03 1.069300000000000000e+04 7.611067331936283153e-11
2.397000000000000000e+03 1.069400000000000000e+04 7.610972962979190015e-11
2.398000000000000000e+03 1.069500000000000000e+04 7.611006269669928770e-11
2.399000000000000000e+03 1.069600000000000000e+04 7.610939656288451260e-11
2.400000000000000000e+03 1.069700000000000000e+04 7.610873042906973751e-11
2.401000000000000000e+03 1.069800000000000000e+04 7.610884145137220003e-11
2.402000000000000000e+03 1.069900000000000000e+04 7.610856389561604374e-11
2.403000000000000000e+03 1.070000000000000000e+04 7.610795327295249990e-11
2.404000000000000000e+03 1.070100000000000000e+04 7.610734265028895607e-11
2.405000000000000000e+03 1.070200000000000000e+04 7.610684304992787474e-11
2.406000000000000000e+03 1.070300000000000000e+04 7.610623242726433091e-11
2.407000000000000000e+03 1.070400000000000000e+04 7.610562180460078707e-11
2.408000000000000000e+03 1.070500000000000000e+04 7.610495567078601198e-11
2.409000000000000000e+03 1.070600000000000000e+04 7.610423402582000563e-11
2.410000000000000000e+03 1.070700000000000000e+04 7.610351238085399928e-11
2.411000000000000000e+03 1.070800000000000000e+04 7.610284624703922418e-11
2.412000000000000000e+03 1.070900000000000000e+04 7.610206909092198657e-11
2.413000000000000000e+03 1.071000000000000000e+04 7.610118091250228645e-11
2.414000000000000000e+03 1.071100000000000000e+04 7.610145846825844274e-11
2.415000000000000000e+03 1.071200000000000000e+04 7.610090335674613016e-11
2.416000000000000000e+03 1.071300000000000000e+04 7.610018171178012381e-11
2.417000000000000000e+03 1.071400000000000000e+04 7.609957108911657997e-11
2.418000000000000000e+03 1.071500000000000000e+04 7.609868291069687984e-11
2.419000000000000000e+03 1.071600000000000000e+04 7.609807228803333601e-11
2.420000000000000000e+03 1.071700000000000000e+04 7.609740615421856091e-11
2.421000000000000000e+03 1.071800000000000000e+04 7.609646246464762953e-11
2.422000000000000000e+03 1.071900000000000000e+04 7.609574081968162318e-11
2.423000000000000000e+03 1.072000000000000000e+04 7.609479713011069180e-11
2.424000000000000000e+03 1.072100000000000000e+04 7.609501917471561683e-11
2.425000000000000000e+03 1.072200000000000000e+04 7.609429752974961048e-11
2.426000000000000000e+03 1.072300000000000000e+04 7.609374241823729790e-11
2.427000000000000000e+03 1.072400000000000000e+04 7.609290975096882903e-11
2.428000000000000000e+03 1.072500000000000000e+04 7.609224361715405394e-11
2.429000000000000000e+03 1.072600000000000000e+04 7.609141094988558507e-11
2.430000000000000000e+03 1.072700000000000000e+04 7.609057828261711620e-11
2.431000000000000000e+03 1.072800000000000000e+04 7.608969010419741608e-11
2.432000000000000000e+03 1.072900000000000000e+04 7.608985663765110985e-11
2.433000000000000000e+03 1.073000000000000000e+04 7.608924601498756601e-11
2.434000000000000000e+03 1.073100000000000000e+04 7.608863539232402218e-11
2.435000000000000000e+03 1.073200000000000000e+04 7.608780272505555331e-11
2.436000000000000000e+03 1.073300000000000000e+04 7.608713659124077822e-11
2.437000000000000000e+03 1.073400000000000000e+04 7.608635943512354061e-11
2.438000000000000000e+03 1.073500000000000000e+04 7.608547125670384048e-11
2.439000000000000000e+03 1.073600000000000000e+04 7.608458307828414036e-11
2.440000000000000000e+03 1.073700000000000000e+04 7.608497165634275916e-11
2.441000000000000000e+03 1.073800000000000000e+04 7.608425001137675281e-11
2.442000000000000000e+03 1.073900000000000000e+04 7.608352836641074646e-11
2.443000000000000000e+03 1.074000000000000000e+04 7.608286223259597136e-11
2.444000000000000000e+03 1.074100000000000000e+04 7.608214058762996501e-11
2.445000000000000000e+03 1.074200000000000000e+04 7.608130792036149614e-11
2.446000000000000000e+03 1.074300000000000000e+04 7.608053076424425853e-11
2.447000000000000000e+03 1.074400000000000000e+04 7.607964258582455841e-11
2.448000000000000000e+03 1.074500000000000000e+04 7.607869889625362703e-11
2.449000000000000000e+03 1.074600000000000000e+04 7.607786622898515816e-11
2.450000000000000000e+03 1.074700000000000000e+04 7.607808827359008319e-11
2.451000000000000000e+03 1.074800000000000000e+04 7.607736662862407684e-11
2.452000000000000000e+03 1.074900000000000000e+04 7.607664498365807049e-11
2.453000000000000000e+03 1.075000000000000000e+04 7.607586782754083288e-11
2.454000000000000000e+03 1.075100000000000000e+04 7.607509067142359527e-11
2.455000000000000000e+03 1.075200000000000000e+04 7.607420249300389514e-11
2.456000000000000000e+03 1.075300000000000000e+04 7.607325880343296376e-11
2.457000000000000000e+03 1.075400000000000000e+04 7.607364738149158256e-11
2.458000000000000000e+03 1.075500000000000000e+04 7.607292573652557621e-11
2.459000000000000000e+03 1.075600000000000000e+04 7.607220409155956986e-11
2.460000000000000000e+03 1.075700000000000000e+04 7.607142693544233225e-11
2.461000000000000000e+03 1.075800000000000000e+04 7.607081631277878842e-11
2.462000000000000000e+03 1.075900000000000000e+04 7.606992813435908829e-11
2.463000000000000000e+03 1.076000000000000000e+04 7.606903995593938816e-11
2.464000000000000000e+03 1.076100000000000000e+04 7.606831831097338181e-11
2.465000000000000000e+03 1.076200000000000000e+04 7.606848484442707559e-11
2.466000000000000000e+03 1.076300000000000000e+04 7.606781871061230049e-11
2.467000000000000000e+03 1.076400000000000000e+04 7.606720808794875666e-11
2.468000000000000000e+03 1.076500000000000000e+04 7.606637542068028779e-11
2.469000000000000000e+03 1.076600000000000000e+04 7.606570928686551269e-11
2.470000000000000000e+03 1.076700000000000000e+04 7.606487661959704383e-11
2.471000000000000000e+03 1.076800000000000000e+04 7.606404395232857496e-11
2.472000000000000000e+03 1.076900000000000000e+04 7.606326679621133735e-11
2.473000000000000000e+03 1.077000000000000000e+04 7.606221208433794345e-11
2.474000000000000000e+03 1.077100000000000000e+04 7.606121288361578081e-11
2.475000000000000000e+03 1.077200000000000000e+04 7.606032470519608069e-11
2.476000000000000000e+03 1.077300000000000000e+04 7.605926999332268679e-11
2.477000000000000000e+03 1.077400000000000000e+04 7.605949203792761182e-11
2.478000000000000000e+03 1.077500000000000000e+04 7.605877039296160547e-11
2.479000000000000000e+03 1.077600000000000000e+04 7.605804874799559911e-11
2.480000000000000000e+03 1.077700000000000000e+04 7.605721608072713025e-11
2.481000000000000000e+03 1.077800000000000000e+04 7.605627239115619886e-11
2.482000000000000000e+03 1.077900000000000000e+04 7.605638341345866138e-11
2.483000000000000000e+03 1.078000000000000000e+04 7.605577279079511754e-11
2.484000000000000000e+03 1.078100000000000000e+04 7.605516216813157371e-11
2.485000000000000000e+03 1.078200000000000000e+04 7.605444052316556736e-11
2.486000000000000000e+03 1.078300000000000000e+04 7.605360785589709849e-11
2.487000000000000000e+03 1.078400000000000000e+04 7.605277518862862962e-11
2.488000000000000000e+03 1.078500000000000000e+04 7.605199803251139201e-11
2.489000000000000000e+03 1.078600000000000000e+04 7.605099883178922937e-11
2.490000000000000000e+03 1.078700000000000000e+04 7.605016616452076050e-11
2.491000000000000000e+03 1.078800000000000000e+04 7.605044372027691679e-11
2.492000000000000000e+03 1.078900000000000000e+04 7.604977758646214170e-11
2.493000000000000000e+03 1.079000000000000000e+04 7.604900043034490409e-11
2.494000000000000000e+03 1.079100000000000000e+04 7.604833429653012900e-11
2.495000000000000000e+03 1.079200000000000000e+04 7.604744611811042887e-11
2.496000000000000000e+03 1.079300000000000000e+04 7.604661345084196000e-11
2.497000000000000000e+03 1.079400000000000000e+04 7.604572527242225988e-11
2.498000000000000000e+03 1.079500000000000000e+04 7.604600282817841617e-11
2.499000000000000000e+03 1.079600000000000000e+04 7.604533669436364107e-11
2.500000000000000000e+03 1.079700000000000000e+04 7.604461504939763472e-11
2.501000000000000000e+03 1.079800000000000000e+04 7.604383789328039711e-11
2.502000000000000000e+03 1.079900000000000000e+04 7.604317175946562202e-11
2.503000000000000000e+03 1.080000000000000000e+04 7.604245011449961567e-11
2.504000000000000000e+03 1.080100000000000000e+04 7.604161744723114680e-11
2.505000000000000000e+03 1.080200000000000000e+04 7.604072926881144667e-11
2.506000000000000000e+03 1.080300000000000000e+04 7.603984109039174655e-11
2.507000000000000000e+03 1.080400000000000000e+04 7.603889740082081516e-11
2.508000000000000000e+03 1.080500000000000000e+04 7.603911944542574020e-11
2.509000000000000000e+03 1.080600000000000000e+04 7.603839780045973384e-11
2.510000000000000000e+03 1.080700000000000000e+04 7.603767615549372749e-11
2.511000000000000000e+03 1.080800000000000000e+04 7.603678797707402737e-11
2.512000000000000000e+03 1.080900000000000000e+04 7.603606633210802102e-11
2.513000000000000000e+03 1.081000000000000000e+04 7.603523366483955215e-11
2.514000000000000000e+03 1.081100000000000000e+04 7.603434548641985202e-11
2.515000000000000000e+03 1.081200000000000000e+04 7.603340179684892064e-11
2.516000000000000000e+03 1.081300000000000000e+04 7.603240259612675800e-11
2.517000000000000000e+03 1.081400000000000000e+04 7.603140339540459536e-11
2.518000000000000000e+03 1.081500000000000000e+04 7.603168095116075165e-11
2.519000000000000000e+03 1.081600000000000000e+04 7.603090379504351404e-11
2.520000000000000000e+03 1.081700000000000000e+04 7.603007112777504517e-11
2.521000000000000000e+03 1.081800000000000000e+04 7.602929397165780756e-11
2.522000000000000000e+03 1.081900000000000000e+04 7.602835028208687618e-11
2.523000000000000000e+03 1.082000000000000000e+04 7.602735108136471354e-11
2.524000000000000000e+03 1.082100000000000000e+04 7.602651841409624467e-11
2.525000000000000000e+03 1.082200000000000000e+04 7.602674045870116970e-11
2.526000000000000000e+03 1.082300000000000000e+04 7.602607432488639461e-11
2.527000000000000000e+03 1.082400000000000000e+04 7.602524165761792574e-11
2.528000000000000000e+03 1.082500000000000000e+04 7.602452001265191939e-11
2.529000000000000000e+03 1.082600000000000000e+04 7.602357632308098800e-11
2.530000000000000000e+03 1.082700000000000000e+04 7.602390938998837555e-11
2.531000000000000000e+03 1.082800000000000000e+04 7.602329876732483172e-11
2.532000000000000000e+03 1.082900000000000000e+04 7.602263263351005662e-11
2.533000000000000000e+03 1.083000000000000000e+04 7.602196649969528153e-11
2.534000000000000000e+03 1.083100000000000000e+04 7.602124485472927518e-11
2.535000000000000000e+03 1.083200000000000000e+04 7.602141138818296895e-11
2.536000000000000000e+03 1.083300000000000000e+04 7.602080076551942511e-11
2.537000000000000000e+03 1.083400000000000000e+04 7.602035667630957505e-11
2.538000000000000000e+03 1.083500000000000000e+04 7.601980156479726247e-11
2.539000000000000000e+03 1.083600000000000000e+04 7.601913543098248738e-11
2.540000000000000000e+03 1.083700000000000000e+04 7.601846929716771228e-11
2.541000000000000000e+03 1.083800000000000000e+04 7.601785867450416845e-11
2.542000000000000000e+03 1.083900000000000000e+04 7.601719254068939335e-11
2.543000000000000000e+03 1.084000000000000000e+04 7.601635987342092449e-11
2.544000000000000000e+03 1.084100000000000000e+04 7.601558271730368688e-11
2.545000000000000000e+03 1.084200000000000000e+04 7.601480556118644927e-11
2.546000000000000000e+03 1.084300000000000000e+04 7.601397289391798040e-11
2.547000000000000000e+03 1.084400000000000000e+04 7.601425044967413669e-11
2.548000000000000000e+03 1.084500000000000000e+04 7.601352880470813034e-11
2.549000000000000000e+03 1.084600000000000000e+04 7.601291818204458650e-11
2.550000000000000000e+03 1.084700000000000000e+04 7.601225204822981141e-11
2.551000000000000000e+03 1.084800000000000000e+04 7.601153040326380506e-11
2.552000000000000000e+03 1.084900000000000000e+04 7.601064222484410493e-11
2.553000000000000000e+03 1.085000000000000000e+04 7.600992057987809858e-11
2.554000000000000000e+03 1.085100000000000000e+04 7.600908791260962971e-11
2.555000000000000000e+03 1.085200000000000000e+04 7.600925444606332348e-11
2.556000000000000000e+03 1.085300000000000000e+04 7.600869933455101091e-11
2.557000000000000000e+03 1.085400000000000000e+04 7.600797768958500455e-11
2.558000000000000000e+03 1.085500000000000000e+04 7.600736706692146072e-11
2.559000000000000000e+03 1.085600000000000000e+04 7.600653439965299185e-11
2.560000000000000000e+03 1.085700000000000000e+04 7.600586826583821676e-11
2.561000000000000000e+03 1.085800000000000000e+04 7.600503559856974789e-11
2.562000000000000000e+03 1.085900000000000000e+04 7.600420293130127902e-11
2.563000000000000000e+03 1.086000000000000000e+04 7.600331475288157890e-11
2.564000000000000000e+03 1.086100000000000000e+04 7.600364781978896644e-11
2.565000000000000000e+03 1.086200000000000000e+04 7.600298168597419135e-11
2.566000000000000000e+03 1.086300000000000000e+04 7.600231555215941626e-11
2.567000000000000000e+03 1.086400000000000000e+04 7.600159390719340990e-11
2.568000000000000000e+03 1.086500000000000000e+04 7.600076123992494104e-11
2.569000000000000000e+03 1.086600000000000000e+04 7.600003959495893469e-11
2.570000000000000000e+03 1.086700000000000000e+04 7.599926243884169708e-11
2.571000000000000000e+03 1.086800000000000000e+04 7.599837426042199695e-11
2.572000000000000000e+03 1.086900000000000000e+04 7.599754159315352808e-11
2.573000000000000000e+03 1.087000000000000000e+04 7.599770812660722186e-11
2.574000000000000000e+03 1.087100000000000000e+04 7.599698648164121551e-11
2.575000000000000000e+03 1.087200000000000000e+04 7.599637585897767167e-11
2.576000000000000000e+03 1.087300000000000000e+04 7.599570972516289658e-11
2.577000000000000000e+03 1.087400000000000000e+04 7.599482154674319645e-11
2.578000000000000000e+03 1.087500000000000000e+04 7.599393336832349632e-11
2.579000000000000000e+03 1.087600000000000000e+04 7.599315621220625872e-11
2.580000000000000000e+03 1.087700000000000000e+04 7.599226803378655859e-11
2.581000000000000000e+03 1.087800000000000000e+04 7.599249007839148362e-11
2.582000000000000000e+03 1.087900000000000000e+04 7.599193496687917104e-11
2.583000000000000000e+03 1.088000000000000000e+04 7.599115781076193343e-11
2.584000000000000000e+03 1.088100000000000000e+04 7.599043616579592708e-11
2.585000000000000000e+03 1.088200000000000000e+04 7.598954798737622696e-11
2.586000000000000000e+03 1.088300000000000000e+04 7.598893736471268312e-11
2.587000000000000000e+03 1.088400000000000000e+04 7.598804918629298299e-11
2.588000000000000000e+03 1.088500000000000000e+04 7.598832674204913928e-11
2.589000000000000000e+03 1.088600000000000000e+04 7.598766060823436419e-11
2.590000000000000000e+03 1.088700000000000000e+04 7.598693896326835784e-11
2.591000000000000000e+03 1.088800000000000000e+04 7.598638385175604526e-11
2.592000000000000000e+03 1.088900000000000000e+04 7.598555118448757639e-11
2.593000000000000000e+03 1.089000000000000000e+04 7.598482953952157004e-11
2.594000000000000000e+03 1.089100000000000000e+04 7.598399687225310117e-11
2.595000000000000000e+03 1.089200000000000000e+04 7.598316420498463231e-11
2.596000000000000000e+03 1.089300000000000000e+04 7.598227602656493218e-11
2.597000000000000000e+03 1.089400000000000000e+04 7.598260909347231973e-11
2.598000000000000000e+03 1.089500000000000000e+04 7.598199847080877589e-11
2.599000000000000000e+03 1.089600000000000000e+04 7.598116580354030702e-11
2.600000000000000000e+03 1.089700000000000000e+04 7.598049966972553193e-11
2.601000000000000000e+03 1.089800000000000000e+04 7.597983353591075684e-11
2.602000000000000000e+03 1.089900000000000000e+04 7.597905637979351923e-11
2.603000000000000000e+03 1.090000000000000000e+04 7.597827922367628162e-11
2.604000000000000000e+03 1.090100000000000000e+04 7.597739104525658149e-11
2.605000000000000000e+03 1.090200000000000000e+04 7.597650286683688137e-11
2.606000000000000000e+03 1.090300000000000000e+04 7.597555917726594998e-11
2.607000000000000000e+03 1.090400000000000000e+04 7.597583673302210627e-11
2.608000000000000000e+03 1.090500000000000000e+04 7.597505957690486866e-11
2.609000000000000000e+03 1.090600000000000000e+04 7.597428242078763105e-11
2.610000000000000000e+03 1.090700000000000000e+04 7.597350526467039344e-11
2.611000000000000000e+03 1.090800000000000000e+04 7.597267259740192458e-11
2.612000000000000000e+03 1.090900000000000000e+04 7.597189544128468697e-11
2.613000000000000000e+03 1.091000000000000000e+04 7.597217299704084326e-11
2.614000000000000000e+03 1.091100000000000000e+04 7.597161788552853068e-11
2.615000000000000000e+03 1.091200000000000000e+04 7.597084072941129307e-11
2.616000000000000000e+03 1.091300000000000000e+04 7.597017459559651797e-11
2.617000000000000000e+03 1.091400000000000000e+04 7.596939743947928037e-11
2.618000000000000000e+03 1.091500000000000000e+04 7.596867579451327401e-11
2.619000000000000000e+03 1.091600000000000000e+04 7.596789863839603640e-11
2.620000000000000000e+03 1.091700000000000000e+04 7.596706597112756754e-11
2.621000000000000000e+03 1.091800000000000000e+04 7.596606677040540490e-11
2.622000000000000000e+03 1.091900000000000000e+04 7.596528961428816729e-11
2.623000000000000000e+03 1.092000000000000000e+04 7.596551165889309232e-11
2.624000000000000000e+03 1.092100000000000000e+04 7.596479001392708597e-11
2.625000000000000000e+03 1.092200000000000000e+04 7.596406836896107961e-11
2.626000000000000000e+03 1.092300000000000000e+04 7.596340223514630452e-11
2.627000000000000000e+03 1.092400000000000000e+04 7.596251405672660439e-11
2.628000000000000000e+03 1.092500000000000000e+04 7.596173690060936678e-11
2.629000000000000000e+03 1.092600000000000000e+04 7.596084872218966666e-11
2.630000000000000000e+03 1.092700000000000000e+04 7.596001605492119779e-11
2.631000000000000000e+03 1.092800000000000000e+04 7.596018258837489157e-11
2.632000000000000000e+03 1.092900000000000000e+04 7.595951645456011647e-11
2.633000000000000000e+03 1.093000000000000000e+04 7.595879480959411012e-11
2.634000000000000000e+03 1.093100000000000000e+04 7.595807316462810377e-11
2.635000000000000000e+03 1.093200000000000000e+04 7.595729600851086616e-11
2.636000000000000000e+03 1.093300000000000000e+04 7.595651885239362855e-11
2.637000000000000000e+03 1.093400000000000000e+04 7.595674089699855358e-11
2.638000000000000000e+03 1.093500000000000000e+04 7.595601925203254723e-11
2.639000000000000000e+03 1.093600000000000000e+04 7.595551965167146591e-11
2.640000000000000000e+03 1.093700000000000000e+04 7.595474249555422830e-11
2.641000000000000000e+03 1.093800000000000000e+04 7.595407636173945320e-11
2.642000000000000000e+03 1.093900000000000000e+04 7.595346573907590937e-11
2.643000000000000000e+03 1.094000000000000000e+04 7.595263307180744050e-11
2.644000000000000000e+03 1.094100000000000000e+04 7.595174489338774038e-11
2.645000000000000000e+03 1.094200000000000000e+04 7.595091222611927151e-11
2.646000000000000000e+03 1.094300000000000000e+04 7.595002404769957138e-11
2.647000000000000000e+03 1.094400000000000000e+04 7.594913586927987126e-11
2.648000000000000000e+03 1.094500000000000000e+04 7.594941342503602755e-11
2.649000000000000000e+03 1.094600000000000000e+04 7.594863626891878994e-11
2.650000000000000000e+03 1.094700000000000000e+04 7.594797013510401484e-11
2.651000000000000000e+03 1.094800000000000000e+04 7.594724849013800849e-11
2.652000000000000000e+03 1.094900000000000000e+04 7.594647133402077088e-11
2.653000000000000000e+03 1.095000000000000000e+04 7.594552764444983950e-11
2.654000000000000000e+03 1.095100000000000000e+04 7.594463946603013937e-11
2.655000000000000000e+03 1.095200000000000000e+04 7.594491702178629566e-11
2.656000000000000000e+03 1.095300000000000000e+04 7.594419537682028931e-11
2.657000000000000000e+03 1.095400000000000000e+04 7.594364026530797673e-11
2.658000000000000000e+03 1.095500000000000000e+04 7.594286310919073912e-11
2.659000000000000000e+03 1.095600000000000000e+04 7.594219697537596403e-11
2.660000000000000000e+03 1.095700000000000000e+04 7.594136430810749516e-11
2.661000000000000000e+03 1.095800000000000000e+04 7.594053164083902629e-11
2.662000000000000000e+03 1.095900000000000000e+04 7.593958795126809491e-11
2.663000000000000000e+03 1.096000000000000000e+04 7.593881079515085730e-11
2.664000000000000000e+03 1.096100000000000000e+04 7.593908835090701359e-11
2.665000000000000000e+03 1.096200000000000000e+04 7.593919937320947611e-11
2.666000000000000000e+03 1.096300000000000000e+04 7.593864426169716353e-11
2.667000000000000000e+03 1.096400000000000000e+04 7.593825568363854472e-11
2.668000000000000000e+03 1.096500000000000000e+04 7.593770057212623215e-11
2.669000000000000000e+03 1.096600000000000000e+04 7.593714546061391957e-11
2.670000000000000000e+03 1.096700000000000000e+04 7.593647932679914447e-11
2.671000000000000000e+03 1.096800000000000000e+04 7.593592421528683190e-11
2.672000000000000000e+03 1.096900000000000000e+04 7.593525808147205680e-11
2.673000000000000000e+03 1.097000000000000000e+04 7.593475848111097548e-11
2.674000000000000000e+03 1.097100000000000000e+04 7.593398132499373787e-11
2.675000000000000000e+03 1.097200000000000000e+04 7.593320416887650026e-11
2.676000000000000000e+03 1.097300000000000000e+04 7.593242701275926265e-11
2.677000000000000000e+03 1.097400000000000000e+04 7.593159434549079378e-11
2.678000000000000000e+03 1.097500000000000000e+04 7.593070616707109366e-11
2.679000000000000000e+03 1.097600000000000000e+04 7.592987349980262479e-11
2.680000000000000000e+03 1.097700000000000000e+04 7.592887429908046215e-11
2.681000000000000000e+03 1.097800000000000000e+04 7.592798612066076203e-11
2.682000000000000000e+03 1.097900000000000000e+04 7.592820816526568706e-11
2.683000000000000000e+03 1.098000000000000000e+04 7.592754203145091196e-11
2.684000000000000000e+03 1.098100000000000000e+04 7.592670936418244310e-11
2.685000000000000000e+03 1.098200000000000000e+04 7.592598771921643674e-11
2.686000000000000000e+03 1.098300000000000000e+04 7.592515505194796788e-11
2.687000000000000000e+03 1.098400000000000000e+04 7.592432238467949901e-11
2.688000000000000000e+03 1.098500000000000000e+04 7.592332318395733637e-11
2.689000000000000000e+03 1.098600000000000000e+04 7.592360073971349266e-11
2.690000000000000000e+03 1.098700000000000000e+04 7.592299011704994882e-11
2.691000000000000000e+03 1.098800000000000000e+04 7.592232398323517373e-11
2.692000000000000000e+03 1.098900000000000000e+04 7.592149131596670486e-11
2.693000000000000000e+03 1.099000000000000000e+04 7.592071415984946725e-11
2.694000000000000000e+03 1.099100000000000000e+04 7.591999251488346090e-11
2.695000000000000000e+03 1.099200000000000000e+04 7.591899331416129826e-11
2.696000000000000000e+03 1.099300000000000000e+04 7.591938189221991706e-11
2.697000000000000000e+03 1.099400000000000000e+04 7.591860473610267945e-11
2.698000000000000000e+03 1.099500000000000000e+04 7.591799411343913562e-11
2.699000000000000000e+03 1.099600000000000000e+04 7.591727246847312927e-11
2.700000000000000000e+03 1.099700000000000000e+04 7.591660633465835417e-11
2.701000000000000000e+03 1.099800000000000000e+04 7.591566264508742279e-11
2.702000000000000000e+03 1.099900000000000000e+04 7.591488548897018518e-11
2.703000000000000000e+03 1.100000000000000000e+04 7.591399731055048505e-11
2.704000000000000000e+03 1.100100000000000000e+04 7.591316464328201619e-11
2.705000000000000000e+03 1.100200000000000000e+04 7.591344219903817248e-11
2.706000000000000000e+03 1.100300000000000000e+04 7.591277606522339738e-11
2.707000000000000000e+03 1.100400000000000000e+04 7.591199890910615977e-11
2.708000000000000000e+03 1.100500000000000000e+04 7.591138828644261594e-11
2.709000000000000000e+03 1.100600000000000000e+04 7.591044459687168455e-11
2.710000000000000000e+03 1.100700000000000000e+04 7.590972295190567820e-11
2.711000000000000000e+03 1.100800000000000000e+04 7.590894579578844059e-11
2.712000000000000000e+03 1.100900000000000000e+04 7.590800210621750921e-11
2.713000000000000000e+03 1.101000000000000000e+04 7.590705841664657783e-11
2.714000000000000000e+03 1.101100000000000000e+04 7.590611472707564644e-11
2.715000000000000000e+03 1.101200000000000000e+04 7.590644779398303399e-11
2.716000000000000000e+03 1.101300000000000000e+04 7.590572614901702764e-11
2.717000000000000000e+03 1.101400000000000000e+04 7.590494899289979003e-11
2.718000000000000000e+03 1.101500000000000000e+04 7.590406081448008990e-11
2.719000000000000000e+03 1.101600000000000000e+04 7.590322814721162104e-11
2.720000000000000000e+03 1.101700000000000000e+04 7.590245099109438343e-11
2.721000000000000000e+03 1.101800000000000000e+04 7.590145179037222078e-11
2.722000000000000000e+03 1.101900000000000000e+04 7.590050810080128940e-11
2.723000000000000000e+03 1.102000000000000000e+04 7.590084116770867695e-11
2.724000000000000000e+03 1.102100000000000000e+04 7.590011952274267060e-11
2.725000000000000000e+03 1.102200000000000000e+04 7.589928685547420173e-11
2.726000000000000000e+03 1.102300000000000000e+04 7.589856521050819538e-11
2.727000000000000000e+03 1.102400000000000000e+04 7.589767703208849525e-11
2.728000000000000000e+03 1.102500000000000000e+04 7.589689987597125764e-11
2.729000000000000000e+03 1.102600000000000000e+04 7.589595618640032626e-11
2.730000000000000000e+03 1.102700000000000000e+04 7.589512351913185739e-11
2.731000000000000000e+03 1.102800000000000000e+04 7.589529005258555117e-11
2.732000000000000000e+03 1.102900000000000000e+04 7.589456840761954481e-11
2.733000000000000000e+03 1.103000000000000000e+04 7.589384676265353846e-11
2.734000000000000000e+03 1.103100000000000000e+04 7.589306960653630085e-11
2.735000000000000000e+03 1.103200000000000000e+04 7.589223693926783199e-11
2.736000000000000000e+03 1.103300000000000000e+04 7.589134876084813186e-11
2.737000000000000000e+03 1.103400000000000000e+04 7.589051609357966299e-11
2.738000000000000000e+03 1.103500000000000000e+04 7.588957240400873161e-11
2.739000000000000000e+03 1.103600000000000000e+04 7.588984995976488790e-11
2.740000000000000000e+03 1.103700000000000000e+04 7.588907280364765029e-11
2.741000000000000000e+03 1.103800000000000000e+04 7.588840666983287520e-11
2.742000000000000000e+03 1.103900000000000000e+04 7.588762951371563759e-11
2.743000000000000000e+03 1.104000000000000000e+04 7.588690786874963123e-11
2.744000000000000000e+03 1.104100000000000000e+04 7.588601969032993111e-11
2.745000000000000000e+03 1.104200000000000000e+04 7.588507600075899973e-11
2.746000000000000000e+03 1.104300000000000000e+04 7.588424333349053086e-11
2.747000000000000000e+03 1.104400000000000000e+04 7.588324413276836822e-11
2.748000000000000000e+03 1.104500000000000000e+04 7.588346617737329325e-11
2.749000000000000000e+03 1.104600000000000000e+04 7.588280004355851815e-11
2.750000000000000000e+03 1.104700000000000000e+04 7.588202288744128055e-11
2.751000000000000000e+03 1.104800000000000000e+04 7.588119022017281168e-11
2.752000000000000000e+03 1.104900000000000000e+04 7.588041306405557407e-11
2.753000000000000000e+03 1.105000000000000000e+04 7.587946937448464269e-11
2.754000000000000000e+03 1.105100000000000000e+04 7.587869221836740508e-11
2.755000000000000000e+03 1.105200000000000000e+04 7.587885875182109885e-11
2.756000000000000000e+03 1.105300000000000000e+04 7.587830364030878627e-11
2.757000000000000000e+03 1.105400000000000000e+04 7.587752648419154866e-11
2.758000000000000000e+03 1.105500000000000000e+04 7.587669381692307979e-11
2.759000000000000000e+03 1.105600000000000000e+04 7.587591666080584218e-11
2.760000000000000000e+03 1.105700000000000000e+04 7.587513950468860457e-11
2.761000000000000000e+03 1.105800000000000000e+04 7.587419581511767319e-11
2.762000000000000000e+03 1.105900000000000000e+04 7.587341865900043558e-11
2.763000000000000000e+03 1.106000000000000000e+04 7.587247496942950420e-11
2.764000000000000000e+03 1.106100000000000000e+04 7.587269701403442923e-11
2.765000000000000000e+03 1.106200000000000000e+04 7.587280803633689175e-11
2.766000000000000000e+03 1.106300000000000000e+04 7.587241945827827294e-11
2.767000000000000000e+03 1.106400000000000000e+04 7.587186434676596036e-11
2.768000000000000000e+03 1.106500000000000000e+04 7.587125372410241653e-11
2.769000000000000000e+03 1.106600000000000000e+04 7.587069861259010395e-11
2.770000000000000000e+03 1.106700000000000000e+04 7.587008798992656011e-11
2.771000000000000000e+03 1.106800000000000000e+04 7.586947736726301628e-11
2.772000000000000000e+03 1.106900000000000000e+04 7.586881123344824118e-11
2.773000000000000000e+03 1.107000000000000000e+04 7.586808958848223483e-11
2.774000000000000000e+03 1.107100000000000000e+04 7.586747896581869099e-11
2.775000000000000000e+03 1.107200000000000000e+04 7.586659078739899087e-11
2.776000000000000000e+03 1.107300000000000000e+04 7.586586914243298452e-11
2.777000000000000000e+03 1.107400000000000000e+04 7.586503647516451565e-11
2.778000000000000000e+03 1.107500000000000000e+04 7.586414829674481553e-11
2.779000000000000000e+03 1.107600000000000000e+04 7.586309358487142163e-11
2.780000000000000000e+03 1.107700000000000000e+04 7.586220540645172150e-11
2.781000000000000000e+03 1.107800000000000000e+04 7.586126171688079012e-11
2.782000000000000000e+03 1.107900000000000000e+04 7.586015149385616496e-11
2.783000000000000000e+03 1.108000000000000000e+04 7.586037353846108999e-11
2.784000000000000000e+03 1.108100000000000000e+04 7.585970740464631490e-11
2.785000000000000000e+03 1.108200000000000000e+04 7.585887473737784603e-11
2.786000000000000000e+03 1.108300000000000000e+04 7.585920780428523358e-11
2.787000000000000000e+03 1.108400000000000000e+04 7.585837513701676471e-11
2.788000000000000000e+03 1.108500000000000000e+04 7.585787553665568339e-11
2.789000000000000000e+03 1.108600000000000000e+04 7.585715389168967704e-11
2.790000000000000000e+03 1.108700000000000000e+04 7.585648775787490194e-11
2.791000000000000000e+03 1.108800000000000000e+04 7.585565509060643308e-11
2.792000000000000000e+03 1.108900000000000000e+04 7.585493344564042673e-11
2.793000000000000000e+03 1.109000000000000000e+04 7.585415628952318912e-11
2.794000000000000000e+03 1.109100000000000000e+04 7.585315708880102648e-11
2.795000000000000000e+03 1.109200000000000000e+04 7.585237993268378887e-11
2.796000000000000000e+03 1.109300000000000000e+04 7.585254646613748264e-11
2.797000000000000000e+03 1.109400000000000000e+04 7.585199135462517006e-11
2.798000000000000000e+03 1.109500000000000000e+04 7.585126970965916371e-11
2.799000000000000000e+03 1.109600000000000000e+04 7.585049255354192610e-11
2.800000000000000000e+03 1.109700000000000000e+04 7.584960437512222597e-11
2.801000000000000000e+03 1.109800000000000000e+04 7.584893824130745088e-11
2.802000000000000000e+03 1.109900000000000000e+04 7.584810557403898201e-11
2.803000000000000000e+03 1.110000000000000000e+04 7.584721739561928189e-11
2.804000000000000000e+03 1.110100000000000000e+04 7.584743944022420692e-11
2.805000000000000000e+03 1.110200000000000000e+04 7.584682881756066308e-11
2.806000000000000000e+03 1.110300000000000000e+04 7.584599615029219422e-11
2.807000000000000000e+03 1.110400000000000000e+04 7.584533001647741912e-11
2.808000000000000000e+03 1.110500000000000000e+04 7.584455286036018151e-11
2.809000000000000000e+03 1.110600000000000000e+04 7.584372019309171264e-11
2.810000000000000000e+03 1.110700000000000000e+04 7.584299854812570629e-11
2.811000000000000000e+03 1.110800000000000000e+04 7.584205485855477491e-11
2.812000000000000000e+03 1.110900000000000000e+04 7.584116668013507478e-11
2.813000000000000000e+03 1.111000000000000000e+04 7.584149974704246233e-11
2.814000000000000000e+03 1.111100000000000000e+04 7.584066707977399346e-11
2.815000000000000000e+03 1.111200000000000000e+04 7.584005645711044963e-11
2.816000000000000000e+03 1.111300000000000000e+04 7.583927930099321202e-11
2.817000000000000000e+03 1.111400000000000000e+04 7.583850214487597441e-11
2.818000000000000000e+03 1.111500000000000000e+04 7.583761396645627428e-11
2.819000000000000000e+03 1.111600000000000000e+04 7.583672578803657416e-11
2.820000000000000000e+03 1.111700000000000000e+04 7.583589312076810529e-11
2.821000000000000000e+03 1.111800000000000000e+04 7.583489392004594265e-11
2.822000000000000000e+03 1.111900000000000000e+04 7.583389471932378001e-11
2.823000000000000000e+03 1.112000000000000000e+04 7.583422778623116756e-11
2.824000000000000000e+03 1.112100000000000000e+04 7.583345063011392995e-11
2.825000000000000000e+03 1.112200000000000000e+04 7.583261796284546108e-11
2.826000000000000000e+03 1.112300000000000000e+04 7.583172978442576095e-11
2.827000000000000000e+03 1.112400000000000000e+04 7.583095262830852334e-11
2.828000000000000000e+03 1.112500000000000000e+04 7.583006444988882322e-11
2.829000000000000000e+03 1.112600000000000000e+04 7.582917627146912309e-11
2.830000000000000000e+03 1.112700000000000000e+04 7.582945382722527938e-11
2.831000000000000000e+03 1.112800000000000000e+04 7.582878769341050429e-11
2.832000000000000000e+03 1.112900000000000000e+04 7.582801053729326668e-11
2.833000000000000000e+03 1.113000000000000000e+04 7.582712235887356655e-11
2.834000000000000000e+03 1.113100000000000000e+04 7.582651173621002272e-11
2.835000000000000000e+03 1.113200000000000000e+04 7.582556804663909134e-11
2.836000000000000000e+03 1.113300000000000000e+04 7.582579009124401637e-11
2.837000000000000000e+03 1.113400000000000000e+04 7.582506844627801001e-11
2.838000000000000000e+03 1.113500000000000000e+04 7.582456884591692869e-11
2.839000000000000000e+03 1.113600000000000000e+04 7.582390271210215360e-11
2.840000000000000000e+03 1.113700000000000000e+04 7.582307004483368473e-11
2.841000000000000000e+03 1.113800000000000000e+04 7.582234839986767838e-11
2.842000000000000000e+03 1.113900000000000000e+04 7.582151573259920951e-11
2.843000000000000000e+03 1.114000000000000000e+04 7.582068306533074065e-11
2.844000000000000000e+03 1.114100000000000000e+04 7.581979488691104052e-11
2.845000000000000000e+03 1.114200000000000000e+04 7.581890670849134040e-11
2.846000000000000000e+03 1.114300000000000000e+04 7.581796301892040901e-11
2.847000000000000000e+03 1.114400000000000000e+04 7.581696381819824637e-11
2.848000000000000000e+03 1.114500000000000000e+04 7.581729688510563392e-11
2.849000000000000000e+03 1.114600000000000000e+04 7.581651972898839631e-11
2.850000000000000000e+03 1.114700000000000000e+04 7.581574257287115870e-11
2.851000000000000000e+03 1.114800000000000000e+04 7.581474337214899606e-11
2.852000000000000000e+03 1.114900000000000000e+04 7.581507643905638361e-11
2.853000000000000000e+03 1.115000000000000000e+04 7.581446581639283977e-11
2.854000000000000000e+03 1.115100000000000000e+04 7.581385519372929593e-11
2.855000000000000000e+03 1.115200000000000000e+04 7.581313354876328958e-11
2.856000000000000000e+03 1.115300000000000000e+04 7.581246741494851449e-11
2.857000000000000000e+03 1.115400000000000000e+04 7.581174576998250814e-11
2.858000000000000000e+03 1.115500000000000000e+04 7.581091310271403927e-11
2.859000000000000000e+03 1.115600000000000000e+04 7.581008043544557040e-11
2.860000000000000000e+03 1.115700000000000000e+04 7.580930327932833279e-11
2.861000000000000000e+03 1.115800000000000000e+04 7.580835958975740141e-11
2.862000000000000000e+03 1.115900000000000000e+04 7.580858163436232644e-11
2.863000000000000000e+03 1.116000000000000000e+04 7.580797101169878260e-11
2.864000000000000000e+03 1.116100000000000000e+04 7.580724936673277625e-11
2.865000000000000000e+03 1.116200000000000000e+04 7.580652772176676990e-11
2.866000000000000000e+03 1.116300000000000000e+04 7.580563954334706978e-11
2.867000000000000000e+03 1.116400000000000000e+04 7.580497340953229468e-11
2.868000000000000000e+03 1.116500000000000000e+04 7.580414074226382581e-11
2.869000000000000000e+03 1.116600000000000000e+04 7.580436278686875085e-11
2.870000000000000000e+03 1.116700000000000000e+04 7.580375216420520701e-11
2.871000000000000000e+03 1.116800000000000000e+04 7.580303051923920066e-11
2.872000000000000000e+03 1.116900000000000000e+04 7.580236438542442556e-11
2.873000000000000000e+03 1.117000000000000000e+04 7.580264194118058185e-11
2.874000000000000000e+03 1.117100000000000000e+04 7.580208682966826927e-11
2.875000000000000000e+03 1.117200000000000000e+04 7.580219785197073179e-11
2.876000000000000000e+03 1.117300000000000000e+04 7.580186478506334424e-11
2.877000000000000000e+03 1.117400000000000000e+04 7.580142069585349418e-11
2.878000000000000000e+03 1.117500000000000000e+04 7.580097660664364412e-11
2.879000000000000000e+03 1.117600000000000000e+04 7.580064353973625657e-11
2.880000000000000000e+03 1.117700000000000000e+04 7.580008842822394399e-11
2.881000000000000000e+03 1.117800000000000000e+04 7.579958882786286267e-11
2.882000000000000000e+03 1.117900000000000000e+04 7.579903371635055009e-11
2.883000000000000000e+03 1.118000000000000000e+04 7.579864513829193129e-11
2.884000000000000000e+03 1.118100000000000000e+04 7.579803451562838745e-11
2.885000000000000000e+03 1.118200000000000000e+04 7.579747940411607487e-11
2.886000000000000000e+03 1.118300000000000000e+04 7.579675775915006852e-11
2.887000000000000000e+03 1.118400000000000000e+04 7.579614713648652469e-11
2.888000000000000000e+03 1.118500000000000000e+04 7.579553651382298085e-11
2.889000000000000000e+03 1.118600000000000000e+04 7.579481486885697450e-11
2.890000000000000000e+03 1.118700000000000000e+04 7.579403771273973689e-11
2.891000000000000000e+03 1.118800000000000000e+04 7.579326055662249928e-11
2.892000000000000000e+03 1.118900000000000000e+04 7.579248340050526167e-11
2.893000000000000000e+03 1.119000000000000000e+04 7.579170624438802406e-11
2.894000000000000000e+03 1.119100000000000000e+04 7.579070704366586142e-11
2.895000000000000000e+03 1.119200000000000000e+04 7.578976335409493004e-11
2.896000000000000000e+03 1.119300000000000000e+04 7.579009642100231758e-11
2.897000000000000000e+03 1.119400000000000000e+04 7.578943028718754249e-11
2.898000000000000000e+03 1.119500000000000000e+04 7.578865313107030488e-11
2.899000000000000000e+03 1.119600000000000000e+04 7.578887517567522991e-11
2.900000000000000000e+03 1.119700000000000000e+04 7.578837557531414859e-11
2.901000000000000000e+03 1.119800000000000000e+04 7.578782046380183601e-11
2.902000000000000000e+03 1.119900000000000000e+04 7.578787597495306727e-11
2.903000000000000000e+03 1.120000000000000000e+04 7.578759841919691098e-11
2.904000000000000000e+03 1.120100000000000000e+04 7.578715432998706092e-11
2.905000000000000000e+03 1.120200000000000000e+04 7.578659921847474834e-11
2.906000000000000000e+03 1.120300000000000000e+04 7.578621064041612954e-11
2.907000000000000000e+03 1.120400000000000000e+04 7.578560001775258570e-11
2.908000000000000000e+03 1.120500000000000000e+04 7.578510041739150438e-11
2.909000000000000000e+03 1.120600000000000000e+04 7.578443428357672929e-11
2.910000000000000000e+03 1.120700000000000000e+04 7.578387917206441671e-11
2.911000000000000000e+03 1.120800000000000000e+04 7.578332406055210413e-11
2.912000000000000000e+03 1.120900000000000000e+04 7.578260241558609778e-11
2.913000000000000000e+03 1.121000000000000000e+04 7.578193628177132268e-11
2.914000000000000000e+03 1.121100000000000000e+04 7.578121463680531633e-11
2.915000000000000000e+03 1.121200000000000000e+04 7.578049299183930998e-11
2.916000000000000000e+03 1.121300000000000000e+04 7.577977134687330363e-11
2.917000000000000000e+03 1.121400000000000000e+04 7.577904970190729728e-11
2.918000000000000000e+03 1.121500000000000000e+04 7.577810601233636589e-11
2.919000000000000000e+03 1.121600000000000000e+04 7.577716232276543451e-11
2.920000000000000000e+03 1.121700000000000000e+04 7.577732885621912828e-11
2.921000000000000000e+03 1.121800000000000000e+04 7.577677374470681571e-11
2.922000000000000000e+03 1.121900000000000000e+04 7.577588556628711558e-11
2.923000000000000000e+03 1.122000000000000000e+04 7.577521943247234049e-11
2.924000000000000000e+03 1.122100000000000000e+04 7.577449778750633413e-11
2.925000000000000000e+03 1.122200000000000000e+04 7.577372063138909652e-11
2.926000000000000000e+03 1.122300000000000000e+04 7.577283245296939640e-11
2.927000000000000000e+03 1.122400000000000000e+04 7.577194427454969627e-11
2.928000000000000000e+03 1.122500000000000000e+04 7.577211080800339005e-11
2.929000000000000000e+03 1.122600000000000000e+04 7.577155569649107747e-11
2.930000000000000000e+03 1.122700000000000000e+04 7.577083405152507112e-11
2.931000000000000000e+03 1.122800000000000000e+04 7.577011240655906477e-11
2.932000000000000000e+03 1.122900000000000000e+04 7.576933525044182716e-11
2.933000000000000000e+03 1.123000000000000000e+04 7.576855809432458955e-11
2.934000000000000000e+03 1.123100000000000000e+04 7.576772542705612068e-11
2.935000000000000000e+03 1.123200000000000000e+04 7.576678173748518930e-11
2.936000000000000000e+03 1.123300000000000000e+04 7.576589355906548917e-11
2.937000000000000000e+03 1.123400000000000000e+04 7.576617111482164546e-11
2.938000000000000000e+03 1.123500000000000000e+04 7.576550498100687037e-11
2.939000000000000000e+03 1.123600000000000000e+04 7.576478333604086401e-11
2.940000000000000000e+03 1.123700000000000000e+04 7.576400617992362641e-11
2.941000000000000000e+03 1.123800000000000000e+04 7.576322902380638880e-11
2.942000000000000000e+03 1.123900000000000000e+04 7.576239635653791993e-11
2.943000000000000000e+03 1.124000000000000000e+04 7.576145266696698855e-11
2.944000000000000000e+03 1.124100000000000000e+04 7.576056448854728842e-11
2.945000000000000000e+03 1.124200000000000000e+04 7.576095306660590722e-11
2.946000000000000000e+03 1.124300000000000000e+04 7.576023142163990087e-11
2.947000000000000000e+03 1.124400000000000000e+04 7.575956528782512578e-11
2.948000000000000000e+03 1.124500000000000000e+04 7.575873262055665691e-11
2.949000000000000000e+03 1.124600000000000000e+04 7.575789995328818804e-11
2.950000000000000000e+03 1.124700000000000000e+04 7.575701177486848792e-11
2.951000000000000000e+03 1.124800000000000000e+04 7.575623461875125031e-11
2.952000000000000000e+03 1.124900000000000000e+04 7.575534644033155018e-11
2.953000000000000000e+03 1.125000000000000000e+04 7.575556848493647522e-11
2.954000000000000000e+03 1.125100000000000000e+04 7.575495786227293138e-11
2.955000000000000000e+03 1.125200000000000000e+04 7.575423621730692503e-11
2.956000000000000000e+03 1.125300000000000000e+04 7.575351457234091868e-11
2.957000000000000000e+03 1.125400000000000000e+04 7.575279292737491232e-11
2.958000000000000000e+03 1.125500000000000000e+04 7.575190474895521220e-11
2.959000000000000000e+03 1.125600000000000000e+04 7.575112759283797459e-11
2.960000000000000000e+03 1.125700000000000000e+04 7.575018390326704321e-11
2.961000000000000000e+03 1.125800000000000000e+04 7.574924021369611182e-11
2.962000000000000000e+03 1.125900000000000000e+04 7.574824101297394918e-11
2.963000000000000000e+03 1.126000000000000000e+04 7.574857407988133673e-11
2.964000000000000000e+03 1.126100000000000000e+04 7.574790794606656164e-11
2.965000000000000000e+03 1.126200000000000000e+04 7.574701976764686151e-11
2.966000000000000000e+03 1.126300000000000000e+04 7.574629812268085516e-11
2.967000000000000000e+03 1.126400000000000000e+04 7.574535443310992378e-11
2.968000000000000000e+03 1.126500000000000000e+04 7.574457727699268617e-11
2.969000000000000000e+03 1.126600000000000000e+04 7.574479932159761120e-11
2.970000000000000000e+03 1.126700000000000000e+04 7.574413318778283610e-11
2.971000000000000000e+03 1.126800000000000000e+04 7.574357807627052352e-11
2.972000000000000000e+03 1.126900000000000000e+04 7.574274540900205466e-11
2.973000000000000000e+03 1.127000000000000000e+04 7.574191274173358579e-11
2.974000000000000000e+03 1.127100000000000000e+04 7.574124660791881070e-11
2.975000000000000000e+03 1.127200000000000000e+04 7.574030291834787931e-11
2.976000000000000000e+03 1.127300000000000000e+04 7.573947025107941045e-11
2.977000000000000000e+03 1.127400000000000000e+04 7.573863758381094158e-11
2.978000000000000000e+03 1.127500000000000000e+04 7.573769389424001020e-11
2.979000000000000000e+03 1.127600000000000000e+04 7.573786042769370397e-11
2.980000000000000000e+03 1.127700000000000000e+04 7.573730531618139139e-11
2.981000000000000000e+03 1.127800000000000000e+04 7.573647264891292252e-11
2.982000000000000000e+03 1.127900000000000000e+04 7.573569549279568491e-11
2.983000000000000000e+03 1.128000000000000000e+04 7.573480731437598479e-11
2.984000000000000000e+03 1.128100000000000000e+04 7.573397464710751592e-11
2.985000000000000000e+03 1.128200000000000000e+04 7.573425220286367221e-11
2.986000000000000000e+03 1.128300000000000000e+04 7.573364158020012837e-11
2.987000000000000000e+03 1.128400000000000000e+04 7.573291993523412202e-11
2.988000000000000000e+03 1.128500000000000000e+04 7.573219829026811567e-11
2.989000000000000000e+03 1.128600000000000000e+04 7.573153215645334058e-11
2.990000000000000000e+03 1.128700000000000000e+04 7.573081051148733422e-11
2.991000000000000000e+03 1.128800000000000000e+04 7.572992233306763410e-11
2.992000000000000000e+03 1.128900000000000000e+04 7.572908966579916523e-11
2.993000000000000000e+03 1.129000000000000000e+04 7.572942273270655278e-11
2.994000000000000000e+03 1.129100000000000000e+04 7.572947824385778404e-11
2.995000000000000000e+03 1.129200000000000000e+04 7.572908966579916523e-11
2.996000000000000000e+03 1.129300000000000000e+04 7.572859006543808391e-11
2.997000000000000000e+03 1.129400000000000000e+04 7.572809046507700259e-11
2.998000000000000000e+03 1.129500000000000000e+04 7.572764637586715253e-11
2.999000000000000000e+03 1.129600000000000000e+04 7.572703575320360869e-11
3.000000000000000000e+03 1.129700000000000000e+04 7.572648064169129611e-11
3.001000000000000000e+03 1.129800000000000000e+04 7.572603655248144605e-11
3.002000000000000000e+03 1.129900000000000000e+04 7.572603655248144605e-11
3.003000000000000000e+03 1.130000000000000000e+04 7.572564797442282725e-11
3.004000000000000000e+03 1.130100000000000000e+04 7.572514837406174593e-11
3.005000000000000000e+03 1.130200000000000000e+04 7.572470428485189586e-11
3.006000000000000000e+03 1.130300000000000000e+04 7.572481530715435838e-11
3.007000000000000000e+03 1.130400000000000000e+04 7.572448224024697083e-11
3.008000000000000000e+03 1.130500000000000000e+04 7.572414917333958329e-11
3.009000000000000000e+03 1.130600000000000000e+04 7.572370508412973322e-11
3.010000000000000000e+03 1.130700000000000000e+04 7.572326099491988316e-11
3.011000000000000000e+03 1.130800000000000000e+04 7.572287241686126436e-11
3.012000000000000000e+03 1.130900000000000000e+04 7.572248383880264555e-11
3.013000000000000000e+03 1.131000000000000000e+04 7.572192872729033297e-11
3.014000000000000000e+03 1.131100000000000000e+04 7.572203974959279549e-11
3.015000000000000000e+03 1.131200000000000000e+04 7.572165117153417668e-11
3.016000000000000000e+03 1.131300000000000000e+04 7.572137361577802039e-11
3.017000000000000000e+03 1.131400000000000000e+04 7.572104054887063285e-11
3.018000000000000000e+03 1.131500000000000000e+04 7.572054094850955153e-11
3.019000000000000000e+03 1.131600000000000000e+04 7.572009685929970146e-11
3.020000000000000000e+03 1.131700000000000000e+04 7.571976379239231392e-11
3.021000000000000000e+03 1.131800000000000000e+04 7.571915316972877008e-11
3.022000000000000000e+03 1.131900000000000000e+04 7.571870908051892002e-11
3.023000000000000000e+03 1.132000000000000000e+04 7.571815396900660744e-11
3.024000000000000000e+03 1.132100000000000000e+04 7.571754334634306360e-11
3.025000000000000000e+03 1.132200000000000000e+04 7.571704374598198228e-11
3.026000000000000000e+03 1.132300000000000000e+04 7.571654414562090096e-11
3.027000000000000000e+03 1.132400000000000000e+04 7.571582250065489461e-11
3.028000000000000000e+03 1.132500000000000000e+04 7.571515636684011952e-11
3.029000000000000000e+03 1.132600000000000000e+04 7.571449023302534442e-11
3.030000000000000000e+03 1.132700000000000000e+04 7.571371307690810681e-11
3.031000000000000000e+03 1.132800000000000000e+04 7.571304694309333172e-11
3.032000000000000000e+03 1.132900000000000000e+04 7.571226978697609411e-11
3.033000000000000000e+03 1.133000000000000000e+04 7.571127058625393147e-11
3.034000000000000000e+03 1.133100000000000000e+04 7.571049343013669386e-11
3.035000000000000000e+03 1.133200000000000000e+04 7.570949422941453122e-11
3.036000000000000000e+03 1.133300000000000000e+04 7.570982729632191877e-11
3.037000000000000000e+03 1.133400000000000000e+04 7.570910565135591241e-11
3.038000000000000000e+03 1.133500000000000000e+04 7.570843951754113732e-11
3.039000000000000000e+03 1.133600000000000000e+04 7.570771787257513097e-11
3.040000000000000000e+03 1.133700000000000000e+04 7.570694071645789336e-11
3.041000000000000000e+03 1.133800000000000000e+04 7.570605253803819323e-11
3.042000000000000000e+03 1.133900000000000000e+04 7.570521987076972437e-11
3.043000000000000000e+03 1.134000000000000000e+04 7.570438720350125550e-11
3.044000000000000000e+03 1.134100000000000000e+04 7.570338800277909286e-11
3.045000000000000000e+03 1.134200000000000000e+04 7.570372106968648040e-11
3.046000000000000000e+03 1.134300000000000000e+04 7.570299942472047405e-11
3.047000000000000000e+03 1.134400000000000000e+04 7.570216675745200519e-11
3.048000000000000000e+03 1.134500000000000000e+04 7.570144511248599883e-11
3.049000000000000000e+03 1.134600000000000000e+04 7.570061244521752997e-11
3.050000000000000000e+03 1.134700000000000000e+04 7.569977977794906110e-11
3.051000000000000000e+03 1.134800000000000000e+04 7.569994631140275487e-11
3.052000000000000000e+03 1.134900000000000000e+04 7.569939119989044229e-11
3.053000000000000000e+03 1.135000000000000000e+04 7.569872506607566720e-11
3.054000000000000000e+03 1.135100000000000000e+04 7.569805893226089211e-11
3.055000000000000000e+03 1.135200000000000000e+04 7.569733728729488575e-11
3.056000000000000000e+03 1.135300000000000000e+04 7.569650462002641689e-11
3.057000000000000000e+03 1.135400000000000000e+04 7.569572746390917928e-11
3.058000000000000000e+03 1.135500000000000000e+04 7.569489479664071041e-11
3.059000000000000000e+03 1.135600000000000000e+04 7.569400661822101029e-11
3.060000000000000000e+03 1.135700000000000000e+04 7.569306292865007890e-11
3.061000000000000000e+03 1.135800000000000000e+04 7.569328497325500393e-11
3.062000000000000000e+03 1.135900000000000000e+04 7.569261883944022884e-11
3.063000000000000000e+03 1.136000000000000000e+04 7.569189719447422249e-11
3.064000000000000000e+03 1.136100000000000000e+04 7.569117554950821614e-11
3.065000000000000000e+03 1.136200000000000000e+04 7.569034288223974727e-11
3.066000000000000000e+03 1.136300000000000000e+04 7.568951021497127840e-11
3.067000000000000000e+03 1.136400000000000000e+04 7.568873305885404079e-11
3.068000000000000000e+03 1.136500000000000000e+04 7.568889959230773457e-11
3.069000000000000000e+03 1.136600000000000000e+04 7.568834448079542199e-11
3.070000000000000000e+03 1.136700000000000000e+04 7.568756732467818438e-11
3.071000000000000000e+03 1.136800000000000000e+04 7.568679016856094677e-11
3.072000000000000000e+03 1.136900000000000000e+04 7.568612403474617167e-11
3.073000000000000000e+03 1.137000000000000000e+04 7.568534687862893406e-11
3.074000000000000000e+03 1.137100000000000000e+04 7.568456972251169645e-11
3.075000000000000000e+03 1.137200000000000000e+04 7.568362603294076507e-11
3.076000000000000000e+03 1.137300000000000000e+04 7.568273785452106495e-11
3.077000000000000000e+03 1.137400000000000000e+04 7.568168314264767105e-11
3.078000000000000000e+03 1.137500000000000000e+04 7.568085047537920218e-11
3.079000000000000000e+03 1.137600000000000000e+04 7.567985127465703954e-11
3.080000000000000000e+03 1.137700000000000000e+04 7.567863002932995187e-11
3.081000000000000000e+03 1.137800000000000000e+04 7.567751980630532671e-11
3.082000000000000000e+03 1.137900000000000000e+04 7.567629856097823904e-11
3.083000000000000000e+03 1.138000000000000000e+04 7.567668713903685784e-11
3.084000000000000000e+03 1.138100000000000000e+04 7.567574344946592646e-11
3.085000000000000000e+03 1.138200000000000000e+04 7.567474424874376382e-11
3.086000000000000000e+03 1.138300000000000000e+04 7.567380055917283244e-11
3.087000000000000000e+03 1.138400000000000000e+04 7.567274584729943854e-11
3.088000000000000000e+03 1.138500000000000000e+04 7.567307891420682608e-11
3.089000000000000000e+03 1.138600000000000000e+04 7.567235726924081973e-11
3.090000000000000000e+03 1.138700000000000000e+04 7.567152460197235087e-11
3.091000000000000000e+03 1.138800000000000000e+04 7.567069193470388200e-11
3.092000000000000000e+03 1.138900000000000000e+04 7.566974824513295061e-11
3.093000000000000000e+03 1.139000000000000000e+04 7.566891557786448175e-11
3.094000000000000000e+03 1.139100000000000000e+04 7.566913762246940678e-11
3.095000000000000000e+03 1.139200000000000000e+04 7.566852699980586294e-11
3.096000000000000000e+03 1.139300000000000000e+04 7.566774984368862533e-11
3.097000000000000000e+03 1.139400000000000000e+04 7.566708370987385024e-11
3.098000000000000000e+03 1.139500000000000000e+04 7.566619553145415011e-11
3.099000000000000000e+03 1.139600000000000000e+04 7.566536286418568125e-11
3.100000000000000000e+03 1.139700000000000000e+04 7.566453019691721238e-11
3.101000000000000000e+03 1.139800000000000000e+04 7.566358650734628100e-11
3.102000000000000000e+03 1.139900000000000000e+04 7.566264281777534961e-11
3.103000000000000000e+03 1.140000000000000000e+04 7.566158810590195571e-11
3.104000000000000000e+03 1.140100000000000000e+04 7.566186566165811200e-11
3.105000000000000000e+03 1.140200000000000000e+04 7.566114401669210565e-11
3.106000000000000000e+03 1.140300000000000000e+04 7.566036686057486804e-11
3.107000000000000000e+03 1.140400000000000000e+04 7.565953419330639917e-11
3.108000000000000000e+03 1.140500000000000000e+04 7.565870152603793031e-11
3.109000000000000000e+03 1.140600000000000000e+04 7.565770232531576767e-11
3.110000000000000000e+03 1.140700000000000000e+04 7.565686965804729880e-11
3.111000000000000000e+03 1.140800000000000000e+04 7.565714721380345509e-11
3.112000000000000000e+03 1.140900000000000000e+04 7.565653659113991125e-11
3.113000000000000000e+03 1.141000000000000000e+04 7.565570392387144238e-11
3.114000000000000000e+03 1.141100000000000000e+04 7.565492676775420477e-11
3.115000000000000000e+03 1.141200000000000000e+04 7.565414961163696717e-11
3.116000000000000000e+03 1.141300000000000000e+04 7.565326143321726704e-11
3.117000000000000000e+03 1.141400000000000000e+04 7.565231774364633566e-11
3.118000000000000000e+03 1.141500000000000000e+04 7.565148507637786679e-11
3.119000000000000000e+03 1.141600000000000000e+04 7.565165160983156056e-11
3.120000000000000000e+03 1.141700000000000000e+04 7.565092996486555421e-11
3.121000000000000000e+03 1.141800000000000000e+04 7.565026383105077912e-11
3.122000000000000000e+03 1.141900000000000000e+04 7.564954218608477277e-11
3.123000000000000000e+03 1.142000000000000000e+04 7.564876502996753516e-11
3.124000000000000000e+03 1.142100000000000000e+04 7.564787685154783503e-11
3.125000000000000000e+03 1.142200000000000000e+04 7.564698867312813491e-11
3.126000000000000000e+03 1.142300000000000000e+04 7.564610049470843478e-11
3.127000000000000000e+03 1.142400000000000000e+04 7.564510129398627214e-11
3.128000000000000000e+03 1.142500000000000000e+04 7.564537884974242843e-11
3.129000000000000000e+03 1.142600000000000000e+04 7.564471271592765333e-11
3.130000000000000000e+03 1.142700000000000000e+04 7.564399107096164698e-11
3.131000000000000000e+03 1.142800000000000000e+04 7.564321391484440937e-11
3.132000000000000000e+03 1.142900000000000000e+04 7.564232573642470925e-11
3.133000000000000000e+03 1.143000000000000000e+04 7.564143755800500912e-11
3.134000000000000000e+03 1.143100000000000000e+04 7.564049386843407774e-11
3.135000000000000000e+03 1.143200000000000000e+04 7.563960569001437761e-11
3.136000000000000000e+03 1.143300000000000000e+04 7.563988324577053390e-11
3.137000000000000000e+03 1.143400000000000000e+04 7.563921711195575881e-11
3.138000000000000000e+03 1.143500000000000000e+04 7.563838444468728994e-11
3.139000000000000000e+03 1.143600000000000000e+04 7.563760728857005233e-11
3.140000000000000000e+03 1.143700000000000000e+04 7.563677462130158347e-11
3.141000000000000000e+03 1.143800000000000000e+04 7.563588644288188334e-11
3.142000000000000000e+03 1.143900000000000000e+04 7.563510928676464573e-11
3.143000000000000000e+03 1.144000000000000000e+04 7.563399906374002057e-11
3.144000000000000000e+03 1.144100000000000000e+04 7.563311088532032045e-11
3.145000000000000000e+03 1.144200000000000000e+04 7.563205617344692655e-11
3.146000000000000000e+03 1.144300000000000000e+04 7.563094595042230139e-11
3.147000000000000000e+03 1.144400000000000000e+04 7.563127901732968894e-11
3.148000000000000000e+03 1.144500000000000000e+04 7.563050186121245133e-11
3.149000000000000000e+03 1.144600000000000000e+04 7.562961368279275121e-11
3.150000000000000000e+03 1.144700000000000000e+04 7.562989123854890749e-11
3.151000000000000000e+03 1.144800000000000000e+04 7.562928061588536366e-11
3.152000000000000000e+03 1.144900000000000000e+04 7.562861448207058856e-11
3.153000000000000000e+03 1.145000000000000000e+04 7.562789283710458221e-11
3.154000000000000000e+03 1.145100000000000000e+04 7.562717119213857586e-11
3.155000000000000000e+03 1.145200000000000000e+04 7.562650505832380077e-11
3.156000000000000000e+03 1.145300000000000000e+04 7.562561687990410064e-11
3.157000000000000000e+03 1.145400000000000000e+04 7.562472870148440052e-11
3.158000000000000000e+03 1.145500000000000000e+04 7.562389603421593165e-11
3.159000000000000000e+03 1.145600000000000000e+04 7.562300785579623152e-11
3.160000000000000000e+03 1.145700000000000000e+04 7.562322990040115656e-11
3.161000000000000000e+03 1.145800000000000000e+04 7.562256376658638146e-11
3.162000000000000000e+03 1.145900000000000000e+04 7.562189763277160637e-11
3.163000000000000000e+03 1.146000000000000000e+04 7.562112047665436876e-11
3.164000000000000000e+03 1.146100000000000000e+04 7.562028780938589989e-11
3.165000000000000000e+03 1.146200000000000000e+04 7.561951065326866228e-11
3.166000000000000000e+03 1.146300000000000000e+04 7.561856696369773090e-11
3.167000000000000000e+03 1.146400000000000000e+04 7.561778980758049329e-11
3.168000000000000000e+03 1.146500000000000000e+04 7.561801185218541832e-11
3.169000000000000000e+03 1.146600000000000000e+04 7.561729020721941197e-11
3.170000000000000000e+03 1.146700000000000000e+04 7.561645753995094310e-11
3.171000000000000000e+03 1.146800000000000000e+04 7.561584691728739926e-11
3.172000000000000000e+03 1.146900000000000000e+04 7.561501425001893040e-11
3.173000000000000000e+03 1.147000000000000000e+04 7.561423709390169279e-11
3.174000000000000000e+03 1.147100000000000000e+04 7.561340442663322392e-11
3.175000000000000000e+03 1.147200000000000000e+04 7.561362647123814895e-11
3.176000000000000000e+03 1.147300000000000000e+04 7.561301584857460512e-11
3.177000000000000000e+03 1.147400000000000000e+04 7.561234971475983002e-11
3.178000000000000000e+03 1.147500000000000000e+04 7.561168358094505493e-11
3.179000000000000000e+03 1.147600000000000000e+04 7.561090642482781732e-11
3.180000000000000000e+03 1.147700000000000000e+04 7.561012926871057971e-11
3.181000000000000000e+03 1.147800000000000000e+04 7.560935211259334210e-11
3.182000000000000000e+03 1.147900000000000000e+04 7.560846393417364197e-11
3.183000000000000000e+03 1.148000000000000000e+04 7.560757575575394185e-11
3.184000000000000000e+03 1.148100000000000000e+04 7.560668757733424172e-11
3.185000000000000000e+03 1.148200000000000000e+04 7.560702064424162927e-11
3.186000000000000000e+03 1.148300000000000000e+04 7.560629899927562292e-11
3.187000000000000000e+03 1.148400000000000000e+04 7.560557735430961657e-11
3.188000000000000000e+03 1.148500000000000000e+04 7.560474468704114770e-11
3.189000000000000000e+03 1.148600000000000000e+04 7.560391201977267883e-11
3.190000000000000000e+03 1.148700000000000000e+04 7.560302384135297871e-11
3.191000000000000000e+03 1.148800000000000000e+04 7.560224668523574110e-11
3.192000000000000000e+03 1.148900000000000000e+04 7.560135850681604097e-11
3.193000000000000000e+03 1.149000000000000000e+04 7.560047032839634085e-11
3.194000000000000000e+03 1.149100000000000000e+04 7.559936010537171569e-11
3.195000000000000000e+03 1.149200000000000000e+04 7.559963766112787198e-11
3.196000000000000000e+03 1.149300000000000000e+04 7.559891601616186563e-11
3.197000000000000000e+03 1.149400000000000000e+04 7.559813886004462802e-11
3.198000000000000000e+03 1.149500000000000000e+04 7.559730619277615915e-11
3.199000000000000000e+03 1.149600000000000000e+04 7.559636250320522777e-11
3.200000000000000000e+03 1.149700000000000000e+04 7.559552983593675890e-11
3.201000000000000000e+03 1.149800000000000000e+04 7.559458614636582752e-11
3.202000000000000000e+03 1.149900000000000000e+04 7.559480819097075255e-11
3.203000000000000000e+03 1.150000000000000000e+04 7.559408654600474620e-11
3.204000000000000000e+03 1.150100000000000000e+04 7.559336490103873984e-11
3.205000000000000000e+03 1.150200000000000000e+04 7.559264325607273349e-11
3.206000000000000000e+03 1.150300000000000000e+04 7.559192161110672714e-11
3.207000000000000000e+03 1.150400000000000000e+04 7.559203263340918966e-11
3.208000000000000000e+03 1.150500000000000000e+04 7.559153303304810834e-11
3.209000000000000000e+03 1.150600000000000000e+04 7.559081138808210198e-11
3.210000000000000000e+03 1.150700000000000000e+04 7.559014525426732689e-11
3.211000000000000000e+03 1.150800000000000000e+04 7.558942360930132054e-11
3.212000000000000000e+03 1.150900000000000000e+04 7.558870196433531419e-11
3.213000000000000000e+03 1.151000000000000000e+04 7.558792480821807658e-11
3.214000000000000000e+03 1.151100000000000000e+04 7.558714765210083897e-11
3.215000000000000000e+03 1.151200000000000000e+04 7.558625947368113884e-11
3.216000000000000000e+03 1.151300000000000000e+04 7.558653702943729513e-11
3.217000000000000000e+03 1.151400000000000000e+04 7.558592640677375130e-11
3.218000000000000000e+03 1.151500000000000000e+04 7.558514925065651369e-11
3.219000000000000000e+03 1.151600000000000000e+04 7.558459413914420111e-11
3.220000000000000000e+03 1.151700000000000000e+04 7.558381698302696350e-11
3.221000000000000000e+03 1.151800000000000000e+04 7.558309533806095715e-11
3.222000000000000000e+03 1.151900000000000000e+04 7.558226267079248828e-11
3.223000000000000000e+03 1.152000000000000000e+04 7.558148551467525067e-11
3.224000000000000000e+03 1.152100000000000000e+04 7.558165204812894444e-11
3.225000000000000000e+03 1.152200000000000000e+04 7.558115244776786312e-11
3.226000000000000000e+03 1.152300000000000000e+04 7.558037529165062551e-11
3.227000000000000000e+03 1.152400000000000000e+04 7.557976466898708168e-11
3.228000000000000000e+03 1.152500000000000000e+04 7.557909853517230658e-11
3.229000000000000000e+03 1.152600000000000000e+04 7.557832137905506897e-11
3.230000000000000000e+03 1.152700000000000000e+04 7.557759973408906262e-11
3.231000000000000000e+03 1.152800000000000000e+04 7.557671155566936250e-11
3.232000000000000000e+03 1.152900000000000000e+04 7.557576786609843111e-11
3.233000000000000000e+03 1.153000000000000000e+04 7.557487968767873099e-11
3.234000000000000000e+03 1.153100000000000000e+04 7.557515724343488728e-11
3.235000000000000000e+03 1.153200000000000000e+04 7.557454662077134344e-11
3.236000000000000000e+03 1.153300000000000000e+04 7.557376946465410583e-11
3.237000000000000000e+03 1.153400000000000000e+04 7.557315884199056200e-11
3.238000000000000000e+03 1.153500000000000000e+04 7.557232617472209313e-11
3.239000000000000000e+03 1.153600000000000000e+04 7.557149350745362426e-11
3.240000000000000000e+03 1.153700000000000000e+04 7.557071635133638665e-11
3.241000000000000000e+03 1.153800000000000000e+04 7.556971715061422401e-11
3.242000000000000000e+03 1.153900000000000000e+04 7.556999470637038030e-11
3.243000000000000000e+03 1.154000000000000000e+04 7.556932857255560521e-11
3.244000000000000000e+03 1.154100000000000000e+04 7.556871794989206137e-11
3.245000000000000000e+03 1.154200000000000000e+04 7.556794079377482376e-11
3.246000000000000000e+03 1.154300000000000000e+04 7.556727465996004867e-11
3.247000000000000000e+03 1.154400000000000000e+04 7.556633097038911728e-11
3.248000000000000000e+03 1.154500000000000000e+04 7.556555381427187967e-11
3.249000000000000000e+03 1.154600000000000000e+04 7.556572034772557345e-11
3.250000000000000000e+03 1.154700000000000000e+04 7.556594239233049848e-11
3.251000000000000000e+03 1.154800000000000000e+04 7.556549830312064842e-11
3.252000000000000000e+03 1.154900000000000000e+04 7.556499870275956710e-11
3.253000000000000000e+03 1.155000000000000000e+04 7.556455461354971703e-11
3.254000000000000000e+03 1.155100000000000000e+04 7.556394399088617320e-11
3.255000000000000000e+03 1.155200000000000000e+04 7.556344439052509188e-11
3.256000000000000000e+03 1.155300000000000000e+04 7.556288927901277930e-11
3.257000000000000000e+03 1.155400000000000000e+04 7.556238967865169798e-11
3.258000000000000000e+03 1.155500000000000000e+04 7.556172354483692288e-11
3.259000000000000000e+03 1.155600000000000000e+04 7.556100189987091653e-11
3.260000000000000000e+03 1.155700000000000000e+04 7.556039127720737270e-11
3.261000000000000000e+03 1.155800000000000000e+04 7.555961412109013509e-11
3.262000000000000000e+03 1.155900000000000000e+04 7.555883696497289748e-11
3.263000000000000000e+03 1.156000000000000000e+04 7.555805980885565987e-11
3.264000000000000000e+03 1.156100000000000000e+04 7.555733816388965352e-11
3.265000000000000000e+03 1.156200000000000000e+04 7.555650549662118465e-11
3.266000000000000000e+03 1.156300000000000000e+04 7.555561731820148452e-11
3.267000000000000000e+03 1.156400000000000000e+04 7.555461811747932188e-11
3.268000000000000000e+03 1.156500000000000000e+04 7.555489567323547817e-11
3.269000000000000000e+03 1.156600000000000000e+04 7.555417402826947182e-11
3.270000000000000000e+03 1.156700000000000000e+04 7.555339687215223421e-11
3.271000000000000000e+03 1.156800000000000000e+04 7.555261971603499660e-11
3.272000000000000000e+03 1.156900000000000000e+04 7.555189807106899025e-11
3.273000000000000000e+03 1.157000000000000000e+04 7.555100989264929012e-11
3.274000000000000000e+03 1.157100000000000000e+04 7.555006620307835874e-11
3.275000000000000000e+03 1.157200000000000000e+04 7.554923353580988987e-11
3.276000000000000000e+03 1.157300000000000000e+04 7.554823433508772723e-11
3.277000000000000000e+03 1.157400000000000000e+04 7.554856740199511478e-11
3.278000000000000000e+03 1.157500000000000000e+04 7.554779024587787717e-11
3.279000000000000000e+03 1.157600000000000000e+04 7.554695757860940830e-11
3.280000000000000000e+03 1.157700000000000000e+04 7.554612491134093943e-11
3.281000000000000000e+03 1.157800000000000000e+04 7.554540326637493308e-11
3.282000000000000000e+03 1.157900000000000000e+04 7.554551428867739560e-11
3.283000000000000000e+03 1.158000000000000000e+04 7.554495917716508302e-11
3.284000000000000000e+03 1.158100000000000000e+04 7.554440406565277044e-11
3.285000000000000000e+03 1.158200000000000000e+04 7.554362690953553283e-11
3.286000000000000000e+03 1.158300000000000000e+04 7.554290526456952648e-11
3.287000000000000000e+03 1.158400000000000000e+04 7.554218361960352013e-11
3.288000000000000000e+03 1.158500000000000000e+04 7.554135095233505126e-11
3.289000000000000000e+03 1.158600000000000000e+04 7.554057379621781365e-11
3.290000000000000000e+03 1.158700000000000000e+04 7.553968561779811353e-11
3.291000000000000000e+03 1.158800000000000000e+04 7.553990766240303856e-11
3.292000000000000000e+03 1.158900000000000000e+04 7.553929703973949472e-11
3.293000000000000000e+03 1.159000000000000000e+04 7.553863090592471963e-11
3.294000000000000000e+03 1.159100000000000000e+04 7.553790926095871328e-11
3.295000000000000000e+03 1.159200000000000000e+04 7.553718761599270692e-11
3.296000000000000000e+03 1.159300000000000000e+04 7.553641045987546931e-11
3.297000000000000000e+03 1.159400000000000000e+04 7.553557779260700045e-11
3.298000000000000000e+03 1.159500000000000000e+04 7.553468961418730032e-11
3.299000000000000000e+03 1.159600000000000000e+04 7.553380143576760020e-11
3.300000000000000000e+03 1.159700000000000000e+04 7.553402348037252523e-11
3.301000000000000000e+03 1.159800000000000000e+04 7.553346836886021265e-11
3.302000000000000000e+03 1.159900000000000000e+04 7.553274672389420630e-11
3.303000000000000000e+03 1.160000000000000000e+04 7.553208059007943120e-11
3.304000000000000000e+03 1.160100000000000000e+04 7.553119241165973108e-11
3.305000000000000000e+03 1.160200000000000000e+04 7.553035974439126221e-11
3.306000000000000000e+03 1.160300000000000000e+04 7.552952707712279334e-11
3.307000000000000000e+03 1.160400000000000000e+04 7.552863889870309322e-11
3.308000000000000000e+03 1.160500000000000000e+04 7.552775072028339309e-11
3.309000000000000000e+03 1.160600000000000000e+04 7.552664049725876794e-11
3.310000000000000000e+03 1.160700000000000000e+04 7.552697356416615548e-11
3.311000000000000000e+03 1.160800000000000000e+04 7.552630743035138039e-11
3.312000000000000000e+03 1.160900000000000000e+04 7.552547476308291152e-11
3.313000000000000000e+03 1.161000000000000000e+04 7.552469760696567391e-11
3.314000000000000000e+03 1.161100000000000000e+04 7.552386493969720505e-11
3.315000000000000000e+03 1.161200000000000000e+04 7.552308778357996744e-11
3.316000000000000000e+03 1.161300000000000000e+04 7.552325431703366121e-11
3.317000000000000000e+03 1.161400000000000000e+04 7.552253267206765486e-11
3.318000000000000000e+03 1.161500000000000000e+04 7.552203307170657354e-11
3.319000000000000000e+03 1.161600000000000000e+04 7.552114489328687341e-11
3.320000000000000000e+03 1.161700000000000000e+04 7.552047875947209832e-11
3.321000000000000000e+03 1.161800000000000000e+04 7.551970160335486071e-11
3.322000000000000000e+03 1.161900000000000000e+04 7.551881342493516058e-11
3.323000000000000000e+03 1.162000000000000000e+04 7.551798075766669172e-11
3.324000000000000000e+03 1.162100000000000000e+04 7.551709257924699159e-11
3.325000000000000000e+03 1.162200000000000000e+04 7.551731462385191662e-11
3.326000000000000000e+03 1.162300000000000000e+04 7.551670400118837279e-11
3.327000000000000000e+03 1.162400000000000000e+04 7.551598235622236643e-11
3.328000000000000000e+03 1.162500000000000000e+04 7.551520520010512882e-11
3.329000000000000000e+03 1.162600000000000000e+04 7.551437253283665996e-11
3.330000000000000000e+03 1.162700000000000000e+04 7.551365088787065361e-11
3.331000000000000000e+03 1.162800000000000000e+04 7.551276270945095348e-11
3.332000000000000000e+03 1.162900000000000000e+04 7.551187453103125335e-11
3.333000000000000000e+03 1.163000000000000000e+04 7.551209657563617839e-11
3.334000000000000000e+03 1.163100000000000000e+04 7.551148595297263455e-11
3.335000000000000000e+03 1.163200000000000000e+04 7.551087533030909071e-11
3.336000000000000000e+03 1.163300000000000000e+04 7.551098635261155323e-11
3.337000000000000000e+03 1.163400000000000000e+04 7.551043124109924065e-11
3.338000000000000000e+03 1.163500000000000000e+04 7.550987612958692807e-11
3.339000000000000000e+03 1.163600000000000000e+04 7.550943204037707801e-11
3.340000000000000000e+03 1.163700000000000000e+04 7.550871039541107166e-11
3.341000000000000000e+03 1.163800000000000000e+04 7.550809977274752782e-11
3.342000000000000000e+03 1.163900000000000000e+04 7.550743363893275273e-11
3.343000000000000000e+03 1.164000000000000000e+04 7.550665648281551512e-11
3.344000000000000000e+03 1.164100000000000000e+04 7.550604586015197128e-11
3.345000000000000000e+03 1.164200000000000000e+04 7.550526870403473367e-11
3.346000000000000000e+03 1.164300000000000000e+04 7.550454705906872732e-11
3.347000000000000000e+03 1.164400000000000000e+04 7.550360336949779594e-11
3.348000000000000000e+03 1.164500000000000000e+04 7.550271519107809581e-11
3.349000000000000000e+03 1.164600000000000000e+04 7.550182701265839569e-11
3.350000000000000000e+03 1.164700000000000000e+04 7.550088332308746430e-11
3.351000000000000000e+03 1.164800000000000000e+04 7.549988412236530166e-11
3.352000000000000000e+03 1.164900000000000000e+04 7.549882941049190777e-11
3.353000000000000000e+03 1.165000000000000000e+04 7.549927349970175783e-11
3.354000000000000000e+03 1.165100000000000000e+04 7.549832981013082644e-11
3.355000000000000000e+03 1.165200000000000000e+04 7.549755265401358884e-11
3.356000000000000000e+03 1.165300000000000000e+04 7.549666447559388871e-11
3.357000000000000000e+03 1.165400000000000000e+04 7.549577629717418858e-11
3.358000000000000000e+03 1.165500000000000000e+04 7.549483260760325720e-11
3.359000000000000000e+03 1.165600000000000000e+04 7.549511016335941349e-11
3.360000000000000000e+03 1.165700000000000000e+04 7.549438851839340714e-11
3.361000000000000000e+03 1.165800000000000000e+04 7.549355585112493827e-11
3.362000000000000000e+03 1.165900000000000000e+04 7.549283420615893192e-11
3.363000000000000000e+03 1.166000000000000000e+04 7.549200153889046305e-11
3.364000000000000000e+03 1.166100000000000000e+04 7.549116887162199419e-11
3.365000000000000000e+03 1.166200000000000000e+04 7.549028069320229406e-11
3.366000000000000000e+03 1.166300000000000000e+04 7.549055824895845035e-11
3.367000000000000000e+03 1.166400000000000000e+04 7.548989211514367526e-11
3.368000000000000000e+03 1.166500000000000000e+04 7.548917047017766890e-11
3.369000000000000000e+03 1.166600000000000000e+04 7.548844882521166255e-11
3.370000000000000000e+03 1.166700000000000000e+04 7.548767166909442494e-11
3.371000000000000000e+03 1.166800000000000000e+04 7.548678349067472482e-11
3.372000000000000000e+03 1.166900000000000000e+04 7.548600633455748721e-11
3.373000000000000000e+03 1.167000000000000000e+04 7.548511815613778708e-11
3.374000000000000000e+03 1.167100000000000000e+04 7.548428548886931821e-11
3.375000000000000000e+03 1.167200000000000000e+04 7.548323077699592432e-11
3.376000000000000000e+03 1.167300000000000000e+04 7.548212055397129916e-11
3.377000000000000000e+03 1.167400000000000000e+04 7.548250913202991796e-11
3.378000000000000000e+03 1.167500000000000000e+04 7.548173197591268035e-11
3.379000000000000000e+03 1.167600000000000000e+04 7.548089930864421149e-11
3.380000000000000000e+03 1.167700000000000000e+04 7.548012215252697388e-11
3.381000000000000000e+03 1.167800000000000000e+04 7.548034419713189891e-11
3.382000000000000000e+03 1.167900000000000000e+04 7.547978908561958633e-11
3.383000000000000000e+03 1.168000000000000000e+04 7.547917846295604249e-11
3.384000000000000000e+03 1.168100000000000000e+04 7.547840130683880489e-11
3.385000000000000000e+03 1.168200000000000000e+04 7.547773517302402979e-11
3.386000000000000000e+03 1.168300000000000000e+04 7.547701352805802344e-11
3.387000000000000000e+03 1.168400000000000000e+04 7.547623637194078583e-11
3.388000000000000000e+03 1.168500000000000000e+04 7.547540370467231696e-11
3.389000000000000000e+03 1.168600000000000000e+04 7.547451552625261684e-11
3.390000000000000000e+03 1.168700000000000000e+04 7.547362734783291671e-11
3.391000000000000000e+03 1.168800000000000000e+04 7.547268365826198533e-11
3.392000000000000000e+03 1.168900000000000000e+04 7.547301672516937288e-11
3.393000000000000000e+03 1.169000000000000000e+04 7.547229508020336652e-11
3.394000000000000000e+03 1.169100000000000000e+04 7.547135139063243514e-11
3.395000000000000000e+03 1.169200000000000000e+04 7.547079627912012256e-11
3.396000000000000000e+03 1.169300000000000000e+04 7.546990810070042244e-11
3.397000000000000000e+03 1.169400000000000000e+04 7.546907543343195357e-11
3.398000000000000000e+03 1.169500000000000000e+04 7.546935298918810986e-11
3.399000000000000000e+03 1.169600000000000000e+04 7.546868685537333477e-11
3.400000000000000000e+03 1.169700000000000000e+04 7.546802072155855967e-11
3.401000000000000000e+03 1.169800000000000000e+04 7.546729907659255332e-11
3.402000000000000000e+03 1.169900000000000000e+04 7.546657743162654697e-11
3.403000000000000000e+03 1.170000000000000000e+04 7.546585578666054062e-11
3.404000000000000000e+03 1.170100000000000000e+04 7.546502311939207175e-11
3.405000000000000000e+03 1.170200000000000000e+04 7.546413494097237162e-11
3.406000000000000000e+03 1.170300000000000000e+04 7.546441249672852791e-11
3.407000000000000000e+03 1.170400000000000000e+04 7.546380187406498408e-11
3.408000000000000000e+03 1.170500000000000000e+04 7.546324676255267150e-11
3.409000000000000000e+03 1.170600000000000000e+04 7.546252511758666515e-11
3.410000000000000000e+03 1.170700000000000000e+04 7.546174796146942754e-11
3.411000000000000000e+03 1.170800000000000000e+04 7.546091529420095867e-11
3.412000000000000000e+03 1.170900000000000000e+04 7.546024916038618358e-11
3.413000000000000000e+03 1.171000000000000000e+04 7.545936098196648345e-11
3.414000000000000000e+03 1.171100000000000000e+04 7.545958302657140848e-11
3.415000000000000000e+03 1.171200000000000000e+04 7.545902791505909590e-11
3.416000000000000000e+03 1.171300000000000000e+04 7.545836178124432081e-11
3.417000000000000000e+03 1.171400000000000000e+04 7.545758462512708320e-11
3.418000000000000000e+03 1.171500000000000000e+04 7.545691849131230811e-11
3.419000000000000000e+03 1.171600000000000000e+04 7.545625235749753301e-11
3.420000000000000000e+03 1.171700000000000000e+04 7.545547520138029540e-11
3.421000000000000000e+03 1.171800000000000000e+04 7.545469804526305779e-11
3.422000000000000000e+03 1.171900000000000000e+04 7.545486457871675157e-11
3.423000000000000000e+03 1.172000000000000000e+04 7.545425395605320773e-11
3.424000000000000000e+03 1.172100000000000000e+04 7.545353231108720138e-11
3.425000000000000000e+03 1.172200000000000000e+04 7.545297719957488880e-11
3.426000000000000000e+03 1.172300000000000000e+04 7.545225555460888245e-11
3.427000000000000000e+03 1.172400000000000000e+04 7.545153390964287610e-11
3.428000000000000000e+03 1.172500000000000000e+04 7.545070124237440723e-11
3.429000000000000000e+03 1.172600000000000000e+04 7.544997959740840088e-11
3.430000000000000000e+03 1.172700000000000000e+04 7.544909141898870075e-11
3.431000000000000000e+03 1.172800000000000000e+04 7.544809221826653811e-11
3.432000000000000000e+03 1.172900000000000000e+04 7.544836977402269440e-11
3.433000000000000000e+03 1.173000000000000000e+04 7.544775915135915056e-11
3.434000000000000000e+03 1.173100000000000000e+04 7.544709301754437547e-11
3.435000000000000000e+03 1.173200000000000000e+04 7.544631586142713786e-11
3.436000000000000000e+03 1.173300000000000000e+04 7.544559421646113151e-11
3.437000000000000000e+03 1.173400000000000000e+04 7.544465052689020013e-11
3.438000000000000000e+03 1.173500000000000000e+04 7.544398439307542503e-11
3.439000000000000000e+03 1.173600000000000000e+04 7.544292968120203113e-11
3.440000000000000000e+03 1.173700000000000000e+04 7.544215252508479352e-11
3.441000000000000000e+03 1.173800000000000000e+04 7.544115332436263088e-11
3.442000000000000000e+03 1.173900000000000000e+04 7.544015412364046824e-11
3.443000000000000000e+03 1.174000000000000000e+04 7.544037616824539327e-11
3.444000000000000000e+03 1.174100000000000000e+04 7.543971003443061818e-11
3.445000000000000000e+03 1.174200000000000000e+04 7.543893287831338057e-11
3.446000000000000000e+03 1.174300000000000000e+04 7.543810021104491170e-11
3.447000000000000000e+03 1.174400000000000000e+04 7.543721203262521158e-11
3.448000000000000000e+03 1.174500000000000000e+04 7.543632385420551145e-11
3.449000000000000000e+03 1.174600000000000000e+04 7.543649038765920523e-11
3.450000000000000000e+03 1.174700000000000000e+04 7.543576874269319887e-11
3.451000000000000000e+03 1.174800000000000000e+04 7.543515812002965504e-11
3.452000000000000000e+03 1.174900000000000000e+04 7.543438096391241743e-11
3.453000000000000000e+03 1.175000000000000000e+04 7.543365931894641108e-11
3.454000000000000000e+03 1.175100000000000000e+04 7.543277114052671095e-11
3.455000000000000000e+03 1.175200000000000000e+04 7.543193847325824208e-11
3.456000000000000000e+03 1.175300000000000000e+04 7.543105029483854196e-11
3.457000000000000000e+03 1.175400000000000000e+04 7.543010660526761058e-11
3.458000000000000000e+03 1.175500000000000000e+04 7.543043967217499812e-11
3.459000000000000000e+03 1.175600000000000000e+04 7.542966251605776051e-11
3.460000000000000000e+03 1.175700000000000000e+04 7.542899638224298542e-11
3.461000000000000000e+03 1.175800000000000000e+04 7.542921842684791045e-11
3.462000000000000000e+03 1.175900000000000000e+04 7.542860780418436661e-11
3.463000000000000000e+03 1.176000000000000000e+04 7.542805269267205404e-11
3.464000000000000000e+03 1.176100000000000000e+04 7.542749758115974146e-11
3.465000000000000000e+03 1.176200000000000000e+04 7.542677593619373511e-11
3.466000000000000000e+03 1.176300000000000000e+04 7.542610980237896001e-11
3.467000000000000000e+03 1.176400000000000000e+04 7.542555469086664743e-11
3.468000000000000000e+03 1.176500000000000000e+04 7.542466651244694731e-11
3.469000000000000000e+03 1.176600000000000000e+04 7.542400037863217221e-11
3.470000000000000000e+03 1.176700000000000000e+04 7.542316771136370335e-11
3.471000000000000000e+03 1.176800000000000000e+04 7.542239055524646574e-11
3.472000000000000000e+03 1.176900000000000000e+04 7.542150237682676561e-11
3.473000000000000000e+03 1.177000000000000000e+04 7.542055868725583423e-11
3.474000000000000000e+03 1.177100000000000000e+04 7.541955948653367159e-11
3.475000000000000000e+03 1.177200000000000000e+04 7.541994806459229039e-11
3.476000000000000000e+03 1.177300000000000000e+04 7.541911539732382153e-11
3.477000000000000000e+03 1.177400000000000000e+04 7.541833824120658392e-11
3.478000000000000000e+03 1.177500000000000000e+04 7.541761659624057756e-11
3.479000000000000000e+03 1.177600000000000000e+04 7.541683944012333995e-11
3.480000000000000000e+03 1.177700000000000000e+04 7.541589575055240857e-11
3.481000000000000000e+03 1.177800000000000000e+04 7.541511859443517096e-11
3.482000000000000000e+03 1.177900000000000000e+04 7.541406388256177706e-11
3.483000000000000000e+03 1.178000000000000000e+04 7.541306468183961442e-11
3.484000000000000000e+03 1.178100000000000000e+04 7.541334223759577071e-11
3.485000000000000000e+03 1.178200000000000000e+04 7.541262059262976436e-11
3.486000000000000000e+03 1.178300000000000000e+04 7.541178792536129549e-11
3.487000000000000000e+03 1.178400000000000000e+04 7.541095525809282663e-11
3.488000000000000000e+03 1.178500000000000000e+04 7.541017810197558902e-11
3.489000000000000000e+03 1.178600000000000000e+04 7.540923441240465763e-11
3.490000000000000000e+03 1.178700000000000000e+04 7.540829072283372625e-11
3.491000000000000000e+03 1.178800000000000000e+04 7.540862378974111380e-11
3.492000000000000000e+03 1.178900000000000000e+04 7.540795765592633870e-11
3.493000000000000000e+03 1.179000000000000000e+04 7.540718049980910109e-11
3.494000000000000000e+03 1.179100000000000000e+04 7.540645885484309474e-11
3.495000000000000000e+03 1.179200000000000000e+04 7.540562618757462587e-11
3.496000000000000000e+03 1.179300000000000000e+04 7.540479352030615701e-11
3.497000000000000000e+03 1.179400000000000000e+04 7.540384983073522562e-11
3.498000000000000000e+03 1.179500000000000000e+04 7.540296165231552550e-11
3.499000000000000000e+03 1.179600000000000000e+04 7.540185142929090034e-11
3.500000000000000000e+03 1.179700000000000000e+04 7.540090773971996896e-11
3.501000000000000000e+03 1.179800000000000000e+04 7.539990853899780632e-11
3.502000000000000000e+03 1.179900000000000000e+04 7.540029711705642512e-11
3.503000000000000000e+03 1.180000000000000000e+04 7.539935342748549374e-11
3.504000000000000000e+03 1.180100000000000000e+04 7.539852076021702487e-11
3.505000000000000000e+03 1.180200000000000000e+04 7.539774360409978726e-11
3.506000000000000000e+03 1.180300000000000000e+04 7.539785462640224978e-11
3.507000000000000000e+03 1.180400000000000000e+04 7.539729951488993720e-11
3.508000000000000000e+03 1.180500000000000000e+04 7.539663338107516211e-11
3.509000000000000000e+03 1.180600000000000000e+04 7.539580071380669324e-11
3.510000000000000000e+03 1.180700000000000000e+04 7.539513457999191814e-11
3.511000000000000000e+03 1.180800000000000000e+04 7.539441293502591179e-11
3.512000000000000000e+03 1.180900000000000000e+04 7.539352475660621167e-11
3.513000000000000000e+03 1.181000000000000000e+04 7.539258106703528028e-11
3.514000000000000000e+03 1.181100000000000000e+04 7.539174839976681142e-11
3.515000000000000000e+03 1.181200000000000000e+04 7.539086022134711129e-11
3.516000000000000000e+03 1.181300000000000000e+04 7.539102675480080507e-11
3.517000000000000000e+03 1.181400000000000000e+04 7.539030510983479871e-11
3.518000000000000000e+03 1.181500000000000000e+04 7.538963897602002362e-11
3.519000000000000000e+03 1.181600000000000000e+04 7.538891733105401727e-11
3.520000000000000000e+03 1.181700000000000000e+04 7.538802915263431714e-11
3.521000000000000000e+03 1.181800000000000000e+04 7.538714097421461702e-11
3.522000000000000000e+03 1.181900000000000000e+04 7.538625279579491689e-11
3.523000000000000000e+03 1.182000000000000000e+04 7.538542012852644802e-11
3.524000000000000000e+03 1.182100000000000000e+04 7.538430990550182287e-11
3.525000000000000000e+03 1.182200000000000000e+04 7.538325519362842897e-11
3.526000000000000000e+03 1.182300000000000000e+04 7.538225599290626633e-11
3.527000000000000000e+03 1.182400000000000000e+04 7.538253354866242262e-11
3.528000000000000000e+03 1.182500000000000000e+04 7.538170088139395375e-11
3.529000000000000000e+03 1.182600000000000000e+04 7.538092372527671614e-11
3.530000000000000000e+03 1.182700000000000000e+04 7.538003554685701602e-11
3.531000000000000000e+03 1.182800000000000000e+04 7.537920287958854715e-11
3.532000000000000000e+03 1.182900000000000000e+04 7.537931390189100966e-11
3.533000000000000000e+03 1.183000000000000000e+04 7.537870327922746583e-11
3.534000000000000000e+03 1.183100000000000000e+04 7.537798163426145948e-11
3.535000000000000000e+03 1.183200000000000000e+04 7.537720447814422187e-11
3.536000000000000000e+03 1.183300000000000000e+04 7.537637181087575300e-11
3.537000000000000000e+03 1.183400000000000000e+04 7.537553914360728413e-11
3.538000000000000000e+03 1.183500000000000000e+04 7.537587221051467168e-11
3.539000000000000000e+03 1.183600000000000000e+04 7.537520607669989658e-11
3.540000000000000000e+03 1.183700000000000000e+04 7.537459545403635275e-11
3.541000000000000000e+03 1.183800000000000000e+04 7.537381829791911514e-11
3.542000000000000000e+03 1.183900000000000000e+04 7.537315216410434005e-11
3.543000000000000000e+03 1.184000000000000000e+04 7.537243051913833369e-11
3.544000000000000000e+03 1.184100000000000000e+04 7.537165336302109608e-11
3.545000000000000000e+03 1.184200000000000000e+04 7.537076518460139596e-11
3.546000000000000000e+03 1.184300000000000000e+04 7.536998802848415835e-11
3.547000000000000000e+03 1.184400000000000000e+04 7.536904433891322697e-11
3.548000000000000000e+03 1.184500000000000000e+04 7.536821167164475810e-11
3.549000000000000000e+03 1.184600000000000000e+04 7.536843371624968313e-11
3.550000000000000000e+03 1.184700000000000000e+04 7.536771207128367678e-11
3.551000000000000000e+03 1.184800000000000000e+04 7.536699042631767043e-11
3.552000000000000000e+03 1.184900000000000000e+04 7.536621327020043282e-11
3.553000000000000000e+03 1.185000000000000000e+04 7.536543611408319521e-11
3.554000000000000000e+03 1.185100000000000000e+04 7.536449242451226382e-11
3.555000000000000000e+03 1.185200000000000000e+04 7.536365975724379496e-11
3.556000000000000000e+03 1.185300000000000000e+04 7.536271606767286357e-11
3.557000000000000000e+03 1.185400000000000000e+04 7.536166135579946967e-11
3.558000000000000000e+03 1.185500000000000000e+04 7.536066215507730703e-11
3.559000000000000000e+03 1.185600000000000000e+04 7.536099522198469458e-11
3.560000000000000000e+03 1.185700000000000000e+04 7.536021806586745697e-11
3.561000000000000000e+03 1.185800000000000000e+04 7.535932988744775685e-11
3.562000000000000000e+03 1.185900000000000000e+04 7.535855273133051924e-11
3.563000000000000000e+03 1.186000000000000000e+04 7.535772006406205037e-11
3.564000000000000000e+03 1.186100000000000000e+04 7.535677637449111899e-11
3.565000000000000000e+03 1.186200000000000000e+04 7.535583268492018760e-11
3.566000000000000000e+03 1.186300000000000000e+04 7.535605472952511263e-11
3.567000000000000000e+03 1.186400000000000000e+04 7.535533308455910628e-11
3.568000000000000000e+03 1.186500000000000000e+04 7.535461143959309993e-11
3.569000000000000000e+03 1.186600000000000000e+04 7.535383428347586232e-11
3.570000000000000000e+03 1.186700000000000000e+04 7.535300161620739345e-11
3.571000000000000000e+03 1.186800000000000000e+04 7.535211343778769333e-11
3.572000000000000000e+03 1.186900000000000000e+04 7.535105872591429943e-11
3.573000000000000000e+03 1.187000000000000000e+04 7.535144730397291823e-11
3.574000000000000000e+03 1.187100000000000000e+04 7.535072565900691188e-11
3.575000000000000000e+03 1.187200000000000000e+04 7.534994850288967427e-11
3.576000000000000000e+03 1.187300000000000000e+04 7.534933788022613044e-11
3.577000000000000000e+03 1.187400000000000000e+04 7.534856072410889283e-11
3.578000000000000000e+03 1.187500000000000000e+04 7.534778356799165522e-11
3.579000000000000000e+03 1.187600000000000000e+04 7.534689538957195509e-11
3.580000000000000000e+03 1.187700000000000000e+04 7.534711743417688012e-11
3.581000000000000000e+03 1.187800000000000000e+04 7.534639578921087377e-11
3.582000000000000000e+03 1.187900000000000000e+04 7.534584067769856119e-11
3.583000000000000000e+03 1.188000000000000000e+04 7.534506352158132358e-11
3.584000000000000000e+03 1.188100000000000000e+04 7.534434187661531723e-11
3.585000000000000000e+03 1.188200000000000000e+04 7.534367574280054214e-11
3.586000000000000000e+03 1.188300000000000000e+04 7.534284307553207327e-11
3.587000000000000000e+03 1.188400000000000000e+04 7.534201040826360440e-11
3.588000000000000000e+03 1.188500000000000000e+04 7.534090018523897925e-11
3.589000000000000000e+03 1.188600000000000000e+04 7.534017854027297290e-11
3.590000000000000000e+03 1.188700000000000000e+04 7.533917933955081025e-11
3.591000000000000000e+03 1.188800000000000000e+04 7.533812462767741636e-11
3.592000000000000000e+03 1.188900000000000000e+04 7.533840218343357265e-11
3.593000000000000000e+03 1.189000000000000000e+04 7.533762502731633504e-11
3.594000000000000000e+03 1.189100000000000000e+04 7.533684787119909743e-11
3.595000000000000000e+03 1.189200000000000000e+04 7.533595969277939730e-11
3.596000000000000000e+03 1.189300000000000000e+04 7.533512702551092843e-11
3.597000000000000000e+03 1.189400000000000000e+04 7.533412782478876579e-11
3.598000000000000000e+03 1.189500000000000000e+04 7.533451640284738460e-11
3.599000000000000000e+03 1.189600000000000000e+04 7.533385026903260950e-11
3.600000000000000000e+03 1.189700000000000000e+04 7.533301760176414064e-11
3.601000000000000000e+03 1.189800000000000000e+04 7.533229595679813428e-11
3.602000000000000000e+03 1.189900000000000000e+04 7.533157431183212793e-11
3.603000000000000000e+03 1.190000000000000000e+04 7.533063062226119655e-11
3.604000000000000000e+03 1.190100000000000000e+04 7.532979795499272768e-11
3.605000000000000000e+03 1.190200000000000000e+04 7.532890977657302756e-11
3.606000000000000000e+03 1.190300000000000000e+04 7.532796608700209617e-11
3.607000000000000000e+03 1.190400000000000000e+04 7.532813262045578995e-11
3.608000000000000000e+03 1.190500000000000000e+04 7.532746648664101485e-11
3.609000000000000000e+03 1.190600000000000000e+04 7.532680035282623976e-11
3.610000000000000000e+03 1.190700000000000000e+04 7.532591217440653963e-11
3.611000000000000000e+03 1.190800000000000000e+04 7.532519052944053328e-11
3.612000000000000000e+03 1.190900000000000000e+04 7.532435786217206442e-11
3.613000000000000000e+03 1.191000000000000000e+04 7.532341417260113303e-11
3.614000000000000000e+03 1.191100000000000000e+04 7.532247048303020165e-11
3.615000000000000000e+03 1.191200000000000000e+04 7.532147128230803901e-11
3.616000000000000000e+03 1.191300000000000000e+04 7.532180434921542656e-11
3.617000000000000000e+03 1.191400000000000000e+04 7.532097168194695769e-11
3.618000000000000000e+03 1.191500000000000000e+04 7.532030554813218259e-11
3.619000000000000000e+03 1.191600000000000000e+04 7.531936185856125121e-11
3.620000000000000000e+03 1.191700000000000000e+04 7.531858470244401360e-11
3.621000000000000000e+03 1.191800000000000000e+04 7.531775203517554473e-11
3.622000000000000000e+03 1.191900000000000000e+04 7.531791856862923851e-11
3.623000000000000000e+03 1.192000000000000000e+04 7.531741896826815719e-11
3.624000000000000000e+03 1.192100000000000000e+04 7.531653078984845706e-11
3.625000000000000000e+03 1.192200000000000000e+04 7.531592016718491323e-11
3.626000000000000000e+03 1.192300000000000000e+04 7.531525403337013813e-11
3.627000000000000000e+03 1.192400000000000000e+04 7.531431034379920675e-11
3.628000000000000000e+03 1.192500000000000000e+04 7.531353318768196914e-11
3.629000000000000000e+03 1.192600000000000000e+04 7.531270052041350027e-11
3.630000000000000000e+03 1.192700000000000000e+04 7.531164580854010637e-11
3.631000000000000000e+03 1.192800000000000000e+04 7.531070211896917499e-11
3.632000000000000000e+03 1.192900000000000000e+04 7.530970291824701235e-11
3.633000000000000000e+03 1.193000000000000000e+04 7.531003598515439990e-11
3.634000000000000000e+03 1.193100000000000000e+04 7.530931434018839354e-11
3.635000000000000000e+03 1.193200000000000000e+04 7.530848167291992468e-11
3.636000000000000000e+03 1.193300000000000000e+04 7.530770451680268707e-11
3.637000000000000000e+03 1.193400000000000000e+04 7.530687184953421820e-11
3.638000000000000000e+03 1.193500000000000000e+04 7.530587264881205556e-11
3.639000000000000000e+03 1.193600000000000000e+04 7.530492895924112418e-11
3.640000000000000000e+03 1.193700000000000000e+04 7.530526202614851172e-11
3.641000000000000000e+03 1.193800000000000000e+04 7.530448487003127411e-11
3.642000000000000000e+03 1.193900000000000000e+04 7.530370771391403650e-11
3.643000000000000000e+03 1.194000000000000000e+04 7.530298606894803015e-11
3.644000000000000000e+03 1.194100000000000000e+04 7.530215340167956128e-11
3.645000000000000000e+03 1.194200000000000000e+04 7.530126522325986116e-11
3.646000000000000000e+03 1.194300000000000000e+04 7.530154277901601745e-11
3.647000000000000000e+03 1.194400000000000000e+04 7.530093215635247361e-11
3.648000000000000000e+03 1.194500000000000000e+04 7.530026602253769852e-11
3.649000000000000000e+03 1.194600000000000000e+04 7.529959988872292342e-11
3.650000000000000000e+03 1.194700000000000000e+04 7.529893375490814833e-11
3.651000000000000000e+03 1.194800000000000000e+04 7.529804557648844821e-11
3.652000000000000000e+03 1.194900000000000000e+04 7.529721290921997934e-11
3.653000000000000000e+03 1.195000000000000000e+04 7.529643575310274173e-11
3.654000000000000000e+03 1.195100000000000000e+04 7.529560308583427286e-11
3.655000000000000000e+03 1.195200000000000000e+04 7.529465939626334148e-11
3.656000000000000000e+03 1.195300000000000000e+04 7.529493695201949777e-11
3.657000000000000000e+03 1.195400000000000000e+04 7.529415979590226016e-11
3.658000000000000000e+03 1.195500000000000000e+04 7.529349366208748506e-11
3.659000000000000000e+03 1.195600000000000000e+04 7.529271650597024745e-11
3.660000000000000000e+03 1.195700000000000000e+04 7.529188383870177859e-11
3.661000000000000000e+03 1.195800000000000000e+04 7.529105117143330972e-11
3.662000000000000000e+03 1.195900000000000000e+04 7.529021850416484085e-11
3.663000000000000000e+03 1.196000000000000000e+04 7.528927481459390947e-11
3.664000000000000000e+03 1.196100000000000000e+04 7.528827561387174683e-11
3.665000000000000000e+03 1.196200000000000000e+04 7.528733192430081544e-11
3.666000000000000000e+03 1.196300000000000000e+04 7.528766499120820299e-11
3.667000000000000000e+03 1.196400000000000000e+04 7.528688783509096538e-11
3.668000000000000000e+03 1.196500000000000000e+04 7.528605516782249651e-11
3.669000000000000000e+03 1.196600000000000000e+04 7.528527801170525890e-11
3.670000000000000000e+03 1.196700000000000000e+04 7.528438983328555878e-11
3.671000000000000000e+03 1.196800000000000000e+04 7.528355716601708991e-11
3.672000000000000000e+03 1.196900000000000000e+04 7.528372369947078369e-11
3.673000000000000000e+03 1.197000000000000000e+04 7.528316858795847111e-11
3.674000000000000000e+03 1.197100000000000000e+04 7.528239143184123350e-11
3.675000000000000000e+03 1.197200000000000000e+04 7.528161427572399589e-11
3.676000000000000000e+03 1.197300000000000000e+04 7.528089263075798954e-11
3.677000000000000000e+03 1.197400000000000000e+04 7.528005996348952067e-11
3.678000000000000000e+03 1.197500000000000000e+04 7.527928280737228306e-11
3.679000000000000000e+03 1.197600000000000000e+04 7.527828360665012042e-11
3.680000000000000000e+03 1.197700000000000000e+04 7.527739542823042029e-11
3.681000000000000000e+03 1.197800000000000000e+04 7.527634071635702639e-11
3.682000000000000000e+03 1.197900000000000000e+04 7.527539702678609501e-11
3.683000000000000000e+03 1.198000000000000000e+04 7.527561907139102004e-11
3.684000000000000000e+03 1.198100000000000000e+04 7.527484191527378243e-11
3.685000000000000000e+03 1.198200000000000000e+04 7.527400924800531357e-11
3.686000000000000000e+03 1.198300000000000000e+04 7.527323209188807596e-11
3.687000000000000000e+03 1.198400000000000000e+04 7.527234391346837583e-11
3.688000000000000000e+03 1.198500000000000000e+04 7.527134471274621319e-11
3.689000000000000000e+03 1.198600000000000000e+04 7.527178880195606325e-11
3.690000000000000000e+03 1.198700000000000000e+04 7.527095613468759439e-11
3.691000000000000000e+03 1.198800000000000000e+04 7.527029000087281929e-11
3.692000000000000000e+03 1.198900000000000000e+04 7.526951284475558168e-11
3.693000000000000000e+03 1.199000000000000000e+04 7.526884671094080659e-11
3.694000000000000000e+03 1.199100000000000000e+04 7.526790302136987520e-11
3.695000000000000000e+03 1.199200000000000000e+04 7.526707035410140634e-11
3.696000000000000000e+03 1.199300000000000000e+04 7.526607115337924370e-11
3.697000000000000000e+03 1.199400000000000000e+04 7.526507195265708106e-11
3.698000000000000000e+03 1.199500000000000000e+04 7.526407275193491841e-11
3.699000000000000000e+03 1.199600000000000000e+04 7.526307355121275577e-11
3.700000000000000000e+03 1.199700000000000000e+04 7.526346212927137458e-11
3.701000000000000000e+03 1.199800000000000000e+04 7.526262946200290571e-11
3.702000000000000000e+03 1.199900000000000000e+04 7.526185230588566810e-11
3.703000000000000000e+03 1.200000000000000000e+04 7.526090861631473672e-11
3.704000000000000000e+03 1.200100000000000000e+04 7.525996492674380534e-11
3.705000000000000000e+03 1.200200000000000000e+04 7.525902123717287395e-11
3.706000000000000000e+03 1.200300000000000000e+04 7.525935430408026150e-11
3.707000000000000000e+03 1.200400000000000000e+04 7.525863265911425515e-11
3.708000000000000000e+03 1.200500000000000000e+04 7.525791101414824880e-11
3.709000000000000000e+03 1.200600000000000000e+04 7.525707834687977993e-11
3.710000000000000000e+03 1.200700000000000000e+04 7.525630119076254232e-11
3.711000000000000000e+03 1.200800000000000000e+04 7.525546852349407345e-11
3.712000000000000000e+03 1.200900000000000000e+04 7.525463585622560458e-11
3.713000000000000000e+03 1.201000000000000000e+04 7.525369216665467320e-11
3.714000000000000000e+03 1.201100000000000000e+04 7.525263745478127930e-11
3.715000000000000000e+03 1.201200000000000000e+04 7.525163825405911666e-11
3.716000000000000000e+03 1.201300000000000000e+04 7.525052803103449151e-11
3.717000000000000000e+03 1.201400000000000000e+04 7.524936229685863509e-11
3.718000000000000000e+03 1.201500000000000000e+04 7.524830758498524119e-11
3.719000000000000000e+03 1.201600000000000000e+04 7.524864065189262874e-11
3.720000000000000000e+03 1.201700000000000000e+04 7.524764145117046610e-11
3.721000000000000000e+03 1.201800000000000000e+04 7.524669776159953472e-11
3.722000000000000000e+03 1.201900000000000000e+04 7.524580958317983459e-11
3.723000000000000000e+03 1.202000000000000000e+04 7.524475487130644069e-11
3.724000000000000000e+03 1.202100000000000000e+04 7.524364464828181553e-11
3.725000000000000000e+03 1.202200000000000000e+04 7.524264544755965289e-11
3.726000000000000000e+03 1.202300000000000000e+04 7.524303402561827170e-11
3.727000000000000000e+03 1.202400000000000000e+04 7.524209033604734032e-11
3.728000000000000000e+03 1.202500000000000000e+04 7.524131317993010271e-11
3.729000000000000000e+03 1.202600000000000000e+04 7.524031397920794006e-11
3.730000000000000000e+03 1.202700000000000000e+04 7.523948131193947120e-11
3.731000000000000000e+03 1.202800000000000000e+04 7.523970335654439623e-11
3.732000000000000000e+03 1.202900000000000000e+04 7.523898171157838988e-11
3.733000000000000000e+03 1.203000000000000000e+04 7.523814904430992101e-11
3.734000000000000000e+03 1.203100000000000000e+04 7.523737188819268340e-11
3.735000000000000000e+03 1.203200000000000000e+04 7.523665024322667705e-11
3.736000000000000000e+03 1.203300000000000000e+04 7.523570655365574567e-11
3.737000000000000000e+03 1.203400000000000000e+04 7.523487388638727680e-11
3.738000000000000000e+03 1.203500000000000000e+04 7.523504041984097057e-11
3.739000000000000000e+03 1.203600000000000000e+04 7.523442979717742674e-11
3.740000000000000000e+03 1.203700000000000000e+04 7.523465184178235177e-11
3.741000000000000000e+03 1.203800000000000000e+04 7.523404121911880793e-11
3.742000000000000000e+03 1.203900000000000000e+04 7.523354161875772661e-11
3.743000000000000000e+03 1.204000000000000000e+04 7.523309752954787655e-11
3.744000000000000000e+03 1.204100000000000000e+04 7.523248690688433271e-11
3.745000000000000000e+03 1.204200000000000000e+04 7.523187628422078888e-11
3.746000000000000000e+03 1.204300000000000000e+04 7.523126566155724504e-11
3.747000000000000000e+03 1.204400000000000000e+04 7.523054401659123869e-11
3.748000000000000000e+03 1.204500000000000000e+04 7.522987788277646359e-11
3.749000000000000000e+03 1.204600000000000000e+04 7.522910072665922598e-11
3.750000000000000000e+03 1.204700000000000000e+04 7.522837908169321963e-11
3.751000000000000000e+03 1.204800000000000000e+04 7.522754641442475076e-11
3.752000000000000000e+03 1.204900000000000000e+04 7.522688028060997567e-11
3.753000000000000000e+03 1.205000000000000000e+04 7.522588107988781303e-11
3.754000000000000000e+03 1.205100000000000000e+04 7.522493739031688165e-11
3.755000000000000000e+03 1.205200000000000000e+04 7.522404921189718152e-11
3.756000000000000000e+03 1.205300000000000000e+04 7.522438227880456907e-11
3.757000000000000000e+03 1.205400000000000000e+04 7.522349410038486894e-11
3.758000000000000000e+03 1.205500000000000000e+04 7.522277245541886259e-11
3.759000000000000000e+03 1.205600000000000000e+04 7.522199529930162498e-11
3.760000000000000000e+03 1.205700000000000000e+04 7.522121814318438737e-11
3.761000000000000000e+03 1.205800000000000000e+04 7.522149569894054366e-11
3.762000000000000000e+03 1.205900000000000000e+04 7.522088507627699983e-11
3.763000000000000000e+03 1.206000000000000000e+04 7.522021894246222473e-11
3.764000000000000000e+03 1.206100000000000000e+04 7.521949729749621838e-11
3.765000000000000000e+03 1.206200000000000000e+04 7.521888667483267454e-11
3.766000000000000000e+03 1.206300000000000000e+04 7.521816502986666819e-11
3.767000000000000000e+03 1.206400000000000000e+04 7.521822054101789945e-11
3.768000000000000000e+03 1.206500000000000000e+04 7.521766542950558687e-11
3.769000000000000000e+03 1.206600000000000000e+04 7.521722134029573681e-11
3.770000000000000000e+03 1.206700000000000000e+04 7.521666622878342423e-11
3.771000000000000000e+03 1.206800000000000000e+04 7.521594458381741788e-11
3.772000000000000000e+03 1.206900000000000000e+04 7.521522293885141153e-11
3.773000000000000000e+03 1.207000000000000000e+04 7.521455680503663643e-11
3.774000000000000000e+03 1.207100000000000000e+04 7.521377964891939882e-11
3.775000000000000000e+03 1.207200000000000000e+04 7.521300249280216121e-11
3.776000000000000000e+03 1.207300000000000000e+04 7.521222533668492360e-11
3.777000000000000000e+03 1.207400000000000000e+04 7.521144818056768599e-11
3.778000000000000000e+03 1.207500000000000000e+04 7.521050449099675461e-11
3.779000000000000000e+03 1.207600000000000000e+04 7.520956080142582323e-11
3.780000000000000000e+03 1.207700000000000000e+04 7.520845057840119807e-11
3.781000000000000000e+03 1.207800000000000000e+04 7.520767342228396046e-11
3.782000000000000000e+03 1.207900000000000000e+04 7.520795097804011675e-11
3.783000000000000000e+03 1.208000000000000000e+04 7.520706279962041663e-11
3.784000000000000000e+03 1.208100000000000000e+04 7.520623013235194776e-11
3.785000000000000000e+03 1.208200000000000000e+04 7.520545297623471015e-11
3.786000000000000000e+03 1.208300000000000000e+04 7.520456479781501002e-11
3.787000000000000000e+03 1.208400000000000000e+04 7.520367661939530990e-11
3.788000000000000000e+03 1.208500000000000000e+04 7.520273292982437852e-11
3.789000000000000000e+03 1.208600000000000000e+04 7.520167821795098462e-11
3.790000000000000000e+03 1.208700000000000000e+04 7.520212230716083468e-11
3.791000000000000000e+03 1.208800000000000000e+04 7.520117861758990330e-11
3.792000000000000000e+03 1.208900000000000000e+04 7.520051248377512820e-11
3.793000000000000000e+03 1.209000000000000000e+04 7.519967981650665934e-11
3.794000000000000000e+03 1.209100000000000000e+04 7.519879163808695921e-11
3.795000000000000000e+03 1.209200000000000000e+04 7.519784794851602783e-11
3.796000000000000000e+03 1.209300000000000000e+04 7.519690425894509644e-11
3.797000000000000000e+03 1.209400000000000000e+04 7.519590505822293380e-11
3.798000000000000000e+03 1.209500000000000000e+04 7.519485034634953990e-11
3.799000000000000000e+03 1.209600000000000000e+04 7.519523892440815871e-11
3.800000000000000000e+03 1.209700000000000000e+04 7.519446176829092110e-11
3.801000000000000000e+03 1.209800000000000000e+04 7.519357358987122097e-11
3.802000000000000000e+03 1.209900000000000000e+04 7.519279643375398337e-11
3.803000000000000000e+03 1.210000000000000000e+04 7.519185274418305198e-11
3.804000000000000000e+03 1.210100000000000000e+04 7.519085354346088934e-11
3.805000000000000000e+03 1.210200000000000000e+04 7.518990985388995796e-11
3.806000000000000000e+03 1.210300000000000000e+04 7.518885514201656406e-11
3.807000000000000000e+03 1.210400000000000000e+04 7.518924372007518286e-11
3.808000000000000000e+03 1.210500000000000000e+04 7.518841105280671400e-11
3.809000000000000000e+03 1.210600000000000000e+04 7.518757838553824513e-11
3.810000000000000000e+03 1.210700000000000000e+04 7.518680122942100752e-11
3.811000000000000000e+03 1.210800000000000000e+04 7.518591305100130739e-11
3.812000000000000000e+03 1.210900000000000000e+04 7.518613509560623243e-11
3.813000000000000000e+03 1.211000000000000000e+04 7.518546896179145733e-11
3.814000000000000000e+03 1.211100000000000000e+04 7.518485833912791350e-11
3.815000000000000000e+03 1.211200000000000000e+04 7.518402567185944463e-11
3.816000000000000000e+03 1.211300000000000000e+04 7.518324851574220702e-11
3.817000000000000000e+03 1.211400000000000000e+04 7.518247135962496941e-11
3.818000000000000000e+03 1.211500000000000000e+04 7.518180522581019432e-11
3.819000000000000000e+03 1.211600000000000000e+04 7.518080602508803167e-11
3.820000000000000000e+03 1.211700000000000000e+04 7.517980682436586903e-11
3.821000000000000000e+03 1.211800000000000000e+04 7.517886313479493765e-11
3.822000000000000000e+03 1.211900000000000000e+04 7.517797495637523753e-11
3.823000000000000000e+03 1.212000000000000000e+04 7.517825251213139381e-11
3.824000000000000000e+03 1.212100000000000000e+04 7.517753086716538746e-11
3.825000000000000000e+03 1.212200000000000000e+04 7.517669819989691860e-11
3.826000000000000000e+03 1.212300000000000000e+04 7.517586553262844973e-11
3.827000000000000000e+03 1.212400000000000000e+04 7.517492184305751834e-11
3.828000000000000000e+03 1.212500000000000000e+04 7.517414468694028074e-11
3.829000000000000000e+03 1.212600000000000000e+04 7.517308997506688684e-11
3.830000000000000000e+03 1.212700000000000000e+04 7.517342304197427438e-11
3.831000000000000000e+03 1.212800000000000000e+04 7.517264588585703677e-11
3.832000000000000000e+03 1.212900000000000000e+04 7.517209077434472420e-11
3.833000000000000000e+03 1.213000000000000000e+04 7.517125810707625533e-11
3.834000000000000000e+03 1.213100000000000000e+04 7.517042543980778646e-11
3.835000000000000000e+03 1.213200000000000000e+04 7.516959277253931759e-11
3.836000000000000000e+03 1.213300000000000000e+04 7.516859357181715495e-11
3.837000000000000000e+03 1.213400000000000000e+04 7.516770539339745483e-11
3.838000000000000000e+03 1.213500000000000000e+04 7.516670619267529219e-11
3.839000000000000000e+03 1.213600000000000000e+04 7.516559596965066703e-11
3.840000000000000000e+03 1.213700000000000000e+04 7.516454125777727313e-11
3.841000000000000000e+03 1.213800000000000000e+04 7.516492983583589194e-11
3.842000000000000000e+03 1.213900000000000000e+04 7.516409716856742307e-11
3.843000000000000000e+03 1.214000000000000000e+04 7.516320899014772294e-11
3.844000000000000000e+03 1.214100000000000000e+04 7.516243183403048533e-11
3.845000000000000000e+03 1.214200000000000000e+04 7.516143263330832269e-11
3.846000000000000000e+03 1.214300000000000000e+04 7.516054445488862257e-11
3.847000000000000000e+03 1.214400000000000000e+04 7.516093303294724137e-11
3.848000000000000000e+03 1.214500000000000000e+04 7.516010036567877250e-11
3.849000000000000000e+03 1.214600000000000000e+04 7.515932320956153490e-11
3.850000000000000000e+03 1.214700000000000000e+04 7.515849054229306603e-11
3.851000000000000000e+03 1.214800000000000000e+04 7.515782440847829093e-11
3.852000000000000000e+03 1.214900000000000000e+04 7.515676969660489704e-11
3.853000000000000000e+03 1.215000000000000000e+04 7.515593702933642817e-11
3.854000000000000000e+03 1.215100000000000000e+04 7.515488231746303427e-11
3.855000000000000000e+03 1.215200000000000000e+04 7.515393862789210289e-11
3.856000000000000000e+03 1.215300000000000000e+04 7.515288391601870899e-11
3.857000000000000000e+03 1.215400000000000000e+04 7.515316147177486528e-11
3.858000000000000000e+03 1.215500000000000000e+04 7.515243982680885892e-11
3.859000000000000000e+03 1.215600000000000000e+04 7.515160715954039006e-11
3.860000000000000000e+03 1.215700000000000000e+04 7.515071898112068993e-11
3.861000000000000000e+03 1.215800000000000000e+04 7.514983080270098981e-11
3.862000000000000000e+03 1.215900000000000000e+04 7.514883160197882717e-11
3.863000000000000000e+03 1.216000000000000000e+04 7.514794342355912704e-11
3.864000000000000000e+03 1.216100000000000000e+04 7.514822097931528333e-11
3.865000000000000000e+03 1.216200000000000000e+04 7.514744382319804572e-11
3.866000000000000000e+03 1.216300000000000000e+04 7.514666666708080811e-11
3.867000000000000000e+03 1.216400000000000000e+04 7.514583399981233924e-11
3.868000000000000000e+03 1.216500000000000000e+04 7.514505684369510163e-11
3.869000000000000000e+03 1.216600000000000000e+04 7.514416866527540151e-11
3.870000000000000000e+03 1.216700000000000000e+04 7.514311395340200761e-11
3.871000000000000000e+03 1.216800000000000000e+04 7.514222577498230748e-11
3.872000000000000000e+03 1.216900000000000000e+04 7.514122657426014484e-11
3.873000000000000000e+03 1.217000000000000000e+04 7.514144861886506988e-11
3.874000000000000000e+03 1.217100000000000000e+04 7.514072697389906352e-11
3.875000000000000000e+03 1.217200000000000000e+04 7.513989430663059466e-11
3.876000000000000000e+03 1.217300000000000000e+04 7.513906163936212579e-11
3.877000000000000000e+03 1.217400000000000000e+04 7.513822897209365692e-11
3.878000000000000000e+03 1.217500000000000000e+04 7.513728528252272554e-11
3.879000000000000000e+03 1.217600000000000000e+04 7.513634159295179415e-11
3.880000000000000000e+03 1.217700000000000000e+04 7.513528688107840026e-11
3.881000000000000000e+03 1.217800000000000000e+04 7.513561994798578780e-11
3.882000000000000000e+03 1.217900000000000000e+04 7.513484279186855019e-11
3.883000000000000000e+03 1.218000000000000000e+04 7.513406563575131258e-11
3.884000000000000000e+03 1.218100000000000000e+04 7.513317745733161246e-11
3.885000000000000000e+03 1.218200000000000000e+04 7.513228927891191233e-11
3.886000000000000000e+03 1.218300000000000000e+04 7.513151212279467472e-11
3.887000000000000000e+03 1.218400000000000000e+04 7.513173416739959976e-11
3.888000000000000000e+03 1.218500000000000000e+04 7.513195621200452479e-11
3.889000000000000000e+03 1.218600000000000000e+04 7.513145661164344347e-11
3.890000000000000000e+03 1.218700000000000000e+04 7.513090150013113089e-11
3.891000000000000000e+03 1.218800000000000000e+04 7.513040189977004957e-11
3.892000000000000000e+03 1.218900000000000000e+04 7.512984678825773699e-11
3.893000000000000000e+03 1.219000000000000000e+04 7.512918065444296190e-11
3.894000000000000000e+03 1.219100000000000000e+04 7.512873656523311183e-11
3.895000000000000000e+03 1.219200000000000000e+04 7.512812594256956800e-11
3.896000000000000000e+03 1.219300000000000000e+04 7.512729327530109913e-11
3.897000000000000000e+03 1.219400000000000000e+04 7.512668265263755529e-11
3.898000000000000000e+03 1.219500000000000000e+04 7.512584998536908643e-11
3.899000000000000000e+03 1.219600000000000000e+04 7.512507282925184882e-11
3.900000000000000000e+03 1.219700000000000000e+04 7.512424016198337995e-11
3.901000000000000000e+03 1.219800000000000000e+04 7.512351851701737360e-11
3.902000000000000000e+03 1.219900000000000000e+04 7.512263033859767347e-11
3.903000000000000000e+03 1.220000000000000000e+04 7.512157562672427957e-11
3.904000000000000000e+03 1.220100000000000000e+04 7.512068744830457945e-11
3.905000000000000000e+03 1.220200000000000000e+04 7.511963273643118555e-11
3.906000000000000000e+03 1.220300000000000000e+04 7.511857802455779165e-11
3.907000000000000000e+03 1.220400000000000000e+04 7.511885558031394794e-11
3.908000000000000000e+03 1.220500000000000000e+04 7.511813393534794159e-11
3.909000000000000000e+03 1.220600000000000000e+04 7.511724575692824146e-11
3.910000000000000000e+03 1.220700000000000000e+04 7.511641308965977260e-11
3.911000000000000000e+03 1.220800000000000000e+04 7.511546940008884121e-11
3.912000000000000000e+03 1.220900000000000000e+04 7.511563593354253499e-11
3.913000000000000000e+03 1.221000000000000000e+04 7.511502531087899115e-11
3.914000000000000000e+03 1.221100000000000000e+04 7.511441468821544731e-11
3.915000000000000000e+03 1.221200000000000000e+04 7.511363753209820970e-11
3.916000000000000000e+03 1.221300000000000000e+04 7.511280486482974084e-11
3.917000000000000000e+03 1.221400000000000000e+04 7.511197219756127197e-11
3.918000000000000000e+03 1.221500000000000000e+04 7.511119504144403436e-11
3.919000000000000000e+03 1.221600000000000000e+04 7.511008481841940920e-11
3.920000000000000000e+03 1.221700000000000000e+04 7.510930766230217159e-11
3.921000000000000000e+03 1.221800000000000000e+04 7.510830846158000895e-11
3.922000000000000000e+03 1.221900000000000000e+04 7.510853050618493398e-11
3.923000000000000000e+03 1.222000000000000000e+04 7.510786437237015889e-11
3.924000000000000000e+03 1.222100000000000000e+04 7.510697619395045876e-11
3.925000000000000000e+03 1.222200000000000000e+04 7.510614352668198990e-11
3.926000000000000000e+03 1.222300000000000000e+04 7.510542188171598355e-11
3.927000000000000000e+03 1.222400000000000000e+04 7.510436716984258965e-11
3.928000000000000000e+03 1.222500000000000000e+04 7.510464472559874594e-11
3.929000000000000000e+03 1.222600000000000000e+04 7.510403410293520210e-11
3.930000000000000000e+03 1.222700000000000000e+04 7.510342348027165826e-11
3.931000000000000000e+03 1.222800000000000000e+04 7.510347899142288952e-11
3.932000000000000000e+03 1.222900000000000000e+04 7.510297939106180820e-11
3.933000000000000000e+03 1.223000000000000000e+04 7.510253530185195814e-11
3.934000000000000000e+03 1.223100000000000000e+04 7.510186916803718304e-11
3.935000000000000000e+03 1.223200000000000000e+04 7.510136956767610172e-11
3.936000000000000000e+03 1.223300000000000000e+04 7.510064792271009537e-11
3.937000000000000000e+03 1.223400000000000000e+04 7.510009281119778279e-11
3.938000000000000000e+03 1.223500000000000000e+04 7.509937116623177644e-11
3.939000000000000000e+03 1.223600000000000000e+04 7.509859401011453883e-11
3.940000000000000000e+03 1.223700000000000000e+04 7.509798338745099500e-11
3.941000000000000000e+03 1.223800000000000000e+04 7.509703969788006361e-11
3.942000000000000000e+03 1.223900000000000000e+04 7.509620703061159475e-11
3.943000000000000000e+03 1.224000000000000000e+04 7.509531885219189462e-11
3.944000000000000000e+03 1.224100000000000000e+04 7.509565191909928217e-11
3.945000000000000000e+03 1.224200000000000000e+04 7.509509680758696959e-11
3.946000000000000000e+03 1.224300000000000000e+04 7.509431965146973198e-11
3.947000000000000000e+03 1.224400000000000000e+04 7.509359800650372563e-11
3.948000000000000000e+03 1.224500000000000000e+04 7.509282085038648802e-11
3.949000000000000000e+03 1.224600000000000000e+04 7.509204369426925041e-11
3.950000000000000000e+03 1.224700000000000000e+04 7.509115551584955028e-11
3.951000000000000000e+03 1.224800000000000000e+04 7.509037835973231267e-11
3.952000000000000000e+03 1.224900000000000000e+04 7.508937915901015003e-11
3.953000000000000000e+03 1.225000000000000000e+04 7.508854649174168117e-11
3.954000000000000000e+03 1.225100000000000000e+04 7.508749177986828727e-11
3.955000000000000000e+03 1.225200000000000000e+04 7.508788035792690607e-11
3.956000000000000000e+03 1.225300000000000000e+04 7.508710320180966846e-11
3.957000000000000000e+03 1.225400000000000000e+04 7.508632604569243085e-11
3.958000000000000000e+03 1.225500000000000000e+04 7.508543786727273073e-11
3.959000000000000000e+03 1.225600000000000000e+04 7.508466071115549312e-11
3.960000000000000000e+03 1.225700000000000000e+04 7.508371702158456173e-11
3.961000000000000000e+03 1.225800000000000000e+04 7.508277333201363035e-11
3.962000000000000000e+03 1.225900000000000000e+04 7.508310639892101790e-11
3.963000000000000000e+03 1.226000000000000000e+04 7.508232924280378029e-11
3.964000000000000000e+03 1.226100000000000000e+04 7.508160759783777394e-11
3.965000000000000000e+03 1.226200000000000000e+04 7.508094146402299884e-11
3.966000000000000000e+03 1.226300000000000000e+04 7.508005328560329872e-11
3.967000000000000000e+03 1.226400000000000000e+04 7.507916510718359859e-11
3.968000000000000000e+03 1.226500000000000000e+04 7.507833243991512973e-11
3.969000000000000000e+03 1.226600000000000000e+04 7.507744426149542960e-11
3.970000000000000000e+03 1.226700000000000000e+04 7.507644506077326696e-11
3.971000000000000000e+03 1.226800000000000000e+04 7.507544586005110432e-11
3.972000000000000000e+03 1.226900000000000000e+04 7.507577892695849187e-11
3.973000000000000000e+03 1.227000000000000000e+04 7.507489074853879174e-11
3.974000000000000000e+03 1.227100000000000000e+04 7.507411359242155413e-11
3.975000000000000000e+03 1.227200000000000000e+04 7.507333643630431652e-11
3.976000000000000000e+03 1.227300000000000000e+04 7.507244825788461640e-11
3.977000000000000000e+03 1.227400000000000000e+04 7.507161559061614753e-11
3.978000000000000000e+03 1.227500000000000000e+04 7.507061638989398489e-11
3.979000000000000000e+03 1.227600000000000000e+04 7.506956167802059099e-11
3.980000000000000000e+03 1.227700000000000000e+04 7.506856247729842835e-11
3.981000000000000000e+03 1.227800000000000000e+04 7.506878452190335338e-11
3.982000000000000000e+03 1.227900000000000000e+04 7.506811838808857829e-11
3.983000000000000000e+03 1.228000000000000000e+04 7.506723020966887816e-11
3.984000000000000000e+03 1.228100000000000000e+04 7.506639754240040929e-11
3.985000000000000000e+03 1.228200000000000000e+04 7.506539834167824665e-11
3.986000000000000000e+03 1.228300000000000000e+04 7.506451016325854653e-11
3.987000000000000000e+03 1.228400000000000000e+04 7.506473220786347156e-11
3.988000000000000000e+03 1.228500000000000000e+04 7.506406607404869646e-11
3.989000000000000000e+03 1.228600000000000000e+04 7.506334442908269011e-11
3.990000000000000000e+03 1.228700000000000000e+04 7.506256727296545250e-11
3.991000000000000000e+03 1.228800000000000000e+04 7.506179011684821489e-11
3.992000000000000000e+03 1.228900000000000000e+04 7.506095744957974603e-11
3.993000000000000000e+03 1.229000000000000000e+04 7.506001376000881464e-11
3.994000000000000000e+03 1.229100000000000000e+04 7.506023580461373967e-11
3.995000000000000000e+03 1.229200000000000000e+04 7.505956967079896458e-11
3.996000000000000000e+03 1.229300000000000000e+04 7.505890353698418949e-11
3.997000000000000000e+03 1.229400000000000000e+04 7.505829291432064565e-11
3.998000000000000000e+03 1.229500000000000000e+04 7.505746024705217678e-11
3.999000000000000000e+03 1.229600000000000000e+04 7.505668309093493917e-11
4.000000000000000000e+03 1.229700000000000000e+04 7.505568389021277653e-11
4.001000000000000000e+03 1.229800000000000000e+04 7.505490673409553892e-11
4.002000000000000000e+03 1.229900000000000000e+04 7.505401855567583880e-11
4.003000000000000000e+03 1.230000000000000000e+04 7.505307486610490741e-11
4.004000000000000000e+03 1.230100000000000000e+04 7.505340793301229496e-11
4.005000000000000000e+03 1.230200000000000000e+04 7.505357446646598873e-11
4.006000000000000000e+03 1.230300000000000000e+04 7.505296384380244490e-11
4.007000000000000000e+03 1.230400000000000000e+04 7.505246424344136358e-11
4.008000000000000000e+03 1.230500000000000000e+04 7.505190913192905100e-11
4.009000000000000000e+03 1.230600000000000000e+04 7.505129850926550716e-11
4.010000000000000000e+03 1.230700000000000000e+04 7.505079890890442584e-11
4.011000000000000000e+03 1.230800000000000000e+04 7.504996624163595698e-11
4.012000000000000000e+03 1.230900000000000000e+04 7.504935561897241314e-11
4.013000000000000000e+03 1.231000000000000000e+04 7.504868948515763805e-11
4.014000000000000000e+03 1.231100000000000000e+04 7.504802335134286295e-11
4.015000000000000000e+03 1.231200000000000000e+04 7.504713517292316283e-11
4.016000000000000000e+03 1.231300000000000000e+04 7.504630250565469396e-11
4.017000000000000000e+03 1.231400000000000000e+04 7.504546983838622509e-11
4.018000000000000000e+03 1.231500000000000000e+04 7.504458165996652497e-11
4.019000000000000000e+03 1.231600000000000000e+04 7.504363797039559358e-11
4.020000000000000000e+03 1.231700000000000000e+04 7.504397103730298113e-11
4.021000000000000000e+03 1.231800000000000000e+04 7.504319388118574352e-11
4.022000000000000000e+03 1.231900000000000000e+04 7.504247223621973717e-11
4.023000000000000000e+03 1.232000000000000000e+04 7.504158405780003704e-11
4.024000000000000000e+03 1.232100000000000000e+04 7.504102894628772447e-11
4.025000000000000000e+03 1.232200000000000000e+04 7.504002974556556183e-11
4.026000000000000000e+03 1.232300000000000000e+04 7.503903054484339918e-11
4.027000000000000000e+03 1.232400000000000000e+04 7.503819787757493032e-11
4.028000000000000000e+03 1.232500000000000000e+04 7.503719867685276768e-11
4.029000000000000000e+03 1.232600000000000000e+04 7.503631049843306755e-11
4.030000000000000000e+03 1.232700000000000000e+04 7.503653254303799258e-11
4.031000000000000000e+03 1.232800000000000000e+04 7.503575538692075497e-11
4.032000000000000000e+03 1.232900000000000000e+04 7.503492271965228610e-11
4.033000000000000000e+03 1.233000000000000000e+04 7.503409005238381724e-11
4.034000000000000000e+03 1.233100000000000000e+04 7.503325738511534837e-11
4.035000000000000000e+03 1.233200000000000000e+04 7.503231369554441699e-11
4.036000000000000000e+03 1.233300000000000000e+04 7.503125898367102309e-11
4.037000000000000000e+03 1.233400000000000000e+04 7.503037080525132296e-11
4.038000000000000000e+03 1.233500000000000000e+04 7.503064836100747925e-11
4.039000000000000000e+03 1.233600000000000000e+04 7.502992671604147290e-11
4.040000000000000000e+03 1.233700000000000000e+04 7.502909404877300403e-11
4.041000000000000000e+03 1.233800000000000000e+04 7.502820587035330391e-11
4.042000000000000000e+03 1.233900000000000000e+04 7.502737320308483504e-11
4.043000000000000000e+03 1.234000000000000000e+04 7.502648502466513492e-11
4.044000000000000000e+03 1.234100000000000000e+04 7.502554133509420353e-11
4.045000000000000000e+03 1.234200000000000000e+04 7.502454213437204089e-11
4.046000000000000000e+03 1.234300000000000000e+04 7.502348742249864699e-11
4.047000000000000000e+03 1.234400000000000000e+04 7.502382048940603454e-11
4.048000000000000000e+03 1.234500000000000000e+04 7.502298782213756567e-11
4.049000000000000000e+03 1.234600000000000000e+04 7.502215515486909680e-11
4.050000000000000000e+03 1.234700000000000000e+04 7.502126697644939668e-11
4.051000000000000000e+03 1.234800000000000000e+04 7.502154453220555297e-11
4.052000000000000000e+03 1.234900000000000000e+04 7.502093390954200913e-11
4.053000000000000000e+03 1.235000000000000000e+04 7.502032328687846530e-11
4.054000000000000000e+03 1.235100000000000000e+04 7.501949061960999643e-11
4.055000000000000000e+03 1.235200000000000000e+04 7.501882448579522134e-11
4.056000000000000000e+03 1.235300000000000000e+04 7.501804732967798373e-11
4.057000000000000000e+03 1.235400000000000000e+04 7.501727017356074612e-11
4.058000000000000000e+03 1.235500000000000000e+04 7.501649301744350851e-11
4.059000000000000000e+03 1.235600000000000000e+04 7.501554932787257712e-11
4.060000000000000000e+03 1.235700000000000000e+04 7.501455012715041448e-11
4.061000000000000000e+03 1.235800000000000000e+04 7.501482768290657077e-11
4.062000000000000000e+03 1.235900000000000000e+04 7.501416154909179568e-11
4.063000000000000000e+03 1.236000000000000000e+04 7.501343990412578933e-11
4.064000000000000000e+03 1.236100000000000000e+04 7.501266274800855172e-11
4.065000000000000000e+03 1.236200000000000000e+04 7.501194110304254536e-11
4.066000000000000000e+03 1.236300000000000000e+04 7.501110843577407650e-11
4.067000000000000000e+03 1.236400000000000000e+04 7.501022025735437637e-11
4.068000000000000000e+03 1.236500000000000000e+04 7.500927656778344499e-11
4.069000000000000000e+03 1.236600000000000000e+04 7.500833287821251361e-11
4.070000000000000000e+03 1.236700000000000000e+04 7.500738918864158222e-11
4.071000000000000000e+03 1.236800000000000000e+04 7.500761123324650725e-11
4.072000000000000000e+03 1.236900000000000000e+04 7.500683407712926964e-11
4.073000000000000000e+03 1.237000000000000000e+04 7.500605692101203203e-11
4.074000000000000000e+03 1.237100000000000000e+04 7.500522425374356317e-11
4.075000000000000000e+03 1.237200000000000000e+04 7.500433607532386304e-11
4.076000000000000000e+03 1.237300000000000000e+04 7.500472465338248185e-11
4.077000000000000000e+03 1.237400000000000000e+04 7.500389198611401298e-11
4.078000000000000000e+03 1.237500000000000000e+04 7.500317034114800663e-11
4.079000000000000000e+03 1.237600000000000000e+04 7.500261522963569405e-11
4.080000000000000000e+03 1.237700000000000000e+04 7.500183807351845644e-11
4.081000000000000000e+03 1.237800000000000000e+04 7.500106091740121883e-11
4.082000000000000000e+03 1.237900000000000000e+04 7.500022825013274996e-11
4.083000000000000000e+03 1.238000000000000000e+04 7.499945109401551235e-11
4.084000000000000000e+03 1.238100000000000000e+04 7.499845189329334971e-11
4.085000000000000000e+03 1.238200000000000000e+04 7.499756371487364959e-11
4.086000000000000000e+03 1.238300000000000000e+04 7.499656451415148695e-11
4.087000000000000000e+03 1.238400000000000000e+04 7.499695309221010575e-11
4.088000000000000000e+03 1.238500000000000000e+04 7.499617593609286814e-11
4.089000000000000000e+03 1.238600000000000000e+04 7.499550980227809305e-11
4.090000000000000000e+03 1.238700000000000000e+04 7.499451060155593041e-11
4.091000000000000000e+03 1.238800000000000000e+04 7.499378895658992406e-11
4.092000000000000000e+03 1.238900000000000000e+04 7.499290077817022393e-11
4.093000000000000000e+03 1.239000000000000000e+04 7.499201259975052380e-11
4.094000000000000000e+03 1.239100000000000000e+04 7.499101339902836116e-11
4.095000000000000000e+03 1.239200000000000000e+04 7.499129095478451745e-11
4.096000000000000000e+03 1.239300000000000000e+04 7.499062482096974236e-11
4.097000000000000000e+03 1.239400000000000000e+04 7.498973664255004223e-11
4.098000000000000000e+03 1.239500000000000000e+04 7.498895948643280462e-11
4.099000000000000000e+03 1.239600000000000000e+04 7.498818233031556701e-11
4.100000000000000000e+03 1.239700000000000000e+04 7.498723864074463563e-11
4.101000000000000000e+03 1.239800000000000000e+04 7.498640597347616676e-11
4.102000000000000000e+03 1.239900000000000000e+04 7.498540677275400412e-11
4.103000000000000000e+03 1.240000000000000000e+04 7.498440757203184148e-11
4.104000000000000000e+03 1.240100000000000000e+04 7.498335286015844758e-11
4.105000000000000000e+03 1.240200000000000000e+04 7.498379694936829765e-11
4.106000000000000000e+03 1.240300000000000000e+04 7.498390797167076016e-11
4.107000000000000000e+03 1.240400000000000000e+04 7.498329734900721633e-11
4.108000000000000000e+03 1.240500000000000000e+04 7.498274223749490375e-11
4.109000000000000000e+03 1.240600000000000000e+04 7.498207610368012865e-11
4.110000000000000000e+03 1.240700000000000000e+04 7.498152099216781608e-11
4.111000000000000000e+03 1.240800000000000000e+04 7.498085485835304098e-11
4.112000000000000000e+03 1.240900000000000000e+04 7.498007770223580337e-11
4.113000000000000000e+03 1.241000000000000000e+04 7.497930054611856576e-11
4.114000000000000000e+03 1.241100000000000000e+04 7.497857890115255941e-11
4.115000000000000000e+03 1.241200000000000000e+04 7.497774623388409054e-11
4.116000000000000000e+03 1.241300000000000000e+04 7.497702458891808419e-11
4.117000000000000000e+03 1.241400000000000000e+04 7.497619192164961532e-11
4.118000000000000000e+03 1.241500000000000000e+04 7.497513720977622143e-11
4.119000000000000000e+03 1.241600000000000000e+04 7.497535925438114646e-11
4.120000000000000000e+03 1.241700000000000000e+04 7.497474863171760262e-11
4.121000000000000000e+03 1.241800000000000000e+04 7.497397147560036501e-11
4.122000000000000000e+03 1.241900000000000000e+04 7.497324983063435866e-11
4.123000000000000000e+03 1.242000000000000000e+04 7.497247267451712105e-11
4.124000000000000000e+03 1.242100000000000000e+04 7.497158449609742092e-11
4.125000000000000000e+03 1.242200000000000000e+04 7.497064080652648954e-11
4.126000000000000000e+03 1.242300000000000000e+04 7.496969711695555816e-11
4.127000000000000000e+03 1.242400000000000000e+04 7.496880893853585803e-11
4.128000000000000000e+03 1.242500000000000000e+04 7.496908649429201432e-11
4.129000000000000000e+03 1.242600000000000000e+04 7.496842036047723923e-11
4.130000000000000000e+03 1.242700000000000000e+04 7.496758769320877036e-11
4.131000000000000000e+03 1.242800000000000000e+04 7.496681053709153275e-11
4.132000000000000000e+03 1.242900000000000000e+04 7.496592235867183263e-11
4.133000000000000000e+03 1.243000000000000000e+04 7.496508969140336376e-11
4.134000000000000000e+03 1.243100000000000000e+04 7.496420151298366363e-11
4.135000000000000000e+03 1.243200000000000000e+04 7.496336884571519477e-11
4.136000000000000000e+03 1.243300000000000000e+04 7.496347986801765728e-11
4.137000000000000000e+03 1.243400000000000000e+04 7.496281373420288219e-11
4.138000000000000000e+03 1.243500000000000000e+04 7.496209208923687584e-11
4.139000000000000000e+03 1.243600000000000000e+04 7.496125942196840697e-11
4.140000000000000000e+03 1.243700000000000000e+04 7.496048226585116936e-11
4.141000000000000000e+03 1.243800000000000000e+04 7.495953857628023798e-11
4.142000000000000000e+03 1.243900000000000000e+04 7.495865039786053785e-11
4.143000000000000000e+03 1.244000000000000000e+04 7.495770670828960647e-11
4.144000000000000000e+03 1.244100000000000000e+04 7.495676301871867508e-11
4.145000000000000000e+03 1.244200000000000000e+04 7.495704057447483137e-11
4.146000000000000000e+03 1.244300000000000000e+04 7.495620790720636251e-11
4.147000000000000000e+03 1.244400000000000000e+04 7.495554177339158741e-11
4.148000000000000000e+03 1.244500000000000000e+04 7.495470910612311854e-11
4.149000000000000000e+03 1.244600000000000000e+04 7.495387643885464968e-11
4.150000000000000000e+03 1.244700000000000000e+04 7.495298826043494955e-11
4.151000000000000000e+03 1.244800000000000000e+04 7.495321030503987458e-11
4.152000000000000000e+03 1.244900000000000000e+04 7.495265519352756201e-11
4.153000000000000000e+03 1.245000000000000000e+04 7.495187803741032440e-11
4.154000000000000000e+03 1.245100000000000000e+04 7.495121190359554930e-11
4.155000000000000000e+03 1.245200000000000000e+04 7.495037923632708043e-11
4.156000000000000000e+03 1.245300000000000000e+04 7.494965759136107408e-11
4.157000000000000000e+03 1.245400000000000000e+04 7.494876941294137396e-11
4.158000000000000000e+03 1.245500000000000000e+04 7.494788123452167383e-11
4.159000000000000000e+03 1.245600000000000000e+04 7.494699305610197371e-11
4.160000000000000000e+03 1.245700000000000000e+04 7.494732612300936125e-11
4.161000000000000000e+03 1.245800000000000000e+04 7.494660447804335490e-11
4.162000000000000000e+03 1.245900000000000000e+04 7.494588283307734855e-11
4.163000000000000000e+03 1.246000000000000000e+04 7.494505016580887968e-11
4.164000000000000000e+03 1.246100000000000000e+04 7.494427300969164207e-11
4.165000000000000000e+03 1.246200000000000000e+04 7.494338483127194195e-11
4.166000000000000000e+03 1.246300000000000000e+04 7.494260767515470434e-11
4.167000000000000000e+03 1.246400000000000000e+04 7.494166398558377296e-11
4.168000000000000000e+03 1.246500000000000000e+04 7.494072029601284157e-11
4.169000000000000000e+03 1.246600000000000000e+04 7.493972109529067893e-11
4.170000000000000000e+03 1.246700000000000000e+04 7.493999865104683522e-11
4.171000000000000000e+03 1.246800000000000000e+04 7.493944353953452264e-11
4.172000000000000000e+03 1.246900000000000000e+04 7.493844433881236000e-11
4.173000000000000000e+03 1.247000000000000000e+04 7.493766718269512239e-11
4.174000000000000000e+03 1.247100000000000000e+04 7.493689002657788478e-11
4.175000000000000000e+03 1.247200000000000000e+04 7.493594633700695340e-11
4.176000000000000000e+03 1.247300000000000000e+04 7.493494713628479076e-11
4.177000000000000000e+03 1.247400000000000000e+04 7.493400344671385938e-11
4.178000000000000000e+03 1.247500000000000000e+04 7.493422549131878441e-11
4.179000000000000000e+03 1.247600000000000000e+04 7.493361486865524057e-11
4.180000000000000000e+03 1.247700000000000000e+04 7.493278220138677170e-11
4.181000000000000000e+03 1.247800000000000000e+04 7.493200504526953409e-11
4.182000000000000000e+03 1.247900000000000000e+04 7.493122788915229648e-11
4.183000000000000000e+03 1.248000000000000000e+04 7.493022868843013384e-11
4.184000000000000000e+03 1.248100000000000000e+04 7.492934051001043372e-11
4.185000000000000000e+03 1.248200000000000000e+04 7.492967357691782126e-11
4.186000000000000000e+03 1.248300000000000000e+04 7.492884090964935240e-11
4.187000000000000000e+03 1.248400000000000000e+04 7.492811926468334605e-11
4.188000000000000000e+03 1.248500000000000000e+04 7.492734210856610844e-11
4.189000000000000000e+03 1.248600000000000000e+04 7.492662046360010208e-11
4.190000000000000000e+03 1.248700000000000000e+04 7.492578779633163322e-11
4.191000000000000000e+03 1.248800000000000000e+04 7.492489961791193309e-11
4.192000000000000000e+03 1.248900000000000000e+04 7.492401143949223297e-11
4.193000000000000000e+03 1.249000000000000000e+04 7.492301223877007033e-11
4.194000000000000000e+03 1.249100000000000000e+04 7.492328979452622661e-11
4.195000000000000000e+03 1.249200000000000000e+04 7.492267917186268278e-11
4.196000000000000000e+03 1.249300000000000000e+04 7.492184650459421391e-11
4.197000000000000000e+03 1.249400000000000000e+04 7.492112485962820756e-11
4.198000000000000000e+03 1.249500000000000000e+04 7.492029219235973869e-11
4.199000000000000000e+03 1.249600000000000000e+04 7.491934850278880731e-11
4.200000000000000000e+03 1.249700000000000000e+04 7.491846032436910718e-11
4.201000000000000000e+03 1.249800000000000000e+04 7.491751663479817580e-11
4.202000000000000000e+03 1.249900000000000000e+04 7.491651743407601316e-11
4.203000000000000000e+03 1.250000000000000000e+04 7.491546272220261926e-11
4.204000000000000000e+03 1.250100000000000000e+04 7.491579578911000681e-11
4.205000000000000000e+03 1.250200000000000000e+04 7.491501863299276920e-11
4.206000000000000000e+03 1.250300000000000000e+04 7.491424147687553159e-11
4.207000000000000000e+03 1.250400000000000000e+04 7.491329778730460021e-11
4.208000000000000000e+03 1.250500000000000000e+04 7.491235409773366882e-11
4.209000000000000000e+03 1.250600000000000000e+04 7.491146591931396870e-11
4.210000000000000000e+03 1.250700000000000000e+04 7.491179898622135624e-11
4.211000000000000000e+03 1.250800000000000000e+04 7.491113285240658115e-11
4.212000000000000000e+03 1.250900000000000000e+04 7.491024467398688103e-11
4.213000000000000000e+03 1.251000000000000000e+04 7.490952302902087467e-11
4.214000000000000000e+03 1.251100000000000000e+04 7.490880138405486832e-11
4.215000000000000000e+03 1.251200000000000000e+04 7.490780218333270568e-11
4.216000000000000000e+03 1.251300000000000000e+04 7.490708053836669933e-11
4.217000000000000000e+03 1.251400000000000000e+04 7.490619235994699920e-11
4.218000000000000000e+03 1.251500000000000000e+04 7.490630338224946172e-11
4.219000000000000000e+03 1.251600000000000000e+04 7.490574827073714914e-11
4.220000000000000000e+03 1.251700000000000000e+04 7.490497111461991153e-11
4.221000000000000000e+03 1.251800000000000000e+04 7.490413844735144266e-11
4.222000000000000000e+03 1.251900000000000000e+04 7.490341680238543631e-11
4.223000000000000000e+03 1.252000000000000000e+04 7.490252862396573619e-11
4.224000000000000000e+03 1.252100000000000000e+04 7.490169595669726732e-11
4.225000000000000000e+03 1.252200000000000000e+04 7.490080777827756719e-11
4.226000000000000000e+03 1.252300000000000000e+04 7.490108533403372348e-11
4.227000000000000000e+03 1.252400000000000000e+04 7.490041920021894839e-11
4.228000000000000000e+03 1.252500000000000000e+04 7.489969755525294204e-11
4.229000000000000000e+03 1.252600000000000000e+04 7.489892039913570443e-11
4.230000000000000000e+03 1.252700000000000000e+04 7.489814324301846682e-11
4.231000000000000000e+03 1.252800000000000000e+04 7.489736608690122921e-11
4.232000000000000000e+03 1.252900000000000000e+04 7.489636688617906657e-11
4.233000000000000000e+03 1.253000000000000000e+04 7.489558973006182896e-11
4.234000000000000000e+03 1.253100000000000000e+04 7.489447950703720380e-11
4.235000000000000000e+03 1.253200000000000000e+04 7.489359132861750368e-11
4.236000000000000000e+03 1.253300000000000000e+04 7.489248110559287852e-11
4.237000000000000000e+03 1.253400000000000000e+04 7.489292519480272858e-11
4.238000000000000000e+03 1.253500000000000000e+04 7.489203701638302846e-11
4.239000000000000000e+03 1.253600000000000000e+04 7.489120434911455959e-11
4.240000000000000000e+03 1.253700000000000000e+04 7.489048270414855324e-11
4.241000000000000000e+03 1.253800000000000000e+04 7.488953901457762186e-11
4.242000000000000000e+03 1.253900000000000000e+04 7.488865083615792173e-11
4.243000000000000000e+03 1.254000000000000000e+04 7.488765163543575909e-11
4.244000000000000000e+03 1.254100000000000000e+04 7.488787368004068412e-11
4.245000000000000000e+03 1.254200000000000000e+04 7.488715203507467777e-11
4.246000000000000000e+03 1.254300000000000000e+04 7.488643039010867142e-11
4.247000000000000000e+03 1.254400000000000000e+04 7.488565323399143381e-11
4.248000000000000000e+03 1.254500000000000000e+04 7.488482056672296494e-11
4.249000000000000000e+03 1.254600000000000000e+04 7.488498710017665871e-11
4.250000000000000000e+03 1.254700000000000000e+04 7.488448749981557739e-11
4.251000000000000000e+03 1.254800000000000000e+04 7.488382136600080230e-11
4.252000000000000000e+03 1.254900000000000000e+04 7.488304420988356469e-11
4.253000000000000000e+03 1.255000000000000000e+04 7.488232256491755834e-11
4.254000000000000000e+03 1.255100000000000000e+04 7.488160091995155199e-11
4.255000000000000000e+03 1.255200000000000000e+04 7.488076825268308312e-11
4.256000000000000000e+03 1.255300000000000000e+04 7.487993558541461425e-11
4.257000000000000000e+03 1.255400000000000000e+04 7.487910291814614538e-11
4.258000000000000000e+03 1.255500000000000000e+04 7.487938047390230167e-11
4.259000000000000000e+03 1.255600000000000000e+04 7.487865882893629532e-11
4.260000000000000000e+03 1.255700000000000000e+04 7.487804820627275149e-11
4.261000000000000000e+03 1.255800000000000000e+04 7.487732656130674513e-11
4.262000000000000000e+03 1.255900000000000000e+04 7.487660491634073878e-11
4.263000000000000000e+03 1.256000000000000000e+04 7.487582776022350117e-11
4.264000000000000000e+03 1.256100000000000000e+04 7.487488407065256979e-11
4.265000000000000000e+03 1.256200000000000000e+04 7.487410691453533218e-11
4.266000000000000000e+03 1.256300000000000000e+04 7.487321873611563205e-11
4.267000000000000000e+03 1.256400000000000000e+04 7.487221953539346941e-11
4.268000000000000000e+03 1.256500000000000000e+04 7.487116482352007552e-11
4.269000000000000000e+03 1.256600000000000000e+04 7.487027664510037539e-11
4.270000000000000000e+03 1.256700000000000000e+04 7.487055420085653168e-11
4.271000000000000000e+03 1.256800000000000000e+04 7.486972153358806281e-11
4.272000000000000000e+03 1.256900000000000000e+04 7.486894437747082520e-11
4.273000000000000000e+03 1.257000000000000000e+04 7.486805619905112508e-11
4.274000000000000000e+03 1.257100000000000000e+04 7.486716802063142495e-11
4.275000000000000000e+03 1.257200000000000000e+04 7.486622433106049357e-11
4.276000000000000000e+03 1.257300000000000000e+04 7.486528064148956219e-11
4.277000000000000000e+03 1.257400000000000000e+04 7.486555819724571847e-11
4.278000000000000000e+03 1.257500000000000000e+04 7.486483655227971212e-11
4.279000000000000000e+03 1.257600000000000000e+04 7.486411490731370577e-11
4.280000000000000000e+03 1.257700000000000000e+04 7.486328224004523690e-11
4.281000000000000000e+03 1.257800000000000000e+04 7.486250508392799929e-11
4.282000000000000000e+03 1.257900000000000000e+04 7.486161690550829917e-11
4.283000000000000000e+03 1.258000000000000000e+04 7.486067321593736779e-11
4.284000000000000000e+03 1.258100000000000000e+04 7.485972952636643640e-11
4.285000000000000000e+03 1.258200000000000000e+04 7.486000708212259269e-11
4.286000000000000000e+03 1.258300000000000000e+04 7.485922992600535508e-11
4.287000000000000000e+03 1.258400000000000000e+04 7.485850828103934873e-11
4.288000000000000000e+03 1.258500000000000000e+04 7.485767561377087986e-11
4.289000000000000000e+03 1.258600000000000000e+04 7.485695396880487351e-11
4.290000000000000000e+03 1.258700000000000000e+04 7.485601027923394213e-11
4.291000000000000000e+03 1.258800000000000000e+04 7.485517761196547326e-11
4.292000000000000000e+03 1.258900000000000000e+04 7.485417841124331062e-11
4.293000000000000000e+03 1.259000000000000000e+04 7.485428943354577314e-11
4.294000000000000000e+03 1.259100000000000000e+04 7.485373432203346056e-11
4.295000000000000000e+03 1.259200000000000000e+04 7.485295716591622295e-11
4.296000000000000000e+03 1.259300000000000000e+04 7.485218000979898534e-11
4.297000000000000000e+03 1.259400000000000000e+04 7.485140285368174773e-11
4.298000000000000000e+03 1.259500000000000000e+04 7.485057018641327886e-11
4.299000000000000000e+03 1.259600000000000000e+04 7.484962649684234748e-11
4.300000000000000000e+03 1.259700000000000000e+04 7.484868280727141610e-11
4.301000000000000000e+03 1.259800000000000000e+04 7.484762809539802220e-11
4.302000000000000000e+03 1.259900000000000000e+04 7.484668440582709081e-11
4.303000000000000000e+03 1.260000000000000000e+04 7.484696196158324710e-11
4.304000000000000000e+03 1.260100000000000000e+04 7.484624031661724075e-11
4.305000000000000000e+03 1.260200000000000000e+04 7.484551867165123440e-11
4.306000000000000000e+03 1.260300000000000000e+04 7.484451947092907176e-11
4.307000000000000000e+03 1.260400000000000000e+04 7.484363129250937163e-11
4.308000000000000000e+03 1.260500000000000000e+04 7.484390884826552792e-11
4.309000000000000000e+03 1.260600000000000000e+04 7.484318720329952157e-11
4.310000000000000000e+03 1.260700000000000000e+04 7.484257658063597773e-11
4.311000000000000000e+03 1.260800000000000000e+04 7.484185493566997138e-11
4.312000000000000000e+03 1.260900000000000000e+04 7.484113329070396503e-11
4.313000000000000000e+03 1.261000000000000000e+04 7.484024511228426491e-11
4.314000000000000000e+03 1.261100000000000000e+04 7.483952346731825855e-11
4.315000000000000000e+03 1.261200000000000000e+04 7.483852426659609591e-11
4.316000000000000000e+03 1.261300000000000000e+04 7.483763608817639579e-11
4.317000000000000000e+03 1.261400000000000000e+04 7.483669239860546440e-11
4.318000000000000000e+03 1.261500000000000000e+04 7.483569319788330176e-11
4.319000000000000000e+03 1.261600000000000000e+04 7.483597075363945805e-11
4.320000000000000000e+03 1.261700000000000000e+04 7.483524910867345170e-11
4.321000000000000000e+03 1.261800000000000000e+04 7.483441644140498283e-11
4.322000000000000000e+03 1.261900000000000000e+04 7.483363928528774522e-11
4.323000000000000000e+03 1.262000000000000000e+04 7.483275110686804510e-11
4.324000000000000000e+03 1.262100000000000000e+04 7.483186292844834497e-11
4.325000000000000000e+03 1.262200000000000000e+04 7.483208497305327001e-11
4.326000000000000000e+03 1.262300000000000000e+04 7.483147435038972617e-11
4.327000000000000000e+03 1.262400000000000000e+04 7.483080821657495108e-11
4.328000000000000000e+03 1.262500000000000000e+04 7.482997554930648221e-11
4.329000000000000000e+03 1.262600000000000000e+04 7.482919839318924460e-11
4.330000000000000000e+03 1.262700000000000000e+04 7.482842123707200699e-11
4.331000000000000000e+03 1.262800000000000000e+04 7.482742203634984435e-11
4.332000000000000000e+03 1.262900000000000000e+04 7.482664488023260674e-11
4.333000000000000000e+03 1.263000000000000000e+04 7.482686692483753177e-11
4.334000000000000000e+03 1.263100000000000000e+04 7.482620079102275668e-11
4.335000000000000000e+03 1.263200000000000000e+04 7.482564567951044410e-11
4.336000000000000000e+03 1.263300000000000000e+04 7.482481301224197523e-11
4.337000000000000000e+03 1.263400000000000000e+04 7.482392483382227510e-11
4.338000000000000000e+03 1.263500000000000000e+04 7.482320318885626875e-11
4.339000000000000000e+03 1.263600000000000000e+04 7.482231501043656863e-11
4.340000000000000000e+03 1.263700000000000000e+04 7.482153785431933102e-11
4.341000000000000000e+03 1.263800000000000000e+04 7.482059416474839963e-11
4.342000000000000000e+03 1.263900000000000000e+04 7.481965047517746825e-11
4.343000000000000000e+03 1.264000000000000000e+04 7.481854025215284310e-11
4.344000000000000000e+03 1.264100000000000000e+04 7.481892883021146190e-11
4.345000000000000000e+03 1.264200000000000000e+04 7.481815167409422429e-11
4.346000000000000000e+03 1.264300000000000000e+04 7.481731900682575542e-11
4.347000000000000000e+03 1.264400000000000000e+04 7.481648633955728656e-11
4.348000000000000000e+03 1.264500000000000000e+04 7.481554264998635517e-11
4.349000000000000000e+03 1.264600000000000000e+04 7.481476549386911756e-11
4.350000000000000000e+03 1.264700000000000000e+04 7.481498753847404259e-11
4.351000000000000000e+03 1.264800000000000000e+04 7.481426589350803624e-11
4.352000000000000000e+03 1.264900000000000000e+04 7.481354424854202989e-11
4.353000000000000000e+03 1.265000000000000000e+04 7.481293362587848605e-11
4.354000000000000000e+03 1.265100000000000000e+04 7.481198993630755467e-11
4.355000000000000000e+03 1.265200000000000000e+04 7.481121278019031706e-11
4.356000000000000000e+03 1.265300000000000000e+04 7.481026909061938568e-11
4.357000000000000000e+03 1.265400000000000000e+04 7.480943642335091681e-11
4.358000000000000000e+03 1.265500000000000000e+04 7.480854824493121669e-11
4.359000000000000000e+03 1.265600000000000000e+04 7.480877028953614172e-11
4.360000000000000000e+03 1.265700000000000000e+04 7.480815966687259788e-11
4.361000000000000000e+03 1.265800000000000000e+04 7.480738251075536027e-11
4.362000000000000000e+03 1.265900000000000000e+04 7.480666086578935392e-11
4.363000000000000000e+03 1.266000000000000000e+04 7.480577268736965380e-11
4.364000000000000000e+03 1.266100000000000000e+04 7.480482899779872241e-11
4.365000000000000000e+03 1.266200000000000000e+04 7.480510655355487870e-11
4.366000000000000000e+03 1.266300000000000000e+04 7.480449593089133487e-11
4.367000000000000000e+03 1.266400000000000000e+04 7.480382979707655977e-11
4.368000000000000000e+03 1.266500000000000000e+04 7.480310815211055342e-11
4.369000000000000000e+03 1.266600000000000000e+04 7.480244201829577833e-11
4.370000000000000000e+03 1.266700000000000000e+04 7.480172037332977197e-11
4.371000000000000000e+03 1.266800000000000000e+04 7.480088770606130311e-11
4.372000000000000000e+03 1.266900000000000000e+04 7.480005503879283424e-11
4.373000000000000000e+03 1.267000000000000000e+04 7.480033259454899053e-11
4.374000000000000000e+03 1.267100000000000000e+04 7.479972197188544669e-11
4.375000000000000000e+03 1.267200000000000000e+04 7.479911134922190286e-11
4.376000000000000000e+03 1.267300000000000000e+04 7.479833419310466525e-11
4.377000000000000000e+03 1.267400000000000000e+04 7.479755703698742764e-11
4.378000000000000000e+03 1.267500000000000000e+04 7.479683539202142128e-11
4.379000000000000000e+03 1.267600000000000000e+04 7.479605823590418368e-11
4.380000000000000000e+03 1.267700000000000000e+04 7.479528107978694607e-11
4.381000000000000000e+03 1.267800000000000000e+04 7.479433739021601468e-11
4.382000000000000000e+03 1.267900000000000000e+04 7.479344921179631456e-11
4.383000000000000000e+03 1.268000000000000000e+04 7.479367125640123959e-11
4.384000000000000000e+03 1.268100000000000000e+04 7.479294961143523324e-11
4.385000000000000000e+03 1.268200000000000000e+04 7.479233898877168940e-11
4.386000000000000000e+03 1.268300000000000000e+04 7.479156183265445179e-11
4.387000000000000000e+03 1.268400000000000000e+04 7.479078467653721418e-11
4.388000000000000000e+03 1.268500000000000000e+04 7.479000752041997657e-11
4.389000000000000000e+03 1.268600000000000000e+04 7.478911934200027645e-11
4.390000000000000000e+03 1.268700000000000000e+04 7.478823116358057632e-11
4.391000000000000000e+03 1.268800000000000000e+04 7.478845320818550135e-11
4.392000000000000000e+03 1.268900000000000000e+04 7.478784258552195752e-11
4.393000000000000000e+03 1.269000000000000000e+04 7.478712094055595117e-11
4.394000000000000000e+03 1.269100000000000000e+04 7.478634378443871356e-11
4.395000000000000000e+03 1.269200000000000000e+04 7.478551111717024469e-11
4.396000000000000000e+03 1.269300000000000000e+04 7.478478947220423834e-11
4.397000000000000000e+03 1.269400000000000000e+04 7.478395680493576947e-11
4.398000000000000000e+03 1.269500000000000000e+04 7.478301311536483809e-11
4.399000000000000000e+03 1.269600000000000000e+04 7.478212493694513796e-11
4.400000000000000000e+03 1.269700000000000000e+04 7.478123675852543784e-11
4.401000000000000000e+03 1.269800000000000000e+04 7.478134778082790035e-11
4.402000000000000000e+03 1.269900000000000000e+04 7.478062613586189400e-11
4.403000000000000000e+03 1.270000000000000000e+04 7.477990449089588765e-11
4.404000000000000000e+03 1.270100000000000000e+04 7.477907182362741878e-11
4.405000000000000000e+03 1.270200000000000000e+04 7.477829466751018117e-11
4.406000000000000000e+03 1.270300000000000000e+04 7.477746200024171230e-11
4.407000000000000000e+03 1.270400000000000000e+04 7.477768404484663733e-11
4.408000000000000000e+03 1.270500000000000000e+04 7.477696239988063098e-11
4.409000000000000000e+03 1.270600000000000000e+04 7.477635177721708715e-11
4.410000000000000000e+03 1.270700000000000000e+04 7.477557462109984954e-11
4.411000000000000000e+03 1.270800000000000000e+04 7.477479746498261193e-11
4.412000000000000000e+03 1.270900000000000000e+04 7.477413133116783683e-11
4.413000000000000000e+03 1.271000000000000000e+04 7.477324315274813671e-11
4.414000000000000000e+03 1.271100000000000000e+04 7.477235497432843658e-11
4.415000000000000000e+03 1.271200000000000000e+04 7.477146679590873646e-11
4.416000000000000000e+03 1.271300000000000000e+04 7.477057861748903633e-11
4.417000000000000000e+03 1.271400000000000000e+04 7.476946839446441118e-11
4.418000000000000000e+03 1.271500000000000000e+04 7.476985697252302998e-11
4.419000000000000000e+03 1.271600000000000000e+04 7.476902430525456111e-11
4.420000000000000000e+03 1.271700000000000000e+04 7.476824714913732350e-11
4.421000000000000000e+03 1.271800000000000000e+04 7.476746999302008589e-11
4.422000000000000000e+03 1.271900000000000000e+04 7.476669283690284828e-11
4.423000000000000000e+03 1.272000000000000000e+04 7.476569363618068564e-11
4.424000000000000000e+03 1.272100000000000000e+04 7.476474994660975426e-11
4.425000000000000000e+03 1.272200000000000000e+04 7.476502750236591055e-11
4.426000000000000000e+03 1.272300000000000000e+04 7.476430585739990420e-11
4.427000000000000000e+03 1.272400000000000000e+04 7.476358421243389785e-11
4.428000000000000000e+03 1.272500000000000000e+04 7.476275154516542898e-11
4.429000000000000000e+03 1.272600000000000000e+04 7.476197438904819137e-11
4.430000000000000000e+03 1.272700000000000000e+04 7.476114172177972250e-11
4.431000000000000000e+03 1.272800000000000000e+04 7.476025354336002238e-11
4.432000000000000000e+03 1.272900000000000000e+04 7.475936536494032225e-11
4.433000000000000000e+03 1.273000000000000000e+04 7.475842167536939087e-11
4.434000000000000000e+03 1.273100000000000000e+04 7.475742247464722823e-11
4.435000000000000000e+03 1.273200000000000000e+04 7.475764451925215326e-11
4.436000000000000000e+03 1.273300000000000000e+04 7.475681185198368439e-11
4.437000000000000000e+03 1.273400000000000000e+04 7.475603469586644678e-11
4.438000000000000000e+03 1.273500000000000000e+04 7.475525753974920917e-11
4.439000000000000000e+03 1.273600000000000000e+04 7.475442487248074031e-11
4.440000000000000000e+03 1.273700000000000000e+04 7.475342567175857766e-11
4.441000000000000000e+03 1.273800000000000000e+04 7.475253749333887754e-11
4.442000000000000000e+03 1.273900000000000000e+04 7.475153829261671490e-11
4.443000000000000000e+03 1.274000000000000000e+04 7.475042806959208974e-11
4.444000000000000000e+03 1.274100000000000000e+04 7.474931784656746458e-11
4.445000000000000000e+03 1.274200000000000000e+04 7.474815211239160817e-11
4.446000000000000000e+03 1.274300000000000000e+04 7.474854069045022698e-11
4.447000000000000000e+03 1.274400000000000000e+04 7.474765251203052685e-11
4.448000000000000000e+03 1.274500000000000000e+04 7.474676433361082672e-11
4.449000000000000000e+03 1.274600000000000000e+04 7.474570962173743283e-11
4.450000000000000000e+03 1.274700000000000000e+04 7.474487695446896396e-11
4.451000000000000000e+03 1.274800000000000000e+04 7.474504348792265773e-11
4.452000000000000000e+03 1.274900000000000000e+04 7.474426633180542012e-11
4.453000000000000000e+03 1.275000000000000000e+04 7.474354468683941377e-11
4.454000000000000000e+03 1.275100000000000000e+04 7.474271201957094490e-11
4.455000000000000000e+03 1.275200000000000000e+04 7.474187935230247604e-11
4.456000000000000000e+03 1.275300000000000000e+04 7.474110219618523843e-11
4.457000000000000000e+03 1.275400000000000000e+04 7.474004748431184453e-11
4.458000000000000000e+03 1.275500000000000000e+04 7.474026952891676956e-11
4.459000000000000000e+03 1.275600000000000000e+04 7.473965890625322572e-11
4.460000000000000000e+03 1.275700000000000000e+04 7.473893726128721937e-11
4.461000000000000000e+03 1.275800000000000000e+04 7.473816010516998176e-11
4.462000000000000000e+03 1.275900000000000000e+04 7.473732743790151289e-11
4.463000000000000000e+03 1.276000000000000000e+04 7.473649477063304403e-11
4.464000000000000000e+03 1.276100000000000000e+04 7.473555108106211264e-11
4.465000000000000000e+03 1.276200000000000000e+04 7.473460739149118126e-11
4.466000000000000000e+03 1.276300000000000000e+04 7.473366370192024988e-11
4.467000000000000000e+03 1.276400000000000000e+04 7.473266450119808724e-11
4.468000000000000000e+03 1.276500000000000000e+04 7.473305307925670604e-11
4.469000000000000000e+03 1.276600000000000000e+04 7.473216490083700592e-11
4.470000000000000000e+03 1.276700000000000000e+04 7.473144325587099956e-11
4.471000000000000000e+03 1.276800000000000000e+04 7.473066609975376196e-11
4.472000000000000000e+03 1.276900000000000000e+04 7.472961138788036806e-11
4.473000000000000000e+03 1.277000000000000000e+04 7.472866769830943667e-11
4.474000000000000000e+03 1.277100000000000000e+04 7.472783503104096781e-11
4.475000000000000000e+03 1.277200000000000000e+04 7.472683583031880517e-11
4.476000000000000000e+03 1.277300000000000000e+04 7.472716889722619271e-11
4.477000000000000000e+03 1.277400000000000000e+04 7.472628071880649259e-11
4.478000000000000000e+03 1.277500000000000000e+04 7.472555907384048623e-11
4.479000000000000000e+03 1.277600000000000000e+04 7.472467089542078611e-11
4.480000000000000000e+03 1.277700000000000000e+04 7.472389373930354850e-11
4.481000000000000000e+03 1.277800000000000000e+04 7.472300556088384837e-11
4.482000000000000000e+03 1.277900000000000000e+04 7.472206187131291699e-11
4.483000000000000000e+03 1.278000000000000000e+04 7.472111818174198561e-11
4.484000000000000000e+03 1.278100000000000000e+04 7.472134022634691064e-11
4.485000000000000000e+03 1.278200000000000000e+04 7.472061858138090429e-11
4.486000000000000000e+03 1.278300000000000000e+04 7.471973040296120416e-11
4.487000000000000000e+03 1.278400000000000000e+04 7.471895324684396655e-11
4.488000000000000000e+03 1.278500000000000000e+04 7.471817609072672894e-11
4.489000000000000000e+03 1.278600000000000000e+04 7.471723240115579756e-11
4.490000000000000000e+03 1.278700000000000000e+04 7.471756546806318511e-11
4.491000000000000000e+03 1.278800000000000000e+04 7.471689933424841001e-11
4.492000000000000000e+03 1.278900000000000000e+04 7.471617768928240366e-11
4.493000000000000000e+03 1.279000000000000000e+04 7.471545604431639731e-11
4.494000000000000000e+03 1.279100000000000000e+04 7.471462337704792844e-11
4.495000000000000000e+03 1.279200000000000000e+04 7.471390173208192209e-11
4.496000000000000000e+03 1.279300000000000000e+04 7.471301355366222197e-11
4.497000000000000000e+03 1.279400000000000000e+04 7.471212537524252184e-11
4.498000000000000000e+03 1.279500000000000000e+04 7.471123719682282172e-11
4.499000000000000000e+03 1.279600000000000000e+04 7.471023799610065907e-11
4.500000000000000000e+03 1.279700000000000000e+04 7.470923879537849643e-11
4.501000000000000000e+03 1.279800000000000000e+04 7.470818408350510254e-11
4.502000000000000000e+03 1.279900000000000000e+04 7.470712937163170864e-11
4.503000000000000000e+03 1.280000000000000000e+04 7.470729590508540241e-11
4.504000000000000000e+03 1.280100000000000000e+04 7.470657426011939606e-11
4.505000000000000000e+03 1.280200000000000000e+04 7.470568608169969593e-11
4.506000000000000000e+03 1.280300000000000000e+04 7.470479790327999581e-11
4.507000000000000000e+03 1.280400000000000000e+04 7.470385421370906442e-11
4.508000000000000000e+03 1.280500000000000000e+04 7.470285501298690178e-11
4.509000000000000000e+03 1.280600000000000000e+04 7.470307705759182682e-11
4.510000000000000000e+03 1.280700000000000000e+04 7.470229990147458921e-11
4.511000000000000000e+03 1.280800000000000000e+04 7.470157825650858285e-11
4.512000000000000000e+03 1.280900000000000000e+04 7.470080110039134524e-11
4.513000000000000000e+03 1.281000000000000000e+04 7.469996843312287638e-11
4.514000000000000000e+03 1.281100000000000000e+04 7.469896923240071374e-11
4.515000000000000000e+03 1.281200000000000000e+04 7.469919127700563877e-11
4.516000000000000000e+03 1.281300000000000000e+04 7.469858065434209493e-11
4.517000000000000000e+03 1.281400000000000000e+04 7.469785900937608858e-11
4.518000000000000000e+03 1.281500000000000000e+04 7.469713736441008223e-11
4.519000000000000000e+03 1.281600000000000000e+04 7.469641571944407588e-11
4.520000000000000000e+03 1.281700000000000000e+04 7.469552754102437575e-11
4.521000000000000000e+03 1.281800000000000000e+04 7.469469487375590688e-11
4.522000000000000000e+03 1.281900000000000000e+04 7.469386220648743802e-11
4.523000000000000000e+03 1.282000000000000000e+04 7.469413976224359430e-11
4.524000000000000000e+03 1.282100000000000000e+04 7.469341811727758795e-11
4.525000000000000000e+03 1.282200000000000000e+04 7.469275198346281286e-11
4.526000000000000000e+03 1.282300000000000000e+04 7.469191931619434399e-11
4.527000000000000000e+03 1.282400000000000000e+04 7.469119767122833764e-11
4.528000000000000000e+03 1.282500000000000000e+04 7.469047602626233129e-11
4.529000000000000000e+03 1.282600000000000000e+04 7.468964335899386242e-11
4.530000000000000000e+03 1.282700000000000000e+04 7.468864415827169978e-11
4.531000000000000000e+03 1.282800000000000000e+04 7.468775597985199965e-11
4.532000000000000000e+03 1.282900000000000000e+04 7.468686780143229953e-11
4.533000000000000000e+03 1.283000000000000000e+04 7.468570206725644312e-11
4.534000000000000000e+03 1.283100000000000000e+04 7.468475837768551173e-11
4.535000000000000000e+03 1.283200000000000000e+04 7.468503593344166802e-11
4.536000000000000000e+03 1.283300000000000000e+04 7.468431428847566167e-11
4.537000000000000000e+03 1.283400000000000000e+04 7.468331508775349903e-11
4.538000000000000000e+03 1.283500000000000000e+04 7.468264895393872393e-11
4.539000000000000000e+03 1.283600000000000000e+04 7.468164975321656129e-11
4.540000000000000000e+03 1.283700000000000000e+04 7.468070606364562991e-11
4.541000000000000000e+03 1.283800000000000000e+04 7.467976237407469853e-11
4.542000000000000000e+03 1.283900000000000000e+04 7.467859663989884211e-11
4.543000000000000000e+03 1.284000000000000000e+04 7.467765295032791073e-11
4.544000000000000000e+03 1.284100000000000000e+04 7.467781948378160450e-11
4.545000000000000000e+03 1.284200000000000000e+04 7.467709783881559815e-11
4.546000000000000000e+03 1.284300000000000000e+04 7.467626517154712928e-11
4.547000000000000000e+03 1.284400000000000000e+04 7.467526597082496664e-11
4.548000000000000000e+03 1.284500000000000000e+04 7.467426677010280400e-11
4.549000000000000000e+03 1.284600000000000000e+04 7.467332308053187262e-11
4.550000000000000000e+03 1.284700000000000000e+04 7.467354512513679765e-11
4.551000000000000000e+03 1.284800000000000000e+04 7.467293450247325381e-11
4.552000000000000000e+03 1.284900000000000000e+04 7.467215734635601621e-11
4.553000000000000000e+03 1.285000000000000000e+04 7.467132467908754734e-11
4.554000000000000000e+03 1.285100000000000000e+04 7.467049201181907847e-11
4.555000000000000000e+03 1.285200000000000000e+04 7.466965934455060960e-11
4.556000000000000000e+03 1.285300000000000000e+04 7.466866014382844696e-11
4.557000000000000000e+03 1.285400000000000000e+04 7.466766094310628432e-11
4.558000000000000000e+03 1.285500000000000000e+04 7.466793849886244061e-11
4.559000000000000000e+03 1.285600000000000000e+04 7.466721685389643426e-11
4.560000000000000000e+03 1.285700000000000000e+04 7.466655072008165916e-11
4.561000000000000000e+03 1.285800000000000000e+04 7.466577356396442156e-11
4.562000000000000000e+03 1.285900000000000000e+04 7.466488538554472143e-11
4.563000000000000000e+03 1.286000000000000000e+04 7.466394169597379005e-11
4.564000000000000000e+03 1.286100000000000000e+04 7.466305351755408992e-11
4.565000000000000000e+03 1.286200000000000000e+04 7.466210982798315854e-11
4.566000000000000000e+03 1.286300000000000000e+04 7.466105511610976464e-11
4.567000000000000000e+03 1.286400000000000000e+04 7.466138818301715219e-11
4.568000000000000000e+03 1.286500000000000000e+04 7.466066653805114584e-11
4.569000000000000000e+03 1.286600000000000000e+04 7.465988938193390823e-11
4.570000000000000000e+03 1.286700000000000000e+04 7.465900120351420810e-11
4.571000000000000000e+03 1.286800000000000000e+04 7.465816853624573923e-11
4.572000000000000000e+03 1.286900000000000000e+04 7.465733586897727037e-11
4.573000000000000000e+03 1.287000000000000000e+04 7.465628115710387647e-11
4.574000000000000000e+03 1.287100000000000000e+04 7.465533746753294508e-11
4.575000000000000000e+03 1.287200000000000000e+04 7.465555951213787012e-11
4.576000000000000000e+03 1.287300000000000000e+04 7.465483786717186376e-11
4.577000000000000000e+03 1.287400000000000000e+04 7.465400519990339490e-11
4.578000000000000000e+03 1.287500000000000000e+04 7.465322804378615729e-11
4.579000000000000000e+03 1.287600000000000000e+04 7.465239537651768842e-11
4.580000000000000000e+03 1.287700000000000000e+04 7.465156270924921955e-11
4.581000000000000000e+03 1.287800000000000000e+04 7.465056350852705691e-11
4.582000000000000000e+03 1.287900000000000000e+04 7.464956430780489427e-11
4.583000000000000000e+03 1.288000000000000000e+04 7.464995288586351307e-11
4.584000000000000000e+03 1.288100000000000000e+04 7.464912021859504421e-11
4.585000000000000000e+03 1.288200000000000000e+04 7.464834306247780660e-11
4.586000000000000000e+03 1.288300000000000000e+04 7.464762141751180025e-11
4.587000000000000000e+03 1.288400000000000000e+04 7.464678875024333138e-11
4.588000000000000000e+03 1.288500000000000000e+04 7.464584506067240000e-11
4.589000000000000000e+03 1.288600000000000000e+04 7.464612261642855628e-11
4.590000000000000000e+03 1.288700000000000000e+04 7.464540097146254993e-11
4.591000000000000000e+03 1.288800000000000000e+04 7.464490137110146861e-11
4.592000000000000000e+03 1.288900000000000000e+04 7.464401319268176849e-11
4.593000000000000000e+03 1.289000000000000000e+04 7.464329154771576214e-11
4.594000000000000000e+03 1.289100000000000000e+04 7.464256990274975578e-11
4.595000000000000000e+03 1.289200000000000000e+04 7.464168172433005566e-11
4.596000000000000000e+03 1.289300000000000000e+04 7.464079354591035553e-11
4.597000000000000000e+03 1.289400000000000000e+04 7.463990536749065541e-11
4.598000000000000000e+03 1.289500000000000000e+04 7.463890616676849277e-11
4.599000000000000000e+03 1.289600000000000000e+04 7.463790696604633013e-11
4.600000000000000000e+03 1.289700000000000000e+04 7.463824003295371767e-11
4.601000000000000000e+03 1.289800000000000000e+04 7.463746287683648006e-11
4.602000000000000000e+03 1.289900000000000000e+04 7.463668572071924245e-11
4.603000000000000000e+03 1.290000000000000000e+04 7.463585305345077359e-11
4.604000000000000000e+03 1.290100000000000000e+04 7.463496487503107346e-11
4.605000000000000000e+03 1.290200000000000000e+04 7.463413220776260459e-11
4.606000000000000000e+03 1.290300000000000000e+04 7.463313300704044195e-11
4.607000000000000000e+03 1.290400000000000000e+04 7.463346607394782950e-11
4.608000000000000000e+03 1.290500000000000000e+04 7.463274442898182315e-11
4.609000000000000000e+03 1.290600000000000000e+04 7.463202278401581680e-11
4.610000000000000000e+03 1.290700000000000000e+04 7.463119011674734793e-11
4.611000000000000000e+03 1.290800000000000000e+04 7.463035744947887906e-11
4.612000000000000000e+03 1.290900000000000000e+04 7.462952478221041019e-11
4.613000000000000000e+03 1.291000000000000000e+04 7.462869211494194133e-11
4.614000000000000000e+03 1.291100000000000000e+04 7.462780393652224120e-11
4.615000000000000000e+03 1.291200000000000000e+04 7.462802598112716623e-11
4.616000000000000000e+03 1.291300000000000000e+04 7.462724882500992862e-11
4.617000000000000000e+03 1.291400000000000000e+04 7.462658269119515353e-11
4.618000000000000000e+03 1.291500000000000000e+04 7.462580553507791592e-11
4.619000000000000000e+03 1.291600000000000000e+04 7.462497286780944705e-11
4.620000000000000000e+03 1.291700000000000000e+04 7.462419571169220944e-11
4.621000000000000000e+03 1.291800000000000000e+04 7.462319651097004680e-11
4.622000000000000000e+03 1.291900000000000000e+04 7.462236384370157793e-11
4.623000000000000000e+03 1.292000000000000000e+04 7.462130913182818404e-11
4.624000000000000000e+03 1.292100000000000000e+04 7.462042095340848391e-11
4.625000000000000000e+03 1.292200000000000000e+04 7.461931073038385875e-11
4.626000000000000000e+03 1.292300000000000000e+04 7.461953277498878379e-11
4.627000000000000000e+03 1.292400000000000000e+04 7.461875561887154618e-11
4.628000000000000000e+03 1.292500000000000000e+04 7.461786744045184605e-11
4.629000000000000000e+03 1.292600000000000000e+04 7.461709028433460844e-11
4.630000000000000000e+03 1.292700000000000000e+04 7.461620210591490832e-11
4.631000000000000000e+03 1.292800000000000000e+04 7.461647966167106460e-11
4.632000000000000000e+03 1.292900000000000000e+04 7.461570250555382700e-11
4.633000000000000000e+03 1.293000000000000000e+04 7.461503637173905190e-11
4.634000000000000000e+03 1.293100000000000000e+04 7.461431472677304555e-11
4.635000000000000000e+03 1.293200000000000000e+04 7.461359308180703920e-11
4.636000000000000000e+03 1.293300000000000000e+04 7.461375961526073297e-11
4.637000000000000000e+03 1.293400000000000000e+04 7.461320450374842039e-11
4.638000000000000000e+03 1.293500000000000000e+04 7.461253836993364530e-11
4.639000000000000000e+03 1.293600000000000000e+04 7.461187223611887021e-11
4.640000000000000000e+03 1.293700000000000000e+04 7.461126161345532637e-11
4.641000000000000000e+03 1.293800000000000000e+04 7.461048445733808876e-11
4.642000000000000000e+03 1.293900000000000000e+04 7.460981832352331367e-11
4.643000000000000000e+03 1.294000000000000000e+04 7.460898565625484480e-11
4.644000000000000000e+03 1.294100000000000000e+04 7.460820850013760719e-11
4.645000000000000000e+03 1.294200000000000000e+04 7.460737583286913832e-11
4.646000000000000000e+03 1.294300000000000000e+04 7.460654316560066945e-11
4.647000000000000000e+03 1.294400000000000000e+04 7.460565498718096933e-11
4.648000000000000000e+03 1.294500000000000000e+04 7.460460027530757543e-11
4.649000000000000000e+03 1.294600000000000000e+04 7.460487783106373172e-11
4.650000000000000000e+03 1.294700000000000000e+04 7.460415618609772537e-11
4.651000000000000000e+03 1.294800000000000000e+04 7.460343454113171902e-11
4.652000000000000000e+03 1.294900000000000000e+04 7.460249085156078763e-11
4.653000000000000000e+03 1.295000000000000000e+04 7.460171369544355002e-11
4.654000000000000000e+03 1.295100000000000000e+04 7.460088102817508116e-11
4.655000000000000000e+03 1.295200000000000000e+04 7.459993733860414977e-11
4.656000000000000000e+03 1.295300000000000000e+04 7.459904916018444965e-11
4.657000000000000000e+03 1.295400000000000000e+04 7.459932671594060594e-11
4.658000000000000000e+03 1.295500000000000000e+04 7.459854955982336833e-11
4.659000000000000000e+03 1.295600000000000000e+04 7.459782791485736198e-11
4.660000000000000000e+03 1.295700000000000000e+04 7.459693973643766185e-11
4.661000000000000000e+03 1.295800000000000000e+04 7.459621809147165550e-11
4.662000000000000000e+03 1.295900000000000000e+04 7.459532991305195537e-11
4.663000000000000000e+03 1.296000000000000000e+04 7.459444173463225525e-11
4.664000000000000000e+03 1.296100000000000000e+04 7.459344253391009261e-11
4.665000000000000000e+03 1.296200000000000000e+04 7.459249884433916122e-11
4.666000000000000000e+03 1.296300000000000000e+04 7.459266537779285500e-11
4.667000000000000000e+03 1.296400000000000000e+04 7.459216577743177368e-11
4.668000000000000000e+03 1.296500000000000000e+04 7.459122208786084229e-11
4.669000000000000000e+03 1.296600000000000000e+04 7.459038942059237343e-11
4.670000000000000000e+03 1.296700000000000000e+04 7.458950124217267330e-11
4.671000000000000000e+03 1.296800000000000000e+04 7.458861306375297318e-11
4.672000000000000000e+03 1.296900000000000000e+04 7.458761386303081053e-11
4.673000000000000000e+03 1.297000000000000000e+04 7.458672568461111041e-11
4.674000000000000000e+03 1.297100000000000000e+04 7.458567097273771651e-11
4.675000000000000000e+03 1.297200000000000000e+04 7.458605955079633532e-11
4.676000000000000000e+03 1.297300000000000000e+04 7.458522688352786645e-11
4.677000000000000000e+03 1.297400000000000000e+04 7.458450523856186010e-11
4.678000000000000000e+03 1.297500000000000000e+04 7.458361706014215997e-11
4.679000000000000000e+03 1.297600000000000000e+04 7.458261785941999733e-11
4.680000000000000000e+03 1.297700000000000000e+04 7.458184070330275972e-11
4.681000000000000000e+03 1.297800000000000000e+04 7.458206274790768475e-11
4.682000000000000000e+03 1.297900000000000000e+04 7.458139661409290966e-11
4.683000000000000000e+03 1.298000000000000000e+04 7.458061945797567205e-11
4.684000000000000000e+03 1.298100000000000000e+04 7.457984230185843444e-11
4.685000000000000000e+03 1.298200000000000000e+04 7.457895412343873431e-11
4.686000000000000000e+03 1.298300000000000000e+04 7.457823247847272796e-11
4.687000000000000000e+03 1.298400000000000000e+04 7.457739981120425909e-11
4.688000000000000000e+03 1.298500000000000000e+04 7.457762185580918413e-11
4.689000000000000000e+03 1.298600000000000000e+04 7.457695572199440903e-11
4.690000000000000000e+03 1.298700000000000000e+04 7.457634509933086520e-11
4.691000000000000000e+03 1.298800000000000000e+04 7.457551243206239633e-11
4.692000000000000000e+03 1.298900000000000000e+04 7.457484629824762123e-11
4.693000000000000000e+03 1.299000000000000000e+04 7.457395811982792111e-11
4.694000000000000000e+03 1.299100000000000000e+04 7.457318096371068350e-11
4.695000000000000000e+03 1.299200000000000000e+04 7.457234829644221463e-11
4.696000000000000000e+03 1.299300000000000000e+04 7.457151562917374577e-11
4.697000000000000000e+03 1.299400000000000000e+04 7.457168216262743954e-11
4.698000000000000000e+03 1.299500000000000000e+04 7.457101602881266444e-11
4.699000000000000000e+03 1.299600000000000000e+04 7.457118256226635822e-11
4.700000000000000000e+03 1.299700000000000000e+04 7.457073847305650816e-11
4.701000000000000000e+03 1.299800000000000000e+04 7.457018336154419558e-11
4.702000000000000000e+03 1.299900000000000000e+04 7.456968376118311426e-11
4.703000000000000000e+03 1.300000000000000000e+04 7.456907313851957042e-11
4.704000000000000000e+03 1.300100000000000000e+04 7.456851802700725784e-11
4.705000000000000000e+03 1.300200000000000000e+04 7.456785189319248275e-11
4.706000000000000000e+03 1.300300000000000000e+04 7.456718575937770765e-11
4.707000000000000000e+03 1.300400000000000000e+04 7.456640860326047004e-11
4.708000000000000000e+03 1.300500000000000000e+04 7.456579798059692621e-11
4.709000000000000000e+03 1.300600000000000000e+04 7.456496531332845734e-11
4.710000000000000000e+03 1.300700000000000000e+04 7.456418815721121973e-11
4.711000000000000000e+03 1.300800000000000000e+04 7.456335548994275086e-11
4.712000000000000000e+03 1.300900000000000000e+04 7.456252282267428200e-11
4.713000000000000000e+03 1.301000000000000000e+04 7.456152362195211936e-11
4.714000000000000000e+03 1.301100000000000000e+04 7.456057993238118797e-11
4.715000000000000000e+03 1.301200000000000000e+04 7.456074646583488175e-11
4.716000000000000000e+03 1.301300000000000000e+04 7.456013584317133791e-11
4.717000000000000000e+03 1.301400000000000000e+04 7.455930317590286904e-11
4.718000000000000000e+03 1.301500000000000000e+04 7.455858153093686269e-11
4.719000000000000000e+03 1.301600000000000000e+04 7.455769335251716257e-11
4.720000000000000000e+03 1.301700000000000000e+04 7.455686068524869370e-11
4.721000000000000000e+03 1.301800000000000000e+04 7.455602801798022483e-11
4.722000000000000000e+03 1.301900000000000000e+04 7.455497330610683093e-11
4.723000000000000000e+03 1.302000000000000000e+04 7.455397410538466829e-11
4.724000000000000000e+03 1.302100000000000000e+04 7.455286388236004314e-11
4.725000000000000000e+03 1.302200000000000000e+04 7.455175365933541798e-11
4.726000000000000000e+03 1.302300000000000000e+04 7.455064343631079282e-11
4.727000000000000000e+03 1.302400000000000000e+04 7.455097650321818037e-11
4.728000000000000000e+03 1.302500000000000000e+04 7.455019934710094276e-11
4.729000000000000000e+03 1.302600000000000000e+04 7.454920014637878012e-11
4.730000000000000000e+03 1.302700000000000000e+04 7.454947770213493641e-11
4.731000000000000000e+03 1.302800000000000000e+04 7.454864503486646754e-11
4.732000000000000000e+03 1.302900000000000000e+04 7.454808992335415496e-11
4.733000000000000000e+03 1.303000000000000000e+04 7.454736827838814861e-11
4.734000000000000000e+03 1.303100000000000000e+04 7.454659112227091100e-11
4.735000000000000000e+03 1.303200000000000000e+04 7.454586947730490465e-11
4.736000000000000000e+03 1.303300000000000000e+04 7.454492578773397327e-11
4.737000000000000000e+03 1.303400000000000000e+04 7.454409312046550440e-11
4.738000000000000000e+03 1.303500000000000000e+04 7.454309391974334176e-11
4.739000000000000000e+03 1.303600000000000000e+04 7.454209471902117912e-11
4.740000000000000000e+03 1.303700000000000000e+04 7.454109551829901648e-11
4.741000000000000000e+03 1.303800000000000000e+04 7.454142858520640402e-11
4.742000000000000000e+03 1.303900000000000000e+04 7.454059591793793516e-11
4.743000000000000000e+03 1.304000000000000000e+04 7.453976325066946629e-11
4.744000000000000000e+03 1.304100000000000000e+04 7.453898609455222868e-11
4.745000000000000000e+03 1.304200000000000000e+04 7.453798689383006604e-11
4.746000000000000000e+03 1.304300000000000000e+04 7.453720973771282843e-11
4.747000000000000000e+03 1.304400000000000000e+04 7.453621053699066579e-11
4.748000000000000000e+03 1.304500000000000000e+04 7.453648809274682208e-11
4.749000000000000000e+03 1.304600000000000000e+04 7.453576644778081572e-11
4.750000000000000000e+03 1.304700000000000000e+04 7.453504480281480937e-11
4.751000000000000000e+03 1.304800000000000000e+04 7.453426764669757176e-11
4.752000000000000000e+03 1.304900000000000000e+04 7.453337946827787164e-11
4.753000000000000000e+03 1.305000000000000000e+04 7.453254680100940277e-11
4.754000000000000000e+03 1.305100000000000000e+04 7.453160311143847139e-11
4.755000000000000000e+03 1.305200000000000000e+04 7.453065942186754000e-11
4.756000000000000000e+03 1.305300000000000000e+04 7.453099248877492755e-11
4.757000000000000000e+03 1.305400000000000000e+04 7.453027084380892120e-11
4.758000000000000000e+03 1.305500000000000000e+04 7.452954919884291485e-11
4.759000000000000000e+03 1.305600000000000000e+04 7.452871653157444598e-11
4.760000000000000000e+03 1.305700000000000000e+04 7.452788386430597711e-11
4.761000000000000000e+03 1.305800000000000000e+04 7.452710670818873950e-11
4.762000000000000000e+03 1.305900000000000000e+04 7.452616301861780812e-11
4.763000000000000000e+03 1.306000000000000000e+04 7.452521932904687674e-11
4.764000000000000000e+03 1.306100000000000000e+04 7.452427563947594535e-11
4.765000000000000000e+03 1.306200000000000000e+04 7.452310990530008894e-11
4.766000000000000000e+03 1.306300000000000000e+04 7.452338746105624523e-11
4.767000000000000000e+03 1.306400000000000000e+04 7.452266581609023888e-11
4.768000000000000000e+03 1.306500000000000000e+04 7.452188865997300127e-11
4.769000000000000000e+03 1.306600000000000000e+04 7.452100048155330114e-11
4.770000000000000000e+03 1.306700000000000000e+04 7.452011230313360102e-11
4.771000000000000000e+03 1.306800000000000000e+04 7.452050088119221982e-11
4.772000000000000000e+03 1.306900000000000000e+04 7.451977923622621347e-11
4.773000000000000000e+03 1.307000000000000000e+04 7.451900208010897586e-11
4.774000000000000000e+03 1.307100000000000000e+04 7.451839145744543202e-11
4.775000000000000000e+03 1.307200000000000000e+04 7.451766981247942567e-11
4.776000000000000000e+03 1.307300000000000000e+04 7.451678163405972555e-11
4.777000000000000000e+03 1.307400000000000000e+04 7.451589345564002542e-11
4.778000000000000000e+03 1.307500000000000000e+04 7.451500527722032530e-11
4.779000000000000000e+03 1.307600000000000000e+04 7.451406158764939391e-11
4.780000000000000000e+03 1.307700000000000000e+04 7.451445016570801272e-11
4.781000000000000000e+03 1.307800000000000000e+04 7.451372852074200637e-11
4.782000000000000000e+03 1.307900000000000000e+04 7.451300687577600002e-11
4.783000000000000000e+03 1.308000000000000000e+04 7.451234074196122492e-11
4.784000000000000000e+03 1.308100000000000000e+04 7.451156358584398731e-11
4.785000000000000000e+03 1.308200000000000000e+04 7.451067540742428719e-11
4.786000000000000000e+03 1.308300000000000000e+04 7.450973171785335580e-11
4.787000000000000000e+03 1.308400000000000000e+04 7.450889905058488694e-11
4.788000000000000000e+03 1.308500000000000000e+04 7.450795536101395555e-11
4.789000000000000000e+03 1.308600000000000000e+04 7.450684513798933040e-11
4.790000000000000000e+03 1.308700000000000000e+04 7.450590144841839901e-11
4.791000000000000000e+03 1.308800000000000000e+04 7.450612349302332404e-11
4.792000000000000000e+03 1.308900000000000000e+04 7.450523531460362392e-11
4.793000000000000000e+03 1.309000000000000000e+04 7.450445815848638631e-11
4.794000000000000000e+03 1.309100000000000000e+04 7.450368100236914870e-11
4.795000000000000000e+03 1.309200000000000000e+04 7.450284833510067983e-11
4.796000000000000000e+03 1.309300000000000000e+04 7.450184913437851719e-11
4.797000000000000000e+03 1.309400000000000000e+04 7.450090544480758581e-11
4.798000000000000000e+03 1.309500000000000000e+04 7.450118300056374210e-11
4.799000000000000000e+03 1.309600000000000000e+04 7.450040584444650449e-11
4.800000000000000000e+03 1.309700000000000000e+04 7.449979522178296065e-11
4.801000000000000000e+03 1.309800000000000000e+04 7.449885153221202927e-11
4.802000000000000000e+03 1.309900000000000000e+04 7.449796335379232914e-11
4.803000000000000000e+03 1.310000000000000000e+04 7.449713068652386028e-11
4.804000000000000000e+03 1.310100000000000000e+04 7.449624250810416015e-11
4.805000000000000000e+03 1.310200000000000000e+04 7.449635353040662267e-11
4.806000000000000000e+03 1.310300000000000000e+04 7.449579841889431009e-11
4.807000000000000000e+03 1.310400000000000000e+04 7.449513228507953500e-11
4.808000000000000000e+03 1.310500000000000000e+04 7.449435512896229739e-11
4.809000000000000000e+03 1.310600000000000000e+04 7.449352246169382852e-11
4.810000000000000000e+03 1.310700000000000000e+04 7.449274530557659091e-11
4.811000000000000000e+03 1.310800000000000000e+04 7.449180161600565953e-11
4.812000000000000000e+03 1.310900000000000000e+04 7.449096894873719066e-11
4.813000000000000000e+03 1.311000000000000000e+04 7.449113548219088443e-11
4.814000000000000000e+03 1.311100000000000000e+04 7.449041383722487808e-11
4.815000000000000000e+03 1.311200000000000000e+04 7.448969219225887173e-11
4.816000000000000000e+03 1.311300000000000000e+04 7.448891503614163412e-11
4.817000000000000000e+03 1.311400000000000000e+04 7.448819339117562777e-11
4.818000000000000000e+03 1.311500000000000000e+04 7.448724970160469638e-11
4.819000000000000000e+03 1.311600000000000000e+04 7.448647254548745877e-11
4.820000000000000000e+03 1.311700000000000000e+04 7.448569538937022116e-11
4.821000000000000000e+03 1.311800000000000000e+04 7.448458516634559601e-11
4.822000000000000000e+03 1.311900000000000000e+04 7.448364147677466462e-11
4.823000000000000000e+03 1.312000000000000000e+04 7.448258676490127073e-11
4.824000000000000000e+03 1.312100000000000000e+04 7.448158756417910809e-11
4.825000000000000000e+03 1.312200000000000000e+04 7.448180960878403312e-11
4.826000000000000000e+03 1.312300000000000000e+04 7.448103245266679551e-11
4.827000000000000000e+03 1.312400000000000000e+04 7.448025529654955790e-11
4.828000000000000000e+03 1.312500000000000000e+04 7.447931160697862651e-11
4.829000000000000000e+03 1.312600000000000000e+04 7.447836791740769513e-11
4.830000000000000000e+03 1.312700000000000000e+04 7.447742422783676375e-11
4.831000000000000000e+03 1.312800000000000000e+04 7.447636951596336985e-11
4.832000000000000000e+03 1.312900000000000000e+04 7.447520378178751344e-11
4.833000000000000000e+03 1.313000000000000000e+04 7.447414906991411954e-11
4.834000000000000000e+03 1.313100000000000000e+04 7.447292782458703186e-11
4.835000000000000000e+03 1.313200000000000000e+04 7.447326089149441941e-11
4.836000000000000000e+03 1.313300000000000000e+04 7.447248373537718180e-11
4.837000000000000000e+03 1.313400000000000000e+04 7.447265026883087558e-11
4.838000000000000000e+03 1.313500000000000000e+04 7.447192862386486922e-11
4.839000000000000000e+03 1.313600000000000000e+04 7.447131800120132539e-11
4.840000000000000000e+03 1.313700000000000000e+04 7.447065186738655029e-11
4.841000000000000000e+03 1.313800000000000000e+04 7.446976368896685017e-11
4.842000000000000000e+03 1.313900000000000000e+04 7.446915306630330633e-11
4.843000000000000000e+03 1.314000000000000000e+04 7.446820937673237495e-11
4.844000000000000000e+03 1.314100000000000000e+04 7.446726568716144357e-11
4.845000000000000000e+03 1.314200000000000000e+04 7.446637750874174344e-11
4.846000000000000000e+03 1.314300000000000000e+04 7.446543381917081206e-11
4.847000000000000000e+03 1.314400000000000000e+04 7.446443461844864942e-11
4.848000000000000000e+03 1.314500000000000000e+04 7.446482319650726822e-11
4.849000000000000000e+03 1.314600000000000000e+04 7.446387950693633684e-11
4.850000000000000000e+03 1.314700000000000000e+04 7.446315786197033049e-11
4.851000000000000000e+03 1.314800000000000000e+04 7.446243621700432413e-11
4.852000000000000000e+03 1.314900000000000000e+04 7.446138150513093024e-11
4.853000000000000000e+03 1.315000000000000000e+04 7.446071537131615514e-11
4.854000000000000000e+03 1.315100000000000000e+04 7.446093741592108017e-11
4.855000000000000000e+03 1.315200000000000000e+04 7.446027128210630508e-11
4.856000000000000000e+03 1.315300000000000000e+04 7.445949412598906747e-11
4.857000000000000000e+03 1.315400000000000000e+04 7.445877248102306112e-11
4.858000000000000000e+03 1.315500000000000000e+04 7.445799532490582351e-11
4.859000000000000000e+03 1.315600000000000000e+04 7.445721816878858590e-11
4.860000000000000000e+03 1.315700000000000000e+04 7.445627447921765452e-11
4.861000000000000000e+03 1.315800000000000000e+04 7.445549732310041691e-11
4.862000000000000000e+03 1.315900000000000000e+04 7.445460914468071678e-11
4.863000000000000000e+03 1.316000000000000000e+04 7.445349892165609162e-11
4.864000000000000000e+03 1.316100000000000000e+04 7.445249972093392898e-11
4.865000000000000000e+03 1.316200000000000000e+04 7.445277727669008527e-11
4.866000000000000000e+03 1.316300000000000000e+04 7.445205563172407892e-11
4.867000000000000000e+03 1.316400000000000000e+04 7.445127847560684131e-11
4.868000000000000000e+03 1.316500000000000000e+04 7.445039029718714119e-11
4.869000000000000000e+03 1.316600000000000000e+04 7.444950211876744106e-11
4.870000000000000000e+03 1.316700000000000000e+04 7.444861394034774094e-11
4.871000000000000000e+03 1.316800000000000000e+04 7.444761473962557830e-11
4.872000000000000000e+03 1.316900000000000000e+04 7.444672656120587817e-11
4.873000000000000000e+03 1.317000000000000000e+04 7.444561633818125301e-11
4.874000000000000000e+03 1.317100000000000000e+04 7.444594940508864056e-11
4.875000000000000000e+03 1.317200000000000000e+04 7.444511673782017169e-11
4.876000000000000000e+03 1.317300000000000000e+04 7.444428407055170283e-11
4.877000000000000000e+03 1.317400000000000000e+04 7.444328486982954018e-11
4.878000000000000000e+03 1.317500000000000000e+04 7.444239669140984006e-11
4.879000000000000000e+03 1.317600000000000000e+04 7.444150851299013993e-11
4.880000000000000000e+03 1.317700000000000000e+04 7.444056482341920855e-11
4.881000000000000000e+03 1.317800000000000000e+04 7.444078686802413358e-11
4.882000000000000000e+03 1.317900000000000000e+04 7.444017624536058975e-11
4.883000000000000000e+03 1.318000000000000000e+04 7.443928806694088962e-11
4.884000000000000000e+03 1.318100000000000000e+04 7.443845539967242075e-11
4.885000000000000000e+03 1.318200000000000000e+04 7.443773375470641440e-11
4.886000000000000000e+03 1.318300000000000000e+04 7.443667904283302050e-11
4.887000000000000000e+03 1.318400000000000000e+04 7.443695659858917679e-11
4.888000000000000000e+03 1.318500000000000000e+04 7.443706762089163931e-11
4.889000000000000000e+03 1.318600000000000000e+04 7.443667904283302050e-11
4.890000000000000000e+03 1.318700000000000000e+04 7.443612393132070792e-11
4.891000000000000000e+03 1.318800000000000000e+04 7.443567984211085786e-11
4.892000000000000000e+03 1.318900000000000000e+04 7.443512473059854528e-11
4.893000000000000000e+03 1.319000000000000000e+04 7.443451410793500145e-11
4.894000000000000000e+03 1.319100000000000000e+04 7.443395899642268887e-11
4.895000000000000000e+03 1.319200000000000000e+04 7.443334837375914503e-11
4.896000000000000000e+03 1.319300000000000000e+04 7.443262672879313868e-11
4.897000000000000000e+03 1.319400000000000000e+04 7.443196059497836359e-11
4.898000000000000000e+03 1.319500000000000000e+04 7.443118343886112598e-11
4.899000000000000000e+03 1.319600000000000000e+04 7.443046179389511963e-11
4.900000000000000000e+03 1.319700000000000000e+04 7.442962912662665076e-11
4.901000000000000000e+03 1.319800000000000000e+04 7.442896299281187567e-11
4.902000000000000000e+03 1.319900000000000000e+04 7.442785276978725051e-11
4.903000000000000000e+03 1.320000000000000000e+04 7.442696459136755038e-11
4.904000000000000000e+03 1.320100000000000000e+04 7.442607641294785026e-11
4.905000000000000000e+03 1.320200000000000000e+04 7.442502170107445636e-11
4.906000000000000000e+03 1.320300000000000000e+04 7.442529925683061265e-11
4.907000000000000000e+03 1.320400000000000000e+04 7.442463312301583755e-11
4.908000000000000000e+03 1.320500000000000000e+04 7.442374494459613743e-11
4.909000000000000000e+03 1.320600000000000000e+04 7.442296778847889982e-11
4.910000000000000000e+03 1.320700000000000000e+04 7.442213512121043095e-11
4.911000000000000000e+03 1.320800000000000000e+04 7.442124694279073083e-11
4.912000000000000000e+03 1.320900000000000000e+04 7.442152449854688712e-11
4.913000000000000000e+03 1.321000000000000000e+04 7.442085836473211202e-11
4.914000000000000000e+03 1.321100000000000000e+04 7.442008120861487441e-11
4.915000000000000000e+03 1.321200000000000000e+04 7.441930405249763680e-11
4.916000000000000000e+03 1.321300000000000000e+04 7.441852689638039919e-11
4.917000000000000000e+03 1.321400000000000000e+04 7.441786076256562410e-11
4.918000000000000000e+03 1.321500000000000000e+04 7.441686156184346146e-11
4.919000000000000000e+03 1.321600000000000000e+04 7.441597338342376133e-11
4.920000000000000000e+03 1.321700000000000000e+04 7.441508520500406121e-11
4.921000000000000000e+03 1.321800000000000000e+04 7.441408600428189857e-11
4.922000000000000000e+03 1.321900000000000000e+04 7.441303129240850467e-11
4.923000000000000000e+03 1.322000000000000000e+04 7.441325333701342970e-11
4.924000000000000000e+03 1.322100000000000000e+04 7.441264271434988586e-11
4.925000000000000000e+03 1.322200000000000000e+04 7.441175453593018574e-11
4.926000000000000000e+03 1.322300000000000000e+04 7.441103289096417939e-11
4.927000000000000000e+03 1.322400000000000000e+04 7.441008920139324800e-11
4.928000000000000000e+03 1.322500000000000000e+04 7.440909000067108536e-11
4.929000000000000000e+03 1.322600000000000000e+04 7.440820182225138524e-11
4.930000000000000000e+03 1.322700000000000000e+04 7.440709159922676008e-11
4.931000000000000000e+03 1.322800000000000000e+04 7.440609239850459744e-11
4.932000000000000000e+03 1.322900000000000000e+04 7.440642546541198499e-11
4.933000000000000000e+03 1.323000000000000000e+04 7.440564830929474738e-11
4.934000000000000000e+03 1.323100000000000000e+04 7.440476013087504725e-11
4.935000000000000000e+03 1.323200000000000000e+04 7.440387195245534713e-11
4.936000000000000000e+03 1.323300000000000000e+04 7.440292826288441574e-11
4.937000000000000000e+03 1.323400000000000000e+04 7.440198457331348436e-11
4.938000000000000000e+03 1.323500000000000000e+04 7.440098537259132172e-11
4.939000000000000000e+03 1.323600000000000000e+04 7.439993066071792782e-11
4.940000000000000000e+03 1.323700000000000000e+04 7.440020821647408411e-11
4.941000000000000000e+03 1.323800000000000000e+04 7.439948657150807776e-11
4.942000000000000000e+03 1.323900000000000000e+04 7.439854288193714638e-11
4.943000000000000000e+03 1.324000000000000000e+04 7.439776572581990877e-11
4.944000000000000000e+03 1.324100000000000000e+04 7.439687754740020864e-11
4.945000000000000000e+03 1.324200000000000000e+04 7.439587834667804600e-11
4.946000000000000000e+03 1.324300000000000000e+04 7.439499016825834588e-11
4.947000000000000000e+03 1.324400000000000000e+04 7.439382443408248946e-11
4.948000000000000000e+03 1.324500000000000000e+04 7.439415750098987701e-11
4.949000000000000000e+03 1.324600000000000000e+04 7.439343585602387066e-11
4.950000000000000000e+03 1.324700000000000000e+04 7.439254767760417053e-11
4.951000000000000000e+03 1.324800000000000000e+04 7.439165949918447041e-11
4.952000000000000000e+03 1.324900000000000000e+04 7.439082683191600154e-11
4.953000000000000000e+03 1.325000000000000000e+04 7.438988314234507015e-11
4.954000000000000000e+03 1.325100000000000000e+04 7.439016069810122644e-11
4.955000000000000000e+03 1.325200000000000000e+04 7.438943905313522009e-11
4.956000000000000000e+03 1.325300000000000000e+04 7.438877291932044500e-11
4.957000000000000000e+03 1.325400000000000000e+04 7.438810678550566990e-11
4.958000000000000000e+03 1.325500000000000000e+04 7.438710758478350726e-11
4.959000000000000000e+03 1.325600000000000000e+04 7.438633042866626965e-11
4.960000000000000000e+03 1.325700000000000000e+04 7.438544225024656953e-11
4.961000000000000000e+03 1.325800000000000000e+04 7.438460958297810066e-11
4.962000000000000000e+03 1.325900000000000000e+04 7.438477611643179443e-11
4.963000000000000000e+03 1.326000000000000000e+04 7.438410998261701934e-11
4.964000000000000000e+03 1.326100000000000000e+04 7.438327731534855047e-11
4.965000000000000000e+03 1.326200000000000000e+04 7.438261118153377538e-11
4.966000000000000000e+03 1.326300000000000000e+04 7.438183402541653777e-11
4.967000000000000000e+03 1.326400000000000000e+04 7.438100135814806890e-11
4.968000000000000000e+03 1.326500000000000000e+04 7.438005766857713752e-11
4.969000000000000000e+03 1.326600000000000000e+04 7.437922500130866865e-11
4.970000000000000000e+03 1.326700000000000000e+04 7.437833682288896853e-11
4.971000000000000000e+03 1.326800000000000000e+04 7.437850335634266230e-11
4.972000000000000000e+03 1.326900000000000000e+04 7.437772620022542469e-11
4.973000000000000000e+03 1.327000000000000000e+04 7.437706006641064960e-11
4.974000000000000000e+03 1.327100000000000000e+04 7.437633842144464325e-11
4.975000000000000000e+03 1.327200000000000000e+04 7.437556126532740564e-11
4.976000000000000000e+03 1.327300000000000000e+04 7.437456206460524299e-11
4.977000000000000000e+03 1.327400000000000000e+04 7.437372939733677413e-11
4.978000000000000000e+03 1.327500000000000000e+04 7.437278570776584274e-11
4.979000000000000000e+03 1.327600000000000000e+04 7.437173099589244885e-11
4.980000000000000000e+03 1.327700000000000000e+04 7.437073179517028620e-11
4.981000000000000000e+03 1.327800000000000000e+04 7.437106486207767375e-11
4.982000000000000000e+03 1.327900000000000000e+04 7.437023219480920488e-11
4.983000000000000000e+03 1.328000000000000000e+04 7.436939952754073602e-11
4.984000000000000000e+03 1.328100000000000000e+04 7.436856686027226715e-11
4.985000000000000000e+03 1.328200000000000000e+04 7.436767868185256702e-11
4.986000000000000000e+03 1.328300000000000000e+04 7.436679050343286690e-11
4.987000000000000000e+03 1.328400000000000000e+04 7.436584681386193552e-11
4.988000000000000000e+03 1.328500000000000000e+04 7.436612436961809181e-11
4.989000000000000000e+03 1.328600000000000000e+04 7.436534721350085420e-11
4.990000000000000000e+03 1.328700000000000000e+04 7.436462556853484784e-11
4.991000000000000000e+03 1.328800000000000000e+04 7.436373739011514772e-11
4.992000000000000000e+03 1.328900000000000000e+04 7.436290472284667885e-11
4.993000000000000000e+03 1.329000000000000000e+04 7.436201654442697873e-11
4.994000000000000000e+03 1.329100000000000000e+04 7.436123938830974112e-11
4.995000000000000000e+03 1.329200000000000000e+04 7.436018467643634722e-11
4.996000000000000000e+03 1.329300000000000000e+04 7.436057325449496602e-11
4.997000000000000000e+03 1.329400000000000000e+04 7.435979609837772841e-11
4.998000000000000000e+03 1.329500000000000000e+04 7.435907445341172206e-11
4.999000000000000000e+03 1.329600000000000000e+04 7.435818627499202194e-11
5.000000000000000000e+03 1.329700000000000000e+04 7.435746463002601558e-11
5.001000000000000000e+03 1.329800000000000000e+04 7.435657645160631546e-11
5.002000000000000000e+03 1.329900000000000000e+04 7.435568827318661533e-11
5.003000000000000000e+03 1.330000000000000000e+04 7.435585480664030911e-11
5.004000000000000000e+03 1.330100000000000000e+04 7.435518867282553401e-11
5.005000000000000000e+03 1.330200000000000000e+04 7.435463356131322143e-11
5.006000000000000000e+03 1.330300000000000000e+04 7.435374538289352131e-11
5.007000000000000000e+03 1.330400000000000000e+04 7.435296822677628370e-11
5.008000000000000000e+03 1.330500000000000000e+04 7.435230209296150861e-11
5.009000000000000000e+03 1.330600000000000000e+04 7.435135840339057722e-11
5.010000000000000000e+03 1.330700000000000000e+04 7.435035920266841458e-11
5.011000000000000000e+03 1.330800000000000000e+04 7.434947102424871446e-11
5.012000000000000000e+03 1.330900000000000000e+04 7.434969306885363949e-11
5.013000000000000000e+03 1.331000000000000000e+04 7.434908244619009565e-11
5.014000000000000000e+03 1.331100000000000000e+04 7.434830529007285804e-11
5.015000000000000000e+03 1.331200000000000000e+04 7.434747262280438918e-11
5.016000000000000000e+03 1.331300000000000000e+04 7.434663995553592031e-11
5.017000000000000000e+03 1.331400000000000000e+04 7.434580728826745144e-11
5.018000000000000000e+03 1.331500000000000000e+04 7.434503013215021383e-11
5.019000000000000000e+03 1.331600000000000000e+04 7.434403093142805119e-11
5.020000000000000000e+03 1.331700000000000000e+04 7.434430848718420748e-11
5.021000000000000000e+03 1.331800000000000000e+04 7.434364235336943239e-11
5.022000000000000000e+03 1.331900000000000000e+04 7.434297621955465729e-11
5.023000000000000000e+03 1.332000000000000000e+04 7.434214355228618842e-11
5.024000000000000000e+03 1.332100000000000000e+04 7.434147741847141333e-11
5.025000000000000000e+03 1.332200000000000000e+04 7.434047821774925069e-11
5.026000000000000000e+03 1.332300000000000000e+04 7.433970106163201308e-11
5.027000000000000000e+03 1.332400000000000000e+04 7.433881288321231295e-11
5.028000000000000000e+03 1.332500000000000000e+04 7.433897941666600673e-11
5.029000000000000000e+03 1.332600000000000000e+04 7.433825777170000038e-11
5.030000000000000000e+03 1.332700000000000000e+04 7.433759163788522528e-11
5.031000000000000000e+03 1.332800000000000000e+04 7.433686999291921893e-11
5.032000000000000000e+03 1.332900000000000000e+04 7.433609283680198132e-11
5.033000000000000000e+03 1.333000000000000000e+04 7.433526016953351245e-11
5.034000000000000000e+03 1.333100000000000000e+04 7.433431647996258107e-11
5.035000000000000000e+03 1.333200000000000000e+04 7.433348381269411220e-11
5.036000000000000000e+03 1.333300000000000000e+04 7.433370585729903723e-11
5.037000000000000000e+03 1.333400000000000000e+04 7.433303972348426214e-11
5.038000000000000000e+03 1.333500000000000000e+04 7.433226256736702453e-11
5.039000000000000000e+03 1.333600000000000000e+04 7.433159643355224944e-11
5.040000000000000000e+03 1.333700000000000000e+04 7.433087478858624308e-11
5.041000000000000000e+03 1.333800000000000000e+04 7.433004212131777422e-11
5.042000000000000000e+03 1.333900000000000000e+04 7.432920945404930535e-11
5.043000000000000000e+03 1.334000000000000000e+04 7.432821025332714271e-11
5.044000000000000000e+03 1.334100000000000000e+04 7.432732207490744258e-11
5.045000000000000000e+03 1.334200000000000000e+04 7.432637838533651120e-11
5.046000000000000000e+03 1.334300000000000000e+04 7.432532367346311730e-11
5.047000000000000000e+03 1.334400000000000000e+04 7.432415793928726089e-11
5.048000000000000000e+03 1.334500000000000000e+04 7.432304771626263573e-11
5.049000000000000000e+03 1.334600000000000000e+04 7.432343629432125454e-11
5.050000000000000000e+03 1.334700000000000000e+04 7.432260362705278567e-11
5.051000000000000000e+03 1.334800000000000000e+04 7.432177095978431680e-11
5.052000000000000000e+03 1.334900000000000000e+04 7.432082727021338542e-11
5.053000000000000000e+03 1.335000000000000000e+04 7.431982806949122278e-11
5.054000000000000000e+03 1.335100000000000000e+04 7.431882886876906014e-11
5.055000000000000000e+03 1.335200000000000000e+04 7.431910642452521643e-11
5.056000000000000000e+03 1.335300000000000000e+04 7.431827375725674756e-11
5.057000000000000000e+03 1.335400000000000000e+04 7.431755211229074121e-11
5.058000000000000000e+03 1.335500000000000000e+04 7.431671944502227234e-11
5.059000000000000000e+03 1.335600000000000000e+04 7.431594228890503473e-11
5.060000000000000000e+03 1.335700000000000000e+04 7.431483206588040957e-11
5.061000000000000000e+03 1.335800000000000000e+04 7.431399939861194071e-11
5.062000000000000000e+03 1.335900000000000000e+04 7.431294468673854681e-11
5.063000000000000000e+03 1.336000000000000000e+04 7.431183446371392165e-11
5.064000000000000000e+03 1.336100000000000000e+04 7.431216753062130920e-11
5.065000000000000000e+03 1.336200000000000000e+04 7.431139037450407159e-11
5.066000000000000000e+03 1.336300000000000000e+04 7.431055770723560272e-11
5.067000000000000000e+03 1.336400000000000000e+04 7.430972503996713385e-11
5.068000000000000000e+03 1.336500000000000000e+04 7.430883686154743373e-11
5.069000000000000000e+03 1.336600000000000000e+04 7.430911441730359002e-11
5.070000000000000000e+03 1.336700000000000000e+04 7.430839277233758366e-11
5.071000000000000000e+03 1.336800000000000000e+04 7.430778214967403983e-11
5.072000000000000000e+03 1.336900000000000000e+04 7.430694948240557096e-11
5.073000000000000000e+03 1.337000000000000000e+04 7.430611681513710209e-11
5.074000000000000000e+03 1.337100000000000000e+04 7.430533965901986448e-11
5.075000000000000000e+03 1.337200000000000000e+04 7.430456250290262687e-11
5.076000000000000000e+03 1.337300000000000000e+04 7.430350779102923298e-11
5.077000000000000000e+03 1.337400000000000000e+04 7.430261961260953285e-11
5.078000000000000000e+03 1.337500000000000000e+04 7.430167592303860147e-11
5.079000000000000000e+03 1.337600000000000000e+04 7.430073223346767008e-11
5.080000000000000000e+03 1.337700000000000000e+04 7.430095427807259512e-11
5.081000000000000000e+03 1.337800000000000000e+04 7.430023263310658876e-11
5.082000000000000000e+03 1.337900000000000000e+04 7.429939996583811990e-11
5.083000000000000000e+03 1.338000000000000000e+04 7.429856729856965103e-11
5.084000000000000000e+03 1.338100000000000000e+04 7.429767912014995090e-11
5.085000000000000000e+03 1.338200000000000000e+04 7.429679094173025078e-11
5.086000000000000000e+03 1.338300000000000000e+04 7.429579174100808814e-11
5.087000000000000000e+03 1.338400000000000000e+04 7.429606929676424443e-11
5.088000000000000000e+03 1.338500000000000000e+04 7.429540316294946933e-11
5.089000000000000000e+03 1.338600000000000000e+04 7.429457049568100047e-11
5.090000000000000000e+03 1.338700000000000000e+04 7.429390436186622537e-11
5.091000000000000000e+03 1.338800000000000000e+04 7.429296067229529399e-11
5.092000000000000000e+03 1.338900000000000000e+04 7.429207249387559386e-11
5.093000000000000000e+03 1.339000000000000000e+04 7.429123982660712500e-11
5.094000000000000000e+03 1.339100000000000000e+04 7.429157289351451254e-11
5.095000000000000000e+03 1.339200000000000000e+04 7.429074022624604368e-11
5.096000000000000000e+03 1.339300000000000000e+04 7.429012960358249984e-11
5.097000000000000000e+03 1.339400000000000000e+04 7.428929693631403097e-11
5.098000000000000000e+03 1.339500000000000000e+04 7.428857529134802462e-11
5.099000000000000000e+03 1.339600000000000000e+04 7.428763160177709324e-11
5.100000000000000000e+03 1.339700000000000000e+04 7.428685444565985563e-11
5.101000000000000000e+03 1.339800000000000000e+04 7.428602177839138676e-11
5.102000000000000000e+03 1.339900000000000000e+04 7.428502257766922412e-11
5.103000000000000000e+03 1.340000000000000000e+04 7.428402337694706148e-11
5.104000000000000000e+03 1.340100000000000000e+04 7.428296866507366758e-11
5.105000000000000000e+03 1.340200000000000000e+04 7.428330173198105513e-11
5.106000000000000000e+03 1.340300000000000000e+04 7.428258008701504878e-11
5.107000000000000000e+03 1.340400000000000000e+04 7.428169190859534865e-11
5.108000000000000000e+03 1.340500000000000000e+04 7.428085924132687978e-11
5.109000000000000000e+03 1.340600000000000000e+04 7.428002657405841092e-11
5.110000000000000000e+03 1.340700000000000000e+04 7.427902737333624827e-11
5.111000000000000000e+03 1.340800000000000000e+04 7.427808368376531689e-11
5.112000000000000000e+03 1.340900000000000000e+04 7.427830572837024192e-11
5.113000000000000000e+03 1.341000000000000000e+04 7.427769510570669809e-11
5.114000000000000000e+03 1.341100000000000000e+04 7.427691794958946048e-11
5.115000000000000000e+03 1.341200000000000000e+04 7.427608528232099161e-11
5.116000000000000000e+03 1.341300000000000000e+04 7.427519710390129148e-11
5.117000000000000000e+03 1.341400000000000000e+04 7.427430892548159136e-11
5.118000000000000000e+03 1.341500000000000000e+04 7.427342074706189123e-11
5.119000000000000000e+03 1.341600000000000000e+04 7.427242154633972859e-11
5.120000000000000000e+03 1.341700000000000000e+04 7.427142234561756595e-11
5.121000000000000000e+03 1.341800000000000000e+04 7.427175541252495350e-11
5.122000000000000000e+03 1.341900000000000000e+04 7.427092274525648463e-11
5.123000000000000000e+03 1.342000000000000000e+04 7.427025661144170954e-11
5.124000000000000000e+03 1.342100000000000000e+04 7.426936843302200941e-11
5.125000000000000000e+03 1.342200000000000000e+04 7.426853576575354055e-11
5.126000000000000000e+03 1.342300000000000000e+04 7.426759207618260916e-11
5.127000000000000000e+03 1.342400000000000000e+04 7.426653736430921526e-11
5.128000000000000000e+03 1.342500000000000000e+04 7.426576020819197765e-11
5.129000000000000000e+03 1.342600000000000000e+04 7.426598225279690269e-11
5.130000000000000000e+03 1.342700000000000000e+04 7.426520509667966508e-11
5.131000000000000000e+03 1.342800000000000000e+04 7.426442794056242747e-11
5.132000000000000000e+03 1.342900000000000000e+04 7.426370629559642111e-11
5.133000000000000000e+03 1.343000000000000000e+04 7.426281811717672099e-11
5.134000000000000000e+03 1.343100000000000000e+04 7.426187442760578961e-11
5.135000000000000000e+03 1.343200000000000000e+04 7.426087522688362696e-11
5.136000000000000000e+03 1.343300000000000000e+04 7.426115278263978325e-11
5.137000000000000000e+03 1.343400000000000000e+04 7.426048664882500816e-11
5.138000000000000000e+03 1.343500000000000000e+04 7.425970949270777055e-11
5.139000000000000000e+03 1.343600000000000000e+04 7.425898784774176420e-11
5.140000000000000000e+03 1.343700000000000000e+04 7.425809966932206407e-11
5.141000000000000000e+03 1.343800000000000000e+04 7.425737802435605772e-11
5.142000000000000000e+03 1.343900000000000000e+04 7.425648984593635760e-11
5.143000000000000000e+03 1.344000000000000000e+04 7.425549064521419496e-11
5.144000000000000000e+03 1.344100000000000000e+04 7.425449144449203231e-11
5.145000000000000000e+03 1.344200000000000000e+04 7.425349224376986967e-11
5.146000000000000000e+03 1.344300000000000000e+04 7.425388082182848848e-11
5.147000000000000000e+03 1.344400000000000000e+04 7.425310366571125087e-11
5.148000000000000000e+03 1.344500000000000000e+04 7.425238202074524452e-11
5.149000000000000000e+03 1.344600000000000000e+04 7.425149384232554439e-11
5.150000000000000000e+03 1.344700000000000000e+04 7.425049464160338175e-11
5.151000000000000000e+03 1.344800000000000000e+04 7.424960646318368163e-11
5.152000000000000000e+03 1.344900000000000000e+04 7.424871828476398150e-11
5.153000000000000000e+03 1.345000000000000000e+04 7.424766357289058760e-11
5.154000000000000000e+03 1.345100000000000000e+04 7.424655334986596245e-11
5.155000000000000000e+03 1.345200000000000000e+04 7.424555414914379980e-11
5.156000000000000000e+03 1.345300000000000000e+04 7.424583170489995609e-11
5.157000000000000000e+03 1.345400000000000000e+04 7.424488801532902471e-11
5.158000000000000000e+03 1.345500000000000000e+04 7.424411085921178710e-11
5.159000000000000000e+03 1.345600000000000000e+04 7.424316716964085572e-11
5.160000000000000000e+03 1.345700000000000000e+04 7.424222348006992434e-11
5.161000000000000000e+03 1.345800000000000000e+04 7.424122427934776169e-11
5.162000000000000000e+03 1.345900000000000000e+04 7.424028058977683031e-11
5.163000000000000000e+03 1.346000000000000000e+04 7.424055814553298660e-11
5.164000000000000000e+03 1.346100000000000000e+04 7.423978098941574899e-11
5.165000000000000000e+03 1.346200000000000000e+04 7.423889281099604887e-11
5.166000000000000000e+03 1.346300000000000000e+04 7.423806014372758000e-11
5.167000000000000000e+03 1.346400000000000000e+04 7.423717196530787987e-11
5.168000000000000000e+03 1.346500000000000000e+04 7.423628378688817975e-11
5.169000000000000000e+03 1.346600000000000000e+04 7.423528458616601711e-11
5.170000000000000000e+03 1.346700000000000000e+04 7.423417436314139195e-11
5.171000000000000000e+03 1.346800000000000000e+04 7.423311965126799805e-11
5.172000000000000000e+03 1.346900000000000000e+04 7.423200942824337289e-11
5.173000000000000000e+03 1.347000000000000000e+04 7.423078818291628522e-11
5.174000000000000000e+03 1.347100000000000000e+04 7.423112124982367277e-11
5.175000000000000000e+03 1.347200000000000000e+04 7.423017756025274139e-11
5.176000000000000000e+03 1.347300000000000000e+04 7.422940040413550378e-11
5.177000000000000000e+03 1.347400000000000000e+04 7.422840120341334114e-11
5.178000000000000000e+03 1.347500000000000000e+04 7.422734649153994724e-11
5.179000000000000000e+03 1.347600000000000000e+04 7.422629177966655334e-11
5.180000000000000000e+03 1.347700000000000000e+04 7.422656933542270963e-11
5.181000000000000000e+03 1.347800000000000000e+04 7.422579217930547202e-11
5.182000000000000000e+03 1.347900000000000000e+04 7.422495951203700315e-11
5.183000000000000000e+03 1.348000000000000000e+04 7.422412684476853428e-11
5.184000000000000000e+03 1.348100000000000000e+04 7.422323866634883416e-11
5.185000000000000000e+03 1.348200000000000000e+04 7.422218395447544026e-11
5.186000000000000000e+03 1.348300000000000000e+04 7.422124026490450888e-11
5.187000000000000000e+03 1.348400000000000000e+04 7.422018555303111498e-11
5.188000000000000000e+03 1.348500000000000000e+04 7.422046310878727127e-11
5.189000000000000000e+03 1.348600000000000000e+04 7.421968595267003366e-11
5.190000000000000000e+03 1.348700000000000000e+04 7.421890879655279605e-11
5.191000000000000000e+03 1.348800000000000000e+04 7.421802061813309592e-11
5.192000000000000000e+03 1.348900000000000000e+04 7.421707692856216454e-11
5.193000000000000000e+03 1.349000000000000000e+04 7.421613323899123316e-11
5.194000000000000000e+03 1.349100000000000000e+04 7.421518954942030177e-11
5.195000000000000000e+03 1.349200000000000000e+04 7.421552261632768932e-11
5.196000000000000000e+03 1.349300000000000000e+04 7.421474546021045171e-11
5.197000000000000000e+03 1.349400000000000000e+04 7.421402381524444536e-11
5.198000000000000000e+03 1.349500000000000000e+04 7.421319114797597649e-11
5.199000000000000000e+03 1.349600000000000000e+04 7.421230296955627637e-11
5.200000000000000000e+03 1.349700000000000000e+04 7.421135927998534498e-11
5.201000000000000000e+03 1.349800000000000000e+04 7.421052661271687612e-11
5.202000000000000000e+03 1.349900000000000000e+04 7.420947190084348222e-11
5.203000000000000000e+03 1.350000000000000000e+04 7.420841718897008832e-11
5.204000000000000000e+03 1.350100000000000000e+04 7.420736247709669442e-11
5.205000000000000000e+03 1.350200000000000000e+04 7.420625225407206926e-11
5.206000000000000000e+03 1.350300000000000000e+04 7.420664083213068807e-11
5.207000000000000000e+03 1.350400000000000000e+04 7.420580816486221920e-11
5.208000000000000000e+03 1.350500000000000000e+04 7.420491998644251908e-11
5.209000000000000000e+03 1.350600000000000000e+04 7.420403180802281895e-11
5.210000000000000000e+03 1.350700000000000000e+04 7.420414283032528147e-11
5.211000000000000000e+03 1.350800000000000000e+04 7.420353220766173763e-11
5.212000000000000000e+03 1.350900000000000000e+04 7.420281056269573128e-11
5.213000000000000000e+03 1.351000000000000000e+04 7.420203340657849367e-11
5.214000000000000000e+03 1.351100000000000000e+04 7.420125625046125606e-11
5.215000000000000000e+03 1.351200000000000000e+04 7.420047909434401845e-11
5.216000000000000000e+03 1.351300000000000000e+04 7.419953540477308707e-11
5.217000000000000000e+03 1.351400000000000000e+04 7.419870273750461820e-11
5.218000000000000000e+03 1.351500000000000000e+04 7.419898029326077449e-11
5.219000000000000000e+03 1.351600000000000000e+04 7.419820313714353688e-11
5.220000000000000000e+03 1.351700000000000000e+04 7.419759251447999304e-11
5.221000000000000000e+03 1.351800000000000000e+04 7.419681535836275543e-11
5.222000000000000000e+03 1.351900000000000000e+04 7.419598269109428657e-11
5.223000000000000000e+03 1.352000000000000000e+04 7.419520553497704896e-11
5.224000000000000000e+03 1.352100000000000000e+04 7.419431735655734883e-11
5.225000000000000000e+03 1.352200000000000000e+04 7.419348468928887996e-11
5.226000000000000000e+03 1.352300000000000000e+04 7.419248548856671732e-11
5.227000000000000000e+03 1.352400000000000000e+04 7.419154179899578594e-11
5.228000000000000000e+03 1.352500000000000000e+04 7.419054259827362330e-11
5.229000000000000000e+03 1.352600000000000000e+04 7.418937686409776688e-11
5.230000000000000000e+03 1.352700000000000000e+04 7.418970993100515443e-11
5.231000000000000000e+03 1.352800000000000000e+04 7.418887726373668556e-11
5.232000000000000000e+03 1.352900000000000000e+04 7.418804459646821670e-11
5.233000000000000000e+03 1.353000000000000000e+04 7.418721192919974783e-11
5.234000000000000000e+03 1.353100000000000000e+04 7.418615721732635393e-11
5.235000000000000000e+03 1.353200000000000000e+04 7.418526903890665380e-11
5.236000000000000000e+03 1.353300000000000000e+04 7.418560210581404135e-11
5.237000000000000000e+03 1.353400000000000000e+04 7.418482494969680374e-11
5.238000000000000000e+03 1.353500000000000000e+04 7.418410330473079739e-11
5.239000000000000000e+03 1.353600000000000000e+04 7.418321512631109726e-11
5.240000000000000000e+03 1.353700000000000000e+04 7.418243797019385966e-11
5.241000000000000000e+03 1.353800000000000000e+04 7.418160530292539079e-11
5.242000000000000000e+03 1.353900000000000000e+04 7.418182734753031582e-11
5.243000000000000000e+03 1.354000000000000000e+04 7.418116121371554073e-11
5.244000000000000000e+03 1.354100000000000000e+04 7.418049507990076563e-11
5.245000000000000000e+03 1.354200000000000000e+04 7.417966241263229676e-11
5.246000000000000000e+03 1.354300000000000000e+04 7.417899627881752167e-11
5.247000000000000000e+03 1.354400000000000000e+04 7.417816361154905280e-11
5.248000000000000000e+03 1.354500000000000000e+04 7.417738645543181519e-11
5.249000000000000000e+03 1.354600000000000000e+04 7.417649827701211507e-11
5.250000000000000000e+03 1.354700000000000000e+04 7.417561009859241494e-11
5.251000000000000000e+03 1.354800000000000000e+04 7.417466640902148356e-11
5.252000000000000000e+03 1.354900000000000000e+04 7.417366720829932092e-11
5.253000000000000000e+03 1.355000000000000000e+04 7.417400027520670847e-11
5.254000000000000000e+03 1.355100000000000000e+04 7.417316760793823960e-11
5.255000000000000000e+03 1.355200000000000000e+04 7.417239045182100199e-11
5.256000000000000000e+03 1.355300000000000000e+04 7.417155778455253312e-11
5.257000000000000000e+03 1.355400000000000000e+04 7.417072511728406425e-11
5.258000000000000000e+03 1.355500000000000000e+04 7.416983693886436413e-11
5.259000000000000000e+03 1.355600000000000000e+04 7.416894876044466400e-11
5.260000000000000000e+03 1.355700000000000000e+04 7.416917080504958903e-11
5.261000000000000000e+03 1.355800000000000000e+04 7.416850467123481394e-11
5.262000000000000000e+03 1.355900000000000000e+04 7.416778302626880759e-11
5.263000000000000000e+03 1.356000000000000000e+04 7.416695035900033872e-11
5.264000000000000000e+03 1.356100000000000000e+04 7.416633973633679489e-11
5.265000000000000000e+03 1.356200000000000000e+04 7.416534053561463224e-11
5.266000000000000000e+03 1.356300000000000000e+04 7.416439684604370086e-11
5.267000000000000000e+03 1.356400000000000000e+04 7.416356417877523199e-11
5.268000000000000000e+03 1.356500000000000000e+04 7.416378622338015703e-11
5.269000000000000000e+03 1.356600000000000000e+04 7.416317560071661319e-11
5.270000000000000000e+03 1.356700000000000000e+04 7.416234293344814432e-11
5.271000000000000000e+03 1.356800000000000000e+04 7.416162128848213797e-11
5.272000000000000000e+03 1.356900000000000000e+04 7.416084413236490036e-11
5.273000000000000000e+03 1.357000000000000000e+04 7.415990044279396898e-11
5.274000000000000000e+03 1.357100000000000000e+04 7.415906777552550011e-11
5.275000000000000000e+03 1.357200000000000000e+04 7.415823510825703124e-11
5.276000000000000000e+03 1.357300000000000000e+04 7.415723590753486860e-11
5.277000000000000000e+03 1.357400000000000000e+04 7.415623670681270596e-11
5.278000000000000000e+03 1.357500000000000000e+04 7.415523750609054332e-11
5.279000000000000000e+03 1.357600000000000000e+04 7.415418279421714942e-11
5.280000000000000000e+03 1.357700000000000000e+04 7.415440483882207445e-11
5.281000000000000000e+03 1.357800000000000000e+04 7.415362768270483684e-11
5.282000000000000000e+03 1.357900000000000000e+04 7.415279501543636798e-11
5.283000000000000000e+03 1.358000000000000000e+04 7.415185132586543659e-11
5.284000000000000000e+03 1.358100000000000000e+04 7.415085212514327395e-11
5.285000000000000000e+03 1.358200000000000000e+04 7.414985292442111131e-11
5.286000000000000000e+03 1.358300000000000000e+04 7.414885372369894867e-11
5.287000000000000000e+03 1.358400000000000000e+04 7.414774350067432351e-11
5.288000000000000000e+03 1.358500000000000000e+04 7.414813207873294232e-11
5.289000000000000000e+03 1.358600000000000000e+04 7.414713287801077968e-11
5.290000000000000000e+03 1.358700000000000000e+04 7.414652225534723584e-11
5.291000000000000000e+03 1.358800000000000000e+04 7.414552305462507320e-11
5.292000000000000000e+03 1.358900000000000000e+04 7.414457936505414182e-11
5.293000000000000000e+03 1.359000000000000000e+04 7.414485692081029811e-11
5.294000000000000000e+03 1.359100000000000000e+04 7.414419078699552301e-11
5.295000000000000000e+03 1.359200000000000000e+04 7.414352465318074792e-11
5.296000000000000000e+03 1.359300000000000000e+04 7.414363567548321043e-11
5.297000000000000000e+03 1.359400000000000000e+04 7.414313607512212911e-11
5.298000000000000000e+03 1.359500000000000000e+04 7.414319158627336037e-11
5.299000000000000000e+03 1.359600000000000000e+04 7.414285851936597282e-11
5.300000000000000000e+03 1.359700000000000000e+04 7.414241443015612276e-11
5.301000000000000000e+03 1.359800000000000000e+04 7.414197034094627270e-11
5.302000000000000000e+03 1.359900000000000000e+04 7.414163727403888515e-11
5.303000000000000000e+03 1.360000000000000000e+04 7.414108216252657257e-11
5.304000000000000000e+03 1.360100000000000000e+04 7.414058256216549125e-11
5.305000000000000000e+03 1.360200000000000000e+04 7.414002745065317868e-11
5.306000000000000000e+03 1.360300000000000000e+04 7.413947233914086610e-11
5.307000000000000000e+03 1.360400000000000000e+04 7.413886171647732226e-11
5.308000000000000000e+03 1.360500000000000000e+04 7.413825109381377843e-11
5.309000000000000000e+03 1.360600000000000000e+04 7.413752944884777207e-11
5.310000000000000000e+03 1.360700000000000000e+04 7.413697433733545950e-11
5.311000000000000000e+03 1.360800000000000000e+04 7.413625269236945314e-11
5.312000000000000000e+03 1.360900000000000000e+04 7.413542002510098428e-11
5.313000000000000000e+03 1.361000000000000000e+04 7.413469838013497792e-11
5.314000000000000000e+03 1.361100000000000000e+04 7.413386571286650906e-11
5.315000000000000000e+03 1.361200000000000000e+04 7.413308855674927145e-11
5.316000000000000000e+03 1.361300000000000000e+04 7.413203384487587755e-11
5.317000000000000000e+03 1.361400000000000000e+04 7.413120117760740868e-11
5.318000000000000000e+03 1.361500000000000000e+04 7.413014646573401478e-11
5.319000000000000000e+03 1.361600000000000000e+04 7.413042402149017107e-11
5.320000000000000000e+03 1.361700000000000000e+04 7.412964686537293346e-11
5.321000000000000000e+03 1.361800000000000000e+04 7.412898073155815837e-11
5.322000000000000000e+03 1.361900000000000000e+04 7.412814806428968950e-11
5.323000000000000000e+03 1.362000000000000000e+04 7.412725988586998938e-11
5.324000000000000000e+03 1.362100000000000000e+04 7.412637170745028925e-11
5.325000000000000000e+03 1.362200000000000000e+04 7.412670477435767680e-11
5.326000000000000000e+03 1.362300000000000000e+04 7.412603864054290170e-11
5.327000000000000000e+03 1.362400000000000000e+04 7.412531699557689535e-11
5.328000000000000000e+03 1.362500000000000000e+04 7.412453983945965774e-11
5.329000000000000000e+03 1.362600000000000000e+04 7.412376268334242013e-11
5.330000000000000000e+03 1.362700000000000000e+04 7.412309654952764504e-11
5.331000000000000000e+03 1.362800000000000000e+04 7.412220837110794491e-11
5.332000000000000000e+03 1.362900000000000000e+04 7.412132019268824479e-11
5.333000000000000000e+03 1.363000000000000000e+04 7.412037650311731340e-11
5.334000000000000000e+03 1.363100000000000000e+04 7.411943281354638202e-11
5.335000000000000000e+03 1.363200000000000000e+04 7.411837810167298812e-11
5.336000000000000000e+03 1.363300000000000000e+04 7.411871116858037567e-11
5.337000000000000000e+03 1.363400000000000000e+04 7.411798952361436932e-11
5.338000000000000000e+03 1.363500000000000000e+04 7.411704583404343794e-11
5.339000000000000000e+03 1.363600000000000000e+04 7.411637970022866284e-11
5.340000000000000000e+03 1.363700000000000000e+04 7.411549152180896272e-11
5.341000000000000000e+03 1.363800000000000000e+04 7.411454783223803133e-11
5.342000000000000000e+03 1.363900000000000000e+04 7.411365965381833121e-11
5.343000000000000000e+03 1.364000000000000000e+04 7.411254943079370605e-11
5.344000000000000000e+03 1.364100000000000000e+04 7.411155023007154341e-11
5.345000000000000000e+03 1.364200000000000000e+04 7.411182778582769970e-11
5.346000000000000000e+03 1.364300000000000000e+04 7.411110614086169335e-11
5.347000000000000000e+03 1.364400000000000000e+04 7.411021796244199322e-11
5.348000000000000000e+03 1.364500000000000000e+04 7.410944080632475561e-11
5.349000000000000000e+03 1.364600000000000000e+04 7.410849711675382423e-11
5.350000000000000000e+03 1.364700000000000000e+04 7.410755342718289285e-11
5.351000000000000000e+03 1.364800000000000000e+04 7.410655422646073021e-11
5.352000000000000000e+03 1.364900000000000000e+04 7.410555502573856756e-11
5.353000000000000000e+03 1.365000000000000000e+04 7.410588809264595511e-11
5.354000000000000000e+03 1.365100000000000000e+04 7.410505542537748624e-11
5.355000000000000000e+03 1.365200000000000000e+04 7.410427826926024863e-11
5.356000000000000000e+03 1.365300000000000000e+04 7.410344560199177977e-11
5.357000000000000000e+03 1.365400000000000000e+04 7.410255742357207964e-11
5.358000000000000000e+03 1.365500000000000000e+04 7.410161373400114826e-11
5.359000000000000000e+03 1.365600000000000000e+04 7.410055902212775436e-11
5.360000000000000000e+03 1.365700000000000000e+04 7.409961533255682298e-11
5.361000000000000000e+03 1.365800000000000000e+04 7.409861613183466034e-11
5.362000000000000000e+03 1.365900000000000000e+04 7.409733937535634141e-11
5.363000000000000000e+03 1.366000000000000000e+04 7.409628466348294751e-11
5.364000000000000000e+03 1.366100000000000000e+04 7.409661773039033505e-11
5.365000000000000000e+03 1.366200000000000000e+04 7.409572955197063493e-11
5.366000000000000000e+03 1.366300000000000000e+04 7.409478586239970355e-11
5.367000000000000000e+03 1.366400000000000000e+04 7.409378666167754091e-11
5.368000000000000000e+03 1.366500000000000000e+04 7.409411972858492845e-11
5.369000000000000000e+03 1.366600000000000000e+04 7.409334257246769084e-11
5.370000000000000000e+03 1.366700000000000000e+04 7.409262092750168449e-11
5.371000000000000000e+03 1.366800000000000000e+04 7.409184377138444688e-11
5.372000000000000000e+03 1.366900000000000000e+04 7.409106661526720927e-11
5.373000000000000000e+03 1.367000000000000000e+04 7.409017843684750915e-11
5.374000000000000000e+03 1.367100000000000000e+04 7.408923474727657776e-11
5.375000000000000000e+03 1.367200000000000000e+04 7.408951230303273405e-11
5.376000000000000000e+03 1.367300000000000000e+04 7.408884616921795896e-11
5.377000000000000000e+03 1.367400000000000000e+04 7.408812452425195261e-11
5.378000000000000000e+03 1.367500000000000000e+04 7.408745839043717751e-11
5.379000000000000000e+03 1.367600000000000000e+04 7.408673674547117116e-11
5.380000000000000000e+03 1.367700000000000000e+04 7.408579305590023978e-11
5.381000000000000000e+03 1.367800000000000000e+04 7.408496038863177091e-11
5.382000000000000000e+03 1.367900000000000000e+04 7.408412772136330204e-11
5.383000000000000000e+03 1.368000000000000000e+04 7.408318403179237066e-11
5.384000000000000000e+03 1.368100000000000000e+04 7.408207380876774550e-11
5.385000000000000000e+03 1.368200000000000000e+04 7.408118563034804538e-11
5.386000000000000000e+03 1.368300000000000000e+04 7.408140767495297041e-11
5.387000000000000000e+03 1.368400000000000000e+04 7.408068602998696406e-11
5.388000000000000000e+03 1.368500000000000000e+04 7.407979785156726393e-11
5.389000000000000000e+03 1.368600000000000000e+04 7.407896518429879507e-11
5.390000000000000000e+03 1.368700000000000000e+04 7.407802149472786368e-11
5.391000000000000000e+03 1.368800000000000000e+04 7.407718882745939482e-11
5.392000000000000000e+03 1.368900000000000000e+04 7.407618962673723217e-11
5.393000000000000000e+03 1.369000000000000000e+04 7.407652269364461972e-11
5.394000000000000000e+03 1.369100000000000000e+04 7.407585655982984463e-11
5.395000000000000000e+03 1.369200000000000000e+04 7.407502389256137576e-11
5.396000000000000000e+03 1.369300000000000000e+04 7.407430224759536941e-11
5.397000000000000000e+03 1.369400000000000000e+04 7.407346958032690054e-11
5.398000000000000000e+03 1.369500000000000000e+04 7.407247037960473790e-11
5.399000000000000000e+03 1.369600000000000000e+04 7.407169322348750029e-11
5.400000000000000000e+03 1.369700000000000000e+04 7.407191526809242532e-11
5.401000000000000000e+03 1.369800000000000000e+04 7.407124913427765023e-11
5.402000000000000000e+03 1.369900000000000000e+04 7.407058300046287513e-11
5.403000000000000000e+03 1.370000000000000000e+04 7.406975033319440627e-11
5.404000000000000000e+03 1.370100000000000000e+04 7.406902868822839991e-11
5.405000000000000000e+03 1.370200000000000000e+04 7.406814050980869979e-11
5.406000000000000000e+03 1.370300000000000000e+04 7.406730784254023092e-11
5.407000000000000000e+03 1.370400000000000000e+04 7.406636415296929954e-11
5.408000000000000000e+03 1.370500000000000000e+04 7.406547597454959941e-11
5.409000000000000000e+03 1.370600000000000000e+04 7.406447677382743677e-11
5.410000000000000000e+03 1.370700000000000000e+04 7.406475432958359306e-11
5.411000000000000000e+03 1.370800000000000000e+04 7.406397717346635545e-11
5.412000000000000000e+03 1.370900000000000000e+04 7.406325552850034910e-11
5.413000000000000000e+03 1.371000000000000000e+04 7.406236735008064898e-11
5.414000000000000000e+03 1.371100000000000000e+04 7.406159019396341137e-11
5.415000000000000000e+03 1.371200000000000000e+04 7.406064650439247998e-11
5.416000000000000000e+03 1.371300000000000000e+04 7.405975832597277986e-11
5.417000000000000000e+03 1.371400000000000000e+04 7.405998037057770489e-11
5.418000000000000000e+03 1.371500000000000000e+04 7.405931423676292980e-11
5.419000000000000000e+03 1.371600000000000000e+04 7.405859259179692344e-11
5.420000000000000000e+03 1.371700000000000000e+04 7.405781543567968583e-11
5.421000000000000000e+03 1.371800000000000000e+04 7.405709379071367948e-11
5.422000000000000000e+03 1.371900000000000000e+04 7.405626112344521061e-11
5.423000000000000000e+03 1.372000000000000000e+04 7.405531743387427923e-11
5.424000000000000000e+03 1.372100000000000000e+04 7.405431823315211659e-11
5.425000000000000000e+03 1.372200000000000000e+04 7.405343005473241647e-11
5.426000000000000000e+03 1.372300000000000000e+04 7.405243085401025382e-11
5.427000000000000000e+03 1.372400000000000000e+04 7.405270840976641011e-11
5.428000000000000000e+03 1.372500000000000000e+04 7.405198676480040376e-11
5.429000000000000000e+03 1.372600000000000000e+04 7.405115409753193489e-11
5.430000000000000000e+03 1.372700000000000000e+04 7.405026591911223477e-11
5.431000000000000000e+03 1.372800000000000000e+04 7.404943325184376590e-11
5.432000000000000000e+03 1.372900000000000000e+04 7.404871160687775955e-11
5.433000000000000000e+03 1.373000000000000000e+04 7.404893365148268458e-11
5.434000000000000000e+03 1.373100000000000000e+04 7.404815649536544697e-11
5.435000000000000000e+03 1.373200000000000000e+04 7.404743485039944062e-11
5.436000000000000000e+03 1.373300000000000000e+04 7.404665769428220301e-11
5.437000000000000000e+03 1.373400000000000000e+04 7.404593604931619666e-11
5.438000000000000000e+03 1.373500000000000000e+04 7.404504787089649653e-11
5.439000000000000000e+03 1.373600000000000000e+04 7.404415969247679641e-11
5.440000000000000000e+03 1.373700000000000000e+04 7.404332702520832754e-11
5.441000000000000000e+03 1.373800000000000000e+04 7.404366009211571509e-11
5.442000000000000000e+03 1.373900000000000000e+04 7.404299395830093999e-11
5.443000000000000000e+03 1.374000000000000000e+04 7.404232782448616490e-11
5.444000000000000000e+03 1.374100000000000000e+04 7.404155066836892729e-11
5.445000000000000000e+03 1.374200000000000000e+04 7.404066248994922717e-11
5.446000000000000000e+03 1.374300000000000000e+04 7.403988533383198956e-11
5.447000000000000000e+03 1.374400000000000000e+04 7.403910817771475195e-11
5.448000000000000000e+03 1.374500000000000000e+04 7.403821999929505182e-11
5.449000000000000000e+03 1.374600000000000000e+04 7.403722079857288918e-11
5.450000000000000000e+03 1.374700000000000000e+04 7.403627710900195780e-11
5.451000000000000000e+03 1.374800000000000000e+04 7.403655466475811409e-11
5.452000000000000000e+03 1.374900000000000000e+04 7.403583301979210773e-11
5.453000000000000000e+03 1.375000000000000000e+04 7.403505586367487012e-11
5.454000000000000000e+03 1.375100000000000000e+04 7.403433421870886377e-11
5.455000000000000000e+03 1.375200000000000000e+04 7.403344604028916365e-11
5.456000000000000000e+03 1.375300000000000000e+04 7.403266888417192604e-11
5.457000000000000000e+03 1.375400000000000000e+04 7.403166968344976340e-11
5.458000000000000000e+03 1.375500000000000000e+04 7.403067048272760076e-11
5.459000000000000000e+03 1.375600000000000000e+04 7.402967128200543812e-11
5.460000000000000000e+03 1.375700000000000000e+04 7.402994883776159440e-11
5.461000000000000000e+03 1.375800000000000000e+04 7.402922719279558805e-11
5.462000000000000000e+03 1.375900000000000000e+04 7.402845003667835044e-11
5.463000000000000000e+03 1.376000000000000000e+04 7.402761736940988158e-11
5.464000000000000000e+03 1.376100000000000000e+04 7.402678470214141271e-11
5.465000000000000000e+03 1.376200000000000000e+04 7.402584101257048133e-11
5.466000000000000000e+03 1.376300000000000000e+04 7.402489732299954994e-11
5.467000000000000000e+03 1.376400000000000000e+04 7.402506385645324372e-11
5.468000000000000000e+03 1.376500000000000000e+04 7.402456425609216240e-11
5.469000000000000000e+03 1.376600000000000000e+04 7.402367607767246227e-11
5.470000000000000000e+03 1.376700000000000000e+04 7.402289892155522466e-11
5.471000000000000000e+03 1.376800000000000000e+04 7.402217727658921831e-11
5.472000000000000000e+03 1.376900000000000000e+04 7.402123358701828693e-11
5.473000000000000000e+03 1.377000000000000000e+04 7.402040091974981806e-11
5.474000000000000000e+03 1.377100000000000000e+04 7.401945723017888668e-11
5.475000000000000000e+03 1.377200000000000000e+04 7.401967927478381171e-11
5.476000000000000000e+03 1.377300000000000000e+04 7.401906865212026787e-11
5.477000000000000000e+03 1.377400000000000000e+04 7.401829149600303026e-11
5.478000000000000000e+03 1.377500000000000000e+04 7.401756985103702391e-11
5.479000000000000000e+03 1.377600000000000000e+04 7.401673718376855504e-11
5.480000000000000000e+03 1.377700000000000000e+04 7.401584900534885492e-11
5.481000000000000000e+03 1.377800000000000000e+04 7.401496082692915479e-11
5.482000000000000000e+03 1.377900000000000000e+04 7.401401713735822341e-11
5.483000000000000000e+03 1.378000000000000000e+04 7.401307344778729203e-11
5.484000000000000000e+03 1.378100000000000000e+04 7.401207424706512938e-11
5.485000000000000000e+03 1.378200000000000000e+04 7.401240731397251693e-11
5.486000000000000000e+03 1.378300000000000000e+04 7.401163015785527932e-11
5.487000000000000000e+03 1.378400000000000000e+04 7.401085300173804171e-11
5.488000000000000000e+03 1.378500000000000000e+04 7.401002033446957284e-11
5.489000000000000000e+03 1.378600000000000000e+04 7.400902113374741020e-11
5.490000000000000000e+03 1.378700000000000000e+04 7.400940971180602901e-11
5.491000000000000000e+03 1.378800000000000000e+04 7.400863255568879140e-11
5.492000000000000000e+03 1.378900000000000000e+04 7.400796642187401631e-11
5.493000000000000000e+03 1.379000000000000000e+04 7.400730028805924121e-11
5.494000000000000000e+03 1.379100000000000000e+04 7.400663415424446612e-11
5.495000000000000000e+03 1.379200000000000000e+04 7.400580148697599725e-11
5.496000000000000000e+03 1.379300000000000000e+04 7.400485779740506587e-11
5.497000000000000000e+03 1.379400000000000000e+04 7.400413615243905952e-11
5.498000000000000000e+03 1.379500000000000000e+04 7.400313695171689687e-11
5.499000000000000000e+03 1.379600000000000000e+04 7.400219326214596549e-11
5.500000000000000000e+03 1.379700000000000000e+04 7.400130508372626537e-11
5.501000000000000000e+03 1.379800000000000000e+04 7.400019486070164021e-11
5.502000000000000000e+03 1.379900000000000000e+04 7.399908463767701505e-11
5.503000000000000000e+03 1.380000000000000000e+04 7.399797441465238990e-11
5.504000000000000000e+03 1.380100000000000000e+04 7.399680868047653348e-11
5.505000000000000000e+03 1.380200000000000000e+04 7.399558743514944581e-11
5.506000000000000000e+03 1.380300000000000000e+04 7.399586499090560210e-11
5.507000000000000000e+03 1.380400000000000000e+04 7.399497681248590197e-11
5.508000000000000000e+03 1.380500000000000000e+04 7.399392210061250807e-11
5.509000000000000000e+03 1.380600000000000000e+04 7.399292289989034543e-11
5.510000000000000000e+03 1.380700000000000000e+04 7.399320045564650172e-11
5.511000000000000000e+03 1.380800000000000000e+04 7.399242329952926411e-11
5.512000000000000000e+03 1.380900000000000000e+04 7.399164614341202650e-11
5.513000000000000000e+03 1.381000000000000000e+04 7.399086898729478889e-11
5.514000000000000000e+03 1.381100000000000000e+04 7.398998080887508877e-11
5.515000000000000000e+03 1.381200000000000000e+04 7.399020285348001380e-11
5.516000000000000000e+03 1.381300000000000000e+04 7.398953671966523871e-11
5.517000000000000000e+03 1.381400000000000000e+04 7.398887058585046361e-11
5.518000000000000000e+03 1.381500000000000000e+04 7.398820445203568852e-11
5.519000000000000000e+03 1.381600000000000000e+04 7.398737178476721965e-11
5.520000000000000000e+03 1.381700000000000000e+04 7.398665013980121330e-11
5.521000000000000000e+03 1.381800000000000000e+04 7.398576196138151317e-11
5.522000000000000000e+03 1.381900000000000000e+04 7.398487378296181305e-11
5.523000000000000000e+03 1.382000000000000000e+04 7.398398560454211292e-11
5.524000000000000000e+03 1.382100000000000000e+04 7.398298640381995028e-11
5.525000000000000000e+03 1.382200000000000000e+04 7.398198720309778764e-11
5.526000000000000000e+03 1.382300000000000000e+04 7.398232027000517519e-11
5.527000000000000000e+03 1.382400000000000000e+04 7.398154311388793758e-11
5.528000000000000000e+03 1.382500000000000000e+04 7.398076595777069997e-11
5.529000000000000000e+03 1.382600000000000000e+04 7.397993329050223110e-11
5.530000000000000000e+03 1.382700000000000000e+04 7.397910062323376224e-11
5.531000000000000000e+03 1.382800000000000000e+04 7.397821244481406211e-11
5.532000000000000000e+03 1.382900000000000000e+04 7.397726875524313073e-11
5.533000000000000000e+03 1.383000000000000000e+04 7.397754631099928702e-11
5.534000000000000000e+03 1.383100000000000000e+04 7.397688017718451192e-11
5.535000000000000000e+03 1.383200000000000000e+04 7.397610302106727431e-11
5.536000000000000000e+03 1.383300000000000000e+04 7.397532586495003670e-11
5.537000000000000000e+03 1.383400000000000000e+04 7.397454870883279909e-11
5.538000000000000000e+03 1.383500000000000000e+04 7.397366053041309897e-11
5.539000000000000000e+03 1.383600000000000000e+04 7.397282786314463010e-11
5.540000000000000000e+03 1.383700000000000000e+04 7.397188417357369872e-11
5.541000000000000000e+03 1.383800000000000000e+04 7.397088497285153608e-11
5.542000000000000000e+03 1.383900000000000000e+04 7.396994128328060469e-11
5.543000000000000000e+03 1.384000000000000000e+04 7.396872003795351702e-11
5.544000000000000000e+03 1.384100000000000000e+04 7.396772083723135438e-11
5.545000000000000000e+03 1.384200000000000000e+04 7.396799839298751067e-11
5.546000000000000000e+03 1.384300000000000000e+04 7.396711021456781054e-11
5.547000000000000000e+03 1.384400000000000000e+04 7.396622203614811042e-11
5.548000000000000000e+03 1.384500000000000000e+04 7.396649959190426671e-11
5.549000000000000000e+03 1.384600000000000000e+04 7.396583345808949161e-11
5.550000000000000000e+03 1.384700000000000000e+04 7.396511181312348526e-11
5.551000000000000000e+03 1.384800000000000000e+04 7.396444567930871017e-11
5.552000000000000000e+03 1.384900000000000000e+04 7.396366852319147256e-11
5.553000000000000000e+03 1.385000000000000000e+04 7.396289136707423495e-11
5.554000000000000000e+03 1.385100000000000000e+04 7.396205869980576608e-11
5.555000000000000000e+03 1.385200000000000000e+04 7.396133705483975973e-11
5.556000000000000000e+03 1.385300000000000000e+04 7.396022683181513457e-11
5.557000000000000000e+03 1.385400000000000000e+04 7.395933865339543445e-11
5.558000000000000000e+03 1.385500000000000000e+04 7.395833945267327181e-11
5.559000000000000000e+03 1.385600000000000000e+04 7.395867251958065935e-11
5.560000000000000000e+03 1.385700000000000000e+04 7.395789536346342175e-11
5.561000000000000000e+03 1.385800000000000000e+04 7.395711820734618414e-11
5.562000000000000000e+03 1.385900000000000000e+04 7.395634105122894653e-11
5.563000000000000000e+03 1.386000000000000000e+04 7.395550838396047766e-11
5.564000000000000000e+03 1.386100000000000000e+04 7.395456469438954628e-11
5.565000000000000000e+03 1.386200000000000000e+04 7.395367651596984615e-11
5.566000000000000000e+03 1.386300000000000000e+04 7.395262180409645225e-11
5.567000000000000000e+03 1.386400000000000000e+04 7.395151158107182710e-11
5.568000000000000000e+03 1.386500000000000000e+04 7.395056789150089571e-11
5.569000000000000000e+03 1.386600000000000000e+04 7.395090095840828326e-11
5.570000000000000000e+03 1.386700000000000000e+04 7.395012380229104565e-11
5.571000000000000000e+03 1.386800000000000000e+04 7.394923562387134552e-11
5.572000000000000000e+03 1.386900000000000000e+04 7.394829193430041414e-11
5.573000000000000000e+03 1.387000000000000000e+04 7.394734824472948276e-11
5.574000000000000000e+03 1.387100000000000000e+04 7.394634904400732012e-11
5.575000000000000000e+03 1.387200000000000000e+04 7.394546086558761999e-11
5.576000000000000000e+03 1.387300000000000000e+04 7.394568291019254502e-11
5.577000000000000000e+03 1.387400000000000000e+04 7.394490575407530741e-11
5.578000000000000000e+03 1.387500000000000000e+04 7.394407308680683855e-11
5.579000000000000000e+03 1.387600000000000000e+04 7.394324041953836968e-11
5.580000000000000000e+03 1.387700000000000000e+04 7.394235224111866955e-11
5.581000000000000000e+03 1.387800000000000000e+04 7.394157508500143194e-11
5.582000000000000000e+03 1.387900000000000000e+04 7.394174161845512572e-11
5.583000000000000000e+03 1.388000000000000000e+04 7.394113099579158188e-11
5.584000000000000000e+03 1.388100000000000000e+04 7.394035383967434427e-11
5.585000000000000000e+03 1.388200000000000000e+04 7.393963219470833792e-11
5.586000000000000000e+03 1.388300000000000000e+04 7.393891054974233157e-11
5.587000000000000000e+03 1.388400000000000000e+04 7.393802237132263144e-11
5.588000000000000000e+03 1.388500000000000000e+04 7.393718970405416258e-11
5.589000000000000000e+03 1.388600000000000000e+04 7.393619050333199993e-11
5.590000000000000000e+03 1.388700000000000000e+04 7.393535783606353107e-11
5.591000000000000000e+03 1.388800000000000000e+04 7.393424761303890591e-11
5.592000000000000000e+03 1.388900000000000000e+04 7.393324841231674327e-11
5.593000000000000000e+03 1.389000000000000000e+04 7.393230472274581189e-11
5.594000000000000000e+03 1.389100000000000000e+04 7.393252676735073692e-11
5.595000000000000000e+03 1.389200000000000000e+04 7.393169410008226805e-11
5.596000000000000000e+03 1.389300000000000000e+04 7.393080592166256793e-11
5.597000000000000000e+03 1.389400000000000000e+04 7.392991774324286780e-11
5.598000000000000000e+03 1.389500000000000000e+04 7.392897405367193642e-11
5.599000000000000000e+03 1.389600000000000000e+04 7.392919609827686145e-11
5.600000000000000000e+03 1.389700000000000000e+04 7.392852996446208635e-11
5.601000000000000000e+03 1.389800000000000000e+04 7.392786383064731126e-11
5.602000000000000000e+03 1.389900000000000000e+04 7.392714218568130491e-11
5.603000000000000000e+03 1.390000000000000000e+04 7.392625400726160478e-11
5.604000000000000000e+03 1.390100000000000000e+04 7.392542133999313592e-11
5.605000000000000000e+03 1.390200000000000000e+04 7.392447765042220453e-11
5.606000000000000000e+03 1.390300000000000000e+04 7.392364498315373567e-11
5.607000000000000000e+03 1.390400000000000000e+04 7.392264578243157302e-11
5.608000000000000000e+03 1.390500000000000000e+04 7.392170209286064164e-11
5.609000000000000000e+03 1.390600000000000000e+04 7.392186862631433542e-11
5.610000000000000000e+03 1.390700000000000000e+04 7.392114698134832906e-11
5.611000000000000000e+03 1.390800000000000000e+04 7.392036982523109145e-11
5.612000000000000000e+03 1.390900000000000000e+04 7.391953715796262259e-11
5.613000000000000000e+03 1.391000000000000000e+04 7.391864897954292246e-11
5.614000000000000000e+03 1.391100000000000000e+04 7.391781631227445359e-11
5.615000000000000000e+03 1.391200000000000000e+04 7.391803835687937863e-11
5.616000000000000000e+03 1.391300000000000000e+04 7.391731671191337227e-11
5.617000000000000000e+03 1.391400000000000000e+04 7.391653955579613466e-11
5.618000000000000000e+03 1.391500000000000000e+04 7.391598444428382209e-11
5.619000000000000000e+03 1.391600000000000000e+04 7.391504075471289070e-11
5.620000000000000000e+03 1.391700000000000000e+04 7.391431910974688435e-11
5.621000000000000000e+03 1.391800000000000000e+04 7.391343093132718423e-11
5.622000000000000000e+03 1.391900000000000000e+04 7.391365297593210926e-11
5.623000000000000000e+03 1.392000000000000000e+04 7.391309786441979668e-11
5.624000000000000000e+03 1.392100000000000000e+04 7.391243173060502158e-11
5.625000000000000000e+03 1.392200000000000000e+04 7.391165457448778398e-11
5.626000000000000000e+03 1.392300000000000000e+04 7.391098844067300888e-11
5.627000000000000000e+03 1.392400000000000000e+04 7.391015577340454001e-11
5.628000000000000000e+03 1.392500000000000000e+04 7.390937861728730240e-11
5.629000000000000000e+03 1.392600000000000000e+04 7.390849043886760228e-11
5.630000000000000000e+03 1.392700000000000000e+04 7.390760226044790215e-11
5.631000000000000000e+03 1.392800000000000000e+04 7.390671408202820203e-11
5.632000000000000000e+03 1.392900000000000000e+04 7.390710266008682083e-11
5.633000000000000000e+03 1.393000000000000000e+04 7.390626999281835197e-11
5.634000000000000000e+03 1.393100000000000000e+04 7.390549283670111436e-11
5.635000000000000000e+03 1.393200000000000000e+04 7.390482670288633926e-11
5.636000000000000000e+03 1.393300000000000000e+04 7.390393852446663914e-11
5.637000000000000000e+03 1.393400000000000000e+04 7.390316136834940153e-11
5.638000000000000000e+03 1.393500000000000000e+04 7.390216216762723889e-11
5.639000000000000000e+03 1.393600000000000000e+04 7.390132950035877002e-11
5.640000000000000000e+03 1.393700000000000000e+04 7.390033029963660738e-11
5.641000000000000000e+03 1.393800000000000000e+04 7.390071887769522618e-11
5.642000000000000000e+03 1.393900000000000000e+04 7.389994172157798857e-11
5.643000000000000000e+03 1.394000000000000000e+04 7.389922007661198222e-11
5.644000000000000000e+03 1.394100000000000000e+04 7.389838740934351335e-11
5.645000000000000000e+03 1.394200000000000000e+04 7.389755474207504449e-11
5.646000000000000000e+03 1.394300000000000000e+04 7.389666656365534436e-11
5.647000000000000000e+03 1.394400000000000000e+04 7.389572287408441298e-11
5.648000000000000000e+03 1.394500000000000000e+04 7.389489020681594411e-11
5.649000000000000000e+03 1.394600000000000000e+04 7.389383549494255021e-11
5.650000000000000000e+03 1.394700000000000000e+04 7.389272527191792506e-11
5.651000000000000000e+03 1.394800000000000000e+04 7.389305833882531260e-11
5.652000000000000000e+03 1.394900000000000000e+04 7.389228118270807499e-11
5.653000000000000000e+03 1.395000000000000000e+04 7.389144851543960613e-11
5.654000000000000000e+03 1.395100000000000000e+04 7.389061584817113726e-11
5.655000000000000000e+03 1.395200000000000000e+04 7.388972766975143713e-11
5.656000000000000000e+03 1.395300000000000000e+04 7.389006073665882468e-11
5.657000000000000000e+03 1.395400000000000000e+04 7.388928358054158707e-11
5.658000000000000000e+03 1.395500000000000000e+04 7.388861744672681198e-11
5.659000000000000000e+03 1.395600000000000000e+04 7.388789580176080563e-11
5.660000000000000000e+03 1.395700000000000000e+04 7.388717415679479927e-11
5.661000000000000000e+03 1.395800000000000000e+04 7.388639700067756166e-11
5.662000000000000000e+03 1.395900000000000000e+04 7.388550882225786154e-11
5.663000000000000000e+03 1.396000000000000000e+04 7.388462064383816141e-11
5.664000000000000000e+03 1.396100000000000000e+04 7.388373246541846129e-11
5.665000000000000000e+03 1.396200000000000000e+04 7.388273326469629865e-11
5.666000000000000000e+03 1.396300000000000000e+04 7.388156753052044223e-11
5.667000000000000000e+03 1.396400000000000000e+04 7.388062384094951085e-11
5.668000000000000000e+03 1.396500000000000000e+04 7.387945810677365444e-11
5.669000000000000000e+03 1.396600000000000000e+04 7.387968015137857947e-11
5.670000000000000000e+03 1.396700000000000000e+04 7.387890299526134186e-11
5.671000000000000000e+03 1.396800000000000000e+04 7.387795930569041047e-11
5.672000000000000000e+03 1.396900000000000000e+04 7.387718214957317286e-11
5.673000000000000000e+03 1.397000000000000000e+04 7.387618294885101022e-11
5.674000000000000000e+03 1.397100000000000000e+04 7.387523925928007884e-11
5.675000000000000000e+03 1.397200000000000000e+04 7.387551681503623513e-11
5.676000000000000000e+03 1.397300000000000000e+04 7.387468414776776626e-11
5.677000000000000000e+03 1.397400000000000000e+04 7.387390699165052865e-11
5.678000000000000000e+03 1.397500000000000000e+04 7.387307432438205979e-11
5.679000000000000000e+03 1.397600000000000000e+04 7.387229716826482218e-11
5.680000000000000000e+03 1.397700000000000000e+04 7.387140898984512205e-11
5.681000000000000000e+03 1.397800000000000000e+04 7.387040978912295941e-11
5.682000000000000000e+03 1.397900000000000000e+04 7.387063183372788444e-11
5.683000000000000000e+03 1.398000000000000000e+04 7.387002121106434060e-11
5.684000000000000000e+03 1.398100000000000000e+04 7.386924405494710300e-11
5.685000000000000000e+03 1.398200000000000000e+04 7.386852240998109664e-11
5.686000000000000000e+03 1.398300000000000000e+04 7.386763423156139652e-11
5.687000000000000000e+03 1.398400000000000000e+04 7.386680156429292765e-11
5.688000000000000000e+03 1.398500000000000000e+04 7.386585787472199627e-11
5.689000000000000000e+03 1.398600000000000000e+04 7.386496969630229614e-11
5.690000000000000000e+03 1.398700000000000000e+04 7.386397049558013350e-11
5.691000000000000000e+03 1.398800000000000000e+04 7.386302680600920212e-11
5.692000000000000000e+03 1.398900000000000000e+04 7.386335987291658967e-11
5.693000000000000000e+03 1.399000000000000000e+04 7.386247169449688954e-11
5.694000000000000000e+03 1.399100000000000000e+04 7.386175004953088319e-11
5.695000000000000000e+03 1.399200000000000000e+04 7.386075084880872055e-11
5.696000000000000000e+03 1.399300000000000000e+04 7.386002920384271420e-11
5.697000000000000000e+03 1.399400000000000000e+04 7.385914102542301407e-11
5.698000000000000000e+03 1.399500000000000000e+04 7.385930755887670784e-11
5.699000000000000000e+03 1.399600000000000000e+04 7.385858591391070149e-11
5.700000000000000000e+03 1.399700000000000000e+04 7.385786426894469514e-11
5.701000000000000000e+03 1.399800000000000000e+04 7.385719813512992005e-11
5.702000000000000000e+03 1.399900000000000000e+04 7.385636546786145118e-11
5.703000000000000000e+03 1.400000000000000000e+04 7.385547728944175105e-11
5.704000000000000000e+03 1.400100000000000000e+04 7.385453359987081967e-11
5.705000000000000000e+03 1.400200000000000000e+04 7.385370093260235080e-11
5.706000000000000000e+03 1.400300000000000000e+04 7.385270173188018816e-11
5.707000000000000000e+03 1.400400000000000000e+04 7.385309030993880697e-11
5.708000000000000000e+03 1.400500000000000000e+04 7.385231315382156936e-11
5.709000000000000000e+03 1.400600000000000000e+04 7.385153599770433175e-11
5.710000000000000000e+03 1.400700000000000000e+04 7.385081435273832540e-11
5.711000000000000000e+03 1.400800000000000000e+04 7.384998168546985653e-11
5.712000000000000000e+03 1.400900000000000000e+04 7.384920452935261892e-11
5.713000000000000000e+03 1.401000000000000000e+04 7.384820532863045628e-11
5.714000000000000000e+03 1.401100000000000000e+04 7.384715061675706238e-11
5.715000000000000000e+03 1.401200000000000000e+04 7.384631794948859351e-11
5.716000000000000000e+03 1.401300000000000000e+04 7.384526323761519961e-11
5.717000000000000000e+03 1.401400000000000000e+04 7.384420852574180572e-11
5.718000000000000000e+03 1.401500000000000000e+04 7.384459710380042452e-11
5.719000000000000000e+03 1.401600000000000000e+04 7.384359790307826188e-11
5.720000000000000000e+03 1.401700000000000000e+04 7.384276523580979301e-11
5.721000000000000000e+03 1.401800000000000000e+04 7.384187705739009289e-11
5.722000000000000000e+03 1.401900000000000000e+04 7.384204359084378666e-11
5.723000000000000000e+03 1.402000000000000000e+04 7.384154399048270534e-11
5.724000000000000000e+03 1.402100000000000000e+04 7.384087785666793025e-11
5.725000000000000000e+03 1.402200000000000000e+04 7.383998967824823012e-11
5.726000000000000000e+03 1.402300000000000000e+04 7.383926803328222377e-11
5.727000000000000000e+03 1.402400000000000000e+04 7.383849087716498616e-11
5.728000000000000000e+03 1.402500000000000000e+04 7.383765820989651729e-11
5.729000000000000000e+03 1.402600000000000000e+04 7.383682554262804842e-11
5.730000000000000000e+03 1.402700000000000000e+04 7.383593736420834830e-11
5.731000000000000000e+03 1.402800000000000000e+04 7.383493816348618566e-11
5.732000000000000000e+03 1.402900000000000000e+04 7.383388345161279176e-11
5.733000000000000000e+03 1.403000000000000000e+04 7.383416100736894805e-11
5.734000000000000000e+03 1.403100000000000000e+04 7.383343936240294170e-11
5.735000000000000000e+03 1.403200000000000000e+04 7.383266220628570409e-11
5.736000000000000000e+03 1.403300000000000000e+04 7.383177402786600396e-11
5.737000000000000000e+03 1.403400000000000000e+04 7.383094136059753509e-11
5.738000000000000000e+03 1.403500000000000000e+04 7.383010869332906623e-11
5.739000000000000000e+03 1.403600000000000000e+04 7.383027522678276000e-11
5.740000000000000000e+03 1.403700000000000000e+04 7.382960909296798491e-11
5.741000000000000000e+03 1.403800000000000000e+04 7.382888744800197856e-11
5.742000000000000000e+03 1.403900000000000000e+04 7.382822131418720346e-11
5.743000000000000000e+03 1.404000000000000000e+04 7.382733313576750334e-11
5.744000000000000000e+03 1.404100000000000000e+04 7.382655597965026573e-11
5.745000000000000000e+03 1.404200000000000000e+04 7.382577882353302812e-11
5.746000000000000000e+03 1.404300000000000000e+04 7.382489064511332799e-11
5.747000000000000000e+03 1.404400000000000000e+04 7.382383593323993409e-11
5.748000000000000000e+03 1.404500000000000000e+04 7.382278122136654019e-11
5.749000000000000000e+03 1.404600000000000000e+04 7.382183753179560881e-11
5.750000000000000000e+03 1.404700000000000000e+04 7.382217059870299636e-11
5.751000000000000000e+03 1.404800000000000000e+04 7.382133793143452749e-11
5.752000000000000000e+03 1.404900000000000000e+04 7.382061628646852114e-11
5.753000000000000000e+03 1.405000000000000000e+04 7.381972810804882101e-11
5.754000000000000000e+03 1.405100000000000000e+04 7.381889544078035215e-11
5.755000000000000000e+03 1.405200000000000000e+04 7.381795175120942076e-11
5.756000000000000000e+03 1.405300000000000000e+04 7.381695255048725812e-11
5.757000000000000000e+03 1.405400000000000000e+04 7.381728561739464567e-11
5.758000000000000000e+03 1.405500000000000000e+04 7.381650846127740806e-11
5.759000000000000000e+03 1.405600000000000000e+04 7.381573130516017045e-11
5.760000000000000000e+03 1.405700000000000000e+04 7.381500966019416410e-11
5.761000000000000000e+03 1.405800000000000000e+04 7.381412148177446397e-11
5.762000000000000000e+03 1.405900000000000000e+04 7.381328881450599511e-11
5.763000000000000000e+03 1.406000000000000000e+04 7.381228961378383246e-11
5.764000000000000000e+03 1.406100000000000000e+04 7.381134592421290108e-11
5.765000000000000000e+03 1.406200000000000000e+04 7.381034672349073844e-11
5.766000000000000000e+03 1.406300000000000000e+04 7.380929201161734454e-11
5.767000000000000000e+03 1.406400000000000000e+04 7.380962507852473209e-11
5.768000000000000000e+03 1.406500000000000000e+04 7.380873690010503196e-11
5.769000000000000000e+03 1.406600000000000000e+04 7.380790423283656310e-11
5.770000000000000000e+03 1.406700000000000000e+04 7.380712707671932549e-11
5.771000000000000000e+03 1.406800000000000000e+04 7.380612787599716285e-11
5.772000000000000000e+03 1.406900000000000000e+04 7.380529520872869398e-11
5.773000000000000000e+03 1.407000000000000000e+04 7.380424049685530008e-11
5.774000000000000000e+03 1.407100000000000000e+04 7.380318578498190618e-11
5.775000000000000000e+03 1.407200000000000000e+04 7.380224209541097480e-11
5.776000000000000000e+03 1.407300000000000000e+04 7.380235311771343731e-11
5.777000000000000000e+03 1.407400000000000000e+04 7.380163147274743096e-11
5.778000000000000000e+03 1.407500000000000000e+04 7.380074329432773084e-11
5.779000000000000000e+03 1.407600000000000000e+04 7.379985511590803071e-11
5.780000000000000000e+03 1.407700000000000000e+04 7.379896693748833059e-11
5.781000000000000000e+03 1.407800000000000000e+04 7.379796773676616795e-11
5.782000000000000000e+03 1.407900000000000000e+04 7.379691302489277405e-11
5.783000000000000000e+03 1.408000000000000000e+04 7.379580280186814889e-11
5.784000000000000000e+03 1.408100000000000000e+04 7.379469257884352373e-11
5.785000000000000000e+03 1.408200000000000000e+04 7.379352684466766732e-11
5.786000000000000000e+03 1.408300000000000000e+04 7.379391542272628612e-11
5.787000000000000000e+03 1.408400000000000000e+04 7.379297173315535474e-11
5.788000000000000000e+03 1.408500000000000000e+04 7.379202804358442336e-11
5.789000000000000000e+03 1.408600000000000000e+04 7.379108435401349197e-11
5.790000000000000000e+03 1.408700000000000000e+04 7.378997413098886682e-11
5.791000000000000000e+03 1.408800000000000000e+04 7.378903044141793544e-11
5.792000000000000000e+03 1.408900000000000000e+04 7.378925248602286047e-11
5.793000000000000000e+03 1.409000000000000000e+04 7.378847532990562286e-11
5.794000000000000000e+03 1.409100000000000000e+04 7.378764266263715399e-11
5.795000000000000000e+03 1.409200000000000000e+04 7.378686550651991638e-11
5.796000000000000000e+03 1.409300000000000000e+04 7.378586630579775374e-11
5.797000000000000000e+03 1.409400000000000000e+04 7.378619937270514129e-11
5.798000000000000000e+03 1.409500000000000000e+04 7.378542221658790368e-11
5.799000000000000000e+03 1.409600000000000000e+04 7.378470057162189732e-11
5.800000000000000000e+03 1.409700000000000000e+04 7.378397892665589097e-11
5.801000000000000000e+03 1.409800000000000000e+04 7.378320177053865336e-11
5.802000000000000000e+03 1.409900000000000000e+04 7.378236910327018450e-11
5.803000000000000000e+03 1.410000000000000000e+04 7.378148092485048437e-11
5.804000000000000000e+03 1.410100000000000000e+04 7.378059274643078425e-11
5.805000000000000000e+03 1.410200000000000000e+04 7.377970456801108412e-11
5.806000000000000000e+03 1.410300000000000000e+04 7.377864985613769022e-11
5.807000000000000000e+03 1.410400000000000000e+04 7.377903843419630903e-11
5.808000000000000000e+03 1.410500000000000000e+04 7.377826127807907142e-11
5.809000000000000000e+03 1.410600000000000000e+04 7.377742861081060255e-11
5.810000000000000000e+03 1.410700000000000000e+04 7.377670696584459620e-11
5.811000000000000000e+03 1.410800000000000000e+04 7.377581878742489607e-11
5.812000000000000000e+03 1.410900000000000000e+04 7.377493060900519595e-11
5.813000000000000000e+03 1.411000000000000000e+04 7.377393140828303331e-11
5.814000000000000000e+03 1.411100000000000000e+04 7.377293220756087067e-11
5.815000000000000000e+03 1.411200000000000000e+04 7.377204402914117054e-11
5.816000000000000000e+03 1.411300000000000000e+04 7.377226607374609557e-11
5.817000000000000000e+03 1.411400000000000000e+04 7.377159993993132048e-11
5.818000000000000000e+03 1.411500000000000000e+04 7.377082278381408287e-11
5.819000000000000000e+03 1.411600000000000000e+04 7.377087829496531413e-11
5.820000000000000000e+03 1.411700000000000000e+04 7.377043420575546406e-11
5.821000000000000000e+03 1.411800000000000000e+04 7.376965704963822645e-11
5.822000000000000000e+03 1.411900000000000000e+04 7.376899091582345136e-11
5.823000000000000000e+03 1.412000000000000000e+04 7.376826927085744501e-11
5.824000000000000000e+03 1.412100000000000000e+04 7.376749211474020740e-11
5.825000000000000000e+03 1.412200000000000000e+04 7.376682598092543230e-11
5.826000000000000000e+03 1.412300000000000000e+04 7.376615984711065721e-11
5.827000000000000000e+03 1.412400000000000000e+04 7.376538269099341960e-11
5.828000000000000000e+03 1.412500000000000000e+04 7.376438349027125696e-11
5.829000000000000000e+03 1.412600000000000000e+04 7.376349531185155683e-11
5.830000000000000000e+03 1.412700000000000000e+04 7.376260713343185671e-11
5.831000000000000000e+03 1.412800000000000000e+04 7.376149691040723155e-11
5.832000000000000000e+03 1.412900000000000000e+04 7.376049770968506891e-11
5.833000000000000000e+03 1.413000000000000000e+04 7.376071975428999394e-11
5.834000000000000000e+03 1.413100000000000000e+04 7.375988708702152508e-11
5.835000000000000000e+03 1.413200000000000000e+04 7.375916544205551872e-11
5.836000000000000000e+03 1.413300000000000000e+04 7.375833277478704986e-11
5.837000000000000000e+03 1.413400000000000000e+04 7.375744459636734973e-11
5.838000000000000000e+03 1.413500000000000000e+04 7.375766664097227476e-11
5.839000000000000000e+03 1.413600000000000000e+04 7.375705601830873093e-11
5.840000000000000000e+03 1.413700000000000000e+04 7.375716704061119344e-11
5.841000000000000000e+03 1.413800000000000000e+04 7.375672295140134338e-11
5.842000000000000000e+03 1.413900000000000000e+04 7.375627886219149332e-11
5.843000000000000000e+03 1.414000000000000000e+04 7.375566823952794948e-11
5.844000000000000000e+03 1.414100000000000000e+04 7.375516863916686816e-11
5.845000000000000000e+03 1.414200000000000000e+04 7.375450250535209307e-11
5.846000000000000000e+03 1.414300000000000000e+04 7.375389188268854923e-11
5.847000000000000000e+03 1.414400000000000000e+04 7.375322574887377414e-11
5.848000000000000000e+03 1.414500000000000000e+04 7.375261512621023030e-11
5.849000000000000000e+03 1.414600000000000000e+04 7.375172694779053018e-11
5.850000000000000000e+03 1.414700000000000000e+04 7.375094979167329257e-11
5.851000000000000000e+03 1.414800000000000000e+04 7.375028365785851747e-11
5.852000000000000000e+03 1.414900000000000000e+04 7.374939547943881735e-11
5.853000000000000000e+03 1.415000000000000000e+04 7.374856281217034848e-11
5.854000000000000000e+03 1.415100000000000000e+04 7.374761912259941710e-11
5.855000000000000000e+03 1.415200000000000000e+04 7.374661992187725446e-11
5.856000000000000000e+03 1.415300000000000000e+04 7.374567623230632307e-11
5.857000000000000000e+03 1.415400000000000000e+04 7.374451049813046666e-11
5.858000000000000000e+03 1.415500000000000000e+04 7.374478805388662295e-11
5.859000000000000000e+03 1.415600000000000000e+04 7.374401089776938534e-11
5.860000000000000000e+03 1.415700000000000000e+04 7.374323374165214773e-11
5.861000000000000000e+03 1.415800000000000000e+04 7.374240107438367886e-11
5.862000000000000000e+03 1.415900000000000000e+04 7.374151289596397874e-11
5.863000000000000000e+03 1.416000000000000000e+04 7.374051369524181609e-11
5.864000000000000000e+03 1.416100000000000000e+04 7.373951449451965345e-11
5.865000000000000000e+03 1.416200000000000000e+04 7.373984756142704100e-11
5.866000000000000000e+03 1.416300000000000000e+04 7.373907040530980339e-11
5.867000000000000000e+03 1.416400000000000000e+04 7.373829324919256578e-11
5.868000000000000000e+03 1.416500000000000000e+04 7.373746058192409691e-11
5.869000000000000000e+03 1.416600000000000000e+04 7.373662791465562805e-11
5.870000000000000000e+03 1.416700000000000000e+04 7.373573973623592792e-11
5.871000000000000000e+03 1.416800000000000000e+04 7.373479604666499654e-11
5.872000000000000000e+03 1.416900000000000000e+04 7.373385235709406516e-11
5.873000000000000000e+03 1.417000000000000000e+04 7.373274213406944000e-11
5.874000000000000000e+03 1.417100000000000000e+04 7.373168742219604610e-11
5.875000000000000000e+03 1.417200000000000000e+04 7.373207600025466490e-11
5.876000000000000000e+03 1.417300000000000000e+04 7.373118782183496478e-11
5.877000000000000000e+03 1.417400000000000000e+04 7.373035515456649591e-11
5.878000000000000000e+03 1.417500000000000000e+04 7.372941146499556453e-11
5.879000000000000000e+03 1.417600000000000000e+04 7.372846777542463315e-11
5.880000000000000000e+03 1.417700000000000000e+04 7.372874533118078944e-11
5.881000000000000000e+03 1.417800000000000000e+04 7.372824573081970811e-11
5.882000000000000000e+03 1.417900000000000000e+04 7.372741306355123925e-11
5.883000000000000000e+03 1.418000000000000000e+04 7.372658039628277038e-11
5.884000000000000000e+03 1.418100000000000000e+04 7.372585875131676403e-11
5.885000000000000000e+03 1.418200000000000000e+04 7.372502608404829516e-11
5.886000000000000000e+03 1.418300000000000000e+04 7.372413790562859504e-11
5.887000000000000000e+03 1.418400000000000000e+04 7.372319421605766365e-11
5.888000000000000000e+03 1.418500000000000000e+04 7.372225052648673227e-11
5.889000000000000000e+03 1.418600000000000000e+04 7.372252808224288856e-11
5.890000000000000000e+03 1.418700000000000000e+04 7.372175092612565095e-11
5.891000000000000000e+03 1.418800000000000000e+04 7.372114030346210711e-11
5.892000000000000000e+03 1.418900000000000000e+04 7.372030763619363825e-11
5.893000000000000000e+03 1.419000000000000000e+04 7.371941945777393812e-11
5.894000000000000000e+03 1.419100000000000000e+04 7.371864230165670051e-11
5.895000000000000000e+03 1.419200000000000000e+04 7.371880883511039428e-11
5.896000000000000000e+03 1.419300000000000000e+04 7.371819821244685045e-11
5.897000000000000000e+03 1.419400000000000000e+04 7.371764310093453787e-11
5.898000000000000000e+03 1.419500000000000000e+04 7.371692145596853152e-11
5.899000000000000000e+03 1.419600000000000000e+04 7.371608878870006265e-11
5.900000000000000000e+03 1.419700000000000000e+04 7.371536714373405630e-11
5.901000000000000000e+03 1.419800000000000000e+04 7.371453447646558743e-11
5.902000000000000000e+03 1.419900000000000000e+04 7.371370180919711856e-11
5.903000000000000000e+03 1.420000000000000000e+04 7.371286914192864970e-11
5.904000000000000000e+03 1.420100000000000000e+04 7.371186994120648706e-11
5.905000000000000000e+03 1.420200000000000000e+04 7.371081522933309316e-11
5.906000000000000000e+03 1.420300000000000000e+04 7.370987153976216177e-11
5.907000000000000000e+03 1.420400000000000000e+04 7.371009358436708681e-11
5.908000000000000000e+03 1.420500000000000000e+04 7.370931642824984920e-11
5.909000000000000000e+03 1.420600000000000000e+04 7.370859478328384284e-11
5.910000000000000000e+03 1.420700000000000000e+04 7.370770660486414272e-11
5.911000000000000000e+03 1.420800000000000000e+04 7.370676291529321134e-11
5.912000000000000000e+03 1.420900000000000000e+04 7.370598575917597373e-11
5.913000000000000000e+03 1.421000000000000000e+04 7.370487553615134857e-11
5.914000000000000000e+03 1.421100000000000000e+04 7.370520860305873612e-11
5.915000000000000000e+03 1.421200000000000000e+04 7.370454246924396102e-11
5.916000000000000000e+03 1.421300000000000000e+04 7.370376531312672341e-11
5.917000000000000000e+03 1.421400000000000000e+04 7.370298815700948580e-11
5.918000000000000000e+03 1.421500000000000000e+04 7.370209997858978568e-11
5.919000000000000000e+03 1.421600000000000000e+04 7.370126731132131681e-11
5.920000000000000000e+03 1.421700000000000000e+04 7.370032362175038543e-11
5.921000000000000000e+03 1.421800000000000000e+04 7.370071219980900423e-11
5.922000000000000000e+03 1.421900000000000000e+04 7.369987953254053537e-11
5.923000000000000000e+03 1.422000000000000000e+04 7.369921339872576027e-11
5.924000000000000000e+03 1.422100000000000000e+04 7.369843624260852266e-11
5.925000000000000000e+03 1.422200000000000000e+04 7.369771459764251631e-11
5.926000000000000000e+03 1.422300000000000000e+04 7.369688193037404744e-11
5.927000000000000000e+03 1.422400000000000000e+04 7.369599375195434732e-11
5.928000000000000000e+03 1.422500000000000000e+04 7.369510557353464719e-11
5.929000000000000000e+03 1.422600000000000000e+04 7.369416188396371581e-11
5.930000000000000000e+03 1.422700000000000000e+04 7.369438392856864084e-11
5.931000000000000000e+03 1.422800000000000000e+04 7.369382881705632826e-11
5.932000000000000000e+03 1.422900000000000000e+04 7.369310717209032191e-11
5.933000000000000000e+03 1.423000000000000000e+04 7.369221899367062178e-11
5.934000000000000000e+03 1.423100000000000000e+04 7.369149734870461543e-11
5.935000000000000000e+03 1.423200000000000000e+04 7.369060917028491531e-11
5.936000000000000000e+03 1.423300000000000000e+04 7.368977650301644644e-11
5.937000000000000000e+03 1.423400000000000000e+04 7.368866627999182128e-11
5.938000000000000000e+03 1.423500000000000000e+04 7.368777810157212116e-11
5.939000000000000000e+03 1.423600000000000000e+04 7.368805565732827745e-11
5.940000000000000000e+03 1.423700000000000000e+04 7.368733401236227110e-11
5.941000000000000000e+03 1.423800000000000000e+04 7.368655685624503349e-11
5.942000000000000000e+03 1.423900000000000000e+04 7.368572418897656462e-11
5.943000000000000000e+03 1.424000000000000000e+04 7.368494703285932701e-11
5.944000000000000000e+03 1.424100000000000000e+04 7.368411436559085814e-11
5.945000000000000000e+03 1.424200000000000000e+04 7.368311516486869550e-11
5.946000000000000000e+03 1.424300000000000000e+04 7.368222698644899538e-11
5.947000000000000000e+03 1.424400000000000000e+04 7.368122778572683274e-11
5.948000000000000000e+03 1.424500000000000000e+04 7.368150534148298902e-11
5.949000000000000000e+03 1.424600000000000000e+04 7.368072818536575141e-11
5.950000000000000000e+03 1.424700000000000000e+04 7.367995102924851381e-11
5.951000000000000000e+03 1.424800000000000000e+04 7.367911836198004494e-11
5.952000000000000000e+03 1.424900000000000000e+04 7.367823018356034481e-11
5.953000000000000000e+03 1.425000000000000000e+04 7.367734200514064469e-11
5.954000000000000000e+03 1.425100000000000000e+04 7.367756404974556972e-11
5.955000000000000000e+03 1.425200000000000000e+04 7.367689791593079462e-11
5.956000000000000000e+03 1.425300000000000000e+04 7.367628729326725079e-11
5.957000000000000000e+03 1.425400000000000000e+04 7.367545462599878192e-11
5.958000000000000000e+03 1.425500000000000000e+04 7.367473298103277557e-11
5.959000000000000000e+03 1.425600000000000000e+04 7.367373378031061293e-11
5.960000000000000000e+03 1.425700000000000000e+04 7.367301213534460658e-11
5.961000000000000000e+03 1.425800000000000000e+04 7.367206844577367519e-11
5.962000000000000000e+03 1.425900000000000000e+04 7.367118026735397507e-11
5.963000000000000000e+03 1.426000000000000000e+04 7.367023657778304369e-11
5.964000000000000000e+03 1.426100000000000000e+04 7.367040311123673746e-11
5.965000000000000000e+03 1.426200000000000000e+04 7.366984799972442488e-11
5.966000000000000000e+03 1.426300000000000000e+04 7.366901533245595601e-11
5.967000000000000000e+03 1.426400000000000000e+04 7.366812715403625589e-11
5.968000000000000000e+03 1.426500000000000000e+04 7.366729448676778702e-11
5.969000000000000000e+03 1.426600000000000000e+04 7.366646181949931815e-11
5.970000000000000000e+03 1.426700000000000000e+04 7.366668386410424318e-11
5.971000000000000000e+03 1.426800000000000000e+04 7.366607324144069935e-11
5.972000000000000000e+03 1.426900000000000000e+04 7.366535159647469300e-11
5.973000000000000000e+03 1.427000000000000000e+04 7.366462995150868664e-11
5.974000000000000000e+03 1.427100000000000000e+04 7.366396381769391155e-11
5.975000000000000000e+03 1.427200000000000000e+04 7.366313115042544268e-11
5.976000000000000000e+03 1.427300000000000000e+04 7.366229848315697382e-11
5.977000000000000000e+03 1.427400000000000000e+04 7.366135479358604243e-11
5.978000000000000000e+03 1.427500000000000000e+04 7.366041110401511105e-11
5.979000000000000000e+03 1.427600000000000000e+04 7.365957843674664218e-11
5.980000000000000000e+03 1.427700000000000000e+04 7.365980048135156721e-11
5.981000000000000000e+03 1.427800000000000000e+04 7.365913434753679212e-11
5.982000000000000000e+03 1.427900000000000000e+04 7.365835719141955451e-11
5.983000000000000000e+03 1.428000000000000000e+04 7.365746901299985439e-11
5.984000000000000000e+03 1.428100000000000000e+04 7.365674736803384803e-11
5.985000000000000000e+03 1.428200000000000000e+04 7.365585918961414791e-11
5.986000000000000000e+03 1.428300000000000000e+04 7.365497101119444778e-11
5.987000000000000000e+03 1.428400000000000000e+04 7.365391629932105388e-11
5.988000000000000000e+03 1.428500000000000000e+04 7.365430487737967269e-11
5.989000000000000000e+03 1.428600000000000000e+04 7.365352772126243508e-11
5.990000000000000000e+03 1.428700000000000000e+04 7.365280607629642873e-11
5.991000000000000000e+03 1.428800000000000000e+04 7.365202892017919112e-11
5.992000000000000000e+03 1.428900000000000000e+04 7.365125176406195351e-11
5.993000000000000000e+03 1.429000000000000000e+04 7.365047460794471590e-11
5.994000000000000000e+03 1.429100000000000000e+04 7.364941989607132200e-11
5.995000000000000000e+03 1.429200000000000000e+04 7.364853171765162188e-11
5.996000000000000000e+03 1.429300000000000000e+04 7.364758802808069049e-11
5.997000000000000000e+03 1.429400000000000000e+04 7.364781007268561552e-11
5.998000000000000000e+03 1.429500000000000000e+04 7.364719945002207169e-11
5.999000000000000000e+03 1.429600000000000000e+04 7.364636678275360282e-11
6.000000000000000000e+03 1.429700000000000000e+04 7.364558962663636521e-11
6.001000000000000000e+03 1.429800000000000000e+04 7.364470144821666509e-11
6.002000000000000000e+03 1.429900000000000000e+04 7.364381326979696496e-11
6.003000000000000000e+03 1.430000000000000000e+04 7.364292509137726483e-11
6.004000000000000000e+03 1.430100000000000000e+04 7.364192589065510219e-11
6.005000000000000000e+03 1.430200000000000000e+04 7.364092668993293955e-11
6.006000000000000000e+03 1.430300000000000000e+04 7.364137077914278962e-11
6.007000000000000000e+03 1.430400000000000000e+04 7.364048260072308949e-11
6.008000000000000000e+03 1.430500000000000000e+04 7.363970544460585188e-11
6.009000000000000000e+03 1.430600000000000000e+04 7.363892828848861427e-11
6.010000000000000000e+03 1.430700000000000000e+04 7.363804011006891415e-11
6.011000000000000000e+03 1.430800000000000000e+04 7.363698539819552025e-11
6.012000000000000000e+03 1.430900000000000000e+04 7.363609721977582012e-11
6.013000000000000000e+03 1.431000000000000000e+04 7.363504250790242622e-11
6.014000000000000000e+03 1.431100000000000000e+04 7.363548659711227629e-11
6.015000000000000000e+03 1.431200000000000000e+04 7.363465392984380742e-11
6.016000000000000000e+03 1.431300000000000000e+04 7.363382126257533855e-11
6.017000000000000000e+03 1.431400000000000000e+04 7.363304410645810094e-11
6.018000000000000000e+03 1.431500000000000000e+04 7.363221143918963207e-11
6.019000000000000000e+03 1.431600000000000000e+04 7.363132326076993195e-11
6.020000000000000000e+03 1.431700000000000000e+04 7.363037957119900057e-11
6.021000000000000000e+03 1.431800000000000000e+04 7.362943588162806918e-11
6.022000000000000000e+03 1.431900000000000000e+04 7.362832565860344403e-11
6.023000000000000000e+03 1.432000000000000000e+04 7.362721543557881887e-11
6.024000000000000000e+03 1.432100000000000000e+04 7.362760401363743767e-11
6.025000000000000000e+03 1.432200000000000000e+04 7.362671583521773755e-11
6.026000000000000000e+03 1.432300000000000000e+04 7.362593867910049994e-11
6.027000000000000000e+03 1.432400000000000000e+04 7.362493947837833730e-11
6.028000000000000000e+03 1.432500000000000000e+04 7.362405129995863717e-11
6.029000000000000000e+03 1.432600000000000000e+04 7.362310761038770579e-11
6.030000000000000000e+03 1.432700000000000000e+04 7.362332965499263082e-11
6.031000000000000000e+03 1.432800000000000000e+04 7.362260801002662447e-11
6.032000000000000000e+03 1.432900000000000000e+04 7.362183085390938686e-11
6.033000000000000000e+03 1.433000000000000000e+04 7.362110920894338051e-11
6.034000000000000000e+03 1.433100000000000000e+04 7.362016551937244913e-11
6.035000000000000000e+03 1.433200000000000000e+04 7.361938836325521152e-11
6.036000000000000000e+03 1.433300000000000000e+04 7.361833365138181762e-11
6.037000000000000000e+03 1.433400000000000000e+04 7.361750098411334875e-11
6.038000000000000000e+03 1.433500000000000000e+04 7.361783405102073630e-11
6.039000000000000000e+03 1.433600000000000000e+04 7.361705689490349869e-11
6.040000000000000000e+03 1.433700000000000000e+04 7.361633524993749234e-11
6.041000000000000000e+03 1.433800000000000000e+04 7.361550258266902347e-11
6.042000000000000000e+03 1.433900000000000000e+04 7.361472542655178586e-11
6.043000000000000000e+03 1.434000000000000000e+04 7.361383724813208573e-11
6.044000000000000000e+03 1.434100000000000000e+04 7.361283804740992309e-11
6.045000000000000000e+03 1.434200000000000000e+04 7.361194986899022297e-11
6.046000000000000000e+03 1.434300000000000000e+04 7.361095066826806033e-11
6.047000000000000000e+03 1.434400000000000000e+04 7.360984044524343517e-11
6.048000000000000000e+03 1.434500000000000000e+04 7.360884124452127253e-11
6.049000000000000000e+03 1.434600000000000000e+04 7.360773102149664737e-11
6.050000000000000000e+03 1.434700000000000000e+04 7.360800857725280366e-11
6.051000000000000000e+03 1.434800000000000000e+04 7.360712039883310354e-11
6.052000000000000000e+03 1.434900000000000000e+04 7.360628773156463467e-11
6.053000000000000000e+03 1.435000000000000000e+04 7.360523301969124077e-11
6.054000000000000000e+03 1.435100000000000000e+04 7.360562159774985957e-11
6.055000000000000000e+03 1.435200000000000000e+04 7.360484444163262197e-11
6.056000000000000000e+03 1.435300000000000000e+04 7.360406728551538436e-11
6.057000000000000000e+03 1.435400000000000000e+04 7.360323461824691549e-11
6.058000000000000000e+03 1.435500000000000000e+04 7.360256848443214039e-11
6.059000000000000000e+03 1.435600000000000000e+04 7.360168030601244027e-11
6.060000000000000000e+03 1.435700000000000000e+04 7.360084763874397140e-11
6.061000000000000000e+03 1.435800000000000000e+04 7.359984843802180876e-11
6.062000000000000000e+03 1.435900000000000000e+04 7.359890474845087738e-11
6.063000000000000000e+03 1.436000000000000000e+04 7.359785003657748348e-11
6.064000000000000000e+03 1.436100000000000000e+04 7.359818310348487103e-11
6.065000000000000000e+03 1.436200000000000000e+04 7.359746145851886467e-11
6.066000000000000000e+03 1.436300000000000000e+04 7.359657328009916455e-11
6.067000000000000000e+03 1.436400000000000000e+04 7.359585163513315820e-11
6.068000000000000000e+03 1.436500000000000000e+04 7.359496345671345807e-11
6.069000000000000000e+03 1.436600000000000000e+04 7.359407527829375795e-11
6.070000000000000000e+03 1.436700000000000000e+04 7.359307607757159531e-11
6.071000000000000000e+03 1.436800000000000000e+04 7.359196585454697015e-11
6.072000000000000000e+03 1.436900000000000000e+04 7.359096665382480751e-11
6.073000000000000000e+03 1.437000000000000000e+04 7.359129972073219506e-11
6.074000000000000000e+03 1.437100000000000000e+04 7.359046705346372619e-11
6.075000000000000000e+03 1.437200000000000000e+04 7.358963438619525732e-11
6.076000000000000000e+03 1.437300000000000000e+04 7.358880171892678845e-11
6.077000000000000000e+03 1.437400000000000000e+04 7.358785802935585707e-11
6.078000000000000000e+03 1.437500000000000000e+04 7.358696985093615694e-11
6.079000000000000000e+03 1.437600000000000000e+04 7.358597065021399430e-11
6.080000000000000000e+03 1.437700000000000000e+04 7.358486042718936915e-11
6.081000000000000000e+03 1.437800000000000000e+04 7.358380571531597525e-11
6.082000000000000000e+03 1.437900000000000000e+04 7.358413878222336280e-11
6.083000000000000000e+03 1.438000000000000000e+04 7.358336162610612519e-11
6.084000000000000000e+03 1.438100000000000000e+04 7.358247344768642506e-11
6.085000000000000000e+03 1.438200000000000000e+04 7.358152975811549368e-11
6.086000000000000000e+03 1.438300000000000000e+04 7.358069709084702481e-11
6.087000000000000000e+03 1.438400000000000000e+04 7.358097464660318110e-11
6.088000000000000000e+03 1.438500000000000000e+04 7.358019749048594349e-11
6.089000000000000000e+03 1.438600000000000000e+04 7.357947584551993714e-11
6.090000000000000000e+03 1.438700000000000000e+04 7.357875420055393079e-11
6.091000000000000000e+03 1.438800000000000000e+04 7.357786602213423066e-11
6.092000000000000000e+03 1.438900000000000000e+04 7.357714437716822431e-11
6.093000000000000000e+03 1.439000000000000000e+04 7.357614517644606167e-11
6.094000000000000000e+03 1.439100000000000000e+04 7.357520148687513029e-11
6.095000000000000000e+03 1.439200000000000000e+04 7.357425779730419890e-11
6.096000000000000000e+03 1.439300000000000000e+04 7.357320308543080500e-11
6.097000000000000000e+03 1.439400000000000000e+04 7.357225939585987362e-11
6.098000000000000000e+03 1.439500000000000000e+04 7.357264797391849243e-11
6.099000000000000000e+03 1.439600000000000000e+04 7.357187081780125482e-11
6.100000000000000000e+03 1.439700000000000000e+04 7.357198184010371733e-11
6.101000000000000000e+03 1.439800000000000000e+04 7.357131570628894224e-11
6.102000000000000000e+03 1.439900000000000000e+04 7.357076059477662966e-11
6.103000000000000000e+03 1.440000000000000000e+04 7.357014997211308582e-11
6.104000000000000000e+03 1.440100000000000000e+04 7.356937281599584821e-11
6.105000000000000000e+03 1.440200000000000000e+04 7.356870668218107312e-11
6.106000000000000000e+03 1.440300000000000000e+04 7.356792952606383551e-11
6.107000000000000000e+03 1.440400000000000000e+04 7.356709685879536664e-11
6.108000000000000000e+03 1.440500000000000000e+04 7.356631970267812903e-11
6.109000000000000000e+03 1.440600000000000000e+04 7.356554254656089142e-11
6.110000000000000000e+03 1.440700000000000000e+04 7.356465436814119130e-11
6.111000000000000000e+03 1.440800000000000000e+04 7.356365516741902866e-11
6.112000000000000000e+03 1.440900000000000000e+04 7.356265596669686602e-11
6.113000000000000000e+03 1.441000000000000000e+04 7.356298903360425356e-11
6.114000000000000000e+03 1.441100000000000000e+04 7.356215636633578470e-11
6.115000000000000000e+03 1.441200000000000000e+04 7.356154574367224086e-11
6.116000000000000000e+03 1.441300000000000000e+04 7.356065756525254073e-11
6.117000000000000000e+03 1.441400000000000000e+04 7.355976938683284061e-11
6.118000000000000000e+03 1.441500000000000000e+04 7.355893671956437174e-11
6.119000000000000000e+03 1.441600000000000000e+04 7.355799302999344036e-11
6.120000000000000000e+03 1.441700000000000000e+04 7.355704934042250898e-11
6.121000000000000000e+03 1.441800000000000000e+04 7.355588360624665256e-11
6.122000000000000000e+03 1.441900000000000000e+04 7.355482889437325866e-11
6.123000000000000000e+03 1.442000000000000000e+04 7.355382969365109602e-11
6.124000000000000000e+03 1.442100000000000000e+04 7.355266395947523961e-11
6.125000000000000000e+03 1.442200000000000000e+04 7.355299702638262715e-11
6.126000000000000000e+03 1.442300000000000000e+04 7.355205333681169577e-11
6.127000000000000000e+03 1.442400000000000000e+04 7.355110964724076439e-11
6.128000000000000000e+03 1.442500000000000000e+04 7.355016595766983301e-11
6.129000000000000000e+03 1.442600000000000000e+04 7.355038800227475804e-11
6.130000000000000000e+03 1.442700000000000000e+04 7.354972186845998294e-11
6.131000000000000000e+03 1.442800000000000000e+04 7.354888920119151408e-11
6.132000000000000000e+03 1.442900000000000000e+04 7.354816755622550772e-11
6.133000000000000000e+03 1.443000000000000000e+04 7.354739040010827011e-11
6.134000000000000000e+03 1.443100000000000000e+04 7.354650222168856999e-11
6.135000000000000000e+03 1.443200000000000000e+04 7.354555853211763861e-11
6.136000000000000000e+03 1.443300000000000000e+04 7.354578057672256364e-11
6.137000000000000000e+03 1.443400000000000000e+04 7.354516995405901980e-11
6.138000000000000000e+03 1.443500000000000000e+04 7.354444830909301345e-11
6.139000000000000000e+03 1.443600000000000000e+04 7.354372666412700710e-11
6.140000000000000000e+03 1.443700000000000000e+04 7.354289399685853823e-11
6.141000000000000000e+03 1.443800000000000000e+04 7.354200581843883811e-11
6.142000000000000000e+03 1.443900000000000000e+04 7.354133968462406301e-11
6.143000000000000000e+03 1.444000000000000000e+04 7.354150621807775678e-11
6.144000000000000000e+03 1.444100000000000000e+04 7.354089559541421295e-11
6.145000000000000000e+03 1.444200000000000000e+04 7.354017395044820660e-11
6.146000000000000000e+03 1.444300000000000000e+04 7.353950781663343150e-11
6.147000000000000000e+03 1.444400000000000000e+04 7.353878617166742515e-11
6.148000000000000000e+03 1.444500000000000000e+04 7.353895270512111892e-11
6.149000000000000000e+03 1.444600000000000000e+04 7.353850861591126886e-11
6.150000000000000000e+03 1.444700000000000000e+04 7.353784248209649377e-11
6.151000000000000000e+03 1.444800000000000000e+04 7.353728737058418119e-11
6.152000000000000000e+03 1.444900000000000000e+04 7.353667674792063735e-11
6.153000000000000000e+03 1.445000000000000000e+04 7.353589959180339974e-11
6.154000000000000000e+03 1.445100000000000000e+04 7.353534448029108717e-11
6.155000000000000000e+03 1.445200000000000000e+04 7.353467834647631207e-11
6.156000000000000000e+03 1.445300000000000000e+04 7.353379016805661195e-11
6.157000000000000000e+03 1.445400000000000000e+04 7.353306852309060559e-11
6.158000000000000000e+03 1.445500000000000000e+04 7.353223585582213673e-11
6.159000000000000000e+03 1.445600000000000000e+04 7.353134767740243660e-11
6.160000000000000000e+03 1.445700000000000000e+04 7.353040398783150522e-11
6.161000000000000000e+03 1.445800000000000000e+04 7.353068154358766151e-11
6.162000000000000000e+03 1.445900000000000000e+04 7.353001540977288641e-11
6.163000000000000000e+03 1.446000000000000000e+04 7.352929376480688006e-11
6.164000000000000000e+03 1.446100000000000000e+04 7.352857211984087371e-11
6.165000000000000000e+03 1.446200000000000000e+04 7.352779496372363610e-11
6.166000000000000000e+03 1.446300000000000000e+04 7.352701780760639849e-11
6.167000000000000000e+03 1.446400000000000000e+04 7.352596309573300459e-11
6.168000000000000000e+03 1.446500000000000000e+04 7.352518593961576698e-11
6.169000000000000000e+03 1.446600000000000000e+04 7.352424225004483560e-11
6.170000000000000000e+03 1.446700000000000000e+04 7.352446429464976063e-11
6.171000000000000000e+03 1.446800000000000000e+04 7.352385367198621680e-11
6.172000000000000000e+03 1.446900000000000000e+04 7.352302100471774793e-11
6.173000000000000000e+03 1.447000000000000000e+04 7.352229935975174158e-11
6.174000000000000000e+03 1.447100000000000000e+04 7.352146669248327271e-11
6.175000000000000000e+03 1.447200000000000000e+04 7.352052300291234133e-11
6.176000000000000000e+03 1.447300000000000000e+04 7.351963482449264120e-11
6.177000000000000000e+03 1.447400000000000000e+04 7.351880215722417233e-11
6.178000000000000000e+03 1.447500000000000000e+04 7.351774744535077843e-11
6.179000000000000000e+03 1.447600000000000000e+04 7.351674824462861579e-11
6.180000000000000000e+03 1.447700000000000000e+04 7.351708131153600334e-11
6.181000000000000000e+03 1.447800000000000000e+04 7.351719233383846586e-11
6.182000000000000000e+03 1.447900000000000000e+04 7.351674824462861579e-11
6.183000000000000000e+03 1.448000000000000000e+04 7.351613762196507196e-11
6.184000000000000000e+03 1.448100000000000000e+04 7.351552699930152812e-11
6.185000000000000000e+03 1.448200000000000000e+04 7.351491637663798429e-11
6.186000000000000000e+03 1.448300000000000000e+04 7.351425024282320919e-11
6.187000000000000000e+03 1.448400000000000000e+04 7.351352859785720284e-11
6.188000000000000000e+03 1.448500000000000000e+04 7.351291797519365900e-11
6.189000000000000000e+03 1.448600000000000000e+04 7.351214081907642139e-11
6.190000000000000000e+03 1.448700000000000000e+04 7.351130815180795253e-11
6.191000000000000000e+03 1.448800000000000000e+04 7.351036446223702114e-11
6.192000000000000000e+03 1.448900000000000000e+04 7.350958730611978353e-11
6.193000000000000000e+03 1.449000000000000000e+04 7.350980935072470857e-11
6.194000000000000000e+03 1.449100000000000000e+04 7.350925423921239599e-11
6.195000000000000000e+03 1.449200000000000000e+04 7.350853259424638964e-11
6.196000000000000000e+03 1.449300000000000000e+04 7.350781094928038328e-11
6.197000000000000000e+03 1.449400000000000000e+04 7.350714481546560819e-11
6.198000000000000000e+03 1.449500000000000000e+04 7.350631214819713932e-11
6.199000000000000000e+03 1.449600000000000000e+04 7.350542396977743920e-11
6.200000000000000000e+03 1.449700000000000000e+04 7.350459130250897033e-11
6.201000000000000000e+03 1.449800000000000000e+04 7.350364761293803895e-11
6.202000000000000000e+03 1.449900000000000000e+04 7.350275943451833882e-11
6.203000000000000000e+03 1.450000000000000000e+04 7.350176023379617618e-11
6.204000000000000000e+03 1.450100000000000000e+04 7.350214881185479499e-11
6.205000000000000000e+03 1.450200000000000000e+04 7.350131614458632612e-11
6.206000000000000000e+03 1.450300000000000000e+04 7.350053898846908851e-11
6.207000000000000000e+03 1.450400000000000000e+04 7.349987285465431341e-11
6.208000000000000000e+03 1.450500000000000000e+04 7.349887365393215077e-11
6.209000000000000000e+03 1.450600000000000000e+04 7.349809649781491316e-11
6.210000000000000000e+03 1.450700000000000000e+04 7.349826303126860694e-11
6.211000000000000000e+03 1.450800000000000000e+04 7.349754138630260059e-11
6.212000000000000000e+03 1.450900000000000000e+04 7.349687525248782549e-11
6.213000000000000000e+03 1.451000000000000000e+04 7.349626462982428166e-11
6.214000000000000000e+03 1.451100000000000000e+04 7.349543196255581279e-11
6.215000000000000000e+03 1.451200000000000000e+04 7.349465480643857518e-11
6.216000000000000000e+03 1.451300000000000000e+04 7.349387765032133757e-11
6.217000000000000000e+03 1.451400000000000000e+04 7.349282293844794367e-11
6.218000000000000000e+03 1.451500000000000000e+04 7.349204578233070606e-11
6.219000000000000000e+03 1.451600000000000000e+04 7.349099107045731216e-11
6.220000000000000000e+03 1.451700000000000000e+04 7.349004738088638078e-11
6.221000000000000000e+03 1.451800000000000000e+04 7.349038044779376833e-11
6.222000000000000000e+03 1.451900000000000000e+04 7.348960329167653072e-11
6.223000000000000000e+03 1.452000000000000000e+04 7.348882613555929311e-11
6.224000000000000000e+03 1.452100000000000000e+04 7.348782693483713047e-11
6.225000000000000000e+03 1.452200000000000000e+04 7.348710528987112411e-11
6.226000000000000000e+03 1.452300000000000000e+04 7.348616160030019273e-11
6.227000000000000000e+03 1.452400000000000000e+04 7.348527342188049261e-11
6.228000000000000000e+03 1.452500000000000000e+04 7.348416319885586745e-11
6.229000000000000000e+03 1.452600000000000000e+04 7.348321950928493607e-11
6.230000000000000000e+03 1.452700000000000000e+04 7.348349706504109236e-11
6.231000000000000000e+03 1.452800000000000000e+04 7.348266439777262349e-11
6.232000000000000000e+03 1.452900000000000000e+04 7.348183173050415462e-11
6.233000000000000000e+03 1.453000000000000000e+04 7.348099906323568575e-11
6.234000000000000000e+03 1.453100000000000000e+04 7.348022190711844814e-11
6.235000000000000000e+03 1.453200000000000000e+04 7.347922270639628550e-11
6.236000000000000000e+03 1.453300000000000000e+04 7.347944475100121053e-11
6.237000000000000000e+03 1.453400000000000000e+04 7.347872310603520418e-11
6.238000000000000000e+03 1.453500000000000000e+04 7.347794594991796657e-11
6.239000000000000000e+03 1.453600000000000000e+04 7.347722430495196022e-11
6.240000000000000000e+03 1.453700000000000000e+04 7.347639163768349135e-11
6.241000000000000000e+03 1.453800000000000000e+04 7.347550345926379123e-11
6.242000000000000000e+03 1.453900000000000000e+04 7.347472630314655362e-11
6.243000000000000000e+03 1.454000000000000000e+04 7.347372710242439098e-11
6.244000000000000000e+03 1.454100000000000000e+04 7.347261687939976582e-11
6.245000000000000000e+03 1.454200000000000000e+04 7.347183972328252821e-11
6.246000000000000000e+03 1.454300000000000000e+04 7.347211727903868450e-11
6.247000000000000000e+03 1.454400000000000000e+04 7.347134012292144689e-11
6.248000000000000000e+03 1.454500000000000000e+04 7.347056296680420928e-11
6.249000000000000000e+03 1.454600000000000000e+04 7.346967478838450916e-11
6.250000000000000000e+03 1.454700000000000000e+04 7.346873109881357777e-11
6.251000000000000000e+03 1.454800000000000000e+04 7.346789843154510891e-11
6.252000000000000000e+03 1.454900000000000000e+04 7.346695474197417752e-11
6.253000000000000000e+03 1.455000000000000000e+04 7.346723229773033381e-11
6.254000000000000000e+03 1.455100000000000000e+04 7.346645514161309620e-11
6.255000000000000000e+03 1.455200000000000000e+04 7.346567798549585859e-11
6.256000000000000000e+03 1.455300000000000000e+04 7.346506736283231476e-11
6.257000000000000000e+03 1.455400000000000000e+04 7.346406816211015212e-11
6.258000000000000000e+03 1.455500000000000000e+04 7.346334651714414576e-11
6.259000000000000000e+03 1.455600000000000000e+04 7.346234731642198312e-11
6.260000000000000000e+03 1.455700000000000000e+04 7.346251384987567690e-11
6.261000000000000000e+03 1.455800000000000000e+04 7.346195873836336432e-11
6.262000000000000000e+03 1.455900000000000000e+04 7.346118158224612671e-11
6.263000000000000000e+03 1.456000000000000000e+04 7.346057095958258287e-11
6.264000000000000000e+03 1.456100000000000000e+04 7.345968278116288275e-11
6.265000000000000000e+03 1.456200000000000000e+04 7.345896113619687640e-11
6.266000000000000000e+03 1.456300000000000000e+04 7.345801744662594501e-11
6.267000000000000000e+03 1.456400000000000000e+04 7.345718477935747615e-11
6.268000000000000000e+03 1.456500000000000000e+04 7.345624108978654476e-11
6.269000000000000000e+03 1.456600000000000000e+04 7.345529740021561338e-11
6.270000000000000000e+03 1.456700000000000000e+04 7.345413166603975696e-11
6.271000000000000000e+03 1.456800000000000000e+04 7.345313246531759432e-11
6.272000000000000000e+03 1.456900000000000000e+04 7.345352104337621313e-11
6.273000000000000000e+03 1.457000000000000000e+04 7.345263286495651300e-11
6.274000000000000000e+03 1.457100000000000000e+04 7.345174468653681288e-11
6.275000000000000000e+03 1.457200000000000000e+04 7.345096753041957527e-11
6.276000000000000000e+03 1.457300000000000000e+04 7.345118957502450030e-11
6.277000000000000000e+03 1.457400000000000000e+04 7.345057895236095646e-11
6.278000000000000000e+03 1.457500000000000000e+04 7.344980179624371885e-11
6.279000000000000000e+03 1.457600000000000000e+04 7.344908015127771250e-11
6.280000000000000000e+03 1.457700000000000000e+04 7.344835850631170615e-11
6.281000000000000000e+03 1.457800000000000000e+04 7.344752583904323728e-11
6.282000000000000000e+03 1.457900000000000000e+04 7.344669317177476842e-11
6.283000000000000000e+03 1.458000000000000000e+04 7.344586050450629955e-11
6.284000000000000000e+03 1.458100000000000000e+04 7.344491681493536817e-11
6.285000000000000000e+03 1.458200000000000000e+04 7.344402863651566804e-11
6.286000000000000000e+03 1.458300000000000000e+04 7.344302943579350540e-11
6.287000000000000000e+03 1.458400000000000000e+04 7.344197472392011150e-11
6.288000000000000000e+03 1.458500000000000000e+04 7.344214125737380527e-11
6.289000000000000000e+03 1.458600000000000000e+04 7.344147512355903018e-11
6.290000000000000000e+03 1.458700000000000000e+04 7.344064245629056131e-11
6.291000000000000000e+03 1.458800000000000000e+04 7.343975427787086119e-11
6.292000000000000000e+03 1.458900000000000000e+04 7.343892161060239232e-11
6.293000000000000000e+03 1.459000000000000000e+04 7.343797792103146094e-11
6.294000000000000000e+03 1.459100000000000000e+04 7.343692320915806704e-11
6.295000000000000000e+03 1.459200000000000000e+04 7.343581298613344188e-11
6.296000000000000000e+03 1.459300000000000000e+04 7.343481378541127924e-11
6.297000000000000000e+03 1.459400000000000000e+04 7.343525787462112930e-11
6.298000000000000000e+03 1.459500000000000000e+04 7.343420316274773540e-11
6.299000000000000000e+03 1.459600000000000000e+04 7.343342600663049780e-11
6.300000000000000000e+03 1.459700000000000000e+04 7.343253782821079767e-11
6.301000000000000000e+03 1.459800000000000000e+04 7.343164964979109754e-11
6.302000000000000000e+03 1.459900000000000000e+04 7.343065044906893490e-11
6.303000000000000000e+03 1.460000000000000000e+04 7.342970675949800352e-11
6.304000000000000000e+03 1.460100000000000000e+04 7.342987329295169729e-11
6.305000000000000000e+03 1.460200000000000000e+04 7.342915164798569094e-11
6.306000000000000000e+03 1.460300000000000000e+04 7.342843000301968459e-11
6.307000000000000000e+03 1.460400000000000000e+04 7.342743080229752195e-11
6.308000000000000000e+03 1.460500000000000000e+04 7.342665364618028434e-11
6.309000000000000000e+03 1.460600000000000000e+04 7.342565444545812170e-11
6.310000000000000000e+03 1.460700000000000000e+04 7.342482177818965283e-11
6.311000000000000000e+03 1.460800000000000000e+04 7.342504382279457786e-11
6.312000000000000000e+03 1.460900000000000000e+04 7.342421115552610900e-11
6.313000000000000000e+03 1.461000000000000000e+04 7.342348951056010264e-11
6.314000000000000000e+03 1.461100000000000000e+04 7.342282337674532755e-11
6.315000000000000000e+03 1.461200000000000000e+04 7.342193519832562743e-11
6.316000000000000000e+03 1.461300000000000000e+04 7.342110253105715856e-11
6.317000000000000000e+03 1.461400000000000000e+04 7.342015884148622717e-11
6.318000000000000000e+03 1.461500000000000000e+04 7.342043639724238346e-11
6.319000000000000000e+03 1.461600000000000000e+04 7.341971475227637711e-11
6.320000000000000000e+03 1.461700000000000000e+04 7.341899310731037076e-11
6.321000000000000000e+03 1.461800000000000000e+04 7.341832697349559567e-11
6.322000000000000000e+03 1.461900000000000000e+04 7.341760532852958931e-11
6.323000000000000000e+03 1.462000000000000000e+04 7.341666163895865793e-11
6.324000000000000000e+03 1.462100000000000000e+04 7.341577346053895781e-11
6.325000000000000000e+03 1.462200000000000000e+04 7.341505181557295145e-11
6.326000000000000000e+03 1.462300000000000000e+04 7.341405261485078881e-11
6.327000000000000000e+03 1.462400000000000000e+04 7.341299790297739492e-11
6.328000000000000000e+03 1.462500000000000000e+04 7.341327545873355120e-11
6.329000000000000000e+03 1.462600000000000000e+04 7.341255381376754485e-11
6.330000000000000000e+03 1.462700000000000000e+04 7.341183216880153850e-11
6.331000000000000000e+03 1.462800000000000000e+04 7.341099950153306963e-11
6.332000000000000000e+03 1.462900000000000000e+04 7.341022234541583202e-11
6.333000000000000000e+03 1.463000000000000000e+04 7.340927865584490064e-11
6.334000000000000000e+03 1.463100000000000000e+04 7.340833496627396926e-11
6.335000000000000000e+03 1.463200000000000000e+04 7.340733576555180662e-11
6.336000000000000000e+03 1.463300000000000000e+04 7.340622554252718146e-11
6.337000000000000000e+03 1.463400000000000000e+04 7.340517083065378756e-11
6.338000000000000000e+03 1.463500000000000000e+04 7.340411611878039366e-11
6.339000000000000000e+03 1.463600000000000000e+04 7.340450469683901247e-11
6.340000000000000000e+03 1.463700000000000000e+04 7.340361651841931234e-11
6.341000000000000000e+03 1.463800000000000000e+04 7.340278385115084347e-11
6.342000000000000000e+03 1.463900000000000000e+04 7.340189567273114335e-11
6.343000000000000000e+03 1.464000000000000000e+04 7.340206220618483712e-11
6.344000000000000000e+03 1.464100000000000000e+04 7.340139607237006203e-11
6.345000000000000000e+03 1.464200000000000000e+04 7.340067442740405568e-11
6.346000000000000000e+03 1.464300000000000000e+04 7.339995278243804933e-11
6.347000000000000000e+03 1.464400000000000000e+04 7.339912011516958046e-11
6.348000000000000000e+03 1.464500000000000000e+04 7.339823193674988033e-11
6.349000000000000000e+03 1.464600000000000000e+04 7.339756580293510524e-11
6.350000000000000000e+03 1.464700000000000000e+04 7.339662211336417386e-11
6.351000000000000000e+03 1.464800000000000000e+04 7.339562291264201122e-11
6.352000000000000000e+03 1.464900000000000000e+04 7.339467922307107983e-11
6.353000000000000000e+03 1.465000000000000000e+04 7.339490126767600486e-11
6.354000000000000000e+03 1.465100000000000000e+04 7.339417962270999851e-11
6.355000000000000000e+03 1.465200000000000000e+04 7.339340246659276090e-11
6.356000000000000000e+03 1.465300000000000000e+04 7.339256979932429203e-11
6.357000000000000000e+03 1.465400000000000000e+04 7.339179264320705443e-11
6.358000000000000000e+03 1.465500000000000000e+04 7.339079344248489178e-11
6.359000000000000000e+03 1.465600000000000000e+04 7.338996077521642292e-11
6.360000000000000000e+03 1.465700000000000000e+04 7.338890606334302902e-11
6.361000000000000000e+03 1.465800000000000000e+04 7.338779584031840386e-11
6.362000000000000000e+03 1.465900000000000000e+04 7.338690766189870374e-11
6.363000000000000000e+03 1.466000000000000000e+04 7.338712970650362877e-11
6.364000000000000000e+03 1.466100000000000000e+04 7.338640806153762242e-11
6.365000000000000000e+03 1.466200000000000000e+04 7.338540886081545978e-11
6.366000000000000000e+03 1.466300000000000000e+04 7.338457619354699091e-11
6.367000000000000000e+03 1.466400000000000000e+04 7.338368801512729078e-11
6.368000000000000000e+03 1.466500000000000000e+04 7.338396557088344707e-11
6.369000000000000000e+03 1.466600000000000000e+04 7.338329943706867198e-11
6.370000000000000000e+03 1.466700000000000000e+04 7.338246676980020311e-11
6.371000000000000000e+03 1.466800000000000000e+04 7.338180063598542802e-11
6.372000000000000000e+03 1.466900000000000000e+04 7.338102347986819041e-11
6.373000000000000000e+03 1.467000000000000000e+04 7.338019081259972154e-11
6.374000000000000000e+03 1.467100000000000000e+04 7.337924712302879016e-11
6.375000000000000000e+03 1.467200000000000000e+04 7.337841445576032129e-11
6.376000000000000000e+03 1.467300000000000000e+04 7.337735974388692739e-11
6.377000000000000000e+03 1.467400000000000000e+04 7.337641605431599601e-11
6.378000000000000000e+03 1.467500000000000000e+04 7.337536134244260211e-11
6.379000000000000000e+03 1.467600000000000000e+04 7.337569440934998966e-11
6.380000000000000000e+03 1.467700000000000000e+04 7.337475071977905827e-11
6.381000000000000000e+03 1.467800000000000000e+04 7.337402907481305192e-11
6.382000000000000000e+03 1.467900000000000000e+04 7.337325191869581431e-11
6.383000000000000000e+03 1.468000000000000000e+04 7.337225271797365167e-11
6.384000000000000000e+03 1.468100000000000000e+04 7.337136453955395154e-11
6.385000000000000000e+03 1.468200000000000000e+04 7.337042084998302016e-11
6.386000000000000000e+03 1.468300000000000000e+04 7.336931062695839501e-11
6.387000000000000000e+03 1.468400000000000000e+04 7.336820040393376985e-11
6.388000000000000000e+03 1.468500000000000000e+04 7.336847795968992614e-11
6.389000000000000000e+03 1.468600000000000000e+04 7.336770080357268853e-11
6.390000000000000000e+03 1.468700000000000000e+04 7.336692364745545092e-11
6.391000000000000000e+03 1.468800000000000000e+04 7.336592444673328828e-11
6.392000000000000000e+03 1.468900000000000000e+04 7.336514729061605067e-11
6.393000000000000000e+03 1.469000000000000000e+04 7.336536933522097570e-11
6.394000000000000000e+03 1.469100000000000000e+04 7.336470320140620061e-11
6.395000000000000000e+03 1.469200000000000000e+04 7.336392604528896300e-11
6.396000000000000000e+03 1.469300000000000000e+04 7.336309337802049413e-11
6.397000000000000000e+03 1.469400000000000000e+04 7.336237173305448778e-11
6.398000000000000000e+03 1.469500000000000000e+04 7.336148355463478765e-11
6.399000000000000000e+03 1.469600000000000000e+04 7.336059537621508753e-11
6.400000000000000000e+03 1.469700000000000000e+04 7.335976270894661866e-11
6.401000000000000000e+03 1.469800000000000000e+04 7.335881901937568728e-11
6.402000000000000000e+03 1.469900000000000000e+04 7.335909657513184357e-11
6.403000000000000000e+03 1.470000000000000000e+04 7.335826390786337470e-11
6.404000000000000000e+03 1.470100000000000000e+04 7.335754226289736835e-11
6.405000000000000000e+03 1.470200000000000000e+04 7.335676510678013074e-11
6.406000000000000000e+03 1.470300000000000000e+04 7.335587692836043061e-11
6.407000000000000000e+03 1.470400000000000000e+04 7.335493323878949923e-11
6.408000000000000000e+03 1.470500000000000000e+04 7.335421159382349288e-11
6.409000000000000000e+03 1.470600000000000000e+04 7.335315688195009898e-11
6.410000000000000000e+03 1.470700000000000000e+04 7.335343443770625527e-11
6.411000000000000000e+03 1.470800000000000000e+04 7.335287932619394269e-11
6.412000000000000000e+03 1.470900000000000000e+04 7.335199114777424256e-11
6.413000000000000000e+03 1.471000000000000000e+04 7.335138052511069873e-11
6.414000000000000000e+03 1.471100000000000000e+04 7.335049234669099860e-11
6.415000000000000000e+03 1.471200000000000000e+04 7.334960416827129848e-11
6.416000000000000000e+03 1.471300000000000000e+04 7.334871598985159835e-11
6.417000000000000000e+03 1.471400000000000000e+04 7.334771678912943571e-11
6.418000000000000000e+03 1.471500000000000000e+04 7.334671758840727307e-11
6.419000000000000000e+03 1.471600000000000000e+04 7.334571838768511043e-11
6.420000000000000000e+03 1.471700000000000000e+04 7.334605145459249798e-11
6.421000000000000000e+03 1.471800000000000000e+04 7.334521878732402911e-11
6.422000000000000000e+03 1.471900000000000000e+04 7.334444163120679150e-11
6.423000000000000000e+03 1.472000000000000000e+04 7.334349794163586012e-11
6.424000000000000000e+03 1.472100000000000000e+04 7.334277629666985376e-11
6.425000000000000000e+03 1.472200000000000000e+04 7.334288731897231628e-11
6.426000000000000000e+03 1.472300000000000000e+04 7.334227669630877244e-11
6.427000000000000000e+03 1.472400000000000000e+04 7.334166607364522861e-11
6.428000000000000000e+03 1.472500000000000000e+04 7.334088891752799100e-11
6.429000000000000000e+03 1.472600000000000000e+04 7.334016727256198465e-11
6.430000000000000000e+03 1.472700000000000000e+04 7.333933460529351578e-11
6.431000000000000000e+03 1.472800000000000000e+04 7.333844642687381565e-11
6.432000000000000000e+03 1.472900000000000000e+04 7.333772478190780930e-11
6.433000000000000000e+03 1.473000000000000000e+04 7.333661455888318415e-11
6.434000000000000000e+03 1.473100000000000000e+04 7.333572638046348402e-11
6.435000000000000000e+03 1.473200000000000000e+04 7.333472717974132138e-11
6.436000000000000000e+03 1.473300000000000000e+04 7.333361695671669622e-11
6.437000000000000000e+03 1.473400000000000000e+04 7.333395002362408377e-11
6.438000000000000000e+03 1.473500000000000000e+04 7.333322837865807742e-11
6.439000000000000000e+03 1.473600000000000000e+04 7.333239571138960855e-11
6.440000000000000000e+03 1.473700000000000000e+04 7.333145202181867717e-11
6.441000000000000000e+03 1.473800000000000000e+04 7.333067486570143956e-11
6.442000000000000000e+03 1.473900000000000000e+04 7.333089691030636459e-11
6.443000000000000000e+03 1.474000000000000000e+04 7.333028628764282075e-11
6.444000000000000000e+03 1.474100000000000000e+04 7.333039730994528327e-11
6.445000000000000000e+03 1.474200000000000000e+04 7.332995322073543321e-11
6.446000000000000000e+03 1.474300000000000000e+04 7.332939810922312063e-11
6.447000000000000000e+03 1.474400000000000000e+04 7.332884299771080805e-11
6.448000000000000000e+03 1.474500000000000000e+04 7.332817686389603296e-11
6.449000000000000000e+03 1.474600000000000000e+04 7.332773277468618289e-11
6.450000000000000000e+03 1.474700000000000000e+04 7.332706664087140780e-11
6.451000000000000000e+03 1.474800000000000000e+04 7.332628948475417019e-11
6.452000000000000000e+03 1.474900000000000000e+04 7.332567886209062635e-11
6.453000000000000000e+03 1.475000000000000000e+04 7.332490170597338874e-11
6.454000000000000000e+03 1.475100000000000000e+04 7.332412454985615113e-11
6.455000000000000000e+03 1.475200000000000000e+04 7.332334739373891352e-11
6.456000000000000000e+03 1.475300000000000000e+04 7.332251472647044466e-11
6.457000000000000000e+03 1.475400000000000000e+04 7.332157103689951327e-11
6.458000000000000000e+03 1.475500000000000000e+04 7.332057183617735063e-11
6.459000000000000000e+03 1.475600000000000000e+04 7.331968365775765051e-11
6.460000000000000000e+03 1.475700000000000000e+04 7.332001672466503805e-11
6.461000000000000000e+03 1.475800000000000000e+04 7.331929507969903170e-11
6.462000000000000000e+03 1.475900000000000000e+04 7.331851792358179409e-11
6.463000000000000000e+03 1.476000000000000000e+04 7.331774076746455648e-11
6.464000000000000000e+03 1.476100000000000000e+04 7.331696361134731887e-11
6.465000000000000000e+03 1.476200000000000000e+04 7.331596441062515623e-11
6.466000000000000000e+03 1.476300000000000000e+04 7.331635298868377504e-11
6.467000000000000000e+03 1.476400000000000000e+04 7.331568685486899994e-11
6.468000000000000000e+03 1.476500000000000000e+04 7.331490969875176233e-11
6.469000000000000000e+03 1.476600000000000000e+04 7.331424356493698724e-11
6.470000000000000000e+03 1.476700000000000000e+04 7.331346640881974963e-11
6.471000000000000000e+03 1.476800000000000000e+04 7.331274476385374328e-11
6.472000000000000000e+03 1.476900000000000000e+04 7.331196760773650567e-11
6.473000000000000000e+03 1.477000000000000000e+04 7.331113494046803680e-11
6.474000000000000000e+03 1.477100000000000000e+04 7.331008022859464290e-11
6.475000000000000000e+03 1.477200000000000000e+04 7.330924756132617404e-11
6.476000000000000000e+03 1.477300000000000000e+04 7.330819284945278014e-11
6.477000000000000000e+03 1.477400000000000000e+04 7.330708262642815498e-11
6.478000000000000000e+03 1.477500000000000000e+04 7.330613893685722360e-11
6.479000000000000000e+03 1.477600000000000000e+04 7.330647200376461115e-11
6.480000000000000000e+03 1.477700000000000000e+04 7.330558382534491102e-11
6.481000000000000000e+03 1.477800000000000000e+04 7.330475115807644215e-11
6.482000000000000000e+03 1.477900000000000000e+04 7.330380746850551077e-11
6.483000000000000000e+03 1.478000000000000000e+04 7.330291929008581064e-11
6.484000000000000000e+03 1.478100000000000000e+04 7.330192008936364800e-11
6.485000000000000000e+03 1.478200000000000000e+04 7.330086537749025410e-11
6.486000000000000000e+03 1.478300000000000000e+04 7.329981066561686021e-11
6.487000000000000000e+03 1.478400000000000000e+04 7.330008822137301649e-11
6.488000000000000000e+03 1.478500000000000000e+04 7.329942208755824140e-11
6.489000000000000000e+03 1.478600000000000000e+04 7.329853390913854128e-11
6.490000000000000000e+03 1.478700000000000000e+04 7.329753470841637863e-11
6.491000000000000000e+03 1.478800000000000000e+04 7.329675755229914103e-11
6.492000000000000000e+03 1.478900000000000000e+04 7.329581386272820964e-11
6.493000000000000000e+03 1.479000000000000000e+04 7.329464812855235323e-11
6.494000000000000000e+03 1.479100000000000000e+04 7.329364892783019059e-11
6.495000000000000000e+03 1.479200000000000000e+04 7.329403750588880939e-11
6.496000000000000000e+03 1.479300000000000000e+04 7.329409301704004065e-11
6.497000000000000000e+03 1.479400000000000000e+04 7.329359341667895933e-11
6.498000000000000000e+03 1.479500000000000000e+04 7.329298279401541549e-11
6.499000000000000000e+03 1.479600000000000000e+04 7.329242768250310291e-11
6.500000000000000000e+03 1.479700000000000000e+04 7.329176154868832782e-11
6.501000000000000000e+03 1.479800000000000000e+04 7.329109541487355273e-11
6.502000000000000000e+03 1.479900000000000000e+04 7.329048479221000889e-11
6.503000000000000000e+03 1.480000000000000000e+04 7.328965212494154002e-11
6.504000000000000000e+03 1.480100000000000000e+04 7.328887496882430241e-11
6.505000000000000000e+03 1.480200000000000000e+04 7.328804230155583355e-11
6.506000000000000000e+03 1.480300000000000000e+04 7.328720963428736468e-11
6.507000000000000000e+03 1.480400000000000000e+04 7.328632145586766455e-11
6.508000000000000000e+03 1.480500000000000000e+04 7.328548878859919569e-11
6.509000000000000000e+03 1.480600000000000000e+04 7.328571083320412072e-11
6.510000000000000000e+03 1.480700000000000000e+04 7.328498918823811437e-11
6.511000000000000000e+03 1.480800000000000000e+04 7.328421203212087676e-11
6.512000000000000000e+03 1.480900000000000000e+04 7.328349038715487040e-11
6.513000000000000000e+03 1.481000000000000000e+04 7.328271323103763280e-11
6.514000000000000000e+03 1.481100000000000000e+04 7.328171403031547015e-11
6.515000000000000000e+03 1.481200000000000000e+04 7.328082585189577003e-11
6.516000000000000000e+03 1.481300000000000000e+04 7.327999318462730116e-11
6.517000000000000000e+03 1.481400000000000000e+04 7.327899398390513852e-11
6.518000000000000000e+03 1.481500000000000000e+04 7.327793927203174462e-11
6.519000000000000000e+03 1.481600000000000000e+04 7.327694007130958198e-11
6.520000000000000000e+03 1.481700000000000000e+04 7.327721762706573827e-11
6.521000000000000000e+03 1.481800000000000000e+04 7.327632944864603814e-11
6.522000000000000000e+03 1.481900000000000000e+04 7.327560780368003179e-11
6.523000000000000000e+03 1.482000000000000000e+04 7.327477513641156293e-11
6.524000000000000000e+03 1.482100000000000000e+04 7.327505269216771921e-11
6.525000000000000000e+03 1.482200000000000000e+04 7.327427553605048161e-11
6.526000000000000000e+03 1.482300000000000000e+04 7.327360940223570651e-11
6.527000000000000000e+03 1.482400000000000000e+04 7.327294326842093142e-11
6.528000000000000000e+03 1.482500000000000000e+04 7.327222162345492507e-11
6.529000000000000000e+03 1.482600000000000000e+04 7.327133344503522494e-11
6.530000000000000000e+03 1.482700000000000000e+04 7.327050077776675607e-11
6.531000000000000000e+03 1.482800000000000000e+04 7.326966811049828721e-11
6.532000000000000000e+03 1.482900000000000000e+04 7.326877993207858708e-11
6.533000000000000000e+03 1.483000000000000000e+04 7.326778073135642444e-11
6.534000000000000000e+03 1.483100000000000000e+04 7.326678153063426180e-11
6.535000000000000000e+03 1.483200000000000000e+04 7.326583784106333042e-11
6.536000000000000000e+03 1.483300000000000000e+04 7.326617090797071796e-11
6.537000000000000000e+03 1.483400000000000000e+04 7.326533824070224910e-11
6.538000000000000000e+03 1.483500000000000000e+04 7.326445006228254897e-11
6.539000000000000000e+03 1.483600000000000000e+04 7.326367290616531136e-11
6.540000000000000000e+03 1.483700000000000000e+04 7.326272921659437998e-11
6.541000000000000000e+03 1.483800000000000000e+04 7.326178552702344859e-11
6.542000000000000000e+03 1.483900000000000000e+04 7.326084183745251721e-11
6.543000000000000000e+03 1.484000000000000000e+04 7.325984263673035457e-11
6.544000000000000000e+03 1.484100000000000000e+04 7.326012019248651086e-11
6.545000000000000000e+03 1.484200000000000000e+04 7.325934303636927325e-11
6.546000000000000000e+03 1.484300000000000000e+04 7.325845485794957312e-11
6.547000000000000000e+03 1.484400000000000000e+04 7.325767770183233552e-11
6.548000000000000000e+03 1.484500000000000000e+04 7.325678952341263539e-11
6.549000000000000000e+03 1.484600000000000000e+04 7.325584583384170401e-11
6.550000000000000000e+03 1.484700000000000000e+04 7.325490214427077262e-11
6.551000000000000000e+03 1.484800000000000000e+04 7.325390294354860998e-11
6.552000000000000000e+03 1.484900000000000000e+04 7.325423601045599753e-11
6.553000000000000000e+03 1.485000000000000000e+04 7.325356987664122244e-11
6.554000000000000000e+03 1.485100000000000000e+04 7.325268169822152231e-11
6.555000000000000000e+03 1.485200000000000000e+04 7.325179351980182219e-11
6.556000000000000000e+03 1.485300000000000000e+04 7.325101636368458458e-11
6.557000000000000000e+03 1.485400000000000000e+04 7.325007267411365319e-11
6.558000000000000000e+03 1.485500000000000000e+04 7.324907347339149055e-11
6.559000000000000000e+03 1.485600000000000000e+04 7.324801876151809665e-11
6.560000000000000000e+03 1.485700000000000000e+04 7.324835182842548420e-11
6.561000000000000000e+03 1.485800000000000000e+04 7.324757467230824659e-11
6.562000000000000000e+03 1.485900000000000000e+04 7.324679751619100898e-11
6.563000000000000000e+03 1.486000000000000000e+04 7.324607587122500263e-11
6.564000000000000000e+03 1.486100000000000000e+04 7.324529871510776502e-11
6.565000000000000000e+03 1.486200000000000000e+04 7.324429951438560238e-11
6.566000000000000000e+03 1.486300000000000000e+04 7.324318929136097722e-11
6.567000000000000000e+03 1.486400000000000000e+04 7.324363338057082728e-11
6.568000000000000000e+03 1.486500000000000000e+04 7.324296724675605219e-11
6.569000000000000000e+03 1.486600000000000000e+04 7.324213457948758332e-11
6.570000000000000000e+03 1.486700000000000000e+04 7.324141293452157697e-11
6.571000000000000000e+03 1.486800000000000000e+04 7.324052475610187685e-11
6.572000000000000000e+03 1.486900000000000000e+04 7.323963657768217672e-11
6.573000000000000000e+03 1.487000000000000000e+04 7.323885942156493911e-11
6.574000000000000000e+03 1.487100000000000000e+04 7.323797124314523899e-11
6.575000000000000000e+03 1.487200000000000000e+04 7.323686102012061383e-11
6.576000000000000000e+03 1.487300000000000000e+04 7.323591733054968245e-11
6.577000000000000000e+03 1.487400000000000000e+04 7.323480710752505729e-11
6.578000000000000000e+03 1.487500000000000000e+04 7.323369688450043213e-11
6.579000000000000000e+03 1.487600000000000000e+04 7.323402995140781968e-11
6.580000000000000000e+03 1.487700000000000000e+04 7.323314177298811956e-11
6.581000000000000000e+03 1.487800000000000000e+04 7.323230910571965069e-11
6.582000000000000000e+03 1.487900000000000000e+04 7.323147643845118182e-11
6.583000000000000000e+03 1.488000000000000000e+04 7.323053274888025044e-11
6.584000000000000000e+03 1.488100000000000000e+04 7.323069928233394421e-11
6.585000000000000000e+03 1.488200000000000000e+04 7.322997763736793786e-11
6.586000000000000000e+03 1.488300000000000000e+04 7.322925599240193151e-11
6.587000000000000000e+03 1.488400000000000000e+04 7.322836781398223138e-11
6.588000000000000000e+03 1.488500000000000000e+04 7.322759065786499377e-11
6.589000000000000000e+03 1.488600000000000000e+04 7.322670247944529365e-11
6.590000000000000000e+03 1.488700000000000000e+04 7.322581430102559352e-11
6.591000000000000000e+03 1.488800000000000000e+04 7.322492612260589340e-11
6.592000000000000000e+03 1.488900000000000000e+04 7.322509265605958717e-11
6.593000000000000000e+03 1.489000000000000000e+04 7.322442652224481208e-11
6.594000000000000000e+03 1.489100000000000000e+04 7.322359385497634321e-11
6.595000000000000000e+03 1.489200000000000000e+04 7.322292772116156812e-11
6.596000000000000000e+03 1.489300000000000000e+04 7.322220607619556176e-11
6.597000000000000000e+03 1.489400000000000000e+04 7.322120687547339912e-11
6.598000000000000000e+03 1.489500000000000000e+04 7.322031869705369900e-11
6.599000000000000000e+03 1.489600000000000000e+04 7.321937500748276761e-11
6.600000000000000000e+03 1.489700000000000000e+04 7.321843131791183623e-11
6.601000000000000000e+03 1.489800000000000000e+04 7.321865336251676126e-11
6.602000000000000000e+03 1.489900000000000000e+04 7.321787620639952365e-11
6.603000000000000000e+03 1.490000000000000000e+04 7.321726558373597982e-11
6.604000000000000000e+03 1.490100000000000000e+04 7.321648842761874221e-11
6.605000000000000000e+03 1.490200000000000000e+04 7.321560024919904208e-11
6.606000000000000000e+03 1.490300000000000000e+04 7.321460104847687944e-11
6.607000000000000000e+03 1.490400000000000000e+04 7.321382389235964183e-11
6.608000000000000000e+03 1.490500000000000000e+04 7.321276918048624793e-11
6.609000000000000000e+03 1.490600000000000000e+04 7.321171446861285403e-11
6.610000000000000000e+03 1.490700000000000000e+04 7.321065975673946014e-11
6.611000000000000000e+03 1.490800000000000000e+04 7.320954953371483498e-11
6.612000000000000000e+03 1.490900000000000000e+04 7.320988260062222253e-11
6.613000000000000000e+03 1.491000000000000000e+04 7.320904993335375366e-11
6.614000000000000000e+03 1.491100000000000000e+04 7.320816175493405353e-11
6.615000000000000000e+03 1.491200000000000000e+04 7.320716255421189089e-11
6.616000000000000000e+03 1.491300000000000000e+04 7.320632988694342203e-11
6.617000000000000000e+03 1.491400000000000000e+04 7.320521966391879687e-11
6.618000000000000000e+03 1.491500000000000000e+04 7.320410944089417171e-11
6.619000000000000000e+03 1.491600000000000000e+04 7.320316575132324033e-11
6.620000000000000000e+03 1.491700000000000000e+04 7.320194450599615266e-11
6.621000000000000000e+03 1.491800000000000000e+04 7.320216655060107769e-11
6.622000000000000000e+03 1.491900000000000000e+04 7.320150041678630259e-11
6.623000000000000000e+03 1.492000000000000000e+04 7.320050121606413995e-11
6.624000000000000000e+03 1.492100000000000000e+04 7.319955752649320857e-11
6.625000000000000000e+03 1.492200000000000000e+04 7.319861383692227719e-11
6.626000000000000000e+03 1.492300000000000000e+04 7.319883588152720222e-11
6.627000000000000000e+03 1.492400000000000000e+04 7.319816974771242712e-11
6.628000000000000000e+03 1.492500000000000000e+04 7.319733708044395826e-11
6.629000000000000000e+03 1.492600000000000000e+04 7.319650441317548939e-11
6.630000000000000000e+03 1.492700000000000000e+04 7.319567174590702052e-11
6.631000000000000000e+03 1.492800000000000000e+04 7.319489458978978291e-11
6.632000000000000000e+03 1.492900000000000000e+04 7.319383987791638901e-11
6.633000000000000000e+03 1.493000000000000000e+04 7.319284067719422637e-11
6.634000000000000000e+03 1.493100000000000000e+04 7.319184147647206373e-11
6.635000000000000000e+03 1.493200000000000000e+04 7.319073125344743858e-11
6.636000000000000000e+03 1.493300000000000000e+04 7.318962103042281342e-11
6.637000000000000000e+03 1.493400000000000000e+04 7.318989858617896971e-11
6.638000000000000000e+03 1.493500000000000000e+04 7.318912143006173210e-11
6.639000000000000000e+03 1.493600000000000000e+04 7.318817774049080072e-11
6.640000000000000000e+03 1.493700000000000000e+04 7.318723405091986933e-11
6.641000000000000000e+03 1.493800000000000000e+04 7.318634587250016921e-11
6.642000000000000000e+03 1.493900000000000000e+04 7.318529116062677531e-11
6.643000000000000000e+03 1.494000000000000000e+04 7.318556871638293160e-11
6.644000000000000000e+03 1.494100000000000000e+04 7.318479156026569399e-11
6.645000000000000000e+03 1.494200000000000000e+04 7.318412542645091889e-11
6.646000000000000000e+03 1.494300000000000000e+04 7.318323724803121877e-11
6.647000000000000000e+03 1.494400000000000000e+04 7.318240458076274990e-11
6.648000000000000000e+03 1.494500000000000000e+04 7.318140538004058726e-11
6.649000000000000000e+03 1.494600000000000000e+04 7.318162742464551229e-11
6.650000000000000000e+03 1.494700000000000000e+04 7.318101680198196846e-11
6.651000000000000000e+03 1.494800000000000000e+04 7.318029515701596210e-11
6.652000000000000000e+03 1.494900000000000000e+04 7.317962902320118701e-11
6.653000000000000000e+03 1.495000000000000000e+04 7.317879635593271814e-11
6.654000000000000000e+03 1.495100000000000000e+04 7.317796368866424928e-11
6.655000000000000000e+03 1.495200000000000000e+04 7.317696448794208663e-11
6.656000000000000000e+03 1.495300000000000000e+04 7.317618733182484902e-11
6.657000000000000000e+03 1.495400000000000000e+04 7.317524364225391764e-11
6.658000000000000000e+03 1.495500000000000000e+04 7.317418893038052374e-11
6.659000000000000000e+03 1.495600000000000000e+04 7.317318972965836110e-11
6.660000000000000000e+03 1.495700000000000000e+04 7.317207950663373595e-11
6.661000000000000000e+03 1.495800000000000000e+04 7.317241257354112349e-11
6.662000000000000000e+03 1.495900000000000000e+04 7.317163541742388588e-11
6.663000000000000000e+03 1.496000000000000000e+04 7.317085826130664827e-11
6.664000000000000000e+03 1.496100000000000000e+04 7.316997008288694815e-11
6.665000000000000000e+03 1.496200000000000000e+04 7.317024763864310444e-11
6.666000000000000000e+03 1.496300000000000000e+04 7.316958150482832934e-11
6.667000000000000000e+03 1.496400000000000000e+04 7.316885985986232299e-11
6.668000000000000000e+03 1.496500000000000000e+04 7.316908190446724802e-11
6.669000000000000000e+03 1.496600000000000000e+04 7.316852679295493544e-11
6.670000000000000000e+03 1.496700000000000000e+04 7.316797168144262287e-11
6.671000000000000000e+03 1.496800000000000000e+04 7.316736105877907903e-11
6.672000000000000000e+03 1.496900000000000000e+04 7.316680594726676645e-11
6.673000000000000000e+03 1.497000000000000000e+04 7.316619532460322262e-11
6.674000000000000000e+03 1.497100000000000000e+04 7.316547367963721626e-11
6.675000000000000000e+03 1.497200000000000000e+04 7.316480754582244117e-11
6.676000000000000000e+03 1.497300000000000000e+04 7.316419692315889733e-11
6.677000000000000000e+03 1.497400000000000000e+04 7.316330874473919721e-11
6.678000000000000000e+03 1.497500000000000000e+04 7.316275363322688463e-11
6.679000000000000000e+03 1.497600000000000000e+04 7.316175443250472199e-11
6.680000000000000000e+03 1.497700000000000000e+04 7.316086625408502186e-11
6.681000000000000000e+03 1.497800000000000000e+04 7.315992256451409048e-11
6.682000000000000000e+03 1.497900000000000000e+04 7.315903438609439036e-11
6.683000000000000000e+03 1.498000000000000000e+04 7.315797967422099646e-11
6.684000000000000000e+03 1.498100000000000000e+04 7.315709149580129633e-11
6.685000000000000000e+03 1.498200000000000000e+04 7.315731354040622136e-11
6.686000000000000000e+03 1.498300000000000000e+04 7.315653638428898375e-11
6.687000000000000000e+03 1.498400000000000000e+04 7.315570371702051489e-11
6.688000000000000000e+03 1.498500000000000000e+04 7.315487104975204602e-11
6.689000000000000000e+03 1.498600000000000000e+04 7.315398287133234589e-11
6.690000000000000000e+03 1.498700000000000000e+04 7.315298367061018325e-11
6.691000000000000000e+03 1.498800000000000000e+04 7.315198446988802061e-11
6.692000000000000000e+03 1.498900000000000000e+04 7.315098526916585797e-11
6.693000000000000000e+03 1.499000000000000000e+04 7.314993055729246407e-11
6.694000000000000000e+03 1.499100000000000000e+04 7.315020811304862036e-11
6.695000000000000000e+03 1.499200000000000000e+04 7.314937544578015149e-11
6.696000000000000000e+03 1.499300000000000000e+04 7.314854277851168263e-11
6.697000000000000000e+03 1.499400000000000000e+04 7.314771011124321376e-11
6.698000000000000000e+03 1.499500000000000000e+04 7.314676642167228238e-11
6.699000000000000000e+03 1.499600000000000000e+04 7.314576722095011974e-11
6.700000000000000000e+03 1.499700000000000000e+04 7.314604477670627602e-11
6.701000000000000000e+03 1.499800000000000000e+04 7.314532313174026967e-11
6.702000000000000000e+03 1.499900000000000000e+04 7.314465699792549458e-11
6.703000000000000000e+03 1.500000000000000000e+04 7.314371330835456320e-11
6.704000000000000000e+03 1.500100000000000000e+04 7.314304717453978810e-11
6.705000000000000000e+03 1.500200000000000000e+04 7.314210348496885672e-11
6.706000000000000000e+03 1.500300000000000000e+04 7.314104877309546282e-11
6.707000000000000000e+03 1.500400000000000000e+04 7.314132632885161911e-11
6.708000000000000000e+03 1.500500000000000000e+04 7.314077121733930653e-11
6.709000000000000000e+03 1.500600000000000000e+04 7.313993855007083766e-11
6.710000000000000000e+03 1.500700000000000000e+04 7.313932792740729383e-11
6.711000000000000000e+03 1.500800000000000000e+04 7.313849526013882496e-11
6.712000000000000000e+03 1.500900000000000000e+04 7.313766259287035609e-11
6.713000000000000000e+03 1.501000000000000000e+04 7.313682992560188723e-11
6.714000000000000000e+03 1.501100000000000000e+04 7.313577521372849333e-11
6.715000000000000000e+03 1.501200000000000000e+04 7.313488703530879320e-11
6.716000000000000000e+03 1.501300000000000000e+04 7.313394334573786182e-11
6.717000000000000000e+03 1.501400000000000000e+04 7.313427641264524937e-11
6.718000000000000000e+03 1.501500000000000000e+04 7.313349925652801176e-11
6.719000000000000000e+03 1.501600000000000000e+04 7.313272210041077415e-11
6.720000000000000000e+03 1.501700000000000000e+04 7.313188943314230528e-11
6.721000000000000000e+03 1.501800000000000000e+04 7.313100125472260515e-11
6.722000000000000000e+03 1.501900000000000000e+04 7.313022409860536754e-11
6.723000000000000000e+03 1.502000000000000000e+04 7.312928040903443616e-11
6.724000000000000000e+03 1.502100000000000000e+04 7.312955796479059245e-11
6.725000000000000000e+03 1.502200000000000000e+04 7.312878080867335484e-11
6.726000000000000000e+03 1.502300000000000000e+04 7.312811467485857975e-11
6.727000000000000000e+03 1.502400000000000000e+04 7.312728200759011088e-11
6.728000000000000000e+03 1.502500000000000000e+04 7.312644934032164201e-11
6.729000000000000000e+03 1.502600000000000000e+04 7.312567218420440440e-11
6.730000000000000000e+03 1.502700000000000000e+04 7.312489502808716679e-11
6.731000000000000000e+03 1.502800000000000000e+04 7.312511707269209182e-11
6.732000000000000000e+03 1.502900000000000000e+04 7.312439542772608547e-11
6.733000000000000000e+03 1.503000000000000000e+04 7.312372929391131038e-11
6.734000000000000000e+03 1.503100000000000000e+04 7.312295213779407277e-11
6.735000000000000000e+03 1.503200000000000000e+04 7.312228600397929767e-11
6.736000000000000000e+03 1.503300000000000000e+04 7.312145333671082881e-11
6.737000000000000000e+03 1.503400000000000000e+04 7.312056515829112868e-11
6.738000000000000000e+03 1.503500000000000000e+04 7.311967697987142856e-11
6.739000000000000000e+03 1.503600000000000000e+04 7.311889982375419095e-11
6.740000000000000000e+03 1.503700000000000000e+04 7.311778960072956579e-11
6.741000000000000000e+03 1.503800000000000000e+04 7.311823368993941585e-11
6.742000000000000000e+03 1.503900000000000000e+04 7.311751204497340950e-11
6.743000000000000000e+03 1.504000000000000000e+04 7.311673488885617189e-11
6.744000000000000000e+03 1.504100000000000000e+04 7.311595773273893428e-11
6.745000000000000000e+03 1.504200000000000000e+04 7.311501404316800290e-11
6.746000000000000000e+03 1.504300000000000000e+04 7.311423688705076529e-11
6.747000000000000000e+03 1.504400000000000000e+04 7.311334870863106516e-11
6.748000000000000000e+03 1.504500000000000000e+04 7.311246053021136504e-11
6.749000000000000000e+03 1.504600000000000000e+04 7.311135030718673988e-11
6.750000000000000000e+03 1.504700000000000000e+04 7.311035110646457724e-11
6.751000000000000000e+03 1.504800000000000000e+04 7.311068417337196479e-11
6.752000000000000000e+03 1.504900000000000000e+04 7.310979599495226466e-11
6.753000000000000000e+03 1.505000000000000000e+04 7.310907434998625831e-11
6.754000000000000000e+03 1.505100000000000000e+04 7.310829719386902070e-11
6.755000000000000000e+03 1.505200000000000000e+04 7.310735350429808932e-11
6.756000000000000000e+03 1.505300000000000000e+04 7.310646532587838919e-11
6.757000000000000000e+03 1.505400000000000000e+04 7.310546612515622655e-11
6.758000000000000000e+03 1.505500000000000000e+04 7.310435590213160140e-11
6.759000000000000000e+03 1.505600000000000000e+04 7.310468896903898894e-11
6.760000000000000000e+03 1.505700000000000000e+04 7.310391181292175133e-11
6.761000000000000000e+03 1.505800000000000000e+04 7.310307914565328247e-11
6.762000000000000000e+03 1.505900000000000000e+04 7.310230198953604486e-11
6.763000000000000000e+03 1.506000000000000000e+04 7.310135829996511347e-11
6.764000000000000000e+03 1.506100000000000000e+04 7.310063665499910712e-11
6.765000000000000000e+03 1.506200000000000000e+04 7.309952643197448197e-11
6.766000000000000000e+03 1.506300000000000000e+04 7.309852723125231932e-11
6.767000000000000000e+03 1.506400000000000000e+04 7.309880478700847561e-11
6.768000000000000000e+03 1.506500000000000000e+04 7.309808314204246926e-11
6.769000000000000000e+03 1.506600000000000000e+04 7.309736149707646291e-11
6.770000000000000000e+03 1.506700000000000000e+04 7.309647331865676279e-11
6.771000000000000000e+03 1.506800000000000000e+04 7.309558514023706266e-11
6.772000000000000000e+03 1.506900000000000000e+04 7.309469696181736253e-11
6.773000000000000000e+03 1.507000000000000000e+04 7.309375327224643115e-11
6.774000000000000000e+03 1.507100000000000000e+04 7.309275407152426851e-11
6.775000000000000000e+03 1.507200000000000000e+04 7.309164384849964335e-11
6.776000000000000000e+03 1.507300000000000000e+04 7.309197691540703090e-11
6.777000000000000000e+03 1.507400000000000000e+04 7.309125527044102455e-11
6.778000000000000000e+03 1.507500000000000000e+04 7.309042260317255568e-11
6.779000000000000000e+03 1.507600000000000000e+04 7.308958993590408681e-11
6.780000000000000000e+03 1.507700000000000000e+04 7.308864624633315543e-11
6.781000000000000000e+03 1.507800000000000000e+04 7.308886829093808046e-11
6.782000000000000000e+03 1.507900000000000000e+04 7.308825766827453663e-11
6.783000000000000000e+03 1.508000000000000000e+04 7.308759153445976153e-11
6.784000000000000000e+03 1.508100000000000000e+04 7.308692540064498644e-11
6.785000000000000000e+03 1.508200000000000000e+04 7.308609273337651757e-11
6.786000000000000000e+03 1.508300000000000000e+04 7.308520455495681745e-11
6.787000000000000000e+03 1.508400000000000000e+04 7.308448290999081109e-11
6.788000000000000000e+03 1.508500000000000000e+04 7.308348370926864845e-11
6.789000000000000000e+03 1.508600000000000000e+04 7.308248450854648581e-11
6.790000000000000000e+03 1.508700000000000000e+04 7.308159633012678569e-11
6.791000000000000000e+03 1.508800000000000000e+04 7.308187388588294198e-11
6.792000000000000000e+03 1.508900000000000000e+04 7.308126326321939814e-11
6.793000000000000000e+03 1.509000000000000000e+04 7.308037508479969802e-11
6.794000000000000000e+03 1.509100000000000000e+04 7.307965343983369166e-11
6.795000000000000000e+03 1.509200000000000000e+04 7.307870975026276028e-11
6.796000000000000000e+03 1.509300000000000000e+04 7.307793259414552267e-11
6.797000000000000000e+03 1.509400000000000000e+04 7.307698890457459129e-11
6.798000000000000000e+03 1.509500000000000000e+04 7.307598970385242865e-11
6.799000000000000000e+03 1.509600000000000000e+04 7.307504601428149726e-11
6.800000000000000000e+03 1.509700000000000000e+04 7.307399130240810337e-11
6.801000000000000000e+03 1.509800000000000000e+04 7.307426885816425965e-11
6.802000000000000000e+03 1.509900000000000000e+04 7.307349170204702205e-11
6.803000000000000000e+03 1.510000000000000000e+04 7.307265903477855318e-11
6.804000000000000000e+03 1.510100000000000000e+04 7.307182636751008431e-11
6.805000000000000000e+03 1.510200000000000000e+04 7.307088267793915293e-11
6.806000000000000000e+03 1.510300000000000000e+04 7.306988347721699029e-11
6.807000000000000000e+03 1.510400000000000000e+04 7.306888427649482765e-11
6.808000000000000000e+03 1.510500000000000000e+04 7.306794058692389626e-11
6.809000000000000000e+03 1.510600000000000000e+04 7.306816263152882129e-11
6.810000000000000000e+03 1.510700000000000000e+04 7.306738547541158368e-11
6.811000000000000000e+03 1.510800000000000000e+04 7.306655280814311482e-11
6.812000000000000000e+03 1.510900000000000000e+04 7.306577565202587721e-11
6.813000000000000000e+03 1.511000000000000000e+04 7.306494298475740834e-11
6.814000000000000000e+03 1.511100000000000000e+04 7.306394378403524570e-11
6.815000000000000000e+03 1.511200000000000000e+04 7.306294458331308306e-11
6.816000000000000000e+03 1.511300000000000000e+04 7.306188987143968916e-11
6.817000000000000000e+03 1.511400000000000000e+04 7.306083515956629526e-11
6.818000000000000000e+03 1.511500000000000000e+04 7.305978044769290136e-11
6.819000000000000000e+03 1.511600000000000000e+04 7.306005800344905765e-11
6.820000000000000000e+03 1.511700000000000000e+04 7.305911431387812627e-11
6.821000000000000000e+03 1.511800000000000000e+04 7.305828164660965740e-11
6.822000000000000000e+03 1.511900000000000000e+04 7.305744897934118853e-11
6.823000000000000000e+03 1.512000000000000000e+04 7.305778204624857608e-11
6.824000000000000000e+03 1.512100000000000000e+04 7.305700489013133847e-11
6.825000000000000000e+03 1.512200000000000000e+04 7.305628324516533212e-11
6.826000000000000000e+03 1.512300000000000000e+04 7.305550608904809451e-11
6.827000000000000000e+03 1.512400000000000000e+04 7.305472893293085690e-11
6.828000000000000000e+03 1.512500000000000000e+04 7.305384075451115677e-11
6.829000000000000000e+03 1.512600000000000000e+04 7.305300808724268791e-11
6.830000000000000000e+03 1.512700000000000000e+04 7.305211990882298778e-11
6.831000000000000000e+03 1.512800000000000000e+04 7.305112070810082514e-11
6.832000000000000000e+03 1.512900000000000000e+04 7.305017701852989376e-11
6.833000000000000000e+03 1.513000000000000000e+04 7.305045457428605005e-11
6.834000000000000000e+03 1.513100000000000000e+04 7.304967741816881244e-11
6.835000000000000000e+03 1.513200000000000000e+04 7.304895577320280609e-11
6.836000000000000000e+03 1.513300000000000000e+04 7.304812310593433722e-11
6.837000000000000000e+03 1.513400000000000000e+04 7.304729043866586835e-11
6.838000000000000000e+03 1.513500000000000000e+04 7.304645777139739948e-11
6.839000000000000000e+03 1.513600000000000000e+04 7.304551408182646810e-11
6.840000000000000000e+03 1.513700000000000000e+04 7.304573612643139313e-11
6.841000000000000000e+03 1.513800000000000000e+04 7.304506999261661804e-11
6.842000000000000000e+03 1.513900000000000000e+04 7.304429283649938043e-11
6.843000000000000000e+03 1.514000000000000000e+04 7.304340465807968030e-11
6.844000000000000000e+03 1.514100000000000000e+04 7.304262750196244269e-11
6.845000000000000000e+03 1.514200000000000000e+04 7.304179483469397383e-11
6.846000000000000000e+03 1.514300000000000000e+04 7.304096216742550496e-11
6.847000000000000000e+03 1.514400000000000000e+04 7.303996296670334232e-11
6.848000000000000000e+03 1.514500000000000000e+04 7.304024052245949861e-11
6.849000000000000000e+03 1.514600000000000000e+04 7.303962989979595477e-11
6.850000000000000000e+03 1.514700000000000000e+04 7.303885274367871716e-11
6.851000000000000000e+03 1.514800000000000000e+04 7.303813109871271081e-11
6.852000000000000000e+03 1.514900000000000000e+04 7.303735394259547320e-11
6.853000000000000000e+03 1.515000000000000000e+04 7.303646576417577307e-11
6.854000000000000000e+03 1.515100000000000000e+04 7.303557758575607295e-11
6.855000000000000000e+03 1.515200000000000000e+04 7.303463389618514157e-11
6.856000000000000000e+03 1.515300000000000000e+04 7.303363469546297893e-11
6.857000000000000000e+03 1.515400000000000000e+04 7.303269100589204754e-11
6.858000000000000000e+03 1.515500000000000000e+04 7.303158078286742239e-11
6.859000000000000000e+03 1.515600000000000000e+04 7.303047055984279723e-11
6.860000000000000000e+03 1.515700000000000000e+04 7.302930482566694081e-11
6.861000000000000000e+03 1.515800000000000000e+04 7.302974891487679088e-11
6.862000000000000000e+03 1.515900000000000000e+04 7.302886073645709075e-11
6.863000000000000000e+03 1.516000000000000000e+04 7.302791704688615937e-11
6.864000000000000000e+03 1.516100000000000000e+04 7.302697335731522799e-11
6.865000000000000000e+03 1.516200000000000000e+04 7.302730642422261553e-11
6.866000000000000000e+03 1.516300000000000000e+04 7.302658477925660918e-11
6.867000000000000000e+03 1.516400000000000000e+04 7.302586313429060283e-11
6.868000000000000000e+03 1.516500000000000000e+04 7.302497495587090270e-11
6.869000000000000000e+03 1.516600000000000000e+04 7.302425331090489635e-11
6.870000000000000000e+03 1.516700000000000000e+04 7.302342064363642749e-11
6.871000000000000000e+03 1.516800000000000000e+04 7.302247695406549610e-11
6.872000000000000000e+03 1.516900000000000000e+04 7.302153326449456472e-11
6.873000000000000000e+03 1.517000000000000000e+04 7.302053406377240208e-11
6.874000000000000000e+03 1.517100000000000000e+04 7.301942384074777692e-11
6.875000000000000000e+03 1.517200000000000000e+04 7.301842464002561428e-11
6.876000000000000000e+03 1.517300000000000000e+04 7.301875770693300183e-11
6.877000000000000000e+03 1.517400000000000000e+04 7.301792503966453296e-11
6.878000000000000000e+03 1.517500000000000000e+04 7.301703686124483283e-11
6.879000000000000000e+03 1.517600000000000000e+04 7.301620419397636397e-11
6.880000000000000000e+03 1.517700000000000000e+04 7.301531601555666384e-11
6.881000000000000000e+03 1.517800000000000000e+04 7.301548254901035762e-11
6.882000000000000000e+03 1.517900000000000000e+04 7.301481641519558252e-11
6.883000000000000000e+03 1.518000000000000000e+04 7.301415028138080743e-11
6.884000000000000000e+03 1.518100000000000000e+04 7.301331761411233856e-11
6.885000000000000000e+03 1.518200000000000000e+04 7.301254045799510095e-11
6.886000000000000000e+03 1.518300000000000000e+04 7.301176330187786334e-11
6.887000000000000000e+03 1.518400000000000000e+04 7.301076410115570070e-11
6.888000000000000000e+03 1.518500000000000000e+04 7.300998694503846309e-11
6.889000000000000000e+03 1.518600000000000000e+04 7.301026450079461938e-11
6.890000000000000000e+03 1.518700000000000000e+04 7.300959836697984429e-11
6.891000000000000000e+03 1.518800000000000000e+04 7.300887672201383793e-11
6.892000000000000000e+03 1.518900000000000000e+04 7.300815507704783158e-11
6.893000000000000000e+03 1.519000000000000000e+04 7.300732240977936272e-11
6.894000000000000000e+03 1.519100000000000000e+04 7.300643423135966259e-11
6.895000000000000000e+03 1.519200000000000000e+04 7.300565707524242498e-11
6.896000000000000000e+03 1.519300000000000000e+04 7.300471338567149360e-11
6.897000000000000000e+03 1.519400000000000000e+04 7.300376969610056221e-11
6.898000000000000000e+03 1.519500000000000000e+04 7.300399174070548725e-11
6.899000000000000000e+03 1.519600000000000000e+04 7.300332560689071215e-11
6.900000000000000000e+03 1.519700000000000000e+04 7.300260396192470580e-11
6.901000000000000000e+03 1.519800000000000000e+04 7.300182680580746819e-11
6.902000000000000000e+03 1.519900000000000000e+04 7.300099413853899932e-11
6.903000000000000000e+03 1.520000000000000000e+04 7.300016147127053046e-11
6.904000000000000000e+03 1.520100000000000000e+04 7.299927329285083033e-11
6.905000000000000000e+03 1.520200000000000000e+04 7.299832960327989895e-11
6.906000000000000000e+03 1.520300000000000000e+04 7.299738591370896756e-11
6.907000000000000000e+03 1.520400000000000000e+04 7.299627569068434241e-11
6.908000000000000000e+03 1.520500000000000000e+04 7.299655324644049870e-11
6.909000000000000000e+03 1.520600000000000000e+04 7.299588711262572360e-11
6.910000000000000000e+03 1.520700000000000000e+04 7.299510995650848599e-11
6.911000000000000000e+03 1.520800000000000000e+04 7.299433280039124838e-11
6.912000000000000000e+03 1.520900000000000000e+04 7.299333359966908574e-11
6.913000000000000000e+03 1.521000000000000000e+04 7.299238991009815436e-11
6.914000000000000000e+03 1.521100000000000000e+04 7.299150173167845423e-11
6.915000000000000000e+03 1.521200000000000000e+04 7.299044701980506034e-11
6.916000000000000000e+03 1.521300000000000000e+04 7.299061355325875411e-11
6.917000000000000000e+03 1.521400000000000000e+04 7.299000293059521027e-11
6.918000000000000000e+03 1.521500000000000000e+04 7.298911475217551015e-11
6.919000000000000000e+03 1.521600000000000000e+04 7.298828208490704128e-11
6.920000000000000000e+03 1.521700000000000000e+04 7.298750492878980367e-11
6.921000000000000000e+03 1.521800000000000000e+04 7.298661675037010355e-11
6.922000000000000000e+03 1.521900000000000000e+04 7.298561754964794090e-11
6.923000000000000000e+03 1.522000000000000000e+04 7.298472937122824078e-11
6.924000000000000000e+03 1.522100000000000000e+04 7.298356363705238437e-11
6.925000000000000000e+03 1.522200000000000000e+04 7.298250892517899047e-11
6.926000000000000000e+03 1.522300000000000000e+04 7.298273096978391550e-11
6.927000000000000000e+03 1.522400000000000000e+04 7.298195381366667789e-11
6.928000000000000000e+03 1.522500000000000000e+04 7.298117665754944028e-11
6.929000000000000000e+03 1.522600000000000000e+04 7.298023296797850890e-11
6.930000000000000000e+03 1.522700000000000000e+04 7.297928927840757751e-11
6.931000000000000000e+03 1.522800000000000000e+04 7.297823456653418361e-11
6.932000000000000000e+03 1.522900000000000000e+04 7.297856763344157116e-11
6.933000000000000000e+03 1.523000000000000000e+04 7.297790149962679607e-11
6.934000000000000000e+03 1.523100000000000000e+04 7.297701332120709594e-11
6.935000000000000000e+03 1.523200000000000000e+04 7.297629167624108959e-11
6.936000000000000000e+03 1.523300000000000000e+04 7.297540349782138946e-11
6.937000000000000000e+03 1.523400000000000000e+04 7.297445980825045808e-11
6.938000000000000000e+03 1.523500000000000000e+04 7.297368265213322047e-11
6.939000000000000000e+03 1.523600000000000000e+04 7.297257242910859532e-11
6.940000000000000000e+03 1.523700000000000000e+04 7.297290549601598286e-11
6.941000000000000000e+03 1.523800000000000000e+04 7.297218385104997651e-11
6.942000000000000000e+03 1.523900000000000000e+04 7.297135118378150764e-11
6.943000000000000000e+03 1.524000000000000000e+04 7.297068504996673255e-11
6.944000000000000000e+03 1.524100000000000000e+04 7.296968584924456991e-11
6.945000000000000000e+03 1.524200000000000000e+04 7.296901971542979481e-11
6.946000000000000000e+03 1.524300000000000000e+04 7.296913073773225733e-11
6.947000000000000000e+03 1.524400000000000000e+04 7.296852011506871349e-11
6.948000000000000000e+03 1.524500000000000000e+04 7.296779847010270714e-11
6.949000000000000000e+03 1.524600000000000000e+04 7.296713233628793205e-11
6.950000000000000000e+03 1.524700000000000000e+04 7.296635518017069444e-11
6.951000000000000000e+03 1.524800000000000000e+04 7.296563353520468809e-11
6.952000000000000000e+03 1.524900000000000000e+04 7.296468984563375670e-11
6.953000000000000000e+03 1.525000000000000000e+04 7.296391268951651909e-11
6.954000000000000000e+03 1.525100000000000000e+04 7.296296899994558771e-11
6.955000000000000000e+03 1.525200000000000000e+04 7.296202531037465633e-11
6.956000000000000000e+03 1.525300000000000000e+04 7.296102610965249369e-11
6.957000000000000000e+03 1.525400000000000000e+04 7.296135917655988123e-11
6.958000000000000000e+03 1.525500000000000000e+04 7.296047099814018111e-11
6.959000000000000000e+03 1.525600000000000000e+04 7.295974935317417476e-11
6.960000000000000000e+03 1.525700000000000000e+04 7.295891668590570589e-11
6.961000000000000000e+03 1.525800000000000000e+04 7.295825055209093080e-11
6.962000000000000000e+03 1.525900000000000000e+04 7.295719584021753690e-11
6.963000000000000000e+03 1.526000000000000000e+04 7.295636317294906803e-11
6.964000000000000000e+03 1.526100000000000000e+04 7.295536397222690539e-11
6.965000000000000000e+03 1.526200000000000000e+04 7.295564152798306168e-11
6.966000000000000000e+03 1.526300000000000000e+04 7.295486437186582407e-11
6.967000000000000000e+03 1.526400000000000000e+04 7.295419823805104897e-11
6.968000000000000000e+03 1.526500000000000000e+04 7.295336557078258011e-11
6.969000000000000000e+03 1.526600000000000000e+04 7.295242188121164872e-11
6.970000000000000000e+03 1.526700000000000000e+04 7.295164472509441111e-11
6.971000000000000000e+03 1.526800000000000000e+04 7.295059001322101722e-11
6.972000000000000000e+03 1.526900000000000000e+04 7.294970183480131709e-11
6.973000000000000000e+03 1.527000000000000000e+04 7.295003490170870464e-11
6.974000000000000000e+03 1.527100000000000000e+04 7.295014592401116715e-11
6.975000000000000000e+03 1.527200000000000000e+04 7.294970183480131709e-11
6.976000000000000000e+03 1.527300000000000000e+04 7.294903570098654200e-11
6.977000000000000000e+03 1.527400000000000000e+04 7.294864712292792319e-11
6.978000000000000000e+03 1.527500000000000000e+04 7.294798098911314810e-11
6.979000000000000000e+03 1.527600000000000000e+04 7.294725934414714175e-11
6.980000000000000000e+03 1.527700000000000000e+04 7.294670423263482917e-11
6.981000000000000000e+03 1.527800000000000000e+04 7.294603809882005407e-11
6.982000000000000000e+03 1.527900000000000000e+04 7.294531645385404772e-11
6.983000000000000000e+03 1.528000000000000000e+04 7.294459480888804137e-11
6.984000000000000000e+03 1.528100000000000000e+04 7.294381765277080376e-11
6.985000000000000000e+03 1.528200000000000000e+04 7.294298498550233489e-11
6.986000000000000000e+03 1.528300000000000000e+04 7.294215231823386603e-11
6.987000000000000000e+03 1.528400000000000000e+04 7.294120862866293464e-11
6.988000000000000000e+03 1.528500000000000000e+04 7.294020942794077200e-11
6.989000000000000000e+03 1.528600000000000000e+04 7.293921022721860936e-11
6.990000000000000000e+03 1.528700000000000000e+04 7.293826653764767798e-11
6.991000000000000000e+03 1.528800000000000000e+04 7.293859960455506553e-11
6.992000000000000000e+03 1.528900000000000000e+04 7.293787795958905917e-11
6.993000000000000000e+03 1.529000000000000000e+04 7.293704529232059031e-11
6.994000000000000000e+03 1.529100000000000000e+04 7.293715631462305282e-11
6.995000000000000000e+03 1.529200000000000000e+04 7.293660120311074024e-11
6.996000000000000000e+03 1.529300000000000000e+04 7.293593506929596515e-11
6.997000000000000000e+03 1.529400000000000000e+04 7.293526893548119006e-11
6.998000000000000000e+03 1.529500000000000000e+04 7.293471382396887748e-11
6.999000000000000000e+03 1.529600000000000000e+04 7.293377013439794609e-11
7.000000000000000000e+03 1.529700000000000000e+04 7.293304848943193974e-11
7.001000000000000000e+03 1.529800000000000000e+04 7.293238235561716465e-11
7.002000000000000000e+03 1.529900000000000000e+04 7.293154968834869578e-11
7.003000000000000000e+03 1.530000000000000000e+04 7.293055048762653314e-11
7.004000000000000000e+03 1.530100000000000000e+04 7.292960679805560176e-11
7.005000000000000000e+03 1.530200000000000000e+04 7.292871861963590163e-11
7.006000000000000000e+03 1.530300000000000000e+04 7.292771941891373899e-11
7.007000000000000000e+03 1.530400000000000000e+04 7.292794146351866402e-11
7.008000000000000000e+03 1.530500000000000000e+04 7.292727532970388893e-11
7.009000000000000000e+03 1.530600000000000000e+04 7.292649817358665132e-11
7.010000000000000000e+03 1.530700000000000000e+04 7.292566550631818245e-11
7.011000000000000000e+03 1.530800000000000000e+04 7.292466630559601981e-11
7.012000000000000000e+03 1.530900000000000000e+04 7.292394466063001346e-11
7.013000000000000000e+03 1.531000000000000000e+04 7.292416670523493849e-11
7.014000000000000000e+03 1.531100000000000000e+04 7.292333403796646962e-11
7.015000000000000000e+03 1.531200000000000000e+04 7.292266790415169453e-11
7.016000000000000000e+03 1.531300000000000000e+04 7.292189074803445692e-11
7.017000000000000000e+03 1.531400000000000000e+04 7.292116910306845057e-11
7.018000000000000000e+03 1.531500000000000000e+04 7.292039194695121296e-11
7.019000000000000000e+03 1.531600000000000000e+04 7.291950376853151283e-11
7.020000000000000000e+03 1.531700000000000000e+04 7.291861559011181271e-11
7.021000000000000000e+03 1.531800000000000000e+04 7.291761638938965007e-11
7.022000000000000000e+03 1.531900000000000000e+04 7.291678372212118120e-11
7.023000000000000000e+03 1.532000000000000000e+04 7.291561798794532478e-11
7.024000000000000000e+03 1.532100000000000000e+04 7.291461878722316214e-11
7.025000000000000000e+03 1.532200000000000000e+04 7.291339754189607447e-11
7.026000000000000000e+03 1.532300000000000000e+04 7.291217629656898680e-11
7.027000000000000000e+03 1.532400000000000000e+04 7.291273140808129938e-11
7.028000000000000000e+03 1.532500000000000000e+04 7.291178771851036799e-11
7.029000000000000000e+03 1.532600000000000000e+04 7.291206527426652428e-11
7.030000000000000000e+03 1.532700000000000000e+04 7.291123260699805542e-11
7.031000000000000000e+03 1.532800000000000000e+04 7.291062198433451158e-11
7.032000000000000000e+03 1.532900000000000000e+04 7.290995585051973649e-11
7.033000000000000000e+03 1.533000000000000000e+04 7.290917869440249888e-11
7.034000000000000000e+03 1.533100000000000000e+04 7.290845704943649253e-11
7.035000000000000000e+03 1.533200000000000000e+04 7.290745784871432988e-11
7.036000000000000000e+03 1.533300000000000000e+04 7.290662518144586102e-11
7.037000000000000000e+03 1.533400000000000000e+04 7.290573700302616089e-11
7.038000000000000000e+03 1.533500000000000000e+04 7.290484882460646077e-11
7.039000000000000000e+03 1.533600000000000000e+04 7.290368309043060435e-11
7.040000000000000000e+03 1.533700000000000000e+04 7.290273940085967297e-11
7.041000000000000000e+03 1.533800000000000000e+04 7.290301695661582926e-11
7.042000000000000000e+03 1.533900000000000000e+04 7.290223980049859165e-11
7.043000000000000000e+03 1.534000000000000000e+04 7.290140713323012278e-11
7.044000000000000000e+03 1.534100000000000000e+04 7.290046344365919140e-11
7.045000000000000000e+03 1.534200000000000000e+04 7.289968628754195379e-11
7.046000000000000000e+03 1.534300000000000000e+04 7.289863157566855989e-11
7.047000000000000000e+03 1.534400000000000000e+04 7.289896464257594744e-11
7.048000000000000000e+03 1.534500000000000000e+04 7.289824299760994109e-11
7.049000000000000000e+03 1.534600000000000000e+04 7.289746584149270348e-11
7.050000000000000000e+03 1.534700000000000000e+04 7.289663317422423461e-11
7.051000000000000000e+03 1.534800000000000000e+04 7.289580050695576574e-11
7.052000000000000000e+03 1.534900000000000000e+04 7.289496783968729687e-11
7.053000000000000000e+03 1.535000000000000000e+04 7.289413517241882801e-11
7.054000000000000000e+03 1.535100000000000000e+04 7.289319148284789662e-11
7.055000000000000000e+03 1.535200000000000000e+04 7.289219228212573398e-11
7.056000000000000000e+03 1.535300000000000000e+04 7.289113757025234008e-11
7.057000000000000000e+03 1.535400000000000000e+04 7.289019388068140870e-11
7.058000000000000000e+03 1.535500000000000000e+04 7.289047143643756499e-11
7.059000000000000000e+03 1.535600000000000000e+04 7.288958325801786486e-11
7.060000000000000000e+03 1.535700000000000000e+04 7.288875059074939600e-11
7.061000000000000000e+03 1.535800000000000000e+04 7.288802894578338964e-11
7.062000000000000000e+03 1.535900000000000000e+04 7.288697423390999575e-11
7.063000000000000000e+03 1.536000000000000000e+04 7.288725178966615204e-11
7.064000000000000000e+03 1.536100000000000000e+04 7.288653014470014568e-11
7.065000000000000000e+03 1.536200000000000000e+04 7.288586401088537059e-11
7.066000000000000000e+03 1.536300000000000000e+04 7.288514236591936424e-11
7.067000000000000000e+03 1.536400000000000000e+04 7.288430969865089537e-11
7.068000000000000000e+03 1.536500000000000000e+04 7.288342152023119525e-11
7.069000000000000000e+03 1.536600000000000000e+04 7.288269987526518889e-11
7.070000000000000000e+03 1.536700000000000000e+04 7.288170067454302625e-11
7.071000000000000000e+03 1.536800000000000000e+04 7.288197823029918254e-11
7.072000000000000000e+03 1.536900000000000000e+04 7.288131209648440745e-11
7.073000000000000000e+03 1.537000000000000000e+04 7.288053494036716984e-11
7.074000000000000000e+03 1.537100000000000000e+04 7.287981329540116349e-11
7.075000000000000000e+03 1.537200000000000000e+04 7.287909165043515713e-11
7.076000000000000000e+03 1.537300000000000000e+04 7.287820347201545701e-11
7.077000000000000000e+03 1.537400000000000000e+04 7.287731529359575688e-11
7.078000000000000000e+03 1.537500000000000000e+04 7.287648262632728802e-11
7.079000000000000000e+03 1.537600000000000000e+04 7.287548342560512538e-11
7.080000000000000000e+03 1.537700000000000000e+04 7.287587200366374418e-11
7.081000000000000000e+03 1.537800000000000000e+04 7.287515035869773783e-11
7.082000000000000000e+03 1.537900000000000000e+04 7.287437320258050022e-11
7.083000000000000000e+03 1.538000000000000000e+04 7.287365155761449387e-11
7.084000000000000000e+03 1.538100000000000000e+04 7.287276337919479374e-11
7.085000000000000000e+03 1.538200000000000000e+04 7.287193071192632488e-11
7.086000000000000000e+03 1.538300000000000000e+04 7.287109804465785601e-11
7.087000000000000000e+03 1.538400000000000000e+04 7.287009884393569337e-11
7.088000000000000000e+03 1.538500000000000000e+04 7.287037639969184966e-11
7.089000000000000000e+03 1.538600000000000000e+04 7.286965475472584330e-11
7.090000000000000000e+03 1.538700000000000000e+04 7.286898862091106821e-11
7.091000000000000000e+03 1.538800000000000000e+04 7.286821146479383060e-11
7.092000000000000000e+03 1.538900000000000000e+04 7.286737879752536173e-11
7.093000000000000000e+03 1.539000000000000000e+04 7.286654613025689287e-11
7.094000000000000000e+03 1.539100000000000000e+04 7.286565795183719274e-11
7.095000000000000000e+03 1.539200000000000000e+04 7.286471426226626136e-11
7.096000000000000000e+03 1.539300000000000000e+04 7.286377057269532997e-11
7.097000000000000000e+03 1.539400000000000000e+04 7.286288239427562985e-11
7.098000000000000000e+03 1.539500000000000000e+04 7.286310443888055488e-11
7.099000000000000000e+03 1.539600000000000000e+04 7.286238279391454853e-11
7.100000000000000000e+03 1.539700000000000000e+04 7.286155012664607966e-11
7.101000000000000000e+03 1.539800000000000000e+04 7.286060643707514828e-11
7.102000000000000000e+03 1.539900000000000000e+04 7.285988479210914193e-11
7.103000000000000000e+03 1.540000000000000000e+04 7.285899661368944180e-11
7.104000000000000000e+03 1.540100000000000000e+04 7.285799741296727916e-11
7.105000000000000000e+03 1.540200000000000000e+04 7.285688718994265400e-11
7.106000000000000000e+03 1.540300000000000000e+04 7.285599901152295388e-11
7.107000000000000000e+03 1.540400000000000000e+04 7.285477776619586621e-11
7.108000000000000000e+03 1.540500000000000000e+04 7.285516634425448501e-11
7.109000000000000000e+03 1.540600000000000000e+04 7.285427816583478489e-11
7.110000000000000000e+03 1.540700000000000000e+04 7.285355652086877853e-11
7.111000000000000000e+03 1.540800000000000000e+04 7.285261283129784715e-11
7.112000000000000000e+03 1.540900000000000000e+04 7.285155811942445325e-11
7.113000000000000000e+03 1.541000000000000000e+04 7.285061442985352187e-11
7.114000000000000000e+03 1.541100000000000000e+04 7.284961522913135923e-11
7.115000000000000000e+03 1.541200000000000000e+04 7.284861602840919659e-11
7.116000000000000000e+03 1.541300000000000000e+04 7.284900460646781539e-11
7.117000000000000000e+03 1.541400000000000000e+04 7.284806091689688401e-11
7.118000000000000000e+03 1.541500000000000000e+04 7.284717273847718388e-11
7.119000000000000000e+03 1.541600000000000000e+04 7.284634007120871502e-11
7.120000000000000000e+03 1.541700000000000000e+04 7.284661762696487131e-11
7.121000000000000000e+03 1.541800000000000000e+04 7.284589598199886495e-11
7.122000000000000000e+03 1.541900000000000000e+04 7.284522984818408986e-11
7.123000000000000000e+03 1.542000000000000000e+04 7.284445269206685225e-11
7.124000000000000000e+03 1.542100000000000000e+04 7.284378655825207716e-11
7.125000000000000000e+03 1.542200000000000000e+04 7.284295389098360829e-11
7.126000000000000000e+03 1.542300000000000000e+04 7.284212122371513942e-11
7.127000000000000000e+03 1.542400000000000000e+04 7.284123304529543930e-11
7.128000000000000000e+03 1.542500000000000000e+04 7.284017833342204540e-11
7.129000000000000000e+03 1.542600000000000000e+04 7.283940117730480779e-11
7.130000000000000000e+03 1.542700000000000000e+04 7.283956771075850156e-11
7.131000000000000000e+03 1.542800000000000000e+04 7.283890157694372647e-11
7.132000000000000000e+03 1.542900000000000000e+04 7.283817993197772012e-11
7.133000000000000000e+03 1.543000000000000000e+04 7.283745828701171376e-11
7.134000000000000000e+03 1.543100000000000000e+04 7.283657010859201364e-11
7.135000000000000000e+03 1.543200000000000000e+04 7.283573744132354477e-11
7.136000000000000000e+03 1.543300000000000000e+04 7.283484926290384465e-11
7.137000000000000000e+03 1.543400000000000000e+04 7.283385006218168201e-11
7.138000000000000000e+03 1.543500000000000000e+04 7.283290637261075062e-11
7.139000000000000000e+03 1.543600000000000000e+04 7.283185166073735672e-11
7.140000000000000000e+03 1.543700000000000000e+04 7.283218472764474427e-11
7.141000000000000000e+03 1.543800000000000000e+04 7.283140757152750666e-11
7.142000000000000000e+03 1.543900000000000000e+04 7.283051939310780654e-11
7.143000000000000000e+03 1.544000000000000000e+04 7.282968672583933767e-11
7.144000000000000000e+03 1.544100000000000000e+04 7.282879854741963754e-11
7.145000000000000000e+03 1.544200000000000000e+04 7.282774383554624364e-11
7.146000000000000000e+03 1.544300000000000000e+04 7.282691116827777478e-11
7.147000000000000000e+03 1.544400000000000000e+04 7.282580094525314962e-11
7.148000000000000000e+03 1.544500000000000000e+04 7.282613401216053717e-11
7.149000000000000000e+03 1.544600000000000000e+04 7.282546787834576207e-11
7.150000000000000000e+03 1.544700000000000000e+04 7.282457969992606195e-11
7.151000000000000000e+03 1.544800000000000000e+04 7.282369152150636182e-11
7.152000000000000000e+03 1.544900000000000000e+04 7.282291436538912421e-11
7.153000000000000000e+03 1.545000000000000000e+04 7.282197067581819283e-11
7.154000000000000000e+03 1.545100000000000000e+04 7.282091596394479893e-11
7.155000000000000000e+03 1.545200000000000000e+04 7.281997227437386755e-11
7.156000000000000000e+03 1.545300000000000000e+04 7.281886205134924239e-11
7.157000000000000000e+03 1.545400000000000000e+04 7.281775182832461724e-11
7.158000000000000000e+03 1.545500000000000000e+04 7.281808489523200478e-11
7.159000000000000000e+03 1.545600000000000000e+04 7.281725222796353592e-11
7.160000000000000000e+03 1.545700000000000000e+04 7.281636404954383579e-11
7.161000000000000000e+03 1.545800000000000000e+04 7.281542035997290441e-11
7.162000000000000000e+03 1.545900000000000000e+04 7.281464320385566680e-11
7.163000000000000000e+03 1.546000000000000000e+04 7.281353298083104164e-11
7.164000000000000000e+03 1.546100000000000000e+04 7.281247826895764774e-11
7.165000000000000000e+03 1.546200000000000000e+04 7.281281133586503529e-11
7.166000000000000000e+03 1.546300000000000000e+04 7.281197866859656642e-11
7.167000000000000000e+03 1.546400000000000000e+04 7.281125702363056007e-11
7.168000000000000000e+03 1.546500000000000000e+04 7.281036884521085994e-11
7.169000000000000000e+03 1.546600000000000000e+04 7.280936964448869730e-11
7.170000000000000000e+03 1.546700000000000000e+04 7.280837044376653466e-11
7.171000000000000000e+03 1.546800000000000000e+04 7.280748226534683454e-11
7.172000000000000000e+03 1.546900000000000000e+04 7.280642755347344064e-11
7.173000000000000000e+03 1.547000000000000000e+04 7.280670510922959693e-11
7.174000000000000000e+03 1.547100000000000000e+04 7.280592795311235932e-11
7.175000000000000000e+03 1.547200000000000000e+04 7.280515079699512171e-11
7.176000000000000000e+03 1.547300000000000000e+04 7.280437364087788410e-11
7.177000000000000000e+03 1.547400000000000000e+04 7.280348546245818397e-11
7.178000000000000000e+03 1.547500000000000000e+04 7.280248626173602133e-11
7.179000000000000000e+03 1.547600000000000000e+04 7.280148706101385869e-11
7.180000000000000000e+03 1.547700000000000000e+04 7.280048786029169605e-11
7.181000000000000000e+03 1.547800000000000000e+04 7.279954417072076467e-11
7.182000000000000000e+03 1.547900000000000000e+04 7.279971070417445844e-11
7.183000000000000000e+03 1.548000000000000000e+04 7.279893354805722083e-11
7.184000000000000000e+03 1.548100000000000000e+04 7.279804536963752071e-11
7.185000000000000000e+03 1.548200000000000000e+04 7.279726821352028310e-11
7.186000000000000000e+03 1.548300000000000000e+04 7.279749025812520813e-11
7.187000000000000000e+03 1.548400000000000000e+04 7.279682412431043304e-11
7.188000000000000000e+03 1.548500000000000000e+04 7.279615799049565794e-11
7.189000000000000000e+03 1.548600000000000000e+04 7.279549185668088285e-11
7.190000000000000000e+03 1.548700000000000000e+04 7.279465918941241398e-11
7.191000000000000000e+03 1.548800000000000000e+04 7.279382652214394511e-11
7.192000000000000000e+03 1.548900000000000000e+04 7.279316038832917002e-11
7.193000000000000000e+03 1.549000000000000000e+04 7.279227220990946989e-11
7.194000000000000000e+03 1.549100000000000000e+04 7.279127300918730725e-11
7.195000000000000000e+03 1.549200000000000000e+04 7.279038483076760713e-11
7.196000000000000000e+03 1.549300000000000000e+04 7.279066238652376342e-11
7.197000000000000000e+03 1.549400000000000000e+04 7.278999625270898832e-11
7.198000000000000000e+03 1.549500000000000000e+04 7.278916358544051946e-11
7.199000000000000000e+03 1.549600000000000000e+04 7.278838642932328185e-11
7.200000000000000000e+03 1.549700000000000000e+04 7.278772029550850675e-11
7.201000000000000000e+03 1.549800000000000000e+04 7.278672109478634411e-11
7.202000000000000000e+03 1.549900000000000000e+04 7.278583291636664399e-11
7.203000000000000000e+03 1.550000000000000000e+04 7.278488922679571260e-11
7.204000000000000000e+03 1.550100000000000000e+04 7.278394553722478122e-11
7.205000000000000000e+03 1.550200000000000000e+04 7.278427860413216877e-11
7.206000000000000000e+03 1.550300000000000000e+04 7.278344593686369990e-11
7.207000000000000000e+03 1.550400000000000000e+04 7.278272429189769355e-11
7.208000000000000000e+03 1.550500000000000000e+04 7.278194713578045594e-11
7.209000000000000000e+03 1.550600000000000000e+04 7.278094793505829330e-11
7.210000000000000000e+03 1.550700000000000000e+04 7.278017077894105569e-11
7.211000000000000000e+03 1.550800000000000000e+04 7.277928260052135556e-11
7.212000000000000000e+03 1.550900000000000000e+04 7.277833891095042418e-11
7.213000000000000000e+03 1.551000000000000000e+04 7.277861646670658047e-11
7.214000000000000000e+03 1.551100000000000000e+04 7.277783931058934286e-11
7.215000000000000000e+03 1.551200000000000000e+04 7.277706215447210525e-11
7.216000000000000000e+03 1.551300000000000000e+04 7.277622948720363638e-11
7.217000000000000000e+03 1.551400000000000000e+04 7.277545233108639877e-11
7.218000000000000000e+03 1.551500000000000000e+04 7.277450864151546739e-11
7.219000000000000000e+03 1.551600000000000000e+04 7.277367597424699852e-11
7.220000000000000000e+03 1.551700000000000000e+04 7.277273228467606714e-11
7.221000000000000000e+03 1.551800000000000000e+04 7.277289881812976091e-11
7.222000000000000000e+03 1.551900000000000000e+04 7.277228819546621708e-11
7.223000000000000000e+03 1.552000000000000000e+04 7.277151103934897947e-11
7.224000000000000000e+03 1.552100000000000000e+04 7.277073388323174186e-11
7.225000000000000000e+03 1.552200000000000000e+04 7.277001223826573550e-11
7.226000000000000000e+03 1.552300000000000000e+04 7.276912405984603538e-11
7.227000000000000000e+03 1.552400000000000000e+04 7.276806934797264148e-11
7.228000000000000000e+03 1.552500000000000000e+04 7.276723668070417261e-11
7.229000000000000000e+03 1.552600000000000000e+04 7.276618196883077871e-11
7.230000000000000000e+03 1.552700000000000000e+04 7.276512725695738482e-11
7.231000000000000000e+03 1.552800000000000000e+04 7.276401703393275966e-11
7.232000000000000000e+03 1.552900000000000000e+04 7.276285129975690324e-11
7.233000000000000000e+03 1.553000000000000000e+04 7.276168556558104683e-11
7.234000000000000000e+03 1.553100000000000000e+04 7.276040880910272790e-11
7.235000000000000000e+03 1.553200000000000000e+04 7.275918756377564023e-11
7.236000000000000000e+03 1.553300000000000000e+04 7.275952063068302778e-11
7.237000000000000000e+03 1.553400000000000000e+04 7.275863245226332765e-11
7.238000000000000000e+03 1.553500000000000000e+04 7.275752222923870249e-11
7.239000000000000000e+03 1.553600000000000000e+04 7.275641200621407734e-11
7.240000000000000000e+03 1.553700000000000000e+04 7.275674507312146488e-11
7.241000000000000000e+03 1.553800000000000000e+04 7.275602342815545853e-11
7.242000000000000000e+03 1.553900000000000000e+04 7.275519076088698966e-11
7.243000000000000000e+03 1.554000000000000000e+04 7.275424707131605828e-11
7.244000000000000000e+03 1.554100000000000000e+04 7.275335889289635816e-11
7.245000000000000000e+03 1.554200000000000000e+04 7.275363644865251445e-11
7.246000000000000000e+03 1.554300000000000000e+04 7.275285929253527684e-11
7.247000000000000000e+03 1.554400000000000000e+04 7.275219315872050174e-11
7.248000000000000000e+03 1.554500000000000000e+04 7.275147151375449539e-11
7.249000000000000000e+03 1.554600000000000000e+04 7.275063884648602652e-11
7.250000000000000000e+03 1.554700000000000000e+04 7.274980617921755766e-11
7.251000000000000000e+03 1.554800000000000000e+04 7.274897351194908879e-11
7.252000000000000000e+03 1.554900000000000000e+04 7.274808533352938866e-11
7.253000000000000000e+03 1.555000000000000000e+04 7.274708613280722602e-11
7.254000000000000000e+03 1.555100000000000000e+04 7.274741919971461357e-11
7.255000000000000000e+03 1.555200000000000000e+04 7.274664204359737596e-11
7.256000000000000000e+03 1.555300000000000000e+04 7.274597590978260087e-11
7.257000000000000000e+03 1.555400000000000000e+04 7.274508773136290074e-11
7.258000000000000000e+03 1.555500000000000000e+04 7.274419955294320062e-11
7.259000000000000000e+03 1.555600000000000000e+04 7.274347790797719426e-11
7.260000000000000000e+03 1.555700000000000000e+04 7.274247870725503162e-11
7.261000000000000000e+03 1.555800000000000000e+04 7.274275626301118791e-11
7.262000000000000000e+03 1.555900000000000000e+04 7.274209012919641282e-11
7.263000000000000000e+03 1.556000000000000000e+04 7.274153501768410024e-11
7.264000000000000000e+03 1.556100000000000000e+04 7.274070235041563137e-11
7.265000000000000000e+03 1.556200000000000000e+04 7.273998070544962502e-11
7.266000000000000000e+03 1.556300000000000000e+04 7.273914803818115615e-11
7.267000000000000000e+03 1.556400000000000000e+04 7.273825985976145603e-11
7.268000000000000000e+03 1.556500000000000000e+04 7.273742719249298716e-11
7.269000000000000000e+03 1.556600000000000000e+04 7.273653901407328703e-11
7.270000000000000000e+03 1.556700000000000000e+04 7.273553981335112439e-11
7.271000000000000000e+03 1.556800000000000000e+04 7.273570634680481817e-11
7.272000000000000000e+03 1.556900000000000000e+04 7.273509572414127433e-11
7.273000000000000000e+03 1.557000000000000000e+04 7.273426305687280546e-11
7.274000000000000000e+03 1.557100000000000000e+04 7.273343038960433660e-11
7.275000000000000000e+03 1.557200000000000000e+04 7.273270874463833024e-11
7.276000000000000000e+03 1.557300000000000000e+04 7.273176505506739886e-11
7.277000000000000000e+03 1.557400000000000000e+04 7.273087687664769874e-11
7.278000000000000000e+03 1.557500000000000000e+04 7.272998869822799861e-11
7.279000000000000000e+03 1.557600000000000000e+04 7.272893398635460471e-11
7.280000000000000000e+03 1.557700000000000000e+04 7.272782376332997956e-11
7.281000000000000000e+03 1.557800000000000000e+04 7.272821234138859836e-11
7.282000000000000000e+03 1.557900000000000000e+04 7.272743518527136075e-11
7.283000000000000000e+03 1.558000000000000000e+04 7.272660251800289188e-11
7.284000000000000000e+03 1.558100000000000000e+04 7.272565882843196050e-11
7.285000000000000000e+03 1.558200000000000000e+04 7.272471513886102912e-11
7.286000000000000000e+03 1.558300000000000000e+04 7.272382696044132899e-11
7.287000000000000000e+03 1.558400000000000000e+04 7.272288327087039761e-11
7.288000000000000000e+03 1.558500000000000000e+04 7.272182855899700371e-11
7.289000000000000000e+03 1.558600000000000000e+04 7.272066282482114730e-11
7.290000000000000000e+03 1.558700000000000000e+04 7.272110691403099736e-11
7.291000000000000000e+03 1.558800000000000000e+04 7.272032975791375975e-11
7.292000000000000000e+03 1.558900000000000000e+04 7.271933055719159711e-11
7.293000000000000000e+03 1.559000000000000000e+04 7.271844237877189698e-11
7.294000000000000000e+03 1.559100000000000000e+04 7.271871993452805327e-11
7.295000000000000000e+03 1.559200000000000000e+04 7.271816482301574069e-11
7.296000000000000000e+03 1.559300000000000000e+04 7.271733215574727183e-11
7.297000000000000000e+03 1.559400000000000000e+04 7.271666602193249673e-11
7.298000000000000000e+03 1.559500000000000000e+04 7.271588886581525912e-11
7.299000000000000000e+03 1.559600000000000000e+04 7.271500068739555900e-11
7.300000000000000000e+03 1.559700000000000000e+04 7.271416802012709013e-11
7.301000000000000000e+03 1.559800000000000000e+04 7.271322433055615875e-11
7.302000000000000000e+03 1.559900000000000000e+04 7.271244717443892114e-11
7.303000000000000000e+03 1.560000000000000000e+04 7.271139246256552724e-11
7.304000000000000000e+03 1.560100000000000000e+04 7.271178104062414604e-11
7.305000000000000000e+03 1.560200000000000000e+04 7.271100388450690843e-11
7.306000000000000000e+03 1.560300000000000000e+04 7.271022672838967082e-11
7.307000000000000000e+03 1.560400000000000000e+04 7.270950508342366447e-11
7.308000000000000000e+03 1.560500000000000000e+04 7.270856139385273309e-11
7.309000000000000000e+03 1.560600000000000000e+04 7.270778423773549548e-11
7.310000000000000000e+03 1.560700000000000000e+04 7.270684054816456410e-11
7.311000000000000000e+03 1.560800000000000000e+04 7.270595236974486397e-11
7.312000000000000000e+03 1.560900000000000000e+04 7.270489765787147007e-11
7.313000000000000000e+03 1.561000000000000000e+04 7.270517521362762636e-11
7.314000000000000000e+03 1.561100000000000000e+04 7.270445356866162001e-11
7.315000000000000000e+03 1.561200000000000000e+04 7.270373192369561366e-11
7.316000000000000000e+03 1.561300000000000000e+04 7.270273272297345102e-11
7.317000000000000000e+03 1.561400000000000000e+04 7.270201107800744467e-11
7.318000000000000000e+03 1.561500000000000000e+04 7.270223312261236970e-11
7.319000000000000000e+03 1.561600000000000000e+04 7.270162249994882586e-11
7.320000000000000000e+03 1.561700000000000000e+04 7.270090085498281951e-11
7.321000000000000000e+03 1.561800000000000000e+04 7.270023472116804442e-11
7.322000000000000000e+03 1.561900000000000000e+04 7.269940205389957555e-11
7.323000000000000000e+03 1.562000000000000000e+04 7.269856938663110668e-11
7.324000000000000000e+03 1.562100000000000000e+04 7.269779223051386907e-11
7.325000000000000000e+03 1.562200000000000000e+04 7.269695956324540020e-11
7.326000000000000000e+03 1.562300000000000000e+04 7.269734814130401901e-11
7.327000000000000000e+03 1.562400000000000000e+04 7.269668200748924392e-11
7.328000000000000000e+03 1.562500000000000000e+04 7.269607138482570008e-11
7.329000000000000000e+03 1.562600000000000000e+04 7.269523871755723121e-11
7.330000000000000000e+03 1.562700000000000000e+04 7.269462809489368738e-11
7.331000000000000000e+03 1.562800000000000000e+04 7.269385093877644977e-11
7.332000000000000000e+03 1.562900000000000000e+04 7.269296276035674964e-11
7.333000000000000000e+03 1.563000000000000000e+04 7.269213009308828077e-11
7.334000000000000000e+03 1.563100000000000000e+04 7.269124191466858065e-11
7.335000000000000000e+03 1.563200000000000000e+04 7.269146395927350568e-11
7.336000000000000000e+03 1.563300000000000000e+04 7.269085333660996184e-11
7.337000000000000000e+03 1.563400000000000000e+04 7.269024271394641801e-11
7.338000000000000000e+03 1.563500000000000000e+04 7.268952106898041166e-11
7.339000000000000000e+03 1.563600000000000000e+04 7.268874391286317405e-11
7.340000000000000000e+03 1.563700000000000000e+04 7.268802226789716769e-11
7.341000000000000000e+03 1.563800000000000000e+04 7.268713408947746757e-11
7.342000000000000000e+03 1.563900000000000000e+04 7.268624591105776744e-11
7.343000000000000000e+03 1.564000000000000000e+04 7.268535773263806732e-11
7.344000000000000000e+03 1.564100000000000000e+04 7.268435853191590468e-11
7.345000000000000000e+03 1.564200000000000000e+04 7.268347035349620455e-11
7.346000000000000000e+03 1.564300000000000000e+04 7.268236013047157940e-11
7.347000000000000000e+03 1.564400000000000000e+04 7.268269319737896694e-11
7.348000000000000000e+03 1.564500000000000000e+04 7.268191604126172933e-11
7.349000000000000000e+03 1.564600000000000000e+04 7.268108337399326047e-11
7.350000000000000000e+03 1.564700000000000000e+04 7.268025070672479160e-11
7.351000000000000000e+03 1.564800000000000000e+04 7.267925150600262896e-11
7.352000000000000000e+03 1.564900000000000000e+04 7.267836332758292883e-11
7.353000000000000000e+03 1.565000000000000000e+04 7.267864088333908512e-11
7.354000000000000000e+03 1.565100000000000000e+04 7.267797474952431003e-11
7.355000000000000000e+03 1.565200000000000000e+04 7.267725310455830368e-11
7.356000000000000000e+03 1.565300000000000000e+04 7.267653145959229732e-11
7.357000000000000000e+03 1.565400000000000000e+04 7.267558777002136594e-11
7.358000000000000000e+03 1.565500000000000000e+04 7.267486612505535959e-11
7.359000000000000000e+03 1.565600000000000000e+04 7.267392243548442821e-11
7.360000000000000000e+03 1.565700000000000000e+04 7.267297874591349682e-11
7.361000000000000000e+03 1.565800000000000000e+04 7.267209056749379670e-11
7.362000000000000000e+03 1.565900000000000000e+04 7.267236812324995299e-11
7.363000000000000000e+03 1.566000000000000000e+04 7.267153545598148412e-11
7.364000000000000000e+03 1.566100000000000000e+04 7.267081381101547777e-11
7.365000000000000000e+03 1.566200000000000000e+04 7.267009216604947142e-11
7.366000000000000000e+03 1.566300000000000000e+04 7.266920398762977129e-11
7.367000000000000000e+03 1.566400000000000000e+04 7.266826029805883991e-11
7.368000000000000000e+03 1.566500000000000000e+04 7.266748314194160230e-11
7.369000000000000000e+03 1.566600000000000000e+04 7.266648394121943966e-11
7.370000000000000000e+03 1.566700000000000000e+04 7.266670598582436469e-11
7.371000000000000000e+03 1.566800000000000000e+04 7.266603985200958959e-11
7.372000000000000000e+03 1.566900000000000000e+04 7.266531820704358324e-11
7.373000000000000000e+03 1.567000000000000000e+04 7.266454105092634563e-11
7.374000000000000000e+03 1.567100000000000000e+04 7.266359736135541425e-11
7.375000000000000000e+03 1.567200000000000000e+04 7.266282020523817664e-11
7.376000000000000000e+03 1.567300000000000000e+04 7.266187651566724526e-11
7.377000000000000000e+03 1.567400000000000000e+04 7.266093282609631387e-11
7.378000000000000000e+03 1.567500000000000000e+04 7.266004464767661375e-11
7.379000000000000000e+03 1.567600000000000000e+04 7.266026669228153878e-11
7.380000000000000000e+03 1.567700000000000000e+04 7.266043322573523255e-11
7.381000000000000000e+03 1.567800000000000000e+04 7.265993362537415123e-11
7.382000000000000000e+03 1.567900000000000000e+04 7.265937851386183866e-11
7.383000000000000000e+03 1.568000000000000000e+04 7.265882340234952608e-11
7.384000000000000000e+03 1.568100000000000000e+04 7.265821277968598224e-11
7.385000000000000000e+03 1.568200000000000000e+04 7.265765766817366966e-11
7.386000000000000000e+03 1.568300000000000000e+04 7.265771317932490092e-11
7.387000000000000000e+03 1.568400000000000000e+04 7.265726909011505086e-11
7.388000000000000000e+03 1.568500000000000000e+04 7.265676948975396954e-11
7.389000000000000000e+03 1.568600000000000000e+04 7.265626988939288822e-11
7.390000000000000000e+03 1.568700000000000000e+04 7.265577028903180690e-11
7.391000000000000000e+03 1.568800000000000000e+04 7.265515966636826306e-11
7.392000000000000000e+03 1.568900000000000000e+04 7.265460455485595048e-11
7.393000000000000000e+03 1.569000000000000000e+04 7.265399393219240665e-11
7.394000000000000000e+03 1.569100000000000000e+04 7.265327228722640029e-11
7.395000000000000000e+03 1.569200000000000000e+04 7.265260615341162520e-11
7.396000000000000000e+03 1.569300000000000000e+04 7.265194001959685011e-11
7.397000000000000000e+03 1.569400000000000000e+04 7.265110735232838124e-11
7.398000000000000000e+03 1.569500000000000000e+04 7.265044121851360615e-11
7.399000000000000000e+03 1.569600000000000000e+04 7.264955304009390602e-11
7.400000000000000000e+03 1.569700000000000000e+04 7.264872037282543715e-11
7.401000000000000000e+03 1.569800000000000000e+04 7.264888690627913093e-11
7.402000000000000000e+03 1.569900000000000000e+04 7.264833179476681835e-11
7.403000000000000000e+03 1.570000000000000000e+04 7.264766566095204325e-11
7.404000000000000000e+03 1.570100000000000000e+04 7.264694401598603690e-11
7.405000000000000000e+03 1.570200000000000000e+04 7.264605583756633678e-11
7.406000000000000000e+03 1.570300000000000000e+04 7.264538970375156168e-11
7.407000000000000000e+03 1.570400000000000000e+04 7.264455703648309282e-11
7.408000000000000000e+03 1.570500000000000000e+04 7.264366885806339269e-11
7.409000000000000000e+03 1.570600000000000000e+04 7.264272516849246131e-11
7.410000000000000000e+03 1.570700000000000000e+04 7.264194801237522370e-11
7.411000000000000000e+03 1.570800000000000000e+04 7.264083778935059854e-11
7.412000000000000000e+03 1.570900000000000000e+04 7.263978307747720464e-11
7.413000000000000000e+03 1.571000000000000000e+04 7.263878387675504200e-11
7.414000000000000000e+03 1.571100000000000000e+04 7.263900592135996703e-11
7.415000000000000000e+03 1.571200000000000000e+04 7.263828427639396068e-11
7.416000000000000000e+03 1.571300000000000000e+04 7.263739609797426056e-11
7.417000000000000000e+03 1.571400000000000000e+04 7.263645240840332917e-11
7.418000000000000000e+03 1.571500000000000000e+04 7.263667445300825420e-11
7.419000000000000000e+03 1.571600000000000000e+04 7.263606383034471037e-11
7.420000000000000000e+03 1.571700000000000000e+04 7.263539769652993527e-11
7.421000000000000000e+03 1.571800000000000000e+04 7.263478707386639144e-11
7.422000000000000000e+03 1.571900000000000000e+04 7.263384338429546006e-11
7.423000000000000000e+03 1.572000000000000000e+04 7.263317725048068496e-11
7.424000000000000000e+03 1.572100000000000000e+04 7.263234458321221609e-11
7.425000000000000000e+03 1.572200000000000000e+04 7.263140089364128471e-11
7.426000000000000000e+03 1.572300000000000000e+04 7.263056822637281584e-11
7.427000000000000000e+03 1.572400000000000000e+04 7.262956902565065320e-11
7.428000000000000000e+03 1.572500000000000000e+04 7.262851431377725930e-11
7.429000000000000000e+03 1.572600000000000000e+04 7.262873635838218433e-11
7.430000000000000000e+03 1.572700000000000000e+04 7.262795920226494673e-11
7.431000000000000000e+03 1.572800000000000000e+04 7.262729306845017163e-11
7.432000000000000000e+03 1.572900000000000000e+04 7.262640489003047151e-11
7.433000000000000000e+03 1.573000000000000000e+04 7.262568324506446515e-11
7.434000000000000000e+03 1.573100000000000000e+04 7.262468404434230251e-11
7.435000000000000000e+03 1.573200000000000000e+04 7.262490608894722754e-11
7.436000000000000000e+03 1.573300000000000000e+04 7.262423995513245245e-11
7.437000000000000000e+03 1.573400000000000000e+04 7.262357382131767736e-11
7.438000000000000000e+03 1.573500000000000000e+04 7.262285217635167101e-11
7.439000000000000000e+03 1.573600000000000000e+04 7.262213053138566465e-11
7.440000000000000000e+03 1.573700000000000000e+04 7.262124235296596453e-11
7.441000000000000000e+03 1.573800000000000000e+04 7.262035417454626440e-11
7.442000000000000000e+03 1.573900000000000000e+04 7.261952150727779554e-11
7.443000000000000000e+03 1.574000000000000000e+04 7.261852230655563289e-11
7.444000000000000000e+03 1.574100000000000000e+04 7.261752310583347025e-11
7.445000000000000000e+03 1.574200000000000000e+04 7.261785617274085780e-11
7.446000000000000000e+03 1.574300000000000000e+04 7.261719003892608271e-11
7.447000000000000000e+03 1.574400000000000000e+04 7.261641288280884510e-11
7.448000000000000000e+03 1.574500000000000000e+04 7.261558021554037623e-11
7.449000000000000000e+03 1.574600000000000000e+04 7.261474754827190736e-11
7.450000000000000000e+03 1.574700000000000000e+04 7.261380385870097598e-11
7.451000000000000000e+03 1.574800000000000000e+04 7.261408141445713227e-11
7.452000000000000000e+03 1.574900000000000000e+04 7.261341528064235717e-11
7.453000000000000000e+03 1.575000000000000000e+04 7.261374834754974472e-11
7.454000000000000000e+03 1.575100000000000000e+04 7.261313772488620089e-11
7.455000000000000000e+03 1.575200000000000000e+04 7.261269363567635082e-11
7.456000000000000000e+03 1.575300000000000000e+04 7.261202750186157573e-11
7.457000000000000000e+03 1.575400000000000000e+04 7.261158341265172567e-11
7.458000000000000000e+03 1.575500000000000000e+04 7.261097278998818183e-11
7.459000000000000000e+03 1.575600000000000000e+04 7.261030665617340674e-11
7.460000000000000000e+03 1.575700000000000000e+04 7.260958501120740038e-11
7.461000000000000000e+03 1.575800000000000000e+04 7.260897438854385655e-11
7.462000000000000000e+03 1.575900000000000000e+04 7.260830825472908145e-11
7.463000000000000000e+03 1.576000000000000000e+04 7.260753109861184384e-11
7.464000000000000000e+03 1.576100000000000000e+04 7.260669843134337498e-11
7.465000000000000000e+03 1.576200000000000000e+04 7.260581025292367485e-11
7.466000000000000000e+03 1.576300000000000000e+04 7.260514411910889976e-11
7.467000000000000000e+03 1.576400000000000000e+04 7.260408940723550586e-11
7.468000000000000000e+03 1.576500000000000000e+04 7.260325673996703699e-11
7.469000000000000000e+03 1.576600000000000000e+04 7.260358980687442454e-11
7.470000000000000000e+03 1.576700000000000000e+04 7.260281265075718693e-11
7.471000000000000000e+03 1.576800000000000000e+04 7.260197998348871806e-11
7.472000000000000000e+03 1.576900000000000000e+04 7.260131384967394297e-11
7.473000000000000000e+03 1.577000000000000000e+04 7.260042567125424284e-11
7.474000000000000000e+03 1.577100000000000000e+04 7.259970402628823649e-11
7.475000000000000000e+03 1.577200000000000000e+04 7.259876033671730511e-11
7.476000000000000000e+03 1.577300000000000000e+04 7.259898238132223014e-11
7.477000000000000000e+03 1.577400000000000000e+04 7.259826073635622379e-11
7.478000000000000000e+03 1.577500000000000000e+04 7.259765011369267995e-11
7.479000000000000000e+03 1.577600000000000000e+04 7.259687295757544234e-11
7.480000000000000000e+03 1.577700000000000000e+04 7.259615131260943599e-11
7.481000000000000000e+03 1.577800000000000000e+04 7.259537415649219838e-11
7.482000000000000000e+03 1.577900000000000000e+04 7.259454148922372951e-11
7.483000000000000000e+03 1.578000000000000000e+04 7.259365331080402939e-11
7.484000000000000000e+03 1.578100000000000000e+04 7.259270962123309801e-11
7.485000000000000000e+03 1.578200000000000000e+04 7.259182144281339788e-11
7.486000000000000000e+03 1.578300000000000000e+04 7.259193246511586040e-11
7.487000000000000000e+03 1.578400000000000000e+04 7.259137735360354782e-11
7.488000000000000000e+03 1.578500000000000000e+04 7.259048917518384769e-11
7.489000000000000000e+03 1.578600000000000000e+04 7.258976753021784134e-11
7.490000000000000000e+03 1.578700000000000000e+04 7.258899037410060373e-11
7.491000000000000000e+03 1.578800000000000000e+04 7.258804668452967235e-11
7.492000000000000000e+03 1.578900000000000000e+04 7.258721401726120348e-11
7.493000000000000000e+03 1.579000000000000000e+04 7.258738055071489725e-11
7.494000000000000000e+03 1.579100000000000000e+04 7.258671441690012216e-11
7.495000000000000000e+03 1.579200000000000000e+04 7.258599277193411581e-11
7.496000000000000000e+03 1.579300000000000000e+04 7.258532663811934071e-11
7.497000000000000000e+03 1.579400000000000000e+04 7.258443845969964059e-11
7.498000000000000000e+03 1.579500000000000000e+04 7.258371681473363424e-11
7.499000000000000000e+03 1.579600000000000000e+04 7.258288414746516537e-11
7.500000000000000000e+03 1.579700000000000000e+04 7.258199596904546524e-11
7.501000000000000000e+03 1.579800000000000000e+04 7.258221801365039028e-11
7.502000000000000000e+03 1.579900000000000000e+04 7.258149636868438392e-11
7.503000000000000000e+03 1.580000000000000000e+04 7.258088574602084009e-11
7.504000000000000000e+03 1.580100000000000000e+04 7.258010858990360248e-11
7.505000000000000000e+03 1.580200000000000000e+04 7.257933143378636487e-11
7.506000000000000000e+03 1.580300000000000000e+04 7.257855427766912726e-11
7.507000000000000000e+03 1.580400000000000000e+04 7.257772161040065839e-11
7.508000000000000000e+03 1.580500000000000000e+04 7.257688894313218952e-11
7.509000000000000000e+03 1.580600000000000000e+04 7.257588974241002688e-11
7.510000000000000000e+03 1.580700000000000000e+04 7.257489054168786424e-11
7.511000000000000000e+03 1.580800000000000000e+04 7.257378031866323909e-11
7.512000000000000000e+03 1.580900000000000000e+04 7.257283662909230770e-11
7.513000000000000000e+03 1.581000000000000000e+04 7.257161538376522003e-11
7.514000000000000000e+03 1.581100000000000000e+04 7.257200396182383884e-11
7.515000000000000000e+03 1.581200000000000000e+04 7.257122680570660123e-11
7.516000000000000000e+03 1.581300000000000000e+04 7.257033862728690110e-11
7.517000000000000000e+03 1.581400000000000000e+04 7.256939493771596972e-11
7.518000000000000000e+03 1.581500000000000000e+04 7.256845124814503833e-11
7.519000000000000000e+03 1.581600000000000000e+04 7.256745204742287569e-11
7.520000000000000000e+03 1.581700000000000000e+04 7.256767409202780073e-11
7.521000000000000000e+03 1.581800000000000000e+04 7.256706346936425689e-11
7.522000000000000000e+03 1.581900000000000000e+04 7.256623080209578802e-11
7.523000000000000000e+03 1.582000000000000000e+04 7.256534262367608790e-11
7.524000000000000000e+03 1.582100000000000000e+04 7.256445444525638777e-11
7.525000000000000000e+03 1.582200000000000000e+04 7.256367728913915016e-11
7.526000000000000000e+03 1.582300000000000000e+04 7.256267808841698752e-11
7.527000000000000000e+03 1.582400000000000000e+04 7.256290013302191255e-11
7.528000000000000000e+03 1.582500000000000000e+04 7.256223399920713746e-11
7.529000000000000000e+03 1.582600000000000000e+04 7.256151235424113111e-11
7.530000000000000000e+03 1.582700000000000000e+04 7.256067968697266224e-11
7.531000000000000000e+03 1.582800000000000000e+04 7.255984701970419337e-11
7.532000000000000000e+03 1.582900000000000000e+04 7.255901435243572450e-11
7.533000000000000000e+03 1.583000000000000000e+04 7.255818168516725564e-11
7.534000000000000000e+03 1.583100000000000000e+04 7.255723799559632425e-11
7.535000000000000000e+03 1.583200000000000000e+04 7.255740452905001803e-11
7.536000000000000000e+03 1.583300000000000000e+04 7.255679390638647419e-11
7.537000000000000000e+03 1.583400000000000000e+04 7.255596123911800532e-11
7.538000000000000000e+03 1.583500000000000000e+04 7.255535061645446149e-11
7.539000000000000000e+03 1.583600000000000000e+04 7.255451794918599262e-11
7.540000000000000000e+03 1.583700000000000000e+04 7.255368528191752375e-11
7.541000000000000000e+03 1.583800000000000000e+04 7.255274159234659237e-11
7.542000000000000000e+03 1.583900000000000000e+04 7.255179790277566099e-11
7.543000000000000000e+03 1.584000000000000000e+04 7.255090972435596086e-11
7.544000000000000000e+03 1.584100000000000000e+04 7.254991052363379822e-11
7.545000000000000000e+03 1.584200000000000000e+04 7.255018807938995451e-11
7.546000000000000000e+03 1.584300000000000000e+04 7.254941092327271690e-11
7.547000000000000000e+03 1.584400000000000000e+04 7.254857825600424803e-11
7.548000000000000000e+03 1.584500000000000000e+04 7.254780109988701042e-11
7.549000000000000000e+03 1.584600000000000000e+04 7.254680189916484778e-11
7.550000000000000000e+03 1.584700000000000000e+04 7.254591372074514766e-11
7.551000000000000000e+03 1.584800000000000000e+04 7.254508105347667879e-11
7.552000000000000000e+03 1.584900000000000000e+04 7.254524758693037256e-11
7.553000000000000000e+03 1.585000000000000000e+04 7.254458145311559747e-11
7.554000000000000000e+03 1.585100000000000000e+04 7.254385980814959112e-11
7.555000000000000000e+03 1.585200000000000000e+04 7.254308265203235351e-11
7.556000000000000000e+03 1.585300000000000000e+04 7.254224998476388464e-11
7.557000000000000000e+03 1.585400000000000000e+04 7.254147282864664703e-11
7.558000000000000000e+03 1.585500000000000000e+04 7.254047362792448439e-11
7.559000000000000000e+03 1.585600000000000000e+04 7.253952993835355301e-11
7.560000000000000000e+03 1.585700000000000000e+04 7.253853073763139037e-11
7.561000000000000000e+03 1.585800000000000000e+04 7.253742051460676521e-11
7.562000000000000000e+03 1.585900000000000000e+04 7.253642131388460257e-11
7.563000000000000000e+03 1.586000000000000000e+04 7.253531109085997741e-11
7.564000000000000000e+03 1.586100000000000000e+04 7.253403433438165848e-11
7.565000000000000000e+03 1.586200000000000000e+04 7.253281308905457081e-11
7.566000000000000000e+03 1.586300000000000000e+04 7.253148082142502062e-11
7.567000000000000000e+03 1.586400000000000000e+04 7.253014855379547043e-11
7.568000000000000000e+03 1.586500000000000000e+04 7.252870526386345773e-11
7.569000000000000000e+03 1.586600000000000000e+04 7.252720646278021377e-11
7.570000000000000000e+03 1.586700000000000000e+04 7.252759504083883257e-11
7.571000000000000000e+03 1.586800000000000000e+04 7.252787259659498886e-11
7.572000000000000000e+03 1.586900000000000000e+04 7.252715095162898251e-11
7.573000000000000000e+03 1.587000000000000000e+04 7.252631828436051364e-11
7.574000000000000000e+03 1.587100000000000000e+04 7.252548561709204478e-11
7.575000000000000000e+03 1.587200000000000000e+04 7.252448641636988214e-11
7.576000000000000000e+03 1.587300000000000000e+04 7.252359823795018201e-11
7.577000000000000000e+03 1.587400000000000000e+04 7.252376477140387578e-11
7.578000000000000000e+03 1.587500000000000000e+04 7.252315414874033195e-11
7.579000000000000000e+03 1.587600000000000000e+04 7.252226597032063182e-11
7.580000000000000000e+03 1.587700000000000000e+04 7.252148881420339421e-11
7.581000000000000000e+03 1.587800000000000000e+04 7.252071165808615660e-11
7.582000000000000000e+03 1.587900000000000000e+04 7.251993450196891899e-11
7.583000000000000000e+03 1.588000000000000000e+04 7.251893530124675635e-11
7.584000000000000000e+03 1.588100000000000000e+04 7.251793610052459371e-11
7.585000000000000000e+03 1.588200000000000000e+04 7.251704792210489359e-11
7.586000000000000000e+03 1.588300000000000000e+04 7.251726996670981862e-11
7.587000000000000000e+03 1.588400000000000000e+04 7.251654832174381227e-11
7.588000000000000000e+03 1.588500000000000000e+04 7.251577116562657466e-11
7.589000000000000000e+03 1.588600000000000000e+04 7.251493849835810579e-11
7.590000000000000000e+03 1.588700000000000000e+04 7.251410583108963692e-11
7.591000000000000000e+03 1.588800000000000000e+04 7.251443889799702447e-11
7.592000000000000000e+03 1.588900000000000000e+04 7.251371725303101812e-11
7.593000000000000000e+03 1.589000000000000000e+04 7.251310663036747428e-11
7.594000000000000000e+03 1.589100000000000000e+04 7.251232947425023667e-11
7.595000000000000000e+03 1.589200000000000000e+04 7.251166334043546158e-11
7.596000000000000000e+03 1.589300000000000000e+04 7.251182987388915535e-11
7.597000000000000000e+03 1.589400000000000000e+04 7.251133027352807403e-11
7.598000000000000000e+03 1.589500000000000000e+04 7.251071965086453019e-11
7.599000000000000000e+03 1.589600000000000000e+04 7.251005351704975510e-11
7.600000000000000000e+03 1.589700000000000000e+04 7.250955391668867378e-11
7.601000000000000000e+03 1.589800000000000000e+04 7.250894329402512994e-11
7.602000000000000000e+03 1.589900000000000000e+04 7.250805511560542982e-11
7.603000000000000000e+03 1.590000000000000000e+04 7.250750000409311724e-11
7.604000000000000000e+03 1.590100000000000000e+04 7.250672284797587963e-11
7.605000000000000000e+03 1.590200000000000000e+04 7.250589018070741076e-11
7.606000000000000000e+03 1.590300000000000000e+04 7.250511302459017315e-11
7.607000000000000000e+03 1.590400000000000000e+04 7.250422484617047303e-11
7.608000000000000000e+03 1.590500000000000000e+04 7.250317013429707913e-11
7.609000000000000000e+03 1.590600000000000000e+04 7.250233746702861026e-11
7.610000000000000000e+03 1.590700000000000000e+04 7.250128275515521636e-11
7.611000000000000000e+03 1.590800000000000000e+04 7.250028355443305372e-11
7.612000000000000000e+03 1.590900000000000000e+04 7.249922884255965982e-11
7.613000000000000000e+03 1.591000000000000000e+04 7.249939537601335360e-11
7.614000000000000000e+03 1.591100000000000000e+04 7.249872924219857850e-11
7.615000000000000000e+03 1.591200000000000000e+04 7.249778555262764712e-11
7.616000000000000000e+03 1.591300000000000000e+04 7.249689737420794700e-11
7.617000000000000000e+03 1.591400000000000000e+04 7.249711941881287203e-11
7.618000000000000000e+03 1.591500000000000000e+04 7.249645328499809693e-11
7.619000000000000000e+03 1.591600000000000000e+04 7.249578715118332184e-11
7.620000000000000000e+03 1.591700000000000000e+04 7.249495448391485297e-11
7.621000000000000000e+03 1.591800000000000000e+04 7.249423283894884662e-11
7.622000000000000000e+03 1.591900000000000000e+04 7.249345568283160901e-11
7.623000000000000000e+03 1.592000000000000000e+04 7.249262301556314014e-11
7.624000000000000000e+03 1.592100000000000000e+04 7.249167932599220876e-11
7.625000000000000000e+03 1.592200000000000000e+04 7.249195688174836505e-11
7.626000000000000000e+03 1.592300000000000000e+04 7.249123523678235870e-11
7.627000000000000000e+03 1.592400000000000000e+04 7.249056910296758360e-11
7.628000000000000000e+03 1.592500000000000000e+04 7.248990296915280851e-11
7.629000000000000000e+03 1.592600000000000000e+04 7.248918132418680216e-11
7.630000000000000000e+03 1.592700000000000000e+04 7.248829314576710203e-11
7.631000000000000000e+03 1.592800000000000000e+04 7.248757150080109568e-11
7.632000000000000000e+03 1.592900000000000000e+04 7.248651678892770178e-11
7.633000000000000000e+03 1.593000000000000000e+04 7.248557309935677040e-11
7.634000000000000000e+03 1.593100000000000000e+04 7.248474043208830153e-11
7.635000000000000000e+03 1.593200000000000000e+04 7.248501798784445782e-11
7.636000000000000000e+03 1.593300000000000000e+04 7.248424083172722021e-11
7.637000000000000000e+03 1.593400000000000000e+04 7.248351918676121386e-11
7.638000000000000000e+03 1.593500000000000000e+04 7.248274203064397625e-11
7.639000000000000000e+03 1.593600000000000000e+04 7.248185385222427612e-11
7.640000000000000000e+03 1.593700000000000000e+04 7.248107669610703852e-11
7.641000000000000000e+03 1.593800000000000000e+04 7.248013300653610713e-11
7.642000000000000000e+03 1.593900000000000000e+04 7.247924482811640701e-11
7.643000000000000000e+03 1.594000000000000000e+04 7.247952238387256330e-11
7.644000000000000000e+03 1.594100000000000000e+04 7.247874522775532569e-11
7.645000000000000000e+03 1.594200000000000000e+04 7.247796807163808808e-11
7.646000000000000000e+03 1.594300000000000000e+04 7.247719091552085047e-11
7.647000000000000000e+03 1.594400000000000000e+04 7.247641375940361286e-11
7.648000000000000000e+03 1.594500000000000000e+04 7.247558109213514399e-11
7.649000000000000000e+03 1.594600000000000000e+04 7.247463740256421261e-11
7.650000000000000000e+03 1.594700000000000000e+04 7.247386024644697500e-11
7.651000000000000000e+03 1.594800000000000000e+04 7.247391575759820626e-11
7.652000000000000000e+03 1.594900000000000000e+04 7.247324962378343116e-11
7.653000000000000000e+03 1.595000000000000000e+04 7.247252797881742481e-11
7.654000000000000000e+03 1.595100000000000000e+04 7.247180633385141846e-11
7.655000000000000000e+03 1.595200000000000000e+04 7.247108468888541211e-11
7.656000000000000000e+03 1.595300000000000000e+04 7.247014099931448072e-11
7.657000000000000000e+03 1.595400000000000000e+04 7.247041855507063701e-11
7.658000000000000000e+03 1.595500000000000000e+04 7.246975242125586192e-11
7.659000000000000000e+03 1.595600000000000000e+04 7.246914179859231808e-11
7.660000000000000000e+03 1.595700000000000000e+04 7.246842015362631173e-11
7.661000000000000000e+03 1.595800000000000000e+04 7.246775401981153664e-11
7.662000000000000000e+03 1.595900000000000000e+04 7.246692135254306777e-11
7.663000000000000000e+03 1.596000000000000000e+04 7.246619970757706142e-11
7.664000000000000000e+03 1.596100000000000000e+04 7.246525601800613003e-11
7.665000000000000000e+03 1.596200000000000000e+04 7.246442335073766117e-11
7.666000000000000000e+03 1.596300000000000000e+04 7.246353517231796104e-11
7.667000000000000000e+03 1.596400000000000000e+04 7.246364619462042356e-11
7.668000000000000000e+03 1.596500000000000000e+04 7.246309108310811098e-11
7.669000000000000000e+03 1.596600000000000000e+04 7.246236943814210463e-11
7.670000000000000000e+03 1.596700000000000000e+04 7.246164779317609828e-11
7.671000000000000000e+03 1.596800000000000000e+04 7.246087063705886067e-11
7.672000000000000000e+03 1.596900000000000000e+04 7.245998245863916054e-11
7.673000000000000000e+03 1.597000000000000000e+04 7.245920530252192293e-11
7.674000000000000000e+03 1.597100000000000000e+04 7.245942734712684796e-11
7.675000000000000000e+03 1.597200000000000000e+04 7.245876121331207287e-11
7.676000000000000000e+03 1.597300000000000000e+04 7.245809507949729777e-11
7.677000000000000000e+03 1.597400000000000000e+04 7.245742894568252268e-11
7.678000000000000000e+03 1.597500000000000000e+04 7.245659627841405381e-11
7.679000000000000000e+03 1.597600000000000000e+04 7.245581912229681620e-11
7.680000000000000000e+03 1.597700000000000000e+04 7.245498645502834734e-11
7.681000000000000000e+03 1.597800000000000000e+04 7.245415378775987847e-11
7.682000000000000000e+03 1.597900000000000000e+04 7.245321009818894709e-11
7.683000000000000000e+03 1.598000000000000000e+04 7.245232191976924696e-11
7.684000000000000000e+03 1.598100000000000000e+04 7.245143374134954684e-11
7.685000000000000000e+03 1.598200000000000000e+04 7.245032351832492168e-11
7.686000000000000000e+03 1.598300000000000000e+04 7.245065658523230923e-11
7.687000000000000000e+03 1.598400000000000000e+04 7.244993494026630287e-11
7.688000000000000000e+03 1.598500000000000000e+04 7.244910227299783401e-11
7.689000000000000000e+03 1.598600000000000000e+04 7.244826960572936514e-11
7.690000000000000000e+03 1.598700000000000000e+04 7.244743693846089627e-11
7.691000000000000000e+03 1.598800000000000000e+04 7.244643773773873363e-11
7.692000000000000000e+03 1.598900000000000000e+04 7.244543853701657099e-11
7.693000000000000000e+03 1.599000000000000000e+04 7.244566058162149602e-11
7.694000000000000000e+03 1.599100000000000000e+04 7.244504995895795219e-11
7.695000000000000000e+03 1.599200000000000000e+04 7.244432831399194583e-11
7.696000000000000000e+03 1.599300000000000000e+04 7.244355115787470822e-11
7.697000000000000000e+03 1.599400000000000000e+04 7.244266297945500810e-11
7.698000000000000000e+03 1.599500000000000000e+04 7.244183031218653923e-11
7.699000000000000000e+03 1.599600000000000000e+04 7.244083111146437659e-11
7.700000000000000000e+03 1.599700000000000000e+04 7.244121968952299540e-11
7.701000000000000000e+03 1.599800000000000000e+04 7.244133071182545791e-11
7.702000000000000000e+03 1.599900000000000000e+04 7.244077560031314533e-11
7.703000000000000000e+03 1.600000000000000000e+04 7.244033151110329527e-11
7.704000000000000000e+03 1.600100000000000000e+04 7.243983191074221395e-11
7.705000000000000000e+03 1.600200000000000000e+04 7.243927679922990137e-11
7.706000000000000000e+03 1.600300000000000000e+04 7.243866617656635754e-11
7.707000000000000000e+03 1.600400000000000000e+04 7.243800004275158244e-11
7.708000000000000000e+03 1.600500000000000000e+04 7.243755595354173238e-11
7.709000000000000000e+03 1.600600000000000000e+04 7.243677879742449477e-11
7.710000000000000000e+03 1.600700000000000000e+04 7.243616817476095093e-11
7.711000000000000000e+03 1.600800000000000000e+04 7.243527999634125081e-11
7.712000000000000000e+03 1.600900000000000000e+04 7.243455835137524446e-11
7.713000000000000000e+03 1.601000000000000000e+04 7.243378119525800685e-11
7.714000000000000000e+03 1.601100000000000000e+04 7.243300403914076924e-11
7.715000000000000000e+03 1.601200000000000000e+04 7.243200483841860660e-11
7.716000000000000000e+03 1.601300000000000000e+04 7.243106114884767521e-11
7.717000000000000000e+03 1.601400000000000000e+04 7.243011745927674383e-11
7.718000000000000000e+03 1.601500000000000000e+04 7.243039501503290012e-11
7.719000000000000000e+03 1.601600000000000000e+04 7.242972888121812503e-11
7.720000000000000000e+03 1.601700000000000000e+04 7.242889621394965616e-11
7.721000000000000000e+03 1.601800000000000000e+04 7.242811905783241855e-11
7.722000000000000000e+03 1.601900000000000000e+04 7.242739741286641220e-11
7.723000000000000000e+03 1.602000000000000000e+04 7.242750843516887471e-11
7.724000000000000000e+03 1.602100000000000000e+04 7.242689781250533088e-11
7.725000000000000000e+03 1.602200000000000000e+04 7.242628718984178704e-11
7.726000000000000000e+03 1.602300000000000000e+04 7.242551003372454943e-11
7.727000000000000000e+03 1.602400000000000000e+04 7.242484389990977434e-11
7.728000000000000000e+03 1.602500000000000000e+04 7.242412225494376798e-11
7.729000000000000000e+03 1.602600000000000000e+04 7.242328958767529912e-11
7.730000000000000000e+03 1.602700000000000000e+04 7.242256794270929277e-11
7.731000000000000000e+03 1.602800000000000000e+04 7.242162425313836138e-11
7.732000000000000000e+03 1.602900000000000000e+04 7.242073607471866126e-11
7.733000000000000000e+03 1.603000000000000000e+04 7.241984789629896113e-11
7.734000000000000000e+03 1.603100000000000000e+04 7.241884869557679849e-11
7.735000000000000000e+03 1.603200000000000000e+04 7.241907074018172352e-11
7.736000000000000000e+03 1.603300000000000000e+04 7.241840460636694843e-11
7.737000000000000000e+03 1.603400000000000000e+04 7.241746091679601705e-11
7.738000000000000000e+03 1.603500000000000000e+04 7.241668376067877944e-11
7.739000000000000000e+03 1.603600000000000000e+04 7.241585109341031057e-11
7.740000000000000000e+03 1.603700000000000000e+04 7.241496291499061044e-11
7.741000000000000000e+03 1.603800000000000000e+04 7.241401922541967906e-11
7.742000000000000000e+03 1.603900000000000000e+04 7.241429678117583535e-11
7.743000000000000000e+03 1.604000000000000000e+04 7.241368615851229151e-11
7.744000000000000000e+03 1.604100000000000000e+04 7.241285349124382265e-11
7.745000000000000000e+03 1.604200000000000000e+04 7.241207633512658504e-11
7.746000000000000000e+03 1.604300000000000000e+04 7.241124366785811617e-11
7.747000000000000000e+03 1.604400000000000000e+04 7.241046651174087856e-11
7.748000000000000000e+03 1.604500000000000000e+04 7.240952282216994718e-11
7.749000000000000000e+03 1.604600000000000000e+04 7.240869015490147831e-11
7.750000000000000000e+03 1.604700000000000000e+04 7.240896771065763460e-11
7.751000000000000000e+03 1.604800000000000000e+04 7.240819055454039699e-11
7.752000000000000000e+03 1.604900000000000000e+04 7.240757993187685315e-11
7.753000000000000000e+03 1.605000000000000000e+04 7.240680277575961554e-11
7.754000000000000000e+03 1.605100000000000000e+04 7.240608113079360919e-11
7.755000000000000000e+03 1.605200000000000000e+04 7.240519295237390907e-11
7.756000000000000000e+03 1.605300000000000000e+04 7.240424926280297768e-11
7.757000000000000000e+03 1.605400000000000000e+04 7.240452681855913397e-11
7.758000000000000000e+03 1.605500000000000000e+04 7.240386068474435888e-11
7.759000000000000000e+03 1.605600000000000000e+04 7.240325006208081504e-11
7.760000000000000000e+03 1.605700000000000000e+04 7.240241739481234617e-11
7.761000000000000000e+03 1.605800000000000000e+04 7.240175126099757108e-11
7.762000000000000000e+03 1.605900000000000000e+04 7.240086308257787095e-11
7.763000000000000000e+03 1.606000000000000000e+04 7.240014143761186460e-11
7.764000000000000000e+03 1.606100000000000000e+04 7.239925325919216448e-11
7.765000000000000000e+03 1.606200000000000000e+04 7.239836508077246435e-11
7.766000000000000000e+03 1.606300000000000000e+04 7.239742139120153297e-11
7.767000000000000000e+03 1.606400000000000000e+04 7.239642219047937033e-11
7.768000000000000000e+03 1.606500000000000000e+04 7.239669974623552662e-11
7.769000000000000000e+03 1.606600000000000000e+04 7.239597810126952027e-11
7.770000000000000000e+03 1.606700000000000000e+04 7.239520094515228266e-11
7.771000000000000000e+03 1.606800000000000000e+04 7.239436827788381379e-11
7.772000000000000000e+03 1.606900000000000000e+04 7.239348009946411366e-11
7.773000000000000000e+03 1.607000000000000000e+04 7.239259192104441354e-11
7.774000000000000000e+03 1.607100000000000000e+04 7.239164823147348216e-11
7.775000000000000000e+03 1.607200000000000000e+04 7.239070454190255077e-11
7.776000000000000000e+03 1.607300000000000000e+04 7.238970534118038813e-11
7.777000000000000000e+03 1.607400000000000000e+04 7.238853960700453172e-11
7.778000000000000000e+03 1.607500000000000000e+04 7.238748489513113782e-11
7.779000000000000000e+03 1.607600000000000000e+04 7.238631916095528140e-11
7.780000000000000000e+03 1.607700000000000000e+04 7.238498689332573122e-11
7.781000000000000000e+03 1.607800000000000000e+04 7.238382115914987480e-11
7.782000000000000000e+03 1.607900000000000000e+04 7.238237786921786210e-11
7.783000000000000000e+03 1.608000000000000000e+04 7.238282195842771216e-11
7.784000000000000000e+03 1.608100000000000000e+04 7.238298849188140593e-11
7.785000000000000000e+03 1.608200000000000000e+04 7.238237786921786210e-11
7.786000000000000000e+03 1.608300000000000000e+04 7.238154520194939323e-11
7.787000000000000000e+03 1.608400000000000000e+04 7.238082355698338688e-11
7.788000000000000000e+03 1.608500000000000000e+04 7.237999088971491801e-11
7.789000000000000000e+03 1.608600000000000000e+04 7.237910271129521789e-11
7.790000000000000000e+03 1.608700000000000000e+04 7.237938026705137418e-11
7.791000000000000000e+03 1.608800000000000000e+04 7.237876964438783034e-11
7.792000000000000000e+03 1.608900000000000000e+04 7.237810351057305525e-11
7.793000000000000000e+03 1.609000000000000000e+04 7.237732635445581764e-11
7.794000000000000000e+03 1.609100000000000000e+04 7.237654919833858003e-11
7.795000000000000000e+03 1.609200000000000000e+04 7.237582755337257368e-11
7.796000000000000000e+03 1.609300000000000000e+04 7.237499488610410481e-11
7.797000000000000000e+03 1.609400000000000000e+04 7.237421772998686720e-11
7.798000000000000000e+03 1.609500000000000000e+04 7.237332955156716707e-11
7.799000000000000000e+03 1.609600000000000000e+04 7.237349608502086085e-11
7.800000000000000000e+03 1.609700000000000000e+04 7.237282995120608575e-11
7.801000000000000000e+03 1.609800000000000000e+04 7.237210830624007940e-11
7.802000000000000000e+03 1.609900000000000000e+04 7.237144217242530431e-11
7.803000000000000000e+03 1.610000000000000000e+04 7.237049848285437292e-11
7.804000000000000000e+03 1.610100000000000000e+04 7.236988786019082909e-11
7.805000000000000000e+03 1.610200000000000000e+04 7.236894417061989770e-11
7.806000000000000000e+03 1.610300000000000000e+04 7.236805599220019758e-11
7.807000000000000000e+03 1.610400000000000000e+04 7.236722332493172871e-11
7.808000000000000000e+03 1.610500000000000000e+04 7.236744536953665374e-11
7.809000000000000000e+03 1.610600000000000000e+04 7.236666821341941613e-11
7.810000000000000000e+03 1.610700000000000000e+04 7.236605759075587230e-11
7.811000000000000000e+03 1.610800000000000000e+04 7.236522492348740343e-11
7.812000000000000000e+03 1.610900000000000000e+04 7.236450327852139708e-11
7.813000000000000000e+03 1.611000000000000000e+04 7.236361510010169695e-11
7.814000000000000000e+03 1.611100000000000000e+04 7.236278243283322809e-11
7.815000000000000000e+03 1.611200000000000000e+04 7.236183874326229670e-11
7.816000000000000000e+03 1.611300000000000000e+04 7.236089505369136532e-11
7.817000000000000000e+03 1.611400000000000000e+04 7.235995136412043394e-11
7.818000000000000000e+03 1.611500000000000000e+04 7.236017340872535897e-11
7.819000000000000000e+03 1.611600000000000000e+04 7.235939625260812136e-11
7.820000000000000000e+03 1.611700000000000000e+04 7.235867460764211501e-11
7.821000000000000000e+03 1.611800000000000000e+04 7.235778642922241488e-11
7.822000000000000000e+03 1.611900000000000000e+04 7.235695376195394601e-11
7.823000000000000000e+03 1.612000000000000000e+04 7.235601007238301463e-11
7.824000000000000000e+03 1.612100000000000000e+04 7.235628762813917092e-11
7.825000000000000000e+03 1.612200000000000000e+04 7.235562149432439583e-11
7.826000000000000000e+03 1.612300000000000000e+04 7.235501087166085199e-11
7.827000000000000000e+03 1.612400000000000000e+04 7.235417820439238312e-11
7.828000000000000000e+03 1.612500000000000000e+04 7.235351207057760803e-11
7.829000000000000000e+03 1.612600000000000000e+04 7.235262389215790790e-11
7.830000000000000000e+03 1.612700000000000000e+04 7.235179122488943904e-11
7.831000000000000000e+03 1.612800000000000000e+04 7.235090304646973891e-11
7.832000000000000000e+03 1.612900000000000000e+04 7.234990384574757627e-11
7.833000000000000000e+03 1.613000000000000000e+04 7.234901566732787614e-11
7.834000000000000000e+03 1.613100000000000000e+04 7.234929322308403243e-11
7.835000000000000000e+03 1.613200000000000000e+04 7.234846055581556357e-11
7.836000000000000000e+03 1.613300000000000000e+04 7.234768339969832596e-11
7.837000000000000000e+03 1.613400000000000000e+04 7.234690624358108835e-11
7.838000000000000000e+03 1.613500000000000000e+04 7.234607357631261948e-11
7.839000000000000000e+03 1.613600000000000000e+04 7.234524090904415061e-11
7.840000000000000000e+03 1.613700000000000000e+04 7.234424170832198797e-11
7.841000000000000000e+03 1.613800000000000000e+04 7.234324250759982533e-11
7.842000000000000000e+03 1.613900000000000000e+04 7.234224330687766269e-11
7.843000000000000000e+03 1.614000000000000000e+04 7.234252086263381898e-11
7.844000000000000000e+03 1.614100000000000000e+04 7.234185472881904388e-11
7.845000000000000000e+03 1.614200000000000000e+04 7.234107757270180628e-11
7.846000000000000000e+03 1.614300000000000000e+04 7.234018939428210615e-11
7.847000000000000000e+03 1.614400000000000000e+04 7.233935672701363728e-11
7.848000000000000000e+03 1.614500000000000000e+04 7.233841303744270590e-11
7.849000000000000000e+03 1.614600000000000000e+04 7.233741383672054326e-11
7.850000000000000000e+03 1.614700000000000000e+04 7.233641463599838062e-11
7.851000000000000000e+03 1.614800000000000000e+04 7.233674770290576816e-11
7.852000000000000000e+03 1.614900000000000000e+04 7.233602605793976181e-11
7.853000000000000000e+03 1.615000000000000000e+04 7.233519339067129295e-11
7.854000000000000000e+03 1.615100000000000000e+04 7.233447174570528659e-11
7.855000000000000000e+03 1.615200000000000000e+04 7.233358356728558647e-11
7.856000000000000000e+03 1.615300000000000000e+04 7.233258436656342383e-11
7.857000000000000000e+03 1.615400000000000000e+04 7.233180721044618622e-11
7.858000000000000000e+03 1.615500000000000000e+04 7.233069698742156106e-11
7.859000000000000000e+03 1.615600000000000000e+04 7.233114107663141112e-11
7.860000000000000000e+03 1.615700000000000000e+04 7.233036392051417351e-11
7.861000000000000000e+03 1.615800000000000000e+04 7.232947574209447339e-11
7.862000000000000000e+03 1.615900000000000000e+04 7.232869858597723578e-11
7.863000000000000000e+03 1.616000000000000000e+04 7.232781040755753565e-11
7.864000000000000000e+03 1.616100000000000000e+04 7.232814347446492320e-11
7.865000000000000000e+03 1.616200000000000000e+04 7.232747734065014811e-11
7.866000000000000000e+03 1.616300000000000000e+04 7.232675569568414176e-11
7.867000000000000000e+03 1.616400000000000000e+04 7.232608956186936666e-11
7.868000000000000000e+03 1.616500000000000000e+04 7.232531240575212905e-11
7.869000000000000000e+03 1.616600000000000000e+04 7.232470178308858522e-11
7.870000000000000000e+03 1.616700000000000000e+04 7.232381360466888509e-11
7.871000000000000000e+03 1.616800000000000000e+04 7.232292542624918497e-11
7.872000000000000000e+03 1.616900000000000000e+04 7.232209275898071610e-11
7.873000000000000000e+03 1.617000000000000000e+04 7.232120458056101597e-11
7.874000000000000000e+03 1.617100000000000000e+04 7.232026089099008459e-11
7.875000000000000000e+03 1.617200000000000000e+04 7.231920617911669069e-11
7.876000000000000000e+03 1.617300000000000000e+04 7.231953924602407824e-11
7.877000000000000000e+03 1.617400000000000000e+04 7.231876208990684063e-11
7.878000000000000000e+03 1.617500000000000000e+04 7.231792942263837176e-11
7.879000000000000000e+03 1.617600000000000000e+04 7.231709675536990289e-11
7.880000000000000000e+03 1.617700000000000000e+04 7.231631959925266528e-11
7.881000000000000000e+03 1.617800000000000000e+04 7.231532039853050264e-11
7.882000000000000000e+03 1.617900000000000000e+04 7.231443222011080252e-11
7.883000000000000000e+03 1.618000000000000000e+04 7.231470977586695881e-11
7.884000000000000000e+03 1.618100000000000000e+04 7.231393261974972120e-11
7.885000000000000000e+03 1.618200000000000000e+04 7.231321097478371485e-11
7.886000000000000000e+03 1.618300000000000000e+04 7.231248932981770849e-11
7.887000000000000000e+03 1.618400000000000000e+04 7.231160115139800837e-11
7.888000000000000000e+03 1.618500000000000000e+04 7.231076848412953950e-11
7.889000000000000000e+03 1.618600000000000000e+04 7.230976928340737686e-11
7.890000000000000000e+03 1.618700000000000000e+04 7.230899212729013925e-11
7.891000000000000000e+03 1.618800000000000000e+04 7.230810394887043913e-11
7.892000000000000000e+03 1.618900000000000000e+04 7.230704923699704523e-11
7.893000000000000000e+03 1.619000000000000000e+04 7.230721577045073900e-11
7.894000000000000000e+03 1.619100000000000000e+04 7.230638310318227013e-11
7.895000000000000000e+03 1.619200000000000000e+04 7.230566145821626378e-11
7.896000000000000000e+03 1.619300000000000000e+04 7.230488430209902617e-11
7.897000000000000000e+03 1.619400000000000000e+04 7.230405163483055730e-11
7.898000000000000000e+03 1.619500000000000000e+04 7.230299692295716341e-11
7.899000000000000000e+03 1.619600000000000000e+04 7.230216425568869454e-11
7.900000000000000000e+03 1.619700000000000000e+04 7.230238630029361957e-11
7.901000000000000000e+03 1.619800000000000000e+04 7.230166465532761322e-11
7.902000000000000000e+03 1.619900000000000000e+04 7.230088749921037561e-11
7.903000000000000000e+03 1.620000000000000000e+04 7.230005483194190674e-11
7.904000000000000000e+03 1.620100000000000000e+04 7.229922216467343787e-11
7.905000000000000000e+03 1.620200000000000000e+04 7.229838949740496901e-11
7.906000000000000000e+03 1.620300000000000000e+04 7.229744580783403762e-11
7.907000000000000000e+03 1.620400000000000000e+04 7.229639109596064372e-11
7.908000000000000000e+03 1.620500000000000000e+04 7.229550291754094360e-11
7.909000000000000000e+03 1.620600000000000000e+04 7.229439269451631844e-11
7.910000000000000000e+03 1.620700000000000000e+04 7.229478127257493725e-11
7.911000000000000000e+03 1.620800000000000000e+04 7.229400411645769964e-11
7.912000000000000000e+03 1.620900000000000000e+04 7.229317144918923077e-11
7.913000000000000000e+03 1.621000000000000000e+04 7.229228327076953065e-11
7.914000000000000000e+03 1.621100000000000000e+04 7.229139509234983052e-11
7.915000000000000000e+03 1.621200000000000000e+04 7.229045140277889914e-11
7.916000000000000000e+03 1.621300000000000000e+04 7.229078446968628668e-11
7.917000000000000000e+03 1.621400000000000000e+04 7.228995180241781782e-11
7.918000000000000000e+03 1.621500000000000000e+04 7.228928566860304272e-11
7.919000000000000000e+03 1.621600000000000000e+04 7.228845300133457386e-11
7.920000000000000000e+03 1.621700000000000000e+04 7.228767584521733625e-11
7.921000000000000000e+03 1.621800000000000000e+04 7.228678766679763612e-11
7.922000000000000000e+03 1.621900000000000000e+04 7.228589948837793600e-11
7.923000000000000000e+03 1.622000000000000000e+04 7.228501130995823587e-11
7.924000000000000000e+03 1.622100000000000000e+04 7.228401210923607323e-11
7.925000000000000000e+03 1.622200000000000000e+04 7.228301290851391059e-11
7.926000000000000000e+03 1.622300000000000000e+04 7.228329046427006688e-11
7.927000000000000000e+03 1.622400000000000000e+04 7.228245779700159801e-11
7.928000000000000000e+03 1.622500000000000000e+04 7.228179166318682292e-11
7.929000000000000000e+03 1.622600000000000000e+04 7.228084797361589153e-11
7.930000000000000000e+03 1.622700000000000000e+04 7.227995979519619141e-11
7.931000000000000000e+03 1.622800000000000000e+04 7.227912712792772254e-11
7.932000000000000000e+03 1.622900000000000000e+04 7.227940468368387883e-11
7.933000000000000000e+03 1.623000000000000000e+04 7.227868303871787248e-11
7.934000000000000000e+03 1.623100000000000000e+04 7.227790588260063487e-11
7.935000000000000000e+03 1.623200000000000000e+04 7.227718423763462852e-11
7.936000000000000000e+03 1.623300000000000000e+04 7.227651810381985342e-11
7.937000000000000000e+03 1.623400000000000000e+04 7.227557441424892204e-11
7.938000000000000000e+03 1.623500000000000000e+04 7.227474174698045317e-11
7.939000000000000000e+03 1.623600000000000000e+04 7.227385356856075305e-11
7.940000000000000000e+03 1.623700000000000000e+04 7.227285436783859041e-11
7.941000000000000000e+03 1.623800000000000000e+04 7.227179965596519651e-11
7.942000000000000000e+03 1.623900000000000000e+04 7.227085596639426512e-11
7.943000000000000000e+03 1.624000000000000000e+04 7.227113352215042141e-11
7.944000000000000000e+03 1.624100000000000000e+04 7.227035636603318380e-11
7.945000000000000000e+03 1.624200000000000000e+04 7.226946818761348368e-11
7.946000000000000000e+03 1.624300000000000000e+04 7.226869103149624607e-11
7.947000000000000000e+03 1.624400000000000000e+04 7.226780285307654594e-11
7.948000000000000000e+03 1.624500000000000000e+04 7.226685916350561456e-11
7.949000000000000000e+03 1.624600000000000000e+04 7.226591547393468318e-11
7.950000000000000000e+03 1.624700000000000000e+04 7.226480525091005802e-11
7.951000000000000000e+03 1.624800000000000000e+04 7.226508280666621431e-11
7.952000000000000000e+03 1.624900000000000000e+04 7.226430565054897670e-11
7.953000000000000000e+03 1.625000000000000000e+04 7.226352849443173909e-11
7.954000000000000000e+03 1.625100000000000000e+04 7.226269582716327022e-11
7.955000000000000000e+03 1.625200000000000000e+04 7.226180764874357010e-11
7.956000000000000000e+03 1.625300000000000000e+04 7.226091947032386997e-11
7.957000000000000000e+03 1.625400000000000000e+04 7.225986475845047607e-11
7.958000000000000000e+03 1.625500000000000000e+04 7.226019782535786362e-11
7.959000000000000000e+03 1.625600000000000000e+04 7.225953169154308853e-11
7.960000000000000000e+03 1.625700000000000000e+04 7.225869902427461966e-11
7.961000000000000000e+03 1.625800000000000000e+04 7.225786635700615079e-11
7.962000000000000000e+03 1.625900000000000000e+04 7.225703368973768193e-11
7.963000000000000000e+03 1.626000000000000000e+04 7.225625653362044432e-11
7.964000000000000000e+03 1.626100000000000000e+04 7.225525733289828167e-11
7.965000000000000000e+03 1.626200000000000000e+04 7.225553488865443796e-11
7.966000000000000000e+03 1.626300000000000000e+04 7.225492426599089413e-11
7.967000000000000000e+03 1.626400000000000000e+04 7.225409159872242526e-11
7.968000000000000000e+03 1.626500000000000000e+04 7.225336995375641891e-11
7.969000000000000000e+03 1.626600000000000000e+04 7.225259279763918130e-11
7.970000000000000000e+03 1.626700000000000000e+04 7.225181564152194369e-11
7.971000000000000000e+03 1.626800000000000000e+04 7.225092746310224356e-11
7.972000000000000000e+03 1.626900000000000000e+04 7.225009479583377470e-11
7.973000000000000000e+03 1.627000000000000000e+04 7.224904008396038080e-11
7.974000000000000000e+03 1.627100000000000000e+04 7.224931763971653709e-11
7.975000000000000000e+03 1.627200000000000000e+04 7.224870701705299325e-11
7.976000000000000000e+03 1.627300000000000000e+04 7.224792986093575564e-11
7.977000000000000000e+03 1.627400000000000000e+04 7.224715270481851803e-11
7.978000000000000000e+03 1.627500000000000000e+04 7.224626452639881791e-11
7.979000000000000000e+03 1.627600000000000000e+04 7.224554288143281155e-11
7.980000000000000000e+03 1.627700000000000000e+04 7.224459919186188017e-11
7.981000000000000000e+03 1.627800000000000000e+04 7.224482123646680520e-11
7.982000000000000000e+03 1.627900000000000000e+04 7.224415510265203011e-11
7.983000000000000000e+03 1.628000000000000000e+04 7.224348896883725502e-11
7.984000000000000000e+03 1.628100000000000000e+04 7.224271181272001741e-11
7.985000000000000000e+03 1.628200000000000000e+04 7.224210119005647357e-11
7.986000000000000000e+03 1.628300000000000000e+04 7.224104647818307967e-11
7.987000000000000000e+03 1.628400000000000000e+04 7.224032483321707332e-11
7.988000000000000000e+03 1.628500000000000000e+04 7.223949216594860445e-11
7.989000000000000000e+03 1.628600000000000000e+04 7.223860398752890433e-11
7.990000000000000000e+03 1.628700000000000000e+04 7.223760478680674169e-11
7.991000000000000000e+03 1.628800000000000000e+04 7.223655007493334779e-11
7.992000000000000000e+03 1.628900000000000000e+04 7.223682763068950408e-11
7.993000000000000000e+03 1.629000000000000000e+04 7.223610598572349772e-11
7.994000000000000000e+03 1.629100000000000000e+04 7.223538434075749137e-11
7.995000000000000000e+03 1.629200000000000000e+04 7.223444065118655999e-11
7.996000000000000000e+03 1.629300000000000000e+04 7.223360798391809112e-11
7.997000000000000000e+03 1.629400000000000000e+04 7.223271980549839100e-11
7.998000000000000000e+03 1.629500000000000000e+04 7.223294185010331603e-11
7.999000000000000000e+03 1.629600000000000000e+04 7.223227571628854093e-11
8.000000000000000000e+03 1.629700000000000000e+04 7.223166509362499710e-11
8.001000000000000000e+03 1.629800000000000000e+04 7.223088793750775949e-11
8.002000000000000000e+03 1.629900000000000000e+04 7.223005527023929062e-11
8.003000000000000000e+03 1.630000000000000000e+04 7.222922260297082175e-11
8.004000000000000000e+03 1.630100000000000000e+04 7.222822340224865911e-11
8.005000000000000000e+03 1.630200000000000000e+04 7.222750175728265276e-11
8.006000000000000000e+03 1.630300000000000000e+04 7.222772380188757779e-11
8.007000000000000000e+03 1.630400000000000000e+04 7.222705766807280270e-11
8.008000000000000000e+03 1.630500000000000000e+04 7.222639153425802760e-11
8.009000000000000000e+03 1.630600000000000000e+04 7.222561437814079000e-11
8.010000000000000000e+03 1.630700000000000000e+04 7.222483722202355239e-11
8.011000000000000000e+03 1.630800000000000000e+04 7.222406006590631478e-11
8.012000000000000000e+03 1.630900000000000000e+04 7.222322739863784591e-11
8.013000000000000000e+03 1.631000000000000000e+04 7.222339393209153968e-11
8.014000000000000000e+03 1.631100000000000000e+04 7.222283882057922710e-11
8.015000000000000000e+03 1.631200000000000000e+04 7.222217268676445201e-11
8.016000000000000000e+03 1.631300000000000000e+04 7.222145104179844566e-11
8.017000000000000000e+03 1.631400000000000000e+04 7.222072939683243931e-11
8.018000000000000000e+03 1.631500000000000000e+04 7.222006326301766421e-11
8.019000000000000000e+03 1.631600000000000000e+04 7.221917508459796409e-11
8.020000000000000000e+03 1.631700000000000000e+04 7.221823139502703270e-11
8.021000000000000000e+03 1.631800000000000000e+04 7.221750975006102635e-11
8.022000000000000000e+03 1.631900000000000000e+04 7.221662157164132623e-11
8.023000000000000000e+03 1.632000000000000000e+04 7.221551134861670107e-11
8.024000000000000000e+03 1.632100000000000000e+04 7.221462317019700095e-11
8.025000000000000000e+03 1.632200000000000000e+04 7.221490072595315723e-11
8.026000000000000000e+03 1.632300000000000000e+04 7.221417908098715088e-11
8.027000000000000000e+03 1.632400000000000000e+04 7.221345743602114453e-11
8.028000000000000000e+03 1.632500000000000000e+04 7.221262476875267566e-11
8.029000000000000000e+03 1.632600000000000000e+04 7.221162556803051302e-11
8.030000000000000000e+03 1.632700000000000000e+04 7.221084841191327541e-11
8.031000000000000000e+03 1.632800000000000000e+04 7.221107045651820044e-11
8.032000000000000000e+03 1.632900000000000000e+04 7.221029330040096283e-11
8.033000000000000000e+03 1.633000000000000000e+04 7.220968267773741900e-11
8.034000000000000000e+03 1.633100000000000000e+04 7.220885001046895013e-11
8.035000000000000000e+03 1.633200000000000000e+04 7.220807285435171252e-11
8.036000000000000000e+03 1.633300000000000000e+04 7.220729569823447491e-11
8.037000000000000000e+03 1.633400000000000000e+04 7.220651854211723730e-11
8.038000000000000000e+03 1.633500000000000000e+04 7.220551934139507466e-11
8.039000000000000000e+03 1.633600000000000000e+04 7.220479769642906831e-11
8.040000000000000000e+03 1.633700000000000000e+04 7.220496422988276208e-11
8.041000000000000000e+03 1.633800000000000000e+04 7.220418707376552447e-11
8.042000000000000000e+03 1.633900000000000000e+04 7.220340991764828686e-11
8.043000000000000000e+03 1.634000000000000000e+04 7.220274378383351177e-11
8.044000000000000000e+03 1.634100000000000000e+04 7.220185560541381165e-11
8.045000000000000000e+03 1.634200000000000000e+04 7.220102293814534278e-11
8.046000000000000000e+03 1.634300000000000000e+04 7.220019027087687391e-11
8.047000000000000000e+03 1.634400000000000000e+04 7.220046782663303020e-11
8.048000000000000000e+03 1.634500000000000000e+04 7.219980169281825511e-11
8.049000000000000000e+03 1.634600000000000000e+04 7.219913555900348001e-11
8.050000000000000000e+03 1.634700000000000000e+04 7.219841391403747366e-11
8.051000000000000000e+03 1.634800000000000000e+04 7.219763675792023605e-11
8.052000000000000000e+03 1.634900000000000000e+04 7.219685960180299844e-11
8.053000000000000000e+03 1.635000000000000000e+04 7.219597142338329832e-11
8.054000000000000000e+03 1.635100000000000000e+04 7.219508324496359819e-11
8.055000000000000000e+03 1.635200000000000000e+04 7.219430608884636058e-11
8.056000000000000000e+03 1.635300000000000000e+04 7.219452813345128561e-11
8.057000000000000000e+03 1.635400000000000000e+04 7.219386199963651052e-11
8.058000000000000000e+03 1.635500000000000000e+04 7.219308484351927291e-11
8.059000000000000000e+03 1.635600000000000000e+04 7.219236319855326656e-11
8.060000000000000000e+03 1.635700000000000000e+04 7.219158604243602895e-11
8.061000000000000000e+03 1.635800000000000000e+04 7.219075337516756008e-11
8.062000000000000000e+03 1.635900000000000000e+04 7.218980968559662870e-11
8.063000000000000000e+03 1.636000000000000000e+04 7.218903252947939109e-11
8.064000000000000000e+03 1.636100000000000000e+04 7.218919906293308486e-11
8.065000000000000000e+03 1.636200000000000000e+04 7.218864395142077228e-11
8.066000000000000000e+03 1.636300000000000000e+04 7.218786679530353467e-11
8.067000000000000000e+03 1.636400000000000000e+04 7.218714515033752832e-11
8.068000000000000000e+03 1.636500000000000000e+04 7.218636799422029071e-11
8.069000000000000000e+03 1.636600000000000000e+04 7.218564634925428436e-11
8.070000000000000000e+03 1.636700000000000000e+04 7.218475817083458423e-11
8.071000000000000000e+03 1.636800000000000000e+04 7.218381448126365285e-11
8.072000000000000000e+03 1.636900000000000000e+04 7.218292630284395273e-11
8.073000000000000000e+03 1.637000000000000000e+04 7.218320385860010902e-11
8.074000000000000000e+03 1.637100000000000000e+04 7.218248221363410266e-11
8.075000000000000000e+03 1.637200000000000000e+04 7.218170505751686505e-11
8.076000000000000000e+03 1.637300000000000000e+04 7.218098341255085870e-11
8.077000000000000000e+03 1.637400000000000000e+04 7.218015074528238983e-11
8.078000000000000000e+03 1.637500000000000000e+04 7.217931807801392097e-11
8.079000000000000000e+03 1.637600000000000000e+04 7.217848541074545210e-11
8.080000000000000000e+03 1.637700000000000000e+04 7.217754172117452072e-11
8.081000000000000000e+03 1.637800000000000000e+04 7.217787478808190826e-11
8.082000000000000000e+03 1.637900000000000000e+04 7.217709763196467065e-11
8.083000000000000000e+03 1.638000000000000000e+04 7.217637598699866430e-11
8.084000000000000000e+03 1.638100000000000000e+04 7.217565434203265795e-11
8.085000000000000000e+03 1.638200000000000000e+04 7.217482167476418908e-11
8.086000000000000000e+03 1.638300000000000000e+04 7.217398900749572022e-11
8.087000000000000000e+03 1.638400000000000000e+04 7.217321185137848261e-11
8.088000000000000000e+03 1.638500000000000000e+04 7.217337838483217638e-11
8.089000000000000000e+03 1.638600000000000000e+04 7.217276776216863254e-11
8.090000000000000000e+03 1.638700000000000000e+04 7.217204611720262619e-11
8.091000000000000000e+03 1.638800000000000000e+04 7.217137998338785110e-11
8.092000000000000000e+03 1.638900000000000000e+04 7.217065833842184475e-11
8.093000000000000000e+03 1.639000000000000000e+04 7.216999220460706965e-11
8.094000000000000000e+03 1.639100000000000000e+04 7.216910402618736953e-11
8.095000000000000000e+03 1.639200000000000000e+04 7.216821584776766940e-11
8.096000000000000000e+03 1.639300000000000000e+04 7.216732766934796928e-11
8.097000000000000000e+03 1.639400000000000000e+04 7.216632846862580664e-11
8.098000000000000000e+03 1.639500000000000000e+04 7.216532926790364399e-11
8.099000000000000000e+03 1.639600000000000000e+04 7.216566233481103154e-11
8.100000000000000000e+03 1.639700000000000000e+04 7.216494068984502519e-11
8.101000000000000000e+03 1.639800000000000000e+04 7.216421904487901884e-11
8.102000000000000000e+03 1.639900000000000000e+04 7.216338637761054997e-11
8.103000000000000000e+03 1.640000000000000000e+04 7.216266473264454362e-11
8.104000000000000000e+03 1.640100000000000000e+04 7.216161002077114972e-11
8.105000000000000000e+03 1.640200000000000000e+04 7.216061082004898708e-11
8.106000000000000000e+03 1.640300000000000000e+04 7.215977815278051821e-11
8.107000000000000000e+03 1.640400000000000000e+04 7.215872344090712431e-11
8.108000000000000000e+03 1.640500000000000000e+04 7.215766872903373041e-11
8.109000000000000000e+03 1.640600000000000000e+04 7.215800179594111796e-11
8.110000000000000000e+03 1.640700000000000000e+04 7.215716912867264909e-11
8.111000000000000000e+03 1.640800000000000000e+04 7.215628095025294897e-11
8.112000000000000000e+03 1.640900000000000000e+04 7.215550379413571136e-11
8.113000000000000000e+03 1.641000000000000000e+04 7.215450459341354872e-11
8.114000000000000000e+03 1.641100000000000000e+04 7.215361641499384859e-11
8.115000000000000000e+03 1.641200000000000000e+04 7.215389397075000488e-11
8.116000000000000000e+03 1.641300000000000000e+04 7.215311681463276727e-11
8.117000000000000000e+03 1.641400000000000000e+04 7.215239516966676092e-11
8.118000000000000000e+03 1.641500000000000000e+04 7.215167352470075457e-11
8.119000000000000000e+03 1.641600000000000000e+04 7.215078534628105444e-11
8.120000000000000000e+03 1.641700000000000000e+04 7.214989716786135432e-11
8.121000000000000000e+03 1.641800000000000000e+04 7.214906450059288545e-11
8.122000000000000000e+03 1.641900000000000000e+04 7.214812081102195407e-11
8.123000000000000000e+03 1.642000000000000000e+04 7.214834285562687910e-11
8.124000000000000000e+03 1.642100000000000000e+04 7.214773223296333526e-11
8.125000000000000000e+03 1.642200000000000000e+04 7.214689956569486640e-11
8.126000000000000000e+03 1.642300000000000000e+04 7.214617792072886004e-11
8.127000000000000000e+03 1.642400000000000000e+04 7.214528974230915992e-11
8.128000000000000000e+03 1.642500000000000000e+04 7.214451258619192231e-11
8.129000000000000000e+03 1.642600000000000000e+04 7.214479014194807860e-11
8.130000000000000000e+03 1.642700000000000000e+04 7.214406849698207225e-11
8.131000000000000000e+03 1.642800000000000000e+04 7.214340236316729715e-11
8.132000000000000000e+03 1.642900000000000000e+04 7.214284725165498457e-11
8.133000000000000000e+03 1.643000000000000000e+04 7.214207009553774697e-11
8.134000000000000000e+03 1.643100000000000000e+04 7.214123742826927810e-11
8.135000000000000000e+03 1.643200000000000000e+04 7.214046027215204049e-11
8.136000000000000000e+03 1.643300000000000000e+04 7.213957209373234036e-11
8.137000000000000000e+03 1.643400000000000000e+04 7.213868391531264024e-11
8.138000000000000000e+03 1.643500000000000000e+04 7.213779573689294011e-11
8.139000000000000000e+03 1.643600000000000000e+04 7.213685204732200873e-11
8.140000000000000000e+03 1.643700000000000000e+04 7.213585284659984609e-11
8.141000000000000000e+03 1.643800000000000000e+04 7.213618591350723364e-11
8.142000000000000000e+03 1.643900000000000000e+04 7.213535324623876477e-11
8.143000000000000000e+03 1.644000000000000000e+04 7.213463160127275842e-11
8.144000000000000000e+03 1.644100000000000000e+04 7.213363240055059578e-11
8.145000000000000000e+03 1.644200000000000000e+04 7.213285524443335817e-11
8.146000000000000000e+03 1.644300000000000000e+04 7.213196706601365804e-11
8.147000000000000000e+03 1.644400000000000000e+04 7.213107888759395792e-11
8.148000000000000000e+03 1.644500000000000000e+04 7.213002417572056402e-11
8.149000000000000000e+03 1.644600000000000000e+04 7.213030173147672031e-11
8.150000000000000000e+03 1.644700000000000000e+04 7.212958008651071395e-11
8.151000000000000000e+03 1.644800000000000000e+04 7.212880293039347634e-11
8.152000000000000000e+03 1.644900000000000000e+04 7.212791475197377622e-11
8.153000000000000000e+03 1.645000000000000000e+04 7.212813679657870125e-11
8.154000000000000000e+03 1.645100000000000000e+04 7.212763719621761993e-11
8.155000000000000000e+03 1.645200000000000000e+04 7.212691555125161358e-11
8.156000000000000000e+03 1.645300000000000000e+04 7.212624941743683848e-11
8.157000000000000000e+03 1.645400000000000000e+04 7.212563879477329465e-11
8.158000000000000000e+03 1.645500000000000000e+04 7.212486163865605704e-11
8.159000000000000000e+03 1.645600000000000000e+04 7.212408448253881943e-11
8.160000000000000000e+03 1.645700000000000000e+04 7.212325181527035056e-11
8.161000000000000000e+03 1.645800000000000000e+04 7.212241914800188169e-11
8.162000000000000000e+03 1.645900000000000000e+04 7.212164199188464409e-11
8.163000000000000000e+03 1.646000000000000000e+04 7.212180852533833786e-11
8.164000000000000000e+03 1.646100000000000000e+04 7.212108688037233151e-11
8.165000000000000000e+03 1.646200000000000000e+04 7.212047625770878767e-11
8.166000000000000000e+03 1.646300000000000000e+04 7.211969910159155006e-11
8.167000000000000000e+03 1.646400000000000000e+04 7.211903296777677497e-11
8.168000000000000000e+03 1.646500000000000000e+04 7.211820030050830610e-11
8.169000000000000000e+03 1.646600000000000000e+04 7.211731212208860597e-11
8.170000000000000000e+03 1.646700000000000000e+04 7.211653496597136836e-11
8.171000000000000000e+03 1.646800000000000000e+04 7.211559127640043698e-11
8.172000000000000000e+03 1.646900000000000000e+04 7.211453656452704308e-11
8.173000000000000000e+03 1.647000000000000000e+04 7.211481412028319937e-11
8.174000000000000000e+03 1.647100000000000000e+04 7.211437003107334931e-11
8.175000000000000000e+03 1.647200000000000000e+04 7.211337083035118667e-11
8.176000000000000000e+03 1.647300000000000000e+04 7.211259367423394906e-11
8.177000000000000000e+03 1.647400000000000000e+04 7.211181651811671145e-11
8.178000000000000000e+03 1.647500000000000000e+04 7.211103936199947384e-11
8.179000000000000000e+03 1.647600000000000000e+04 7.211004016127731120e-11
8.180000000000000000e+03 1.647700000000000000e+04 7.211031771703346749e-11
8.181000000000000000e+03 1.647800000000000000e+04 7.210954056091622988e-11
8.182000000000000000e+03 1.647900000000000000e+04 7.210892993825268604e-11
8.183000000000000000e+03 1.648000000000000000e+04 7.210820829328667969e-11
8.184000000000000000e+03 1.648100000000000000e+04 7.210737562601821082e-11
8.185000000000000000e+03 1.648200000000000000e+04 7.210659846990097321e-11
8.186000000000000000e+03 1.648300000000000000e+04 7.210576580263250435e-11
8.187000000000000000e+03 1.648400000000000000e+04 7.210487762421280422e-11
8.188000000000000000e+03 1.648500000000000000e+04 7.210521069112019177e-11
8.189000000000000000e+03 1.648600000000000000e+04 7.210448904615418542e-11
8.190000000000000000e+03 1.648700000000000000e+04 7.210382291233941032e-11
8.191000000000000000e+03 1.648800000000000000e+04 7.210299024507094146e-11
8.192000000000000000e+03 1.648900000000000000e+04 7.210232411125616636e-11
8.193000000000000000e+03 1.649000000000000000e+04 7.210149144398769749e-11
8.194000000000000000e+03 1.649100000000000000e+04 7.210054775441676611e-11
8.195000000000000000e+03 1.649200000000000000e+04 7.209977059829952850e-11
8.196000000000000000e+03 1.649300000000000000e+04 7.209882690872859712e-11
8.197000000000000000e+03 1.649400000000000000e+04 7.209777219685520322e-11
8.198000000000000000e+03 1.649500000000000000e+04 7.209688401843550309e-11
8.199000000000000000e+03 1.649600000000000000e+04 7.209721708534289064e-11
8.200000000000000000e+03 1.649700000000000000e+04 7.209643992922565303e-11
8.201000000000000000e+03 1.649800000000000000e+04 7.209555175080595291e-11
8.202000000000000000e+03 1.649900000000000000e+04 7.209477459468871530e-11
8.203000000000000000e+03 1.650000000000000000e+04 7.209383090511778391e-11
8.204000000000000000e+03 1.650100000000000000e+04 7.209305374900054630e-11
8.205000000000000000e+03 1.650200000000000000e+04 7.209322028245424008e-11
8.206000000000000000e+03 1.650300000000000000e+04 7.209255414863946498e-11
8.207000000000000000e+03 1.650400000000000000e+04 7.209183250367345863e-11
8.208000000000000000e+03 1.650500000000000000e+04 7.209111085870745228e-11
8.209000000000000000e+03 1.650600000000000000e+04 7.209038921374144593e-11
8.210000000000000000e+03 1.650700000000000000e+04 7.208944552417051455e-11
8.211000000000000000e+03 1.650800000000000000e+04 7.208866836805327694e-11
8.212000000000000000e+03 1.650900000000000000e+04 7.208778018963357681e-11
8.213000000000000000e+03 1.651000000000000000e+04 7.208672547776018291e-11
8.214000000000000000e+03 1.651100000000000000e+04 7.208705854466757046e-11
8.215000000000000000e+03 1.651200000000000000e+04 7.208633689970156411e-11
8.216000000000000000e+03 1.651300000000000000e+04 7.208561525473555776e-11
8.217000000000000000e+03 1.651400000000000000e+04 7.208478258746708889e-11
8.218000000000000000e+03 1.651500000000000000e+04 7.208406094250108254e-11
8.219000000000000000e+03 1.651600000000000000e+04 7.208322827523261367e-11
8.220000000000000000e+03 1.651700000000000000e+04 7.208239560796414480e-11
8.221000000000000000e+03 1.651800000000000000e+04 7.208250663026660732e-11
8.222000000000000000e+03 1.651900000000000000e+04 7.208184049645183222e-11
8.223000000000000000e+03 1.652000000000000000e+04 7.208128538493951964e-11
8.224000000000000000e+03 1.652100000000000000e+04 7.208045271767105078e-11
8.225000000000000000e+03 1.652200000000000000e+04 7.207967556155381317e-11
8.226000000000000000e+03 1.652300000000000000e+04 7.207906493889026933e-11
8.227000000000000000e+03 1.652400000000000000e+04 7.207817676047056921e-11
8.228000000000000000e+03 1.652500000000000000e+04 7.207717755974840657e-11
8.229000000000000000e+03 1.652600000000000000e+04 7.207634489247993770e-11
8.230000000000000000e+03 1.652700000000000000e+04 7.207529018060654380e-11
8.231000000000000000e+03 1.652800000000000000e+04 7.207440200218684367e-11
8.232000000000000000e+03 1.652900000000000000e+04 7.207473506909423122e-11
8.233000000000000000e+03 1.653000000000000000e+04 7.207479058024546248e-11
8.234000000000000000e+03 1.653100000000000000e+04 7.207429097988438116e-11
8.235000000000000000e+03 1.653200000000000000e+04 7.207362484606960606e-11
8.236000000000000000e+03 1.653300000000000000e+04 7.207306973455729349e-11
8.237000000000000000e+03 1.653400000000000000e+04 7.207257013419621217e-11
8.238000000000000000e+03 1.653500000000000000e+04 7.207190400038143707e-11
8.239000000000000000e+03 1.653600000000000000e+04 7.207129337771789324e-11
8.240000000000000000e+03 1.653700000000000000e+04 7.207062724390311814e-11
8.241000000000000000e+03 1.653800000000000000e+04 7.206973906548341802e-11
8.242000000000000000e+03 1.653900000000000000e+04 7.206907293166864292e-11
8.243000000000000000e+03 1.654000000000000000e+04 7.206818475324894280e-11
8.244000000000000000e+03 1.654100000000000000e+04 7.206729657482924267e-11
8.245000000000000000e+03 1.654200000000000000e+04 7.206774066403909274e-11
8.246000000000000000e+03 1.654300000000000000e+04 7.206701901907308638e-11
8.247000000000000000e+03 1.654400000000000000e+04 7.206629737410708003e-11
8.248000000000000000e+03 1.654500000000000000e+04 7.206563124029230494e-11
8.249000000000000000e+03 1.654600000000000000e+04 7.206485408417506733e-11
8.250000000000000000e+03 1.654700000000000000e+04 7.206413243920906098e-11
8.251000000000000000e+03 1.654800000000000000e+04 7.206324426078936085e-11
8.252000000000000000e+03 1.654900000000000000e+04 7.206246710467212324e-11
8.253000000000000000e+03 1.655000000000000000e+04 7.206274466042827953e-11
8.254000000000000000e+03 1.655100000000000000e+04 7.206207852661350444e-11
8.255000000000000000e+03 1.655200000000000000e+04 7.206135688164749808e-11
8.256000000000000000e+03 1.655300000000000000e+04 7.206074625898395425e-11
8.257000000000000000e+03 1.655400000000000000e+04 7.206002461401794790e-11
8.258000000000000000e+03 1.655500000000000000e+04 7.205924745790071029e-11
8.259000000000000000e+03 1.655600000000000000e+04 7.205841479063224142e-11
8.260000000000000000e+03 1.655700000000000000e+04 7.205763763451500381e-11
8.261000000000000000e+03 1.655800000000000000e+04 7.205680496724653494e-11
8.262000000000000000e+03 1.655900000000000000e+04 7.205597229997806608e-11
8.263000000000000000e+03 1.656000000000000000e+04 7.205613883343175985e-11
8.264000000000000000e+03 1.656100000000000000e+04 7.205541718846575350e-11
8.265000000000000000e+03 1.656200000000000000e+04 7.205475105465097840e-11
8.266000000000000000e+03 1.656300000000000000e+04 7.205497309925590343e-11
8.267000000000000000e+03 1.656400000000000000e+04 7.205436247659235960e-11
8.268000000000000000e+03 1.656500000000000000e+04 7.205386287623127828e-11
8.269000000000000000e+03 1.656600000000000000e+04 7.205325225356773444e-11
8.270000000000000000e+03 1.656700000000000000e+04 7.205264163090419061e-11
8.271000000000000000e+03 1.656800000000000000e+04 7.205197549708941551e-11
8.272000000000000000e+03 1.656900000000000000e+04 7.205142038557710293e-11
8.273000000000000000e+03 1.657000000000000000e+04 7.205058771830863407e-11
8.274000000000000000e+03 1.657100000000000000e+04 7.205003260679632149e-11
8.275000000000000000e+03 1.657200000000000000e+04 7.204914442837662136e-11
8.276000000000000000e+03 1.657300000000000000e+04 7.204836727225938375e-11
8.277000000000000000e+03 1.657400000000000000e+04 7.204753460499091489e-11
8.278000000000000000e+03 1.657500000000000000e+04 7.204664642657121476e-11
8.279000000000000000e+03 1.657600000000000000e+04 7.204564722584905212e-11
8.280000000000000000e+03 1.657700000000000000e+04 7.204470353627812074e-11
8.281000000000000000e+03 1.657800000000000000e+04 7.204492558088304577e-11
8.282000000000000000e+03 1.657900000000000000e+04 7.204431495821950193e-11
8.283000000000000000e+03 1.658000000000000000e+04 7.204348229095103306e-11
8.284000000000000000e+03 1.658100000000000000e+04 7.204259411253133294e-11
8.285000000000000000e+03 1.658200000000000000e+04 7.204187246756532659e-11
8.286000000000000000e+03 1.658300000000000000e+04 7.204087326684316395e-11
8.287000000000000000e+03 1.658400000000000000e+04 7.204004059957469508e-11
8.288000000000000000e+03 1.658500000000000000e+04 7.203909691000376370e-11
8.289000000000000000e+03 1.658600000000000000e+04 7.203926344345745747e-11
8.290000000000000000e+03 1.658700000000000000e+04 7.203859730964268238e-11
8.291000000000000000e+03 1.658800000000000000e+04 7.203804219813036980e-11
8.292000000000000000e+03 1.658900000000000000e+04 7.203704299740820716e-11
8.293000000000000000e+03 1.659000000000000000e+04 7.203626584129096955e-11
8.294000000000000000e+03 1.659100000000000000e+04 7.203543317402250068e-11
8.295000000000000000e+03 1.659200000000000000e+04 7.203571072977865697e-11
8.296000000000000000e+03 1.659300000000000000e+04 7.203498908481265062e-11
8.297000000000000000e+03 1.659400000000000000e+04 7.203432295099787552e-11
8.298000000000000000e+03 1.659500000000000000e+04 7.203349028372940666e-11
8.299000000000000000e+03 1.659600000000000000e+04 7.203287966106586282e-11
8.300000000000000000e+03 1.659700000000000000e+04 7.203210250494862521e-11
8.301000000000000000e+03 1.659800000000000000e+04 7.203126983768015634e-11
8.302000000000000000e+03 1.659900000000000000e+04 7.203043717041168748e-11
8.303000000000000000e+03 1.660000000000000000e+04 7.202943796968952483e-11
8.304000000000000000e+03 1.660100000000000000e+04 7.202854979126982471e-11
8.305000000000000000e+03 1.660200000000000000e+04 7.202755059054766207e-11
8.306000000000000000e+03 1.660300000000000000e+04 7.202782814630381836e-11
8.307000000000000000e+03 1.660400000000000000e+04 7.202721752364027452e-11
8.308000000000000000e+03 1.660500000000000000e+04 7.202649587867426817e-11
8.309000000000000000e+03 1.660600000000000000e+04 7.202660690097673069e-11
8.310000000000000000e+03 1.660700000000000000e+04 7.202610730061564936e-11
8.311000000000000000e+03 1.660800000000000000e+04 7.202544116680087427e-11
8.312000000000000000e+03 1.660900000000000000e+04 7.202488605528856169e-11
8.313000000000000000e+03 1.661000000000000000e+04 7.202405338802009283e-11
8.314000000000000000e+03 1.661100000000000000e+04 7.202344276535654899e-11
8.315000000000000000e+03 1.661200000000000000e+04 7.202277663154177390e-11
8.316000000000000000e+03 1.661300000000000000e+04 7.202199947542453629e-11
8.317000000000000000e+03 1.661400000000000000e+04 7.202122231930729868e-11
8.318000000000000000e+03 1.661500000000000000e+04 7.202044516319006107e-11
8.319000000000000000e+03 1.661600000000000000e+04 7.201950147361912968e-11
8.320000000000000000e+03 1.661700000000000000e+04 7.201850227289696704e-11
8.321000000000000000e+03 1.661800000000000000e+04 7.201772511677972943e-11
8.322000000000000000e+03 1.661900000000000000e+04 7.201778062793096069e-11
8.323000000000000000e+03 1.662000000000000000e+04 7.201722551641864811e-11
8.324000000000000000e+03 1.662100000000000000e+04 7.201650387145264176e-11
8.325000000000000000e+03 1.662200000000000000e+04 7.201561569303294164e-11
8.326000000000000000e+03 1.662300000000000000e+04 7.201489404806693528e-11
8.327000000000000000e+03 1.662400000000000000e+04 7.201395035849600390e-11
8.328000000000000000e+03 1.662500000000000000e+04 7.201306218007630378e-11
8.329000000000000000e+03 1.662600000000000000e+04 7.201222951280783491e-11
8.330000000000000000e+03 1.662700000000000000e+04 7.201239604626152868e-11
8.331000000000000000e+03 1.662800000000000000e+04 7.201167440129552233e-11
8.332000000000000000e+03 1.662900000000000000e+04 7.201089724517828472e-11
8.333000000000000000e+03 1.663000000000000000e+04 7.201028662251474088e-11
8.334000000000000000e+03 1.663100000000000000e+04 7.200945395524627202e-11
8.335000000000000000e+03 1.663200000000000000e+04 7.200845475452410938e-11
8.336000000000000000e+03 1.663300000000000000e+04 7.200762208725564051e-11
8.337000000000000000e+03 1.663400000000000000e+04 7.200667839768470913e-11
8.338000000000000000e+03 1.663500000000000000e+04 7.200567919696254648e-11
8.339000000000000000e+03 1.663600000000000000e+04 7.200606777502116529e-11
8.340000000000000000e+03 1.663700000000000000e+04 7.200529061890392768e-11
8.341000000000000000e+03 1.663800000000000000e+04 7.200451346278669007e-11
8.342000000000000000e+03 1.663900000000000000e+04 7.200368079551822120e-11
8.343000000000000000e+03 1.664000000000000000e+04 7.200290363940098359e-11
8.344000000000000000e+03 1.664100000000000000e+04 7.200195994983005221e-11
8.345000000000000000e+03 1.664200000000000000e+04 7.200112728256158334e-11
8.346000000000000000e+03 1.664300000000000000e+04 7.200134932716650837e-11
8.347000000000000000e+03 1.664400000000000000e+04 7.200062768220050202e-11
8.348000000000000000e+03 1.664500000000000000e+04 7.199990603723449567e-11
8.349000000000000000e+03 1.664600000000000000e+04 7.199912888111725806e-11
8.350000000000000000e+03 1.664700000000000000e+04 7.199840723615125171e-11
8.351000000000000000e+03 1.664800000000000000e+04 7.199757456888278284e-11
8.352000000000000000e+03 1.664900000000000000e+04 7.199674190161431397e-11
8.353000000000000000e+03 1.665000000000000000e+04 7.199579821204338259e-11
8.354000000000000000e+03 1.665100000000000000e+04 7.199485452247245121e-11
8.355000000000000000e+03 1.665200000000000000e+04 7.199391083290151983e-11
8.356000000000000000e+03 1.665300000000000000e+04 7.199402185520398234e-11
8.357000000000000000e+03 1.665400000000000000e+04 7.199341123254043850e-11
8.358000000000000000e+03 1.665500000000000000e+04 7.199263407642320090e-11
8.359000000000000000e+03 1.665600000000000000e+04 7.199180140915473203e-11
8.360000000000000000e+03 1.665700000000000000e+04 7.199091323073503190e-11
8.361000000000000000e+03 1.665800000000000000e+04 7.199002505231533178e-11
8.362000000000000000e+03 1.665900000000000000e+04 7.198902585159316914e-11
8.363000000000000000e+03 1.666000000000000000e+04 7.198935891850055668e-11
8.364000000000000000e+03 1.666100000000000000e+04 7.198863727353455033e-11
8.365000000000000000e+03 1.666200000000000000e+04 7.198791562856854398e-11
8.366000000000000000e+03 1.666300000000000000e+04 7.198713847245130637e-11
8.367000000000000000e+03 1.666400000000000000e+04 7.198630580518283750e-11
8.368000000000000000e+03 1.666500000000000000e+04 7.198547313791436864e-11
8.369000000000000000e+03 1.666600000000000000e+04 7.198469598179713103e-11
8.370000000000000000e+03 1.666700000000000000e+04 7.198369678107496838e-11
8.371000000000000000e+03 1.666800000000000000e+04 7.198386331452866216e-11
8.372000000000000000e+03 1.666900000000000000e+04 7.198325269186511832e-11
8.373000000000000000e+03 1.667000000000000000e+04 7.198258655805034323e-11
8.374000000000000000e+03 1.667100000000000000e+04 7.198180940193310562e-11
8.375000000000000000e+03 1.667200000000000000e+04 7.198097673466463675e-11
8.376000000000000000e+03 1.667300000000000000e+04 7.198014406739616788e-11
8.377000000000000000e+03 1.667400000000000000e+04 7.197925588897646776e-11
8.378000000000000000e+03 1.667500000000000000e+04 7.197831219940553638e-11
8.379000000000000000e+03 1.667600000000000000e+04 7.197742402098583625e-11
8.380000000000000000e+03 1.667700000000000000e+04 7.197764606559076128e-11
8.381000000000000000e+03 1.667800000000000000e+04 7.197692442062475493e-11
8.382000000000000000e+03 1.667900000000000000e+04 7.197631379796121109e-11
8.383000000000000000e+03 1.668000000000000000e+04 7.197548113069274223e-11
8.384000000000000000e+03 1.668100000000000000e+04 7.197459295227304210e-11
8.385000000000000000e+03 1.668200000000000000e+04 7.197370477385334198e-11
8.386000000000000000e+03 1.668300000000000000e+04 7.197281659543364185e-11
8.387000000000000000e+03 1.668400000000000000e+04 7.197192841701394173e-11
8.388000000000000000e+03 1.668500000000000000e+04 7.197215046161886676e-11
8.389000000000000000e+03 1.668600000000000000e+04 7.197148432780409166e-11
8.390000000000000000e+03 1.668700000000000000e+04 7.197065166053562280e-11
8.391000000000000000e+03 1.668800000000000000e+04 7.196993001556961644e-11
8.392000000000000000e+03 1.668900000000000000e+04 7.196909734830114758e-11
8.393000000000000000e+03 1.669000000000000000e+04 7.196826468103267871e-11
8.394000000000000000e+03 1.669100000000000000e+04 7.196737650261297858e-11
8.395000000000000000e+03 1.669200000000000000e+04 7.196648832419327846e-11
8.396000000000000000e+03 1.669300000000000000e+04 7.196554463462234708e-11
8.397000000000000000e+03 1.669400000000000000e+04 7.196571116807604085e-11
8.398000000000000000e+03 1.669500000000000000e+04 7.196510054541249701e-11
8.399000000000000000e+03 1.669600000000000000e+04 7.196432338929525940e-11
8.400000000000000000e+03 1.669700000000000000e+04 7.196337969972432802e-11
8.401000000000000000e+03 1.669800000000000000e+04 7.196265805475832167e-11
8.402000000000000000e+03 1.669900000000000000e+04 7.196176987633862154e-11
8.403000000000000000e+03 1.670000000000000000e+04 7.196071516446522764e-11
8.404000000000000000e+03 1.670100000000000000e+04 7.195982698604552752e-11
8.405000000000000000e+03 1.670200000000000000e+04 7.195893880762582739e-11
8.406000000000000000e+03 1.670300000000000000e+04 7.195916085223075243e-11
8.407000000000000000e+03 1.670400000000000000e+04 7.195838369611351482e-11
8.408000000000000000e+03 1.670500000000000000e+04 7.195755102884504595e-11
8.409000000000000000e+03 1.670600000000000000e+04 7.195671836157657708e-11
8.410000000000000000e+03 1.670700000000000000e+04 7.195705142848396463e-11
8.411000000000000000e+03 1.670800000000000000e+04 7.195638529466918953e-11
8.412000000000000000e+03 1.670900000000000000e+04 7.195577467200564570e-11
8.413000000000000000e+03 1.671000000000000000e+04 7.195505302703963935e-11
8.414000000000000000e+03 1.671100000000000000e+04 7.195438689322486425e-11
8.415000000000000000e+03 1.671200000000000000e+04 7.195360973710762664e-11
8.416000000000000000e+03 1.671300000000000000e+04 7.195283258099038903e-11
8.417000000000000000e+03 1.671400000000000000e+04 7.195311013674654532e-11
8.418000000000000000e+03 1.671500000000000000e+04 7.195249951408300149e-11
8.419000000000000000e+03 1.671600000000000000e+04 7.195183338026822639e-11
8.420000000000000000e+03 1.671700000000000000e+04 7.195122275760468256e-11
8.421000000000000000e+03 1.671800000000000000e+04 7.195055662378990746e-11
8.422000000000000000e+03 1.671900000000000000e+04 7.194989048997513237e-11
8.423000000000000000e+03 1.672000000000000000e+04 7.194905782270666350e-11
8.424000000000000000e+03 1.672100000000000000e+04 7.194833617774065715e-11
8.425000000000000000e+03 1.672200000000000000e+04 7.194750351047218828e-11
8.426000000000000000e+03 1.672300000000000000e+04 7.194667084320371941e-11
8.427000000000000000e+03 1.672400000000000000e+04 7.194583817593525055e-11
8.428000000000000000e+03 1.672500000000000000e+04 7.194606022054017558e-11
8.429000000000000000e+03 1.672600000000000000e+04 7.194544959787663174e-11
8.430000000000000000e+03 1.672700000000000000e+04 7.194478346406185665e-11
8.431000000000000000e+03 1.672800000000000000e+04 7.194400630794461904e-11
8.432000000000000000e+03 1.672900000000000000e+04 7.194322915182738143e-11
8.433000000000000000e+03 1.673000000000000000e+04 7.194245199571014382e-11
8.434000000000000000e+03 1.673100000000000000e+04 7.194156381729044369e-11
8.435000000000000000e+03 1.673200000000000000e+04 7.194073115002197483e-11
8.436000000000000000e+03 1.673300000000000000e+04 7.193984297160227470e-11
8.437000000000000000e+03 1.673400000000000000e+04 7.193873274857764955e-11
8.438000000000000000e+03 1.673500000000000000e+04 7.193778905900671816e-11
8.439000000000000000e+03 1.673600000000000000e+04 7.193812212591410571e-11
8.440000000000000000e+03 1.673700000000000000e+04 7.193740048094809936e-11
8.441000000000000000e+03 1.673800000000000000e+04 7.193645679137716797e-11
8.442000000000000000e+03 1.673900000000000000e+04 7.193579065756239288e-11
8.443000000000000000e+03 1.674000000000000000e+04 7.193490247914269275e-11
8.444000000000000000e+03 1.674100000000000000e+04 7.193390327842053011e-11
8.445000000000000000e+03 1.674200000000000000e+04 7.193301510000082999e-11
8.446000000000000000e+03 1.674300000000000000e+04 7.193190487697620483e-11
8.447000000000000000e+03 1.674400000000000000e+04 7.193096118740527345e-11
8.448000000000000000e+03 1.674500000000000000e+04 7.193129425431266100e-11
8.449000000000000000e+03 1.674600000000000000e+04 7.193051709819542339e-11
8.450000000000000000e+03 1.674700000000000000e+04 7.192973994207818578e-11
8.451000000000000000e+03 1.674800000000000000e+04 7.192890727480971691e-11
8.452000000000000000e+03 1.674900000000000000e+04 7.192796358523878553e-11
8.453000000000000000e+03 1.675000000000000000e+04 7.192701989566785414e-11
8.454000000000000000e+03 1.675100000000000000e+04 7.192729745142401043e-11
8.455000000000000000e+03 1.675200000000000000e+04 7.192652029530677282e-11
8.456000000000000000e+03 1.675300000000000000e+04 7.192585416149199773e-11
8.457000000000000000e+03 1.675400000000000000e+04 7.192496598307229760e-11
8.458000000000000000e+03 1.675500000000000000e+04 7.192429984925752251e-11
8.459000000000000000e+03 1.675600000000000000e+04 7.192452189386244754e-11
8.460000000000000000e+03 1.675700000000000000e+04 7.192396678235013496e-11
8.461000000000000000e+03 1.675800000000000000e+04 7.192324513738412861e-11
8.462000000000000000e+03 1.675900000000000000e+04 7.192263451472058478e-11
8.463000000000000000e+03 1.676000000000000000e+04 7.192196838090580968e-11
8.464000000000000000e+03 1.676100000000000000e+04 7.192119122478857207e-11
8.465000000000000000e+03 1.676200000000000000e+04 7.192041406867133446e-11
8.466000000000000000e+03 1.676300000000000000e+04 7.191969242370532811e-11
8.467000000000000000e+03 1.676400000000000000e+04 7.191880424528562799e-11
8.468000000000000000e+03 1.676500000000000000e+04 7.191786055571469660e-11
8.469000000000000000e+03 1.676600000000000000e+04 7.191708339959745899e-11
8.470000000000000000e+03 1.676700000000000000e+04 7.191741646650484654e-11
8.471000000000000000e+03 1.676800000000000000e+04 7.191658379923637767e-11
8.472000000000000000e+03 1.676900000000000000e+04 7.191597317657283384e-11
8.473000000000000000e+03 1.677000000000000000e+04 7.191514050930436497e-11
8.474000000000000000e+03 1.677100000000000000e+04 7.191441886433835862e-11
8.475000000000000000e+03 1.677200000000000000e+04 7.191364170822112101e-11
8.476000000000000000e+03 1.677300000000000000e+04 7.191264250749895837e-11
8.477000000000000000e+03 1.677400000000000000e+04 7.191180984023048950e-11
8.478000000000000000e+03 1.677500000000000000e+04 7.191086615065955812e-11
8.479000000000000000e+03 1.677600000000000000e+04 7.190997797223985799e-11
8.480000000000000000e+03 1.677700000000000000e+04 7.191020001684478302e-11
8.481000000000000000e+03 1.677800000000000000e+04 7.190953388303000793e-11
8.482000000000000000e+03 1.677900000000000000e+04 7.190875672691277032e-11
8.483000000000000000e+03 1.678000000000000000e+04 7.190786854849307019e-11
8.484000000000000000e+03 1.678100000000000000e+04 7.190703588122460133e-11
8.485000000000000000e+03 1.678200000000000000e+04 7.190614770280490120e-11
8.486000000000000000e+03 1.678300000000000000e+04 7.190642525856105749e-11
8.487000000000000000e+03 1.678400000000000000e+04 7.190564810244381988e-11
8.488000000000000000e+03 1.678500000000000000e+04 7.190503747978027604e-11
8.489000000000000000e+03 1.678600000000000000e+04 7.190431583481426969e-11
8.490000000000000000e+03 1.678700000000000000e+04 7.190353867869703208e-11
8.491000000000000000e+03 1.678800000000000000e+04 7.190276152257979447e-11
8.492000000000000000e+03 1.678900000000000000e+04 7.190198436646255686e-11
8.493000000000000000e+03 1.679000000000000000e+04 7.190104067689162548e-11
8.494000000000000000e+03 1.679100000000000000e+04 7.190026352077438787e-11
8.495000000000000000e+03 1.679200000000000000e+04 7.190043005422808164e-11
8.496000000000000000e+03 1.679300000000000000e+04 7.189965289811084403e-11
8.497000000000000000e+03 1.679400000000000000e+04 7.189904227544730020e-11
8.498000000000000000e+03 1.679500000000000000e+04 7.189826511933006259e-11
8.499000000000000000e+03 1.679600000000000000e+04 7.189743245206159372e-11
8.500000000000000000e+03 1.679700000000000000e+04 7.189671080709558737e-11
8.501000000000000000e+03 1.679800000000000000e+04 7.189576711752465599e-11
8.502000000000000000e+03 1.679900000000000000e+04 7.189487893910495586e-11
8.503000000000000000e+03 1.680000000000000000e+04 7.189510098370988089e-11
8.504000000000000000e+03 1.680100000000000000e+04 7.189449036104633706e-11
8.505000000000000000e+03 1.680200000000000000e+04 7.189382422723156196e-11
8.506000000000000000e+03 1.680300000000000000e+04 7.189299155996309310e-11
8.507000000000000000e+03 1.680400000000000000e+04 7.189210338154339297e-11
8.508000000000000000e+03 1.680500000000000000e+04 7.189132622542615536e-11
8.509000000000000000e+03 1.680600000000000000e+04 7.189054906930891775e-11
8.510000000000000000e+03 1.680700000000000000e+04 7.188960537973798637e-11
8.511000000000000000e+03 1.680800000000000000e+04 7.188871720131828624e-11
8.512000000000000000e+03 1.680900000000000000e+04 7.188893924592321127e-11
8.513000000000000000e+03 1.681000000000000000e+04 7.188832862325966744e-11
8.514000000000000000e+03 1.681100000000000000e+04 7.188749595599119857e-11
8.515000000000000000e+03 1.681200000000000000e+04 7.188671879987396096e-11
8.516000000000000000e+03 1.681300000000000000e+04 7.188594164375672335e-11
8.517000000000000000e+03 1.681400000000000000e+04 7.188510897648825448e-11
8.518000000000000000e+03 1.681500000000000000e+04 7.188416528691732310e-11
8.519000000000000000e+03 1.681600000000000000e+04 7.188333261964885423e-11
8.520000000000000000e+03 1.681700000000000000e+04 7.188366568655624178e-11
8.521000000000000000e+03 1.681800000000000000e+04 7.188299955274146669e-11
8.522000000000000000e+03 1.681900000000000000e+04 7.188216688547299782e-11
8.523000000000000000e+03 1.682000000000000000e+04 7.188144524050699147e-11
8.524000000000000000e+03 1.682100000000000000e+04 7.188066808438975386e-11
8.525000000000000000e+03 1.682200000000000000e+04 7.187983541712128499e-11
8.526000000000000000e+03 1.682300000000000000e+04 7.187894723870158487e-11
8.527000000000000000e+03 1.682400000000000000e+04 7.187900274985281612e-11
8.528000000000000000e+03 1.682500000000000000e+04 7.187850314949173480e-11
8.529000000000000000e+03 1.682600000000000000e+04 7.187794803797942222e-11
8.530000000000000000e+03 1.682700000000000000e+04 7.187711537071095336e-11
8.531000000000000000e+03 1.682800000000000000e+04 7.187639372574494701e-11
8.532000000000000000e+03 1.682900000000000000e+04 7.187561656962770940e-11
8.533000000000000000e+03 1.683000000000000000e+04 7.187478390235924053e-11
8.534000000000000000e+03 1.683100000000000000e+04 7.187395123509077166e-11
8.535000000000000000e+03 1.683200000000000000e+04 7.187306305667107154e-11
8.536000000000000000e+03 1.683300000000000000e+04 7.187328510127599657e-11
8.537000000000000000e+03 1.683400000000000000e+04 7.187250794515875896e-11
8.538000000000000000e+03 1.683500000000000000e+04 7.187195283364644638e-11
8.539000000000000000e+03 1.683600000000000000e+04 7.187123118868044003e-11
8.540000000000000000e+03 1.683700000000000000e+04 7.187039852141197116e-11
8.541000000000000000e+03 1.683800000000000000e+04 7.186956585414350229e-11
8.542000000000000000e+03 1.683900000000000000e+04 7.186878869802626468e-11
8.543000000000000000e+03 1.684000000000000000e+04 7.186784500845533330e-11
8.544000000000000000e+03 1.684100000000000000e+04 7.186690131888440192e-11
8.545000000000000000e+03 1.684200000000000000e+04 7.186595762931347053e-11
8.546000000000000000e+03 1.684300000000000000e+04 7.186495842859130789e-11
8.547000000000000000e+03 1.684400000000000000e+04 7.186523598434746418e-11
8.548000000000000000e+03 1.684500000000000000e+04 7.186445882823022657e-11
8.549000000000000000e+03 1.684600000000000000e+04 7.186357064981052645e-11
8.550000000000000000e+03 1.684700000000000000e+04 7.186279349369328884e-11
8.551000000000000000e+03 1.684800000000000000e+04 7.186190531527358871e-11
8.552000000000000000e+03 1.684900000000000000e+04 7.186101713685388859e-11
8.553000000000000000e+03 1.685000000000000000e+04 7.186007344728295720e-11
8.554000000000000000e+03 1.685100000000000000e+04 7.185912975771202582e-11
8.555000000000000000e+03 1.685200000000000000e+04 7.185935180231695085e-11
8.556000000000000000e+03 1.685300000000000000e+04 7.185868566850217576e-11
8.557000000000000000e+03 1.685400000000000000e+04 7.185768646778001312e-11
8.558000000000000000e+03 1.685500000000000000e+04 7.185690931166277551e-11
8.559000000000000000e+03 1.685600000000000000e+04 7.185607664439430664e-11
8.560000000000000000e+03 1.685700000000000000e+04 7.185518846597460652e-11
8.561000000000000000e+03 1.685800000000000000e+04 7.185424477640367513e-11
8.562000000000000000e+03 1.685900000000000000e+04 7.185324557568151249e-11
8.563000000000000000e+03 1.686000000000000000e+04 7.185213535265688733e-11
8.564000000000000000e+03 1.686100000000000000e+04 7.185252393071550614e-11
8.565000000000000000e+03 1.686200000000000000e+04 7.185169126344703727e-11
8.566000000000000000e+03 1.686300000000000000e+04 7.185080308502733715e-11
8.567000000000000000e+03 1.686400000000000000e+04 7.185002592891009954e-11
8.568000000000000000e+03 1.686500000000000000e+04 7.184908223933916815e-11
8.569000000000000000e+03 1.686600000000000000e+04 7.184824957207069929e-11
8.570000000000000000e+03 1.686700000000000000e+04 7.184713934904607413e-11
8.571000000000000000e+03 1.686800000000000000e+04 7.184747241595346168e-11
8.572000000000000000e+03 1.686900000000000000e+04 7.184675077098745533e-11
8.573000000000000000e+03 1.687000000000000000e+04 7.184597361487021772e-11
8.574000000000000000e+03 1.687100000000000000e+04 7.184508543645051759e-11
8.575000000000000000e+03 1.687200000000000000e+04 7.184436379148451124e-11
8.576000000000000000e+03 1.687300000000000000e+04 7.184342010191357986e-11
8.577000000000000000e+03 1.687400000000000000e+04 7.184253192349387973e-11
8.578000000000000000e+03 1.687500000000000000e+04 7.184280947925003602e-11
8.579000000000000000e+03 1.687600000000000000e+04 7.184208783428402967e-11
8.580000000000000000e+03 1.687700000000000000e+04 7.184147721162048583e-11
8.581000000000000000e+03 1.687800000000000000e+04 7.184058903320078571e-11
8.582000000000000000e+03 1.687900000000000000e+04 7.183992289938601061e-11
8.583000000000000000e+03 1.688000000000000000e+04 7.183897920981507923e-11
8.584000000000000000e+03 1.688100000000000000e+04 7.183809103139537910e-11
8.585000000000000000e+03 1.688200000000000000e+04 7.183825756484907288e-11
8.586000000000000000e+03 1.688300000000000000e+04 7.183770245333676030e-11
8.587000000000000000e+03 1.688400000000000000e+04 7.183703631952198521e-11
8.588000000000000000e+03 1.688500000000000000e+04 7.183625916340474760e-11
8.589000000000000000e+03 1.688600000000000000e+04 7.183559302958997250e-11
8.590000000000000000e+03 1.688700000000000000e+04 7.183481587347273489e-11
8.591000000000000000e+03 1.688800000000000000e+04 7.183398320620426603e-11
8.592000000000000000e+03 1.688900000000000000e+04 7.183309502778456590e-11
8.593000000000000000e+03 1.689000000000000000e+04 7.183331707238949093e-11
8.594000000000000000e+03 1.689100000000000000e+04 7.183281747202840961e-11
8.595000000000000000e+03 1.689200000000000000e+04 7.183209582706240326e-11
8.596000000000000000e+03 1.689300000000000000e+04 7.183220684936486577e-11
8.597000000000000000e+03 1.689400000000000000e+04 7.183165173785255320e-11
8.598000000000000000e+03 1.689500000000000000e+04 7.183126315979393439e-11
8.599000000000000000e+03 1.689600000000000000e+04 7.183070804828162181e-11
8.600000000000000000e+03 1.689700000000000000e+04 7.183004191446684672e-11
8.601000000000000000e+03 1.689800000000000000e+04 7.182954231410576540e-11
8.602000000000000000e+03 1.689900000000000000e+04 7.182876515798852779e-11
8.603000000000000000e+03 1.690000000000000000e+04 7.182826555762744647e-11
8.604000000000000000e+03 1.690100000000000000e+04 7.182748840151020886e-11
8.605000000000000000e+03 1.690200000000000000e+04 7.182676675654420251e-11
8.606000000000000000e+03 1.690300000000000000e+04 7.182598960042696490e-11
8.607000000000000000e+03 1.690400000000000000e+04 7.182526795546095855e-11
8.608000000000000000e+03 1.690500000000000000e+04 7.182437977704125842e-11
8.609000000000000000e+03 1.690600000000000000e+04 7.182354710977278955e-11
8.610000000000000000e+03 1.690700000000000000e+04 7.182249239789939566e-11
8.611000000000000000e+03 1.690800000000000000e+04 7.182293648710924572e-11
8.612000000000000000e+03 1.690900000000000000e+04 7.182215933099200811e-11
8.613000000000000000e+03 1.691000000000000000e+04 7.182138217487477050e-11
8.614000000000000000e+03 1.691100000000000000e+04 7.182066052990876415e-11
8.615000000000000000e+03 1.691200000000000000e+04 7.181982786264029528e-11
8.616000000000000000e+03 1.691300000000000000e+04 7.181905070652305767e-11
8.617000000000000000e+03 1.691400000000000000e+04 7.181821803925458880e-11
8.618000000000000000e+03 1.691500000000000000e+04 7.181732986083488868e-11
8.619000000000000000e+03 1.691600000000000000e+04 7.181760741659104497e-11
8.620000000000000000e+03 1.691700000000000000e+04 7.181688577162503861e-11
8.621000000000000000e+03 1.691800000000000000e+04 7.181610861550780101e-11
8.622000000000000000e+03 1.691900000000000000e+04 7.181549799284425717e-11
8.623000000000000000e+03 1.692000000000000000e+04 7.181449879212209453e-11
8.624000000000000000e+03 1.692100000000000000e+04 7.181377714715608818e-11
8.625000000000000000e+03 1.692200000000000000e+04 7.181299999103885057e-11
8.626000000000000000e+03 1.692300000000000000e+04 7.181316652449254434e-11
8.627000000000000000e+03 1.692400000000000000e+04 7.181261141298023176e-11
8.628000000000000000e+03 1.692500000000000000e+04 7.181188976801422541e-11
8.629000000000000000e+03 1.692600000000000000e+04 7.181116812304821906e-11
8.630000000000000000e+03 1.692700000000000000e+04 7.181050198923344396e-11
8.631000000000000000e+03 1.692800000000000000e+04 7.180972483311620636e-11
8.632000000000000000e+03 1.692900000000000000e+04 7.180894767699896875e-11
8.633000000000000000e+03 1.693000000000000000e+04 7.180911421045266252e-11
8.634000000000000000e+03 1.693100000000000000e+04 7.180855909894034994e-11
8.635000000000000000e+03 1.693200000000000000e+04 7.180794847627680610e-11
8.636000000000000000e+03 1.693300000000000000e+04 7.180717132015956850e-11
8.637000000000000000e+03 1.693400000000000000e+04 7.180661620864725592e-11
8.638000000000000000e+03 1.693500000000000000e+04 7.180583905253001831e-11
8.639000000000000000e+03 1.693600000000000000e+04 7.180511740756401196e-11
8.640000000000000000e+03 1.693700000000000000e+04 7.180428474029554309e-11
8.641000000000000000e+03 1.693800000000000000e+04 7.180350758417830548e-11
8.642000000000000000e+03 1.693900000000000000e+04 7.180267491690983661e-11
8.643000000000000000e+03 1.694000000000000000e+04 7.180162020503644271e-11
8.644000000000000000e+03 1.694100000000000000e+04 7.180073202661674259e-11
8.645000000000000000e+03 1.694200000000000000e+04 7.180095407122166762e-11
8.646000000000000000e+03 1.694300000000000000e+04 7.180028793740689252e-11
8.647000000000000000e+03 1.694400000000000000e+04 7.179951078128965491e-11
8.648000000000000000e+03 1.694500000000000000e+04 7.179867811402118605e-11
8.649000000000000000e+03 1.694600000000000000e+04 7.179795646905517970e-11
8.650000000000000000e+03 1.694700000000000000e+04 7.179706829063547957e-11
8.651000000000000000e+03 1.694800000000000000e+04 7.179612460106454819e-11
8.652000000000000000e+03 1.694900000000000000e+04 7.179523642264484806e-11
8.653000000000000000e+03 1.695000000000000000e+04 7.179540295609854184e-11
8.654000000000000000e+03 1.695100000000000000e+04 7.179468131113253548e-11
8.655000000000000000e+03 1.695200000000000000e+04 7.179401517731776039e-11
8.656000000000000000e+03 1.695300000000000000e+04 7.179323802120052278e-11
8.657000000000000000e+03 1.695400000000000000e+04 7.179246086508328517e-11
8.658000000000000000e+03 1.695500000000000000e+04 7.179162819781481630e-11
8.659000000000000000e+03 1.695600000000000000e+04 7.179179473126851008e-11
8.660000000000000000e+03 1.695700000000000000e+04 7.179118410860496624e-11
8.661000000000000000e+03 1.695800000000000000e+04 7.179057348594142240e-11
8.662000000000000000e+03 1.695900000000000000e+04 7.178996286327787857e-11
8.663000000000000000e+03 1.696000000000000000e+04 7.178907468485817844e-11
8.664000000000000000e+03 1.696100000000000000e+04 7.178840855104340335e-11
8.665000000000000000e+03 1.696200000000000000e+04 7.178752037262370322e-11
8.666000000000000000e+03 1.696300000000000000e+04 7.178674321650646561e-11
8.667000000000000000e+03 1.696400000000000000e+04 7.178690974996015939e-11
8.668000000000000000e+03 1.696500000000000000e+04 7.178629912729661555e-11
8.669000000000000000e+03 1.696600000000000000e+04 7.178557748233060920e-11
8.670000000000000000e+03 1.696700000000000000e+04 7.178496685966706536e-11
8.671000000000000000e+03 1.696800000000000000e+04 7.178435623700352153e-11
8.672000000000000000e+03 1.696900000000000000e+04 7.178346805858382140e-11
8.673000000000000000e+03 1.697000000000000000e+04 7.178269090246658379e-11
8.674000000000000000e+03 1.697100000000000000e+04 7.178191374634934618e-11
8.675000000000000000e+03 1.697200000000000000e+04 7.178108107908087732e-11
8.676000000000000000e+03 1.697300000000000000e+04 7.178008187835871468e-11
8.677000000000000000e+03 1.697400000000000000e+04 7.177919369993901455e-11
8.678000000000000000e+03 1.697500000000000000e+04 7.177941574454393958e-11
8.679000000000000000e+03 1.697600000000000000e+04 7.177874961072916449e-11
8.680000000000000000e+03 1.697700000000000000e+04 7.177797245461192688e-11
8.681000000000000000e+03 1.697800000000000000e+04 7.177725080964592053e-11
8.682000000000000000e+03 1.697900000000000000e+04 7.177636263122622040e-11
8.683000000000000000e+03 1.698000000000000000e+04 7.177552996395775153e-11
8.684000000000000000e+03 1.698100000000000000e+04 7.177464178553805141e-11
8.685000000000000000e+03 1.698200000000000000e+04 7.177369809596712003e-11
8.686000000000000000e+03 1.698300000000000000e+04 7.177392014057204506e-11
8.687000000000000000e+03 1.698400000000000000e+04 7.177325400675726996e-11
8.688000000000000000e+03 1.698500000000000000e+04 7.177247685064003235e-11
8.689000000000000000e+03 1.698600000000000000e+04 7.177169969452279474e-11
8.690000000000000000e+03 1.698700000000000000e+04 7.177092253840555713e-11
8.691000000000000000e+03 1.698800000000000000e+04 7.177014538228831952e-11
8.692000000000000000e+03 1.698900000000000000e+04 7.176920169271738814e-11
8.693000000000000000e+03 1.699000000000000000e+04 7.176947924847354443e-11
8.694000000000000000e+03 1.699100000000000000e+04 7.176875760350753808e-11
8.695000000000000000e+03 1.699200000000000000e+04 7.176809146969276298e-11
8.696000000000000000e+03 1.699300000000000000e+04 7.176736982472675663e-11
8.697000000000000000e+03 1.699400000000000000e+04 7.176670369091198154e-11
8.698000000000000000e+03 1.699500000000000000e+04 7.176576000134105016e-11
8.699000000000000000e+03 1.699600000000000000e+04 7.176498284522381255e-11
8.700000000000000000e+03 1.699700000000000000e+04 7.176409466680411242e-11
8.701000000000000000e+03 1.699800000000000000e+04 7.176442773371149997e-11
8.702000000000000000e+03 1.699900000000000000e+04 7.176370608874549362e-11
8.703000000000000000e+03 1.700000000000000000e+04 7.176309546608194978e-11
8.704000000000000000e+03 1.700100000000000000e+04 7.176226279881348091e-11
8.705000000000000000e+03 1.700200000000000000e+04 7.176159666499870582e-11
8.706000000000000000e+03 1.700300000000000000e+04 7.176076399773023695e-11
8.707000000000000000e+03 1.700400000000000000e+04 7.175998684161299934e-11
8.708000000000000000e+03 1.700500000000000000e+04 7.175909866319329922e-11
8.709000000000000000e+03 1.700600000000000000e+04 7.175821048477359909e-11
8.710000000000000000e+03 1.700700000000000000e+04 7.175721128405143645e-11
8.711000000000000000e+03 1.700800000000000000e+04 7.175754435095882400e-11
8.712000000000000000e+03 1.700900000000000000e+04 7.175676719484158639e-11
8.713000000000000000e+03 1.701000000000000000e+04 7.175604554987558004e-11
8.714000000000000000e+03 1.701100000000000000e+04 7.175526839375834243e-11
8.715000000000000000e+03 1.701200000000000000e+04 7.175449123764110482e-11
8.716000000000000000e+03 1.701300000000000000e+04 7.175371408152386721e-11
8.717000000000000000e+03 1.701400000000000000e+04 7.175277039195293582e-11
8.718000000000000000e+03 1.701500000000000000e+04 7.175293692540662960e-11
8.719000000000000000e+03 1.701600000000000000e+04 7.175227079159185450e-11
8.720000000000000000e+03 1.701700000000000000e+04 7.175171568007954193e-11
8.721000000000000000e+03 1.701800000000000000e+04 7.175082750165984180e-11
8.722000000000000000e+03 1.701900000000000000e+04 7.175010585669383545e-11
8.723000000000000000e+03 1.702000000000000000e+04 7.174932870057659784e-11
8.724000000000000000e+03 1.702100000000000000e+04 7.174844052215689771e-11
8.725000000000000000e+03 1.702200000000000000e+04 7.174749683258596633e-11
8.726000000000000000e+03 1.702300000000000000e+04 7.174660865416626621e-11
8.727000000000000000e+03 1.702400000000000000e+04 7.174699723222488501e-11
8.728000000000000000e+03 1.702500000000000000e+04 7.174622007610764740e-11
8.729000000000000000e+03 1.702600000000000000e+04 7.174555394229287231e-11
8.730000000000000000e+03 1.702700000000000000e+04 7.174483229732686596e-11
8.731000000000000000e+03 1.702800000000000000e+04 7.174405514120962835e-11
8.732000000000000000e+03 1.702900000000000000e+04 7.174322247394115948e-11
8.733000000000000000e+03 1.703000000000000000e+04 7.174222327321899684e-11
8.734000000000000000e+03 1.703100000000000000e+04 7.174139060595052797e-11
8.735000000000000000e+03 1.703200000000000000e+04 7.174172367285791552e-11
8.736000000000000000e+03 1.703300000000000000e+04 7.174094651674067791e-11
8.737000000000000000e+03 1.703400000000000000e+04 7.174022487177467156e-11
8.738000000000000000e+03 1.703500000000000000e+04 7.173955873795989646e-11
8.739000000000000000e+03 1.703600000000000000e+04 7.173878158184265885e-11
8.740000000000000000e+03 1.703700000000000000e+04 7.173794891457418998e-11
8.741000000000000000e+03 1.703800000000000000e+04 7.173706073615448986e-11
8.742000000000000000e+03 1.703900000000000000e+04 7.173611704658355848e-11
8.743000000000000000e+03 1.704000000000000000e+04 7.173517335701262709e-11
8.744000000000000000e+03 1.704100000000000000e+04 7.173550642392001464e-11
8.745000000000000000e+03 1.704200000000000000e+04 7.173478477895400829e-11
8.746000000000000000e+03 1.704300000000000000e+04 7.173400762283677068e-11
8.747000000000000000e+03 1.704400000000000000e+04 7.173328597787076433e-11
8.748000000000000000e+03 1.704500000000000000e+04 7.173245331060229546e-11
8.749000000000000000e+03 1.704600000000000000e+04 7.173156513218259533e-11
8.750000000000000000e+03 1.704700000000000000e+04 7.173078797606535773e-11
8.751000000000000000e+03 1.704800000000000000e+04 7.172978877534319508e-11
8.752000000000000000e+03 1.704900000000000000e+04 7.173006633109935137e-11
8.753000000000000000e+03 1.705000000000000000e+04 7.172934468613334502e-11
8.754000000000000000e+03 1.705100000000000000e+04 7.172862304116733867e-11
8.755000000000000000e+03 1.705200000000000000e+04 7.172784588505010106e-11
8.756000000000000000e+03 1.705300000000000000e+04 7.172701321778163219e-11
8.757000000000000000e+03 1.705400000000000000e+04 7.172623606166439458e-11
8.758000000000000000e+03 1.705500000000000000e+04 7.172534788324469446e-11
8.759000000000000000e+03 1.705600000000000000e+04 7.172445970482499433e-11
8.760000000000000000e+03 1.705700000000000000e+04 7.172479277173238188e-11
8.761000000000000000e+03 1.705800000000000000e+04 7.172407112676637553e-11
8.762000000000000000e+03 1.705900000000000000e+04 7.172334948180036918e-11
8.763000000000000000e+03 1.706000000000000000e+04 7.172251681453190031e-11
8.764000000000000000e+03 1.706100000000000000e+04 7.172179516956589396e-11
8.765000000000000000e+03 1.706200000000000000e+04 7.172096250229742509e-11
8.766000000000000000e+03 1.706300000000000000e+04 7.172012983502895622e-11
8.767000000000000000e+03 1.706400000000000000e+04 7.172035187963388125e-11
8.768000000000000000e+03 1.706500000000000000e+04 7.171979676812156868e-11
8.769000000000000000e+03 1.706600000000000000e+04 7.171907512315556232e-11
8.770000000000000000e+03 1.706700000000000000e+04 7.171835347818955597e-11
8.771000000000000000e+03 1.706800000000000000e+04 7.171757632207231836e-11
8.772000000000000000e+03 1.706900000000000000e+04 7.171685467710631201e-11
8.773000000000000000e+03 1.707000000000000000e+04 7.171596649868661189e-11
8.774000000000000000e+03 1.707100000000000000e+04 7.171513383141814302e-11
8.775000000000000000e+03 1.707200000000000000e+04 7.171424565299844289e-11
8.776000000000000000e+03 1.707300000000000000e+04 7.171457871990583044e-11
8.777000000000000000e+03 1.707400000000000000e+04 7.171380156378859283e-11
8.778000000000000000e+03 1.707500000000000000e+04 7.171319094112504899e-11
8.779000000000000000e+03 1.707600000000000000e+04 7.171235827385658013e-11
8.780000000000000000e+03 1.707700000000000000e+04 7.171169214004180503e-11
8.781000000000000000e+03 1.707800000000000000e+04 7.171074845047087365e-11
8.782000000000000000e+03 1.707900000000000000e+04 7.170991578320240478e-11
8.783000000000000000e+03 1.708000000000000000e+04 7.170908311593393591e-11
8.784000000000000000e+03 1.708100000000000000e+04 7.170825044866546705e-11
8.785000000000000000e+03 1.708200000000000000e+04 7.170847249327039208e-11
8.786000000000000000e+03 1.708300000000000000e+04 7.170775084830438573e-11
8.787000000000000000e+03 1.708400000000000000e+04 7.170691818103591686e-11
8.788000000000000000e+03 1.708500000000000000e+04 7.170636306952360428e-11
8.789000000000000000e+03 1.708600000000000000e+04 7.170553040225513541e-11
8.790000000000000000e+03 1.708700000000000000e+04 7.170569693570882919e-11
8.791000000000000000e+03 1.708800000000000000e+04 7.170514182419651661e-11
8.792000000000000000e+03 1.708900000000000000e+04 7.170453120153297277e-11
8.793000000000000000e+03 1.709000000000000000e+04 7.170375404541573516e-11
8.794000000000000000e+03 1.709100000000000000e+04 7.170319893390342258e-11
8.795000000000000000e+03 1.709200000000000000e+04 7.170253280008864749e-11
8.796000000000000000e+03 1.709300000000000000e+04 7.170181115512264114e-11
8.797000000000000000e+03 1.709400000000000000e+04 7.170103399900540353e-11
8.798000000000000000e+03 1.709500000000000000e+04 7.170014582058570340e-11
8.799000000000000000e+03 1.709600000000000000e+04 7.169920213101477202e-11
8.800000000000000000e+03 1.709700000000000000e+04 7.169825844144384064e-11
8.801000000000000000e+03 1.709800000000000000e+04 7.169870253065369070e-11
8.802000000000000000e+03 1.709900000000000000e+04 7.169798088568768435e-11
8.803000000000000000e+03 1.710000000000000000e+04 7.169737026302414051e-11
8.804000000000000000e+03 1.710100000000000000e+04 7.169648208460444039e-11
8.805000000000000000e+03 1.710200000000000000e+04 7.169576043963843404e-11
8.806000000000000000e+03 1.710300000000000000e+04 7.169498328352119643e-11
8.807000000000000000e+03 1.710400000000000000e+04 7.169514981697489020e-11
8.808000000000000000e+03 1.710500000000000000e+04 7.169453919431134636e-11
8.809000000000000000e+03 1.710600000000000000e+04 7.169398408279903379e-11
8.810000000000000000e+03 1.710700000000000000e+04 7.169320692668179618e-11
8.811000000000000000e+03 1.710800000000000000e+04 7.169248528171578982e-11
8.812000000000000000e+03 1.710900000000000000e+04 7.169187465905224599e-11
8.813000000000000000e+03 1.711000000000000000e+04 7.169109750293500838e-11
8.814000000000000000e+03 1.711100000000000000e+04 7.169037585796900203e-11
8.815000000000000000e+03 1.711200000000000000e+04 7.168948767954930190e-11
8.816000000000000000e+03 1.711300000000000000e+04 7.168859950112960178e-11
8.817000000000000000e+03 1.711400000000000000e+04 7.168771132270990165e-11
8.818000000000000000e+03 1.711500000000000000e+04 7.168660109968527649e-11
8.819000000000000000e+03 1.711600000000000000e+04 7.168571292126557637e-11
8.820000000000000000e+03 1.711700000000000000e+04 7.168599047702173266e-11
8.821000000000000000e+03 1.711800000000000000e+04 7.168526883205572631e-11
8.822000000000000000e+03 1.711900000000000000e+04 7.168438065363602618e-11
8.823000000000000000e+03 1.712000000000000000e+04 7.168360349751878857e-11
8.824000000000000000e+03 1.712100000000000000e+04 7.168265980794785719e-11
8.825000000000000000e+03 1.712200000000000000e+04 7.168188265183061958e-11
8.826000000000000000e+03 1.712300000000000000e+04 7.168082793995722568e-11
8.827000000000000000e+03 1.712400000000000000e+04 7.167988425038629430e-11
8.828000000000000000e+03 1.712500000000000000e+04 7.168021731729368184e-11
8.829000000000000000e+03 1.712600000000000000e+04 7.167949567232767549e-11
8.830000000000000000e+03 1.712700000000000000e+04 7.167866300505920663e-11
8.831000000000000000e+03 1.712800000000000000e+04 7.167783033779073776e-11
8.832000000000000000e+03 1.712900000000000000e+04 7.167705318167350015e-11
8.833000000000000000e+03 1.713000000000000000e+04 7.167616500325380002e-11
8.834000000000000000e+03 1.713100000000000000e+04 7.167516580253163738e-11
8.835000000000000000e+03 1.713200000000000000e+04 7.167544335828779367e-11
8.836000000000000000e+03 1.713300000000000000e+04 7.167477722447301858e-11
8.837000000000000000e+03 1.713400000000000000e+04 7.167400006835578097e-11
8.838000000000000000e+03 1.713500000000000000e+04 7.167322291223854336e-11
8.839000000000000000e+03 1.713600000000000000e+04 7.167244575612130575e-11
8.840000000000000000e+03 1.713700000000000000e+04 7.167150206655037437e-11
8.841000000000000000e+03 1.713800000000000000e+04 7.167072491043313676e-11
8.842000000000000000e+03 1.713900000000000000e+04 7.167094695503806179e-11
8.843000000000000000e+03 1.714000000000000000e+04 7.167033633237451795e-11
8.844000000000000000e+03 1.714100000000000000e+04 7.166955917625728034e-11
8.845000000000000000e+03 1.714200000000000000e+04 7.166883753129127399e-11
8.846000000000000000e+03 1.714300000000000000e+04 7.166811588632526764e-11
8.847000000000000000e+03 1.714400000000000000e+04 7.166728321905679877e-11
8.848000000000000000e+03 1.714500000000000000e+04 7.166650606293956116e-11
8.849000000000000000e+03 1.714600000000000000e+04 7.166567339567109229e-11
8.850000000000000000e+03 1.714700000000000000e+04 7.166583992912478607e-11
8.851000000000000000e+03 1.714800000000000000e+04 7.166517379531001097e-11
8.852000000000000000e+03 1.714900000000000000e+04 7.166456317264646714e-11
8.853000000000000000e+03 1.715000000000000000e+04 7.166384152768046079e-11
8.854000000000000000e+03 1.715100000000000000e+04 7.166306437156322318e-11
8.855000000000000000e+03 1.715200000000000000e+04 7.166228721544598557e-11
8.856000000000000000e+03 1.715300000000000000e+04 7.166151005932874796e-11
8.857000000000000000e+03 1.715400000000000000e+04 7.166173210393367299e-11
8.858000000000000000e+03 1.715500000000000000e+04 7.166123250357259167e-11
8.859000000000000000e+03 1.715600000000000000e+04 7.166051085860658532e-11
8.860000000000000000e+03 1.715700000000000000e+04 7.166073290321151035e-11
8.861000000000000000e+03 1.715800000000000000e+04 7.166017779169919777e-11
8.862000000000000000e+03 1.715900000000000000e+04 7.165967819133811645e-11
8.863000000000000000e+03 1.716000000000000000e+04 7.165917859097703513e-11
8.864000000000000000e+03 1.716100000000000000e+04 7.165862347946472255e-11
8.865000000000000000e+03 1.716200000000000000e+04 7.165806836795240997e-11
8.866000000000000000e+03 1.716300000000000000e+04 7.165751325644009739e-11
8.867000000000000000e+03 1.716400000000000000e+04 7.165684712262532230e-11
8.868000000000000000e+03 1.716500000000000000e+04 7.165618098881054721e-11
8.869000000000000000e+03 1.716600000000000000e+04 7.165551485499577211e-11
8.870000000000000000e+03 1.716700000000000000e+04 7.165473769887853450e-11
8.871000000000000000e+03 1.716800000000000000e+04 7.165407156506375941e-11
8.872000000000000000e+03 1.716900000000000000e+04 7.165423809851745318e-11
8.873000000000000000e+03 1.717000000000000000e+04 7.165362747585390935e-11
8.874000000000000000e+03 1.717100000000000000e+04 7.165312787549282803e-11
8.875000000000000000e+03 1.717200000000000000e+04 7.165246174167805293e-11
8.876000000000000000e+03 1.717300000000000000e+04 7.165179560786327784e-11
8.877000000000000000e+03 1.717400000000000000e+04 7.165112947404850274e-11
8.878000000000000000e+03 1.717500000000000000e+04 7.165040782908249639e-11
8.879000000000000000e+03 1.717600000000000000e+04 7.164963067296525878e-11
8.880000000000000000e+03 1.717700000000000000e+04 7.164885351684802117e-11
8.881000000000000000e+03 1.717800000000000000e+04 7.164802084957955230e-11
8.882000000000000000e+03 1.717900000000000000e+04 7.164829840533570859e-11
8.883000000000000000e+03 1.718000000000000000e+04 7.164757676036970224e-11
8.884000000000000000e+03 1.718100000000000000e+04 7.164707716000862092e-11
8.885000000000000000e+03 1.718200000000000000e+04 7.164630000389138331e-11
8.886000000000000000e+03 1.718300000000000000e+04 7.164563387007660822e-11
8.887000000000000000e+03 1.718400000000000000e+04 7.164485671395937061e-11
8.888000000000000000e+03 1.718500000000000000e+04 7.164407955784213300e-11
8.889000000000000000e+03 1.718600000000000000e+04 7.164330240172489539e-11
8.890000000000000000e+03 1.718700000000000000e+04 7.164241422330519526e-11
8.891000000000000000e+03 1.718800000000000000e+04 7.164258075675888904e-11
8.892000000000000000e+03 1.718900000000000000e+04 7.164202564524657646e-11
8.893000000000000000e+03 1.719000000000000000e+04 7.164130400028057011e-11
8.894000000000000000e+03 1.719100000000000000e+04 7.164058235531456376e-11
8.895000000000000000e+03 1.719200000000000000e+04 7.163991622149978866e-11
8.896000000000000000e+03 1.719300000000000000e+04 7.163919457653378231e-11
8.897000000000000000e+03 1.719400000000000000e+04 7.163836190926531344e-11
8.898000000000000000e+03 1.719500000000000000e+04 7.163752924199684458e-11
8.899000000000000000e+03 1.719600000000000000e+04 7.163664106357714445e-11
8.900000000000000000e+03 1.719700000000000000e+04 7.163558635170375055e-11
8.901000000000000000e+03 1.719800000000000000e+04 7.163469817328405043e-11
8.902000000000000000e+03 1.719900000000000000e+04 7.163358795025942527e-11
8.903000000000000000e+03 1.720000000000000000e+04 7.163258874953726263e-11
8.904000000000000000e+03 1.720100000000000000e+04 7.163147852651263747e-11
8.905000000000000000e+03 1.720200000000000000e+04 7.163181159342002502e-11
8.906000000000000000e+03 1.720300000000000000e+04 7.163097892615155615e-11
8.907000000000000000e+03 1.720400000000000000e+04 7.163009074773185603e-11
8.908000000000000000e+03 1.720500000000000000e+04 7.162920256931215590e-11
8.909000000000000000e+03 1.720600000000000000e+04 7.162820336858999326e-11
8.910000000000000000e+03 1.720700000000000000e+04 7.162853643549738081e-11
8.911000000000000000e+03 1.720800000000000000e+04 7.162775927938014320e-11
8.912000000000000000e+03 1.720900000000000000e+04 7.162709314556536810e-11
8.913000000000000000e+03 1.721000000000000000e+04 7.162631598944813049e-11
8.914000000000000000e+03 1.721100000000000000e+04 7.162542781102843037e-11
8.915000000000000000e+03 1.721200000000000000e+04 7.162459514375996150e-11
8.916000000000000000e+03 1.721300000000000000e+04 7.162376247649149263e-11
8.917000000000000000e+03 1.721400000000000000e+04 7.162276327576932999e-11
8.918000000000000000e+03 1.721500000000000000e+04 7.162176407504716735e-11
8.919000000000000000e+03 1.721600000000000000e+04 7.162076487432500471e-11
8.920000000000000000e+03 1.721700000000000000e+04 7.162093140777869849e-11
8.921000000000000000e+03 1.721800000000000000e+04 7.162020976281269213e-11
8.922000000000000000e+03 1.721900000000000000e+04 7.161943260669545452e-11
8.923000000000000000e+03 1.722000000000000000e+04 7.161854442827575440e-11
8.924000000000000000e+03 1.722100000000000000e+04 7.161765624985605427e-11
8.925000000000000000e+03 1.722200000000000000e+04 7.161676807143635415e-11
8.926000000000000000e+03 1.722300000000000000e+04 7.161704562719251044e-11
8.927000000000000000e+03 1.722400000000000000e+04 7.161632398222650409e-11
8.928000000000000000e+03 1.722500000000000000e+04 7.161554682610926648e-11
8.929000000000000000e+03 1.722600000000000000e+04 7.161476966999202887e-11
8.930000000000000000e+03 1.722700000000000000e+04 7.161410353617725377e-11
8.931000000000000000e+03 1.722800000000000000e+04 7.161321535775755365e-11
8.932000000000000000e+03 1.722900000000000000e+04 7.161232717933785352e-11
8.933000000000000000e+03 1.723000000000000000e+04 7.161132797861569088e-11
8.934000000000000000e+03 1.723100000000000000e+04 7.161043980019599076e-11
8.935000000000000000e+03 1.723200000000000000e+04 7.161071735595214705e-11
8.936000000000000000e+03 1.723300000000000000e+04 7.160999571098614069e-11
8.937000000000000000e+03 1.723400000000000000e+04 7.160927406602013434e-11
8.938000000000000000e+03 1.723500000000000000e+04 7.160949611062505937e-11
8.939000000000000000e+03 1.723600000000000000e+04 7.160888548796151554e-11
8.940000000000000000e+03 1.723700000000000000e+04 7.160833037644920296e-11
8.941000000000000000e+03 1.723800000000000000e+04 7.160771975378565912e-11
8.942000000000000000e+03 1.723900000000000000e+04 7.160699810881965277e-11
8.943000000000000000e+03 1.724000000000000000e+04 7.160638748615610893e-11
8.944000000000000000e+03 1.724100000000000000e+04 7.160566584119010258e-11
8.945000000000000000e+03 1.724200000000000000e+04 7.160499970737532749e-11
8.946000000000000000e+03 1.724300000000000000e+04 7.160411152895562736e-11
8.947000000000000000e+03 1.724400000000000000e+04 7.160327886168715850e-11
8.948000000000000000e+03 1.724500000000000000e+04 7.160255721672115214e-11
8.949000000000000000e+03 1.724600000000000000e+04 7.160277926132607718e-11
8.950000000000000000e+03 1.724700000000000000e+04 7.160205761636007082e-11
8.951000000000000000e+03 1.724800000000000000e+04 7.160133597139406447e-11
8.952000000000000000e+03 1.724900000000000000e+04 7.160072534873052064e-11
8.953000000000000000e+03 1.725000000000000000e+04 7.159994819261328303e-11
8.954000000000000000e+03 1.725100000000000000e+04 7.159928205879850793e-11
8.955000000000000000e+03 1.725200000000000000e+04 7.159839388037880781e-11
8.956000000000000000e+03 1.725300000000000000e+04 7.159750570195910768e-11
8.957000000000000000e+03 1.725400000000000000e+04 7.159661752353940756e-11
8.958000000000000000e+03 1.725500000000000000e+04 7.159567383396847617e-11
8.959000000000000000e+03 1.725600000000000000e+04 7.159484116670000731e-11
8.960000000000000000e+03 1.725700000000000000e+04 7.159511872245616360e-11
8.961000000000000000e+03 1.725800000000000000e+04 7.159439707749015724e-11
8.962000000000000000e+03 1.725900000000000000e+04 7.159356441022168838e-11
8.963000000000000000e+03 1.726000000000000000e+04 7.159278725410445077e-11
8.964000000000000000e+03 1.726100000000000000e+04 7.159189907568475064e-11
8.965000000000000000e+03 1.726200000000000000e+04 7.159106640841628177e-11
8.966000000000000000e+03 1.726300000000000000e+04 7.159012271884535039e-11
8.967000000000000000e+03 1.726400000000000000e+04 7.158912351812318775e-11
8.968000000000000000e+03 1.726500000000000000e+04 7.158812431740102511e-11
8.969000000000000000e+03 1.726600000000000000e+04 7.158706960552763121e-11
8.970000000000000000e+03 1.726700000000000000e+04 7.158601489365423731e-11
8.971000000000000000e+03 1.726800000000000000e+04 7.158490467062961216e-11
8.972000000000000000e+03 1.726900000000000000e+04 7.158518222638576844e-11
8.973000000000000000e+03 1.727000000000000000e+04 7.158429404796606832e-11
8.974000000000000000e+03 1.727100000000000000e+04 7.158335035839513694e-11
8.975000000000000000e+03 1.727200000000000000e+04 7.158240666882420555e-11
8.976000000000000000e+03 1.727300000000000000e+04 7.158273973573159310e-11
8.977000000000000000e+03 1.727400000000000000e+04 7.158207360191681801e-11
8.978000000000000000e+03 1.727500000000000000e+04 7.158129644579958040e-11
8.979000000000000000e+03 1.727600000000000000e+04 7.158051928968234279e-11
8.980000000000000000e+03 1.727700000000000000e+04 7.157968662241387392e-11
8.981000000000000000e+03 1.727800000000000000e+04 7.157879844399417379e-11
8.982000000000000000e+03 1.727900000000000000e+04 7.157791026557447367e-11
8.983000000000000000e+03 1.728000000000000000e+04 7.157702208715477354e-11
8.984000000000000000e+03 1.728100000000000000e+04 7.157735515406216109e-11
8.985000000000000000e+03 1.728200000000000000e+04 7.157668902024738600e-11
8.986000000000000000e+03 1.728300000000000000e+04 7.157685555370107977e-11
8.987000000000000000e+03 1.728400000000000000e+04 7.157630044218876719e-11
8.988000000000000000e+03 1.728500000000000000e+04 7.157580084182768587e-11
8.989000000000000000e+03 1.728600000000000000e+04 7.157524573031537329e-11
8.990000000000000000e+03 1.728700000000000000e+04 7.157452408534936694e-11
8.991000000000000000e+03 1.728800000000000000e+04 7.157402448498828562e-11
8.992000000000000000e+03 1.728900000000000000e+04 7.157335835117351053e-11
8.993000000000000000e+03 1.729000000000000000e+04 7.157263670620750418e-11
8.994000000000000000e+03 1.729100000000000000e+04 7.157191506124149782e-11
8.995000000000000000e+03 1.729200000000000000e+04 7.157119341627549147e-11
8.996000000000000000e+03 1.729300000000000000e+04 7.157036074900702260e-11
8.997000000000000000e+03 1.729400000000000000e+04 7.156958359288978500e-11
8.998000000000000000e+03 1.729500000000000000e+04 7.156858439216762235e-11
8.999000000000000000e+03 1.729600000000000000e+04 7.156775172489915349e-11
9.000000000000000000e+03 1.729700000000000000e+04 7.156802928065530978e-11
9.001000000000000000e+03 1.729800000000000000e+04 7.156725212453807217e-11
9.002000000000000000e+03 1.729900000000000000e+04 7.156658599072329707e-11
9.003000000000000000e+03 1.730000000000000000e+04 7.156586434575729072e-11
9.004000000000000000e+03 1.730100000000000000e+04 7.156514270079128437e-11
9.005000000000000000e+03 1.730200000000000000e+04 7.156436554467404676e-11
9.006000000000000000e+03 1.730300000000000000e+04 7.156347736625434663e-11
9.007000000000000000e+03 1.730400000000000000e+04 7.156253367668341525e-11
9.008000000000000000e+03 1.730500000000000000e+04 7.156281123243957154e-11
9.009000000000000000e+03 1.730600000000000000e+04 7.156203407632233393e-11
9.010000000000000000e+03 1.730700000000000000e+04 7.156147896481002135e-11
9.011000000000000000e+03 1.730800000000000000e+04 7.156064629754155249e-11
9.012000000000000000e+03 1.730900000000000000e+04 7.155992465257554613e-11
9.013000000000000000e+03 1.731000000000000000e+04 7.155909198530707727e-11
9.014000000000000000e+03 1.731100000000000000e+04 7.155925851876077104e-11
9.015000000000000000e+03 1.731200000000000000e+04 7.155875891839968972e-11
9.016000000000000000e+03 1.731300000000000000e+04 7.155809278458491463e-11
9.017000000000000000e+03 1.731400000000000000e+04 7.155753767307260205e-11
9.018000000000000000e+03 1.731500000000000000e+04 7.155676051695536444e-11
9.019000000000000000e+03 1.731600000000000000e+04 7.155603887198935809e-11
9.020000000000000000e+03 1.731700000000000000e+04 7.155520620472088922e-11
9.021000000000000000e+03 1.731800000000000000e+04 7.155448455975488287e-11
9.022000000000000000e+03 1.731900000000000000e+04 7.155359638133518274e-11
9.023000000000000000e+03 1.732000000000000000e+04 7.155281922521794513e-11
9.024000000000000000e+03 1.732100000000000000e+04 7.155176451334455123e-11
9.025000000000000000e+03 1.732200000000000000e+04 7.155087633492485111e-11
9.026000000000000000e+03 1.732300000000000000e+04 7.154982162305145721e-11
9.027000000000000000e+03 1.732400000000000000e+04 7.155021020111007601e-11
9.028000000000000000e+03 1.732500000000000000e+04 7.154943304499283840e-11
9.029000000000000000e+03 1.732600000000000000e+04 7.154871140002683205e-11
9.030000000000000000e+03 1.732700000000000000e+04 7.154776771045590067e-11
9.031000000000000000e+03 1.732800000000000000e+04 7.154693504318743180e-11
9.032000000000000000e+03 1.732900000000000000e+04 7.154604686476773168e-11
9.033000000000000000e+03 1.733000000000000000e+04 7.154510317519680029e-11
9.034000000000000000e+03 1.733100000000000000e+04 7.154404846332340639e-11
9.035000000000000000e+03 1.733200000000000000e+04 7.154449255253325646e-11
9.036000000000000000e+03 1.733300000000000000e+04 7.154360437411355633e-11
9.037000000000000000e+03 1.733400000000000000e+04 7.154288272914754998e-11
9.038000000000000000e+03 1.733500000000000000e+04 7.154216108418154363e-11
9.039000000000000000e+03 1.733600000000000000e+04 7.154121739461061225e-11
9.040000000000000000e+03 1.733700000000000000e+04 7.154027370503968086e-11
9.041000000000000000e+03 1.733800000000000000e+04 7.154055126079583715e-11
9.042000000000000000e+03 1.733900000000000000e+04 7.154005166043475583e-11
9.043000000000000000e+03 1.734000000000000000e+04 7.153916348201505571e-11
9.044000000000000000e+03 1.734100000000000000e+04 7.153849734820028061e-11
9.045000000000000000e+03 1.734200000000000000e+04 7.153766468093181174e-11
9.046000000000000000e+03 1.734300000000000000e+04 7.153699854711703665e-11
9.047000000000000000e+03 1.734400000000000000e+04 7.153611036869733653e-11
9.048000000000000000e+03 1.734500000000000000e+04 7.153533321258009892e-11
9.049000000000000000e+03 1.734600000000000000e+04 7.153549974603379269e-11
9.050000000000000000e+03 1.734700000000000000e+04 7.153477810106778634e-11
9.051000000000000000e+03 1.734800000000000000e+04 7.153416747840424250e-11
9.052000000000000000e+03 1.734900000000000000e+04 7.153350134458946741e-11
9.053000000000000000e+03 1.735000000000000000e+04 7.153272418847222980e-11
9.054000000000000000e+03 1.735100000000000000e+04 7.153183601005252967e-11
9.055000000000000000e+03 1.735200000000000000e+04 7.153111436508652332e-11
9.056000000000000000e+03 1.735300000000000000e+04 7.153133640969144835e-11
9.057000000000000000e+03 1.735400000000000000e+04 7.153067027587667326e-11
9.058000000000000000e+03 1.735500000000000000e+04 7.153005965321312942e-11
9.059000000000000000e+03 1.735600000000000000e+04 7.152939351939835433e-11
9.060000000000000000e+03 1.735700000000000000e+04 7.152861636328111672e-11
9.061000000000000000e+03 1.735800000000000000e+04 7.152795022946634163e-11
9.062000000000000000e+03 1.735900000000000000e+04 7.152711756219787276e-11
9.063000000000000000e+03 1.736000000000000000e+04 7.152622938377817263e-11
9.064000000000000000e+03 1.736100000000000000e+04 7.152545222766093502e-11
9.065000000000000000e+03 1.736200000000000000e+04 7.152572978341709131e-11
9.066000000000000000e+03 1.736300000000000000e+04 7.152511916075354748e-11
9.067000000000000000e+03 1.736400000000000000e+04 7.152439751578754112e-11
9.068000000000000000e+03 1.736500000000000000e+04 7.152373138197276603e-11
9.069000000000000000e+03 1.736600000000000000e+04 7.152295422585552842e-11
9.070000000000000000e+03 1.736700000000000000e+04 7.152217706973829081e-11
9.071000000000000000e+03 1.736800000000000000e+04 7.152139991362105320e-11
9.072000000000000000e+03 1.736900000000000000e+04 7.152045622405012182e-11
9.073000000000000000e+03 1.737000000000000000e+04 7.151956804563042169e-11
9.074000000000000000e+03 1.737100000000000000e+04 7.151862435605949031e-11
9.075000000000000000e+03 1.737200000000000000e+04 7.151779168879102144e-11
9.076000000000000000e+03 1.737300000000000000e+04 7.151801373339594647e-11
9.077000000000000000e+03 1.737400000000000000e+04 7.151723657727870886e-11
9.078000000000000000e+03 1.737500000000000000e+04 7.151657044346393377e-11
9.079000000000000000e+03 1.737600000000000000e+04 7.151573777619546490e-11
9.080000000000000000e+03 1.737700000000000000e+04 7.151496062007822729e-11
9.081000000000000000e+03 1.737800000000000000e+04 7.151396141935606465e-11
9.082000000000000000e+03 1.737900000000000000e+04 7.151318426323882704e-11
9.083000000000000000e+03 1.738000000000000000e+04 7.151340630784375207e-11
9.084000000000000000e+03 1.738100000000000000e+04 7.151268466287774572e-11
9.085000000000000000e+03 1.738200000000000000e+04 7.151201852906297063e-11
9.086000000000000000e+03 1.738300000000000000e+04 7.151118586179450176e-11
9.087000000000000000e+03 1.738400000000000000e+04 7.151040870567726415e-11
9.088000000000000000e+03 1.738500000000000000e+04 7.150963154956002654e-11
9.089000000000000000e+03 1.738600000000000000e+04 7.150879888229155767e-11
9.090000000000000000e+03 1.738700000000000000e+04 7.150779968156939503e-11
9.091000000000000000e+03 1.738800000000000000e+04 7.150691150314969491e-11
9.092000000000000000e+03 1.738900000000000000e+04 7.150591230242753227e-11
9.093000000000000000e+03 1.739000000000000000e+04 7.150485759055413837e-11
9.094000000000000000e+03 1.739100000000000000e+04 7.150385838983197573e-11
9.095000000000000000e+03 1.739200000000000000e+04 7.150408043443690076e-11
9.096000000000000000e+03 1.739300000000000000e+04 7.150335878947089441e-11
9.097000000000000000e+03 1.739400000000000000e+04 7.150241509989996302e-11
9.098000000000000000e+03 1.739500000000000000e+04 7.150152692148026290e-11
9.099000000000000000e+03 1.739600000000000000e+04 7.150058323190933152e-11
9.100000000000000000e+03 1.739700000000000000e+04 7.150080527651425655e-11
9.101000000000000000e+03 1.739800000000000000e+04 7.150019465385071271e-11
9.102000000000000000e+03 1.739900000000000000e+04 7.149941749773347510e-11
9.103000000000000000e+03 1.740000000000000000e+04 7.149875136391870001e-11
9.104000000000000000e+03 1.740100000000000000e+04 7.149786318549899988e-11
9.105000000000000000e+03 1.740200000000000000e+04 7.149708602938176227e-11
9.106000000000000000e+03 1.740300000000000000e+04 7.149608682865959963e-11
9.107000000000000000e+03 1.740400000000000000e+04 7.149525416139113076e-11
9.108000000000000000e+03 1.740500000000000000e+04 7.149553171714728705e-11
9.109000000000000000e+03 1.740600000000000000e+04 7.149475456103004944e-11
9.110000000000000000e+03 1.740700000000000000e+04 7.149408842721527435e-11
9.111000000000000000e+03 1.740800000000000000e+04 7.149331127109803674e-11
9.112000000000000000e+03 1.740900000000000000e+04 7.149253411498079913e-11
9.113000000000000000e+03 1.741000000000000000e+04 7.149175695886356152e-11
9.114000000000000000e+03 1.741100000000000000e+04 7.149081326929263014e-11
9.115000000000000000e+03 1.741200000000000000e+04 7.149109082504878643e-11
9.116000000000000000e+03 1.741300000000000000e+04 7.149042469123401133e-11
9.117000000000000000e+03 1.741400000000000000e+04 7.148975855741923624e-11
9.118000000000000000e+03 1.741500000000000000e+04 7.148914793475569240e-11
9.119000000000000000e+03 1.741600000000000000e+04 7.148825975633599228e-11
9.120000000000000000e+03 1.741700000000000000e+04 7.148759362252121718e-11
9.121000000000000000e+03 1.741800000000000000e+04 7.148681646640397958e-11
9.122000000000000000e+03 1.741900000000000000e+04 7.148587277683304819e-11
9.123000000000000000e+03 1.742000000000000000e+04 7.148609482143797322e-11
9.124000000000000000e+03 1.742100000000000000e+04 7.148542868762319813e-11
9.125000000000000000e+03 1.742200000000000000e+04 7.148476255380842304e-11
9.126000000000000000e+03 1.742300000000000000e+04 7.148409641999364794e-11
9.127000000000000000e+03 1.742400000000000000e+04 7.148337477502764159e-11
9.128000000000000000e+03 1.742500000000000000e+04 7.148254210775917272e-11
9.129000000000000000e+03 1.742600000000000000e+04 7.148187597394439763e-11
9.130000000000000000e+03 1.742700000000000000e+04 7.148093228437346625e-11
9.131000000000000000e+03 1.742800000000000000e+04 7.148120984012962253e-11
9.132000000000000000e+03 1.742900000000000000e+04 7.148059921746607870e-11
9.133000000000000000e+03 1.743000000000000000e+04 7.147987757250007235e-11
9.134000000000000000e+03 1.743100000000000000e+04 7.147910041638283474e-11
9.135000000000000000e+03 1.743200000000000000e+04 7.147848979371929090e-11
9.136000000000000000e+03 1.743300000000000000e+04 7.147765712645082203e-11
9.137000000000000000e+03 1.743400000000000000e+04 7.147687997033358442e-11
9.138000000000000000e+03 1.743500000000000000e+04 7.147610281421634681e-11
9.139000000000000000e+03 1.743600000000000000e+04 7.147515912464541543e-11
9.140000000000000000e+03 1.743700000000000000e+04 7.147432645737694656e-11
9.141000000000000000e+03 1.743800000000000000e+04 7.147460401313310285e-11
9.142000000000000000e+03 1.743900000000000000e+04 7.147388236816709650e-11
9.143000000000000000e+03 1.744000000000000000e+04 7.147316072320109015e-11
9.144000000000000000e+03 1.744100000000000000e+04 7.147227254478139002e-11
9.145000000000000000e+03 1.744200000000000000e+04 7.147160641096661493e-11
9.146000000000000000e+03 1.744300000000000000e+04 7.147077374369814606e-11
9.147000000000000000e+03 1.744400000000000000e+04 7.146999658758090845e-11
9.148000000000000000e+03 1.744500000000000000e+04 7.147021863218583348e-11
9.149000000000000000e+03 1.744600000000000000e+04 7.146949698721982713e-11
9.150000000000000000e+03 1.744700000000000000e+04 7.146883085340505204e-11
9.151000000000000000e+03 1.744800000000000000e+04 7.146822023074150820e-11
9.152000000000000000e+03 1.744900000000000000e+04 7.146744307462427059e-11
9.153000000000000000e+03 1.745000000000000000e+04 7.146666591850703298e-11
9.154000000000000000e+03 1.745100000000000000e+04 7.146577774008733286e-11
9.155000000000000000e+03 1.745200000000000000e+04 7.146494507281886399e-11
9.156000000000000000e+03 1.745300000000000000e+04 7.146422342785285764e-11
9.157000000000000000e+03 1.745400000000000000e+04 7.146444547245778267e-11
9.158000000000000000e+03 1.745500000000000000e+04 7.146366831634054506e-11
9.159000000000000000e+03 1.745600000000000000e+04 7.146305769367700123e-11
9.160000000000000000e+03 1.745700000000000000e+04 7.146228053755976362e-11
9.161000000000000000e+03 1.745800000000000000e+04 7.146155889259375726e-11
9.162000000000000000e+03 1.745900000000000000e+04 7.146072622532528840e-11
9.163000000000000000e+03 1.746000000000000000e+04 7.146000458035928204e-11
9.164000000000000000e+03 1.746100000000000000e+04 7.145894986848588815e-11
9.165000000000000000e+03 1.746200000000000000e+04 7.145811720121741928e-11
9.166000000000000000e+03 1.746300000000000000e+04 7.145833924582234431e-11
9.167000000000000000e+03 1.746400000000000000e+04 7.145767311200756922e-11
9.168000000000000000e+03 1.746500000000000000e+04 7.145695146704156286e-11
9.169000000000000000e+03 1.746600000000000000e+04 7.145617431092432525e-11
9.170000000000000000e+03 1.746700000000000000e+04 7.145539715480708765e-11
9.171000000000000000e+03 1.746800000000000000e+04 7.145456448753861878e-11
9.172000000000000000e+03 1.746900000000000000e+04 7.145484204329477507e-11
9.173000000000000000e+03 1.747000000000000000e+04 7.145412039832876872e-11
9.174000000000000000e+03 1.747100000000000000e+04 7.145356528681645614e-11
9.175000000000000000e+03 1.747200000000000000e+04 7.145278813069921853e-11
9.176000000000000000e+03 1.747300000000000000e+04 7.145206648573321218e-11
9.177000000000000000e+03 1.747400000000000000e+04 7.145140035191843708e-11
9.178000000000000000e+03 1.747500000000000000e+04 7.145067870695243073e-11
9.179000000000000000e+03 1.747600000000000000e+04 7.144979052853273060e-11
9.180000000000000000e+03 1.747700000000000000e+04 7.144890235011303048e-11
9.181000000000000000e+03 1.747800000000000000e+04 7.144806968284456161e-11
9.182000000000000000e+03 1.747900000000000000e+04 7.144712599327363023e-11
9.183000000000000000e+03 1.748000000000000000e+04 7.144740354902978652e-11
9.184000000000000000e+03 1.748100000000000000e+04 7.144668190406378017e-11
9.185000000000000000e+03 1.748200000000000000e+04 7.144596025909777381e-11
9.186000000000000000e+03 1.748300000000000000e+04 7.144512759182930495e-11
9.187000000000000000e+03 1.748400000000000000e+04 7.144440594686329860e-11
9.188000000000000000e+03 1.748500000000000000e+04 7.144346225729236721e-11
9.189000000000000000e+03 1.748600000000000000e+04 7.144274061232636086e-11
9.190000000000000000e+03 1.748700000000000000e+04 7.144163038930173570e-11
9.191000000000000000e+03 1.748800000000000000e+04 7.144074221088203558e-11
9.192000000000000000e+03 1.748900000000000000e+04 7.144101976663819187e-11
9.193000000000000000e+03 1.749000000000000000e+04 7.144029812167218552e-11
9.194000000000000000e+03 1.749100000000000000e+04 7.143946545440371665e-11
9.195000000000000000e+03 1.749200000000000000e+04 7.143868829828647904e-11
9.196000000000000000e+03 1.749300000000000000e+04 7.143785563101801017e-11
9.197000000000000000e+03 1.749400000000000000e+04 7.143702296374954130e-11
9.198000000000000000e+03 1.749500000000000000e+04 7.143724500835446634e-11
9.199000000000000000e+03 1.749600000000000000e+04 7.143663438569092250e-11
9.200000000000000000e+03 1.749700000000000000e+04 7.143591274072491615e-11
9.201000000000000000e+03 1.749800000000000000e+04 7.143524660691014105e-11
9.202000000000000000e+03 1.749900000000000000e+04 7.143446945079290344e-11
9.203000000000000000e+03 1.750000000000000000e+04 7.143374780582689709e-11
9.204000000000000000e+03 1.750100000000000000e+04 7.143291513855842823e-11
9.205000000000000000e+03 1.750200000000000000e+04 7.143202696013872810e-11
9.206000000000000000e+03 1.750300000000000000e+04 7.143102775941656546e-11
9.207000000000000000e+03 1.750400000000000000e+04 7.143013958099686533e-11
9.208000000000000000e+03 1.750500000000000000e+04 7.142908486912347144e-11
9.209000000000000000e+03 1.750600000000000000e+04 7.142808566840130879e-11
9.210000000000000000e+03 1.750700000000000000e+04 7.142841873530869634e-11
9.211000000000000000e+03 1.750800000000000000e+04 7.142758606804022747e-11
9.212000000000000000e+03 1.750900000000000000e+04 7.142680891192298986e-11
9.213000000000000000e+03 1.751000000000000000e+04 7.142697544537668364e-11
9.214000000000000000e+03 1.751100000000000000e+04 7.142647584501560232e-11
9.215000000000000000e+03 1.751200000000000000e+04 7.142575420004959597e-11
9.216000000000000000e+03 1.751300000000000000e+04 7.142514357738605213e-11
9.217000000000000000e+03 1.751400000000000000e+04 7.142442193242004578e-11
9.218000000000000000e+03 1.751500000000000000e+04 7.142370028745403943e-11
9.219000000000000000e+03 1.751600000000000000e+04 7.142303415363926433e-11
9.220000000000000000e+03 1.751700000000000000e+04 7.142214597521956421e-11
9.221000000000000000e+03 1.751800000000000000e+04 7.142125779679986408e-11
9.222000000000000000e+03 1.751900000000000000e+04 7.142048064068262647e-11
9.223000000000000000e+03 1.752000000000000000e+04 7.141948143996046383e-11
9.224000000000000000e+03 1.752100000000000000e+04 7.141853775038953245e-11
9.225000000000000000e+03 1.752200000000000000e+04 7.141753854966736981e-11
9.226000000000000000e+03 1.752300000000000000e+04 7.141770508312106358e-11
9.227000000000000000e+03 1.752400000000000000e+04 7.141709446045751974e-11
9.228000000000000000e+03 1.752500000000000000e+04 7.141626179318905088e-11
9.229000000000000000e+03 1.752600000000000000e+04 7.141548463707181327e-11
9.230000000000000000e+03 1.752700000000000000e+04 7.141459645865211314e-11
9.231000000000000000e+03 1.752800000000000000e+04 7.141481850325703817e-11
9.232000000000000000e+03 1.752900000000000000e+04 7.141415236944226308e-11
9.233000000000000000e+03 1.753000000000000000e+04 7.141354174677871924e-11
9.234000000000000000e+03 1.753100000000000000e+04 7.141270907951025038e-11
9.235000000000000000e+03 1.753200000000000000e+04 7.141198743454424402e-11
9.236000000000000000e+03 1.753300000000000000e+04 7.141121027842700641e-11
9.237000000000000000e+03 1.753400000000000000e+04 7.141026658885607503e-11
9.238000000000000000e+03 1.753500000000000000e+04 7.140954494389006868e-11
9.239000000000000000e+03 1.753600000000000000e+04 7.140871227662159981e-11
9.240000000000000000e+03 1.753700000000000000e+04 7.140771307589943717e-11
9.241000000000000000e+03 1.753800000000000000e+04 7.140671387517727453e-11
9.242000000000000000e+03 1.753900000000000000e+04 7.140704694208466208e-11
9.243000000000000000e+03 1.754000000000000000e+04 7.140626978596742447e-11
9.244000000000000000e+03 1.754100000000000000e+04 7.140543711869895560e-11
9.245000000000000000e+03 1.754200000000000000e+04 7.140471547373294925e-11
9.246000000000000000e+03 1.754300000000000000e+04 7.140388280646448038e-11
9.247000000000000000e+03 1.754400000000000000e+04 7.140404933991817416e-11
9.248000000000000000e+03 1.754500000000000000e+04 7.140349422840586158e-11
9.249000000000000000e+03 1.754600000000000000e+04 7.140282809459108648e-11
9.250000000000000000e+03 1.754700000000000000e+04 7.140210644962508013e-11
9.251000000000000000e+03 1.754800000000000000e+04 7.140138480465907378e-11
9.252000000000000000e+03 1.754900000000000000e+04 7.140060764854183617e-11
9.253000000000000000e+03 1.755000000000000000e+04 7.139983049242459856e-11
9.254000000000000000e+03 1.755100000000000000e+04 7.140010804818075485e-11
9.255000000000000000e+03 1.755200000000000000e+04 7.139949742551721101e-11
9.256000000000000000e+03 1.755300000000000000e+04 7.139888680285366718e-11
9.257000000000000000e+03 1.755400000000000000e+04 7.139827618019012334e-11
9.258000000000000000e+03 1.755500000000000000e+04 7.139749902407288573e-11
9.259000000000000000e+03 1.755600000000000000e+04 7.139677737910687938e-11
9.260000000000000000e+03 1.755700000000000000e+04 7.139611124529210429e-11
9.261000000000000000e+03 1.755800000000000000e+04 7.139522306687240416e-11
9.262000000000000000e+03 1.755900000000000000e+04 7.139455693305762907e-11
9.263000000000000000e+03 1.756000000000000000e+04 7.139361324348669768e-11
9.264000000000000000e+03 1.756100000000000000e+04 7.139266955391576630e-11
9.265000000000000000e+03 1.756200000000000000e+04 7.139172586434483492e-11
9.266000000000000000e+03 1.756300000000000000e+04 7.139072666362267228e-11
9.267000000000000000e+03 1.756400000000000000e+04 7.139111524168129108e-11
9.268000000000000000e+03 1.756500000000000000e+04 7.139039359671528473e-11
9.269000000000000000e+03 1.756600000000000000e+04 7.138961644059804712e-11
9.270000000000000000e+03 1.756700000000000000e+04 7.138972746290050964e-11
9.271000000000000000e+03 1.756800000000000000e+04 7.138906132908573454e-11
9.272000000000000000e+03 1.756900000000000000e+04 7.138850621757342196e-11
9.273000000000000000e+03 1.757000000000000000e+04 7.138784008375864687e-11
9.274000000000000000e+03 1.757100000000000000e+04 7.138728497224633429e-11
9.275000000000000000e+03 1.757200000000000000e+04 7.138656332728032794e-11
9.276000000000000000e+03 1.757300000000000000e+04 7.138584168231432159e-11
9.277000000000000000e+03 1.757400000000000000e+04 7.138512003734831524e-11
9.278000000000000000e+03 1.757500000000000000e+04 7.138428737007984637e-11
9.279000000000000000e+03 1.757600000000000000e+04 7.138450941468477140e-11
9.280000000000000000e+03 1.757700000000000000e+04 7.138395430317245882e-11
9.281000000000000000e+03 1.757800000000000000e+04 7.138328816935768373e-11
9.282000000000000000e+03 1.757900000000000000e+04 7.138267754669413989e-11
9.283000000000000000e+03 1.758000000000000000e+04 7.138190039057690228e-11
9.284000000000000000e+03 1.758100000000000000e+04 7.138123425676212719e-11
9.285000000000000000e+03 1.758200000000000000e+04 7.138040158949365832e-11
9.286000000000000000e+03 1.758300000000000000e+04 7.137973545567888323e-11
9.287000000000000000e+03 1.758400000000000000e+04 7.137995750028380826e-11
9.288000000000000000e+03 1.758500000000000000e+04 7.137929136646903316e-11
9.289000000000000000e+03 1.758600000000000000e+04 7.137868074380548933e-11
9.290000000000000000e+03 1.758700000000000000e+04 7.137801460999071423e-11
9.291000000000000000e+03 1.758800000000000000e+04 7.137740398732717040e-11
9.292000000000000000e+03 1.758900000000000000e+04 7.137668234236116405e-11
9.293000000000000000e+03 1.759000000000000000e+04 7.137590518624392644e-11
9.294000000000000000e+03 1.759100000000000000e+04 7.137501700782422631e-11
9.295000000000000000e+03 1.759200000000000000e+04 7.137440638516068248e-11
9.296000000000000000e+03 1.759300000000000000e+04 7.137462842976560751e-11
9.297000000000000000e+03 1.759400000000000000e+04 7.137401780710206367e-11
9.298000000000000000e+03 1.759500000000000000e+04 7.137335167328728858e-11
9.299000000000000000e+03 1.759600000000000000e+04 7.137268553947251348e-11
9.300000000000000000e+03 1.759700000000000000e+04 7.137196389450650713e-11
9.301000000000000000e+03 1.759800000000000000e+04 7.137118673838926952e-11
9.302000000000000000e+03 1.759900000000000000e+04 7.137040958227203191e-11
9.303000000000000000e+03 1.760000000000000000e+04 7.136963242615479430e-11
9.304000000000000000e+03 1.760100000000000000e+04 7.136979895960848808e-11
9.305000000000000000e+03 1.760200000000000000e+04 7.136929935924740676e-11
9.306000000000000000e+03 1.760300000000000000e+04 7.136857771428140040e-11
9.307000000000000000e+03 1.760400000000000000e+04 7.136796709161785657e-11
9.308000000000000000e+03 1.760500000000000000e+04 7.136730095780308147e-11
9.309000000000000000e+03 1.760600000000000000e+04 7.136657931283707512e-11
9.310000000000000000e+03 1.760700000000000000e+04 7.136580215671983751e-11
9.311000000000000000e+03 1.760800000000000000e+04 7.136496948945136864e-11
9.312000000000000000e+03 1.760900000000000000e+04 7.136424784448536229e-11
9.313000000000000000e+03 1.761000000000000000e+04 7.136324864376319965e-11
9.314000000000000000e+03 1.761100000000000000e+04 7.136241597649473078e-11
9.315000000000000000e+03 1.761200000000000000e+04 7.136258250994842456e-11
9.316000000000000000e+03 1.761300000000000000e+04 7.136197188728488072e-11
9.317000000000000000e+03 1.761400000000000000e+04 7.136130575347010563e-11
9.318000000000000000e+03 1.761500000000000000e+04 7.136047308620163676e-11
9.319000000000000000e+03 1.761600000000000000e+04 7.135969593008439915e-11
9.320000000000000000e+03 1.761700000000000000e+04 7.135880775166469903e-11
9.321000000000000000e+03 1.761800000000000000e+04 7.135808610669869267e-11
9.322000000000000000e+03 1.761900000000000000e+04 7.135830815130361771e-11
9.323000000000000000e+03 1.762000000000000000e+04 7.135758650633761135e-11
9.324000000000000000e+03 1.762100000000000000e+04 7.135686486137160500e-11
9.325000000000000000e+03 1.762200000000000000e+04 7.135625423870806117e-11
9.326000000000000000e+03 1.762300000000000000e+04 7.135558810489328607e-11
9.327000000000000000e+03 1.762400000000000000e+04 7.135458890417112343e-11
9.328000000000000000e+03 1.762500000000000000e+04 7.135381174805388582e-11
9.329000000000000000e+03 1.762600000000000000e+04 7.135309010308787947e-11
9.330000000000000000e+03 1.762700000000000000e+04 7.135331214769280450e-11
9.331000000000000000e+03 1.762800000000000000e+04 7.135264601387802941e-11
9.332000000000000000e+03 1.762900000000000000e+04 7.135203539121448557e-11
9.333000000000000000e+03 1.763000000000000000e+04 7.135136925739971048e-11
9.334000000000000000e+03 1.763100000000000000e+04 7.135053659013124161e-11
9.335000000000000000e+03 1.763200000000000000e+04 7.134975943401400400e-11
9.336000000000000000e+03 1.763300000000000000e+04 7.134898227789676639e-11
9.337000000000000000e+03 1.763400000000000000e+04 7.134814961062829752e-11
9.338000000000000000e+03 1.763500000000000000e+04 7.134731694335982866e-11
9.339000000000000000e+03 1.763600000000000000e+04 7.134631774263766602e-11
9.340000000000000000e+03 1.763700000000000000e+04 7.134542956421796589e-11
9.341000000000000000e+03 1.763800000000000000e+04 7.134576263112535344e-11
9.342000000000000000e+03 1.763900000000000000e+04 7.134492996385688457e-11
9.343000000000000000e+03 1.764000000000000000e+04 7.134415280773964696e-11
9.344000000000000000e+03 1.764100000000000000e+04 7.134343116277364061e-11
9.345000000000000000e+03 1.764200000000000000e+04 7.134259849550517174e-11
9.346000000000000000e+03 1.764300000000000000e+04 7.134165480593424036e-11
9.347000000000000000e+03 1.764400000000000000e+04 7.134198787284162790e-11
9.348000000000000000e+03 1.764500000000000000e+04 7.134132173902685281e-11
9.349000000000000000e+03 1.764600000000000000e+04 7.134065560521207772e-11
9.350000000000000000e+03 1.764700000000000000e+04 7.133993396024607136e-11
9.351000000000000000e+03 1.764800000000000000e+04 7.133926782643129627e-11
9.352000000000000000e+03 1.764900000000000000e+04 7.133943435988499004e-11
9.353000000000000000e+03 1.765000000000000000e+04 7.133887924837267747e-11
9.354000000000000000e+03 1.765100000000000000e+04 7.133821311455790237e-11
9.355000000000000000e+03 1.765200000000000000e+04 7.133771351419682105e-11
9.356000000000000000e+03 1.765300000000000000e+04 7.133699186923081470e-11
9.357000000000000000e+03 1.765400000000000000e+04 7.133632573541603961e-11
9.358000000000000000e+03 1.765500000000000000e+04 7.133554857929880200e-11
9.359000000000000000e+03 1.765600000000000000e+04 7.133488244548402690e-11
9.360000000000000000e+03 1.765700000000000000e+04 7.133421631166925181e-11
9.361000000000000000e+03 1.765800000000000000e+04 7.133332813324955168e-11
9.362000000000000000e+03 1.765900000000000000e+04 7.133249546598108282e-11
9.363000000000000000e+03 1.766000000000000000e+04 7.133155177641015143e-11
9.364000000000000000e+03 1.766100000000000000e+04 7.133188484331753898e-11
9.365000000000000000e+03 1.766200000000000000e+04 7.133110768720030137e-11
9.366000000000000000e+03 1.766300000000000000e+04 7.133049706453675753e-11
9.367000000000000000e+03 1.766400000000000000e+04 7.132977541957075118e-11
9.368000000000000000e+03 1.766500000000000000e+04 7.132894275230228232e-11
9.369000000000000000e+03 1.766600000000000000e+04 7.132822110733627596e-11
9.370000000000000000e+03 1.766700000000000000e+04 7.132727741776534458e-11
9.371000000000000000e+03 1.766800000000000000e+04 7.132650026164810697e-11
9.372000000000000000e+03 1.766900000000000000e+04 7.132677781740426326e-11
9.373000000000000000e+03 1.767000000000000000e+04 7.132622270589195068e-11
9.374000000000000000e+03 1.767100000000000000e+04 7.132544554977471307e-11
9.375000000000000000e+03 1.767200000000000000e+04 7.132466839365747546e-11
9.376000000000000000e+03 1.767300000000000000e+04 7.132394674869146911e-11
9.377000000000000000e+03 1.767400000000000000e+04 7.132316959257423150e-11
9.378000000000000000e+03 1.767500000000000000e+04 7.132233692530576263e-11
9.379000000000000000e+03 1.767600000000000000e+04 7.132155976918852502e-11
9.380000000000000000e+03 1.767700000000000000e+04 7.132050505731513113e-11
9.381000000000000000e+03 1.767800000000000000e+04 7.132089363537374993e-11
9.382000000000000000e+03 1.767900000000000000e+04 7.132011647925651232e-11
9.383000000000000000e+03 1.768000000000000000e+04 7.131939483429050597e-11
9.384000000000000000e+03 1.768100000000000000e+04 7.131872870047573088e-11
9.385000000000000000e+03 1.768200000000000000e+04 7.131789603320726201e-11
9.386000000000000000e+03 1.768300000000000000e+04 7.131722989939248691e-11
9.387000000000000000e+03 1.768400000000000000e+04 7.131628620982155553e-11
9.388000000000000000e+03 1.768500000000000000e+04 7.131539803140185541e-11
9.389000000000000000e+03 1.768600000000000000e+04 7.131434331952846151e-11
9.390000000000000000e+03 1.768700000000000000e+04 7.131339962995753012e-11
9.391000000000000000e+03 1.768800000000000000e+04 7.131234491808413622e-11
9.392000000000000000e+03 1.768900000000000000e+04 7.131267798499152377e-11
9.393000000000000000e+03 1.769000000000000000e+04 7.131195634002551742e-11
9.394000000000000000e+03 1.769100000000000000e+04 7.131117918390827981e-11
9.395000000000000000e+03 1.769200000000000000e+04 7.131023549433734843e-11
9.396000000000000000e+03 1.769300000000000000e+04 7.130945833822011082e-11
9.397000000000000000e+03 1.769400000000000000e+04 7.130973589397626711e-11
9.398000000000000000e+03 1.769500000000000000e+04 7.130901424901026076e-11
9.399000000000000000e+03 1.769600000000000000e+04 7.130834811519548566e-11
9.400000000000000000e+03 1.769700000000000000e+04 7.130845913749794818e-11
9.401000000000000000e+03 1.769800000000000000e+04 7.130801504828809811e-11
9.402000000000000000e+03 1.769900000000000000e+04 7.130757095907824805e-11
9.403000000000000000e+03 1.770000000000000000e+04 7.130701584756593547e-11
9.404000000000000000e+03 1.770100000000000000e+04 7.130634971375116038e-11
9.405000000000000000e+03 1.770200000000000000e+04 7.130573909108761654e-11
9.406000000000000000e+03 1.770300000000000000e+04 7.130512846842407271e-11
9.407000000000000000e+03 1.770400000000000000e+04 7.130435131230683510e-11
9.408000000000000000e+03 1.770500000000000000e+04 7.130368517849206000e-11
9.409000000000000000e+03 1.770600000000000000e+04 7.130301904467728491e-11
9.410000000000000000e+03 1.770700000000000000e+04 7.130218637740881604e-11
9.411000000000000000e+03 1.770800000000000000e+04 7.130135371014034718e-11
9.412000000000000000e+03 1.770900000000000000e+04 7.130041002056941579e-11
9.413000000000000000e+03 1.771000000000000000e+04 7.129968837560340944e-11
9.414000000000000000e+03 1.771100000000000000e+04 7.129868917488124680e-11
9.415000000000000000e+03 1.771200000000000000e+04 7.129891121948617183e-11
9.416000000000000000e+03 1.771300000000000000e+04 7.129813406336893422e-11
9.417000000000000000e+03 1.771400000000000000e+04 7.129741241840292787e-11
9.418000000000000000e+03 1.771500000000000000e+04 7.129669077343692152e-11
9.419000000000000000e+03 1.771600000000000000e+04 7.129591361731968391e-11
9.420000000000000000e+03 1.771700000000000000e+04 7.129502543889998378e-11
9.421000000000000000e+03 1.771800000000000000e+04 7.129413726048028366e-11
9.422000000000000000e+03 1.771900000000000000e+04 7.129435930508520869e-11
9.423000000000000000e+03 1.772000000000000000e+04 7.129380419357289611e-11
9.424000000000000000e+03 1.772100000000000000e+04 7.129308254860688976e-11
9.425000000000000000e+03 1.772200000000000000e+04 7.129236090364088341e-11
9.426000000000000000e+03 1.772300000000000000e+04 7.129163925867487706e-11
9.427000000000000000e+03 1.772400000000000000e+04 7.129080659140640819e-11
9.428000000000000000e+03 1.772500000000000000e+04 7.128997392413793932e-11
9.429000000000000000e+03 1.772600000000000000e+04 7.129019596874286435e-11
9.430000000000000000e+03 1.772700000000000000e+04 7.128952983492808926e-11
9.431000000000000000e+03 1.772800000000000000e+04 7.128886370111331416e-11
9.432000000000000000e+03 1.772900000000000000e+04 7.128814205614730781e-11
9.433000000000000000e+03 1.773000000000000000e+04 7.128758694463499523e-11
9.434000000000000000e+03 1.773100000000000000e+04 7.128680978851775762e-11
9.435000000000000000e+03 1.773200000000000000e+04 7.128603263240052001e-11
9.436000000000000000e+03 1.773300000000000000e+04 7.128519996513205115e-11
9.437000000000000000e+03 1.773400000000000000e+04 7.128536649858574492e-11
9.438000000000000000e+03 1.773500000000000000e+04 7.128481138707343234e-11
9.439000000000000000e+03 1.773600000000000000e+04 7.128420076440988851e-11
9.440000000000000000e+03 1.773700000000000000e+04 7.128347911944388215e-11
9.441000000000000000e+03 1.773800000000000000e+04 7.128275747447787580e-11
9.442000000000000000e+03 1.773900000000000000e+04 7.128209134066310071e-11
9.443000000000000000e+03 1.774000000000000000e+04 7.128125867339463184e-11
9.444000000000000000e+03 1.774100000000000000e+04 7.128048151727739423e-11
9.445000000000000000e+03 1.774200000000000000e+04 7.127959333885769411e-11
9.446000000000000000e+03 1.774300000000000000e+04 7.127981538346261914e-11
9.447000000000000000e+03 1.774400000000000000e+04 7.127914924964784404e-11
9.448000000000000000e+03 1.774500000000000000e+04 7.127859413813553147e-11
9.449000000000000000e+03 1.774600000000000000e+04 7.127792800432075637e-11
9.450000000000000000e+03 1.774700000000000000e+04 7.127720635935475002e-11
9.451000000000000000e+03 1.774800000000000000e+04 7.127631818093504990e-11
9.452000000000000000e+03 1.774900000000000000e+04 7.127554102481781229e-11
9.453000000000000000e+03 1.775000000000000000e+04 7.127476386870057468e-11
9.454000000000000000e+03 1.775100000000000000e+04 7.127498591330549971e-11
9.455000000000000000e+03 1.775200000000000000e+04 7.127431977949072461e-11
9.456000000000000000e+03 1.775300000000000000e+04 7.127359813452471826e-11
9.457000000000000000e+03 1.775400000000000000e+04 7.127298751186117443e-11
9.458000000000000000e+03 1.775500000000000000e+04 7.127226586689516807e-11
9.459000000000000000e+03 1.775600000000000000e+04 7.127148871077793046e-11
9.460000000000000000e+03 1.775700000000000000e+04 7.127076706581192411e-11
9.461000000000000000e+03 1.775800000000000000e+04 7.126987888739222399e-11
9.462000000000000000e+03 1.775900000000000000e+04 7.126904622012375512e-11
9.463000000000000000e+03 1.776000000000000000e+04 7.126815804170405499e-11
9.464000000000000000e+03 1.776100000000000000e+04 7.126843559746021128e-11
9.465000000000000000e+03 1.776200000000000000e+04 7.126760293019174242e-11
9.466000000000000000e+03 1.776300000000000000e+04 7.126699230752819858e-11
9.467000000000000000e+03 1.776400000000000000e+04 7.126621515141096097e-11
9.468000000000000000e+03 1.776500000000000000e+04 7.126554901759618588e-11
9.469000000000000000e+03 1.776600000000000000e+04 7.126466083917648575e-11
9.470000000000000000e+03 1.776700000000000000e+04 7.126482737263017953e-11
9.471000000000000000e+03 1.776800000000000000e+04 7.126427226111786695e-11
9.472000000000000000e+03 1.776900000000000000e+04 7.126360612730309185e-11
9.473000000000000000e+03 1.777000000000000000e+04 7.126293999348831676e-11
9.474000000000000000e+03 1.777100000000000000e+04 7.126216283737107915e-11
9.475000000000000000e+03 1.777200000000000000e+04 7.126149670355630406e-11
9.476000000000000000e+03 1.777300000000000000e+04 7.126066403628783519e-11
9.477000000000000000e+03 1.777400000000000000e+04 7.125999790247306009e-11
9.478000000000000000e+03 1.777500000000000000e+04 7.126021994707798513e-11
9.479000000000000000e+03 1.777600000000000000e+04 7.125949830211197877e-11
9.480000000000000000e+03 1.777700000000000000e+04 7.125894319059966620e-11
9.481000000000000000e+03 1.777800000000000000e+04 7.125827705678489110e-11
9.482000000000000000e+03 1.777900000000000000e+04 7.125755541181888475e-11
9.483000000000000000e+03 1.778000000000000000e+04 7.125683376685287840e-11
9.484000000000000000e+03 1.778100000000000000e+04 7.125611212188687205e-11
9.485000000000000000e+03 1.778200000000000000e+04 7.125533496576963444e-11
9.486000000000000000e+03 1.778300000000000000e+04 7.125555701037455947e-11
9.487000000000000000e+03 1.778400000000000000e+04 7.125566803267702198e-11
9.488000000000000000e+03 1.778500000000000000e+04 7.125533496576963444e-11
9.489000000000000000e+03 1.778600000000000000e+04 7.125483536540855312e-11
9.490000000000000000e+03 1.778700000000000000e+04 7.125494638771101563e-11
9.491000000000000000e+03 1.778800000000000000e+04 7.125461332080362808e-11
9.492000000000000000e+03 1.778900000000000000e+04 7.125428025389624054e-11
9.493000000000000000e+03 1.779000000000000000e+04 7.125389167583762173e-11
9.494000000000000000e+03 1.779100000000000000e+04 7.125355860893023419e-11
9.495000000000000000e+03 1.779200000000000000e+04 7.125311451972038412e-11
9.496000000000000000e+03 1.779300000000000000e+04 7.125278145281299658e-11
9.497000000000000000e+03 1.779400000000000000e+04 7.125233736360314651e-11
9.498000000000000000e+03 1.779500000000000000e+04 7.125183776324206519e-11
9.499000000000000000e+03 1.779600000000000000e+04 7.125139367403221513e-11
9.500000000000000000e+03 1.779700000000000000e+04 7.125089407367113381e-11
9.501000000000000000e+03 1.779800000000000000e+04 7.125028345100758997e-11
9.502000000000000000e+03 1.779900000000000000e+04 7.124978385064650865e-11
9.503000000000000000e+03 1.780000000000000000e+04 7.124928425028542733e-11
9.504000000000000000e+03 1.780100000000000000e+04 7.124856260531942098e-11
9.505000000000000000e+03 1.780200000000000000e+04 7.124795198265587715e-11
9.506000000000000000e+03 1.780300000000000000e+04 7.124739687114356457e-11
9.507000000000000000e+03 1.780400000000000000e+04 7.124667522617755822e-11
9.508000000000000000e+03 1.780500000000000000e+04 7.124584255890908935e-11
9.509000000000000000e+03 1.780600000000000000e+04 7.124512091394308300e-11
9.510000000000000000e+03 1.780700000000000000e+04 7.124434375782584539e-11
9.511000000000000000e+03 1.780800000000000000e+04 7.124351109055737652e-11
9.512000000000000000e+03 1.780900000000000000e+04 7.124378864631353281e-11
9.513000000000000000e+03 1.781000000000000000e+04 7.124312251249875771e-11
9.514000000000000000e+03 1.781100000000000000e+04 7.124245637868398262e-11
9.515000000000000000e+03 1.781200000000000000e+04 7.124184575602043878e-11
9.516000000000000000e+03 1.781300000000000000e+04 7.124106859990320118e-11
9.517000000000000000e+03 1.781400000000000000e+04 7.124029144378596357e-11
9.518000000000000000e+03 1.781500000000000000e+04 7.123945877651749470e-11
9.519000000000000000e+03 1.781600000000000000e+04 7.123862610924902583e-11
9.520000000000000000e+03 1.781700000000000000e+04 7.123790446428301948e-11
9.521000000000000000e+03 1.781800000000000000e+04 7.123807099773671325e-11
9.522000000000000000e+03 1.781900000000000000e+04 7.123740486392193816e-11
9.523000000000000000e+03 1.782000000000000000e+04 7.123684975240962558e-11
9.524000000000000000e+03 1.782100000000000000e+04 7.123590606283869420e-11
9.525000000000000000e+03 1.782200000000000000e+04 7.123529544017515036e-11
9.526000000000000000e+03 1.782300000000000000e+04 7.123451828405791275e-11
9.527000000000000000e+03 1.782400000000000000e+04 7.123374112794067514e-11
9.528000000000000000e+03 1.782500000000000000e+04 7.123279743836974376e-11
9.529000000000000000e+03 1.782600000000000000e+04 7.123196477110127489e-11
9.530000000000000000e+03 1.782700000000000000e+04 7.123213130455496866e-11
9.531000000000000000e+03 1.782800000000000000e+04 7.123157619304265609e-11
9.532000000000000000e+03 1.782900000000000000e+04 7.123074352577418722e-11
9.533000000000000000e+03 1.783000000000000000e+04 7.123007739195941213e-11
9.534000000000000000e+03 1.783100000000000000e+04 7.122924472469094326e-11
9.535000000000000000e+03 1.783200000000000000e+04 7.122841205742247439e-11
9.536000000000000000e+03 1.783300000000000000e+04 7.122769041245646804e-11
9.537000000000000000e+03 1.783400000000000000e+04 7.122674672288553666e-11
9.538000000000000000e+03 1.783500000000000000e+04 7.122580303331460527e-11
9.539000000000000000e+03 1.783600000000000000e+04 7.122485934374367389e-11
9.540000000000000000e+03 1.783700000000000000e+04 7.122386014302151125e-11
9.541000000000000000e+03 1.783800000000000000e+04 7.122408218762643628e-11
9.542000000000000000e+03 1.783900000000000000e+04 7.122330503150919867e-11
9.543000000000000000e+03 1.784000000000000000e+04 7.122363809841658622e-11
9.544000000000000000e+03 1.784100000000000000e+04 7.122374912071904873e-11
9.545000000000000000e+03 1.784200000000000000e+04 7.122330503150919867e-11
9.546000000000000000e+03 1.784300000000000000e+04 7.122286094229934861e-11
9.547000000000000000e+03 1.784400000000000000e+04 7.122252787539196106e-11
9.548000000000000000e+03 1.784500000000000000e+04 7.122208378618211100e-11
9.549000000000000000e+03 1.784600000000000000e+04 7.122152867466979842e-11
9.550000000000000000e+03 1.784700000000000000e+04 7.122102907430871710e-11
9.551000000000000000e+03 1.784800000000000000e+04 7.122041845164517326e-11
9.552000000000000000e+03 1.784900000000000000e+04 7.121991885128409194e-11
9.553000000000000000e+03 1.785000000000000000e+04 7.121941925092301062e-11
9.554000000000000000e+03 1.785100000000000000e+04 7.121880862825946679e-11
9.555000000000000000e+03 1.785200000000000000e+04 7.121803147214222918e-11
9.556000000000000000e+03 1.785300000000000000e+04 7.121742084947868534e-11
9.557000000000000000e+03 1.785400000000000000e+04 7.121675471566391025e-11
9.558000000000000000e+03 1.785500000000000000e+04 7.121597755954667264e-11
9.559000000000000000e+03 1.785600000000000000e+04 7.121520040342943503e-11
9.560000000000000000e+03 1.785700000000000000e+04 7.121531142573189754e-11
9.561000000000000000e+03 1.785800000000000000e+04 7.121486733652204748e-11
9.562000000000000000e+03 1.785900000000000000e+04 7.121425671385850364e-11
9.563000000000000000e+03 1.786000000000000000e+04 7.121364609119495981e-11
9.564000000000000000e+03 1.786100000000000000e+04 7.121292444622895346e-11
9.565000000000000000e+03 1.786200000000000000e+04 7.121220280126294710e-11
9.566000000000000000e+03 1.786300000000000000e+04 7.121142564514570950e-11
9.567000000000000000e+03 1.786400000000000000e+04 7.121064848902847189e-11
9.568000000000000000e+03 1.786500000000000000e+04 7.120998235521369679e-11
9.569000000000000000e+03 1.786600000000000000e+04 7.120909417679399667e-11
9.570000000000000000e+03 1.786700000000000000e+04 7.120820599837429654e-11
9.571000000000000000e+03 1.786800000000000000e+04 7.120715128650090264e-11
9.572000000000000000e+03 1.786900000000000000e+04 7.120631861923243378e-11
9.573000000000000000e+03 1.787000000000000000e+04 7.120659617498859006e-11
9.574000000000000000e+03 1.787100000000000000e+04 7.120587453002258371e-11
9.575000000000000000e+03 1.787200000000000000e+04 7.120509737390534610e-11
9.576000000000000000e+03 1.787300000000000000e+04 7.120531941851027113e-11
9.577000000000000000e+03 1.787400000000000000e+04 7.120481981814918981e-11
9.578000000000000000e+03 1.787500000000000000e+04 7.120426470663687724e-11
9.579000000000000000e+03 1.787600000000000000e+04 7.120365408397333340e-11
9.580000000000000000e+03 1.787700000000000000e+04 7.120293243900732705e-11
9.581000000000000000e+03 1.787800000000000000e+04 7.120226630519255195e-11
9.582000000000000000e+03 1.787900000000000000e+04 7.120148914907531434e-11
9.583000000000000000e+03 1.788000000000000000e+04 7.120082301526053925e-11
9.584000000000000000e+03 1.788100000000000000e+04 7.120004585914330164e-11
9.585000000000000000e+03 1.788200000000000000e+04 7.120026790374822667e-11
9.586000000000000000e+03 1.788300000000000000e+04 7.119971279223591409e-11
9.587000000000000000e+03 1.788400000000000000e+04 7.119899114726990774e-11
9.588000000000000000e+03 1.788500000000000000e+04 7.119843603575759516e-11
9.589000000000000000e+03 1.788600000000000000e+04 7.119776990194282007e-11
9.590000000000000000e+03 1.788700000000000000e+04 7.119693723467435120e-11
9.591000000000000000e+03 1.788800000000000000e+04 7.119632661201080737e-11
9.592000000000000000e+03 1.788900000000000000e+04 7.119554945589356976e-11
9.593000000000000000e+03 1.789000000000000000e+04 7.119460576632263837e-11
9.594000000000000000e+03 1.789100000000000000e+04 7.119388412135663202e-11
9.595000000000000000e+03 1.789200000000000000e+04 7.119294043178570064e-11
9.596000000000000000e+03 1.789300000000000000e+04 7.119205225336600051e-11
9.597000000000000000e+03 1.789400000000000000e+04 7.119232980912215680e-11
9.598000000000000000e+03 1.789500000000000000e+04 7.119155265300491919e-11
9.599000000000000000e+03 1.789600000000000000e+04 7.119088651919014410e-11
9.600000000000000000e+03 1.789700000000000000e+04 7.119022038537536901e-11
9.601000000000000000e+03 1.789800000000000000e+04 7.118933220695566888e-11
9.602000000000000000e+03 1.789900000000000000e+04 7.118855505083843127e-11
9.603000000000000000e+03 1.790000000000000000e+04 7.118866607314089379e-11
9.604000000000000000e+03 1.790100000000000000e+04 7.118816647277981247e-11
9.605000000000000000e+03 1.790200000000000000e+04 7.118744482781380611e-11
9.606000000000000000e+03 1.790300000000000000e+04 7.118677869399903102e-11
9.607000000000000000e+03 1.790400000000000000e+04 7.118611256018425593e-11
9.608000000000000000e+03 1.790500000000000000e+04 7.118527989291578706e-11
9.609000000000000000e+03 1.790600000000000000e+04 7.118466927025224322e-11
9.610000000000000000e+03 1.790700000000000000e+04 7.118361455837884932e-11
9.611000000000000000e+03 1.790800000000000000e+04 7.118283740226161171e-11
9.612000000000000000e+03 1.790900000000000000e+04 7.118189371269068033e-11
9.613000000000000000e+03 1.791000000000000000e+04 7.118100553427098021e-11
9.614000000000000000e+03 1.791100000000000000e+04 7.118006184470004882e-11
9.615000000000000000e+03 1.791200000000000000e+04 7.118033940045620511e-11
9.616000000000000000e+03 1.791300000000000000e+04 7.117956224433896750e-11
9.617000000000000000e+03 1.791400000000000000e+04 7.117878508822172989e-11
9.618000000000000000e+03 1.791500000000000000e+04 7.117800793210449228e-11
9.619000000000000000e+03 1.791600000000000000e+04 7.117817446555818606e-11
9.620000000000000000e+03 1.791700000000000000e+04 7.117761935404587348e-11
9.621000000000000000e+03 1.791800000000000000e+04 7.117706424253356090e-11
9.622000000000000000e+03 1.791900000000000000e+04 7.117623157526509203e-11
9.623000000000000000e+03 1.792000000000000000e+04 7.117562095260154820e-11
9.624000000000000000e+03 1.792100000000000000e+04 7.117484379648431059e-11
9.625000000000000000e+03 1.792200000000000000e+04 7.117412215151830424e-11
9.626000000000000000e+03 1.792300000000000000e+04 7.117340050655229788e-11
9.627000000000000000e+03 1.792400000000000000e+04 7.117245681698136650e-11
9.628000000000000000e+03 1.792500000000000000e+04 7.117156863856166638e-11
9.629000000000000000e+03 1.792600000000000000e+04 7.117068046014196625e-11
9.630000000000000000e+03 1.792700000000000000e+04 7.117095801589812254e-11
9.631000000000000000e+03 1.792800000000000000e+04 7.117023637093211619e-11
9.632000000000000000e+03 1.792900000000000000e+04 7.116957023711734109e-11
9.633000000000000000e+03 1.793000000000000000e+04 7.116879308100010348e-11
9.634000000000000000e+03 1.793100000000000000e+04 7.116801592488286587e-11
9.635000000000000000e+03 1.793200000000000000e+04 7.116712774646316575e-11
9.636000000000000000e+03 1.793300000000000000e+04 7.116734979106809078e-11
9.637000000000000000e+03 1.793400000000000000e+04 7.116685019070700946e-11
9.638000000000000000e+03 1.793500000000000000e+04 7.116612854574100311e-11
9.639000000000000000e+03 1.793600000000000000e+04 7.116551792307745927e-11
9.640000000000000000e+03 1.793700000000000000e+04 7.116479627811145292e-11
9.641000000000000000e+03 1.793800000000000000e+04 7.116401912199421531e-11
9.642000000000000000e+03 1.793900000000000000e+04 7.116318645472574644e-11
9.643000000000000000e+03 1.794000000000000000e+04 7.116240929860850883e-11
9.644000000000000000e+03 1.794100000000000000e+04 7.116157663134003997e-11
9.645000000000000000e+03 1.794200000000000000e+04 7.116168765364250248e-11
9.646000000000000000e+03 1.794300000000000000e+04 7.116113254213018990e-11
9.647000000000000000e+03 1.794400000000000000e+04 7.116046640831541481e-11
9.648000000000000000e+03 1.794500000000000000e+04 7.115968925219817720e-11
9.649000000000000000e+03 1.794600000000000000e+04 7.115896760723217085e-11
9.650000000000000000e+03 1.794700000000000000e+04 7.115824596226616450e-11
9.651000000000000000e+03 1.794800000000000000e+04 7.115741329499769563e-11
9.652000000000000000e+03 1.794900000000000000e+04 7.115774636190508318e-11
9.653000000000000000e+03 1.795000000000000000e+04 7.115708022809030808e-11
9.654000000000000000e+03 1.795100000000000000e+04 7.115635858312430173e-11
9.655000000000000000e+03 1.795200000000000000e+04 7.115580347161198915e-11
9.656000000000000000e+03 1.795300000000000000e+04 7.115519284894844532e-11
9.657000000000000000e+03 1.795400000000000000e+04 7.115436018167997645e-11
9.658000000000000000e+03 1.795500000000000000e+04 7.115358302556273884e-11
9.659000000000000000e+03 1.795600000000000000e+04 7.115374955901643261e-11
9.660000000000000000e+03 1.795700000000000000e+04 7.115330546980658255e-11
9.661000000000000000e+03 1.795800000000000000e+04 7.115269484714303871e-11
9.662000000000000000e+03 1.795900000000000000e+04 7.115197320217703236e-11
9.663000000000000000e+03 1.796000000000000000e+04 7.115141809066471978e-11
9.664000000000000000e+03 1.796100000000000000e+04 7.115069644569871343e-11
9.665000000000000000e+03 1.796200000000000000e+04 7.115003031188393834e-11
9.666000000000000000e+03 1.796300000000000000e+04 7.114925315576670073e-11
9.667000000000000000e+03 1.796400000000000000e+04 7.114858702195192564e-11
9.668000000000000000e+03 1.796500000000000000e+04 7.114758782122976299e-11
9.669000000000000000e+03 1.796600000000000000e+04 7.114675515396129413e-11
9.670000000000000000e+03 1.796700000000000000e+04 7.114586697554159400e-11
9.671000000000000000e+03 1.796800000000000000e+04 7.114497879712189388e-11
9.672000000000000000e+03 1.796900000000000000e+04 7.114514533057558765e-11
9.673000000000000000e+03 1.797000000000000000e+04 7.114447919676081256e-11
9.674000000000000000e+03 1.797100000000000000e+04 7.114370204064357495e-11
9.675000000000000000e+03 1.797200000000000000e+04 7.114292488452633734e-11
9.676000000000000000e+03 1.797300000000000000e+04 7.114214772840909973e-11
9.677000000000000000e+03 1.797400000000000000e+04 7.114131506114063086e-11
9.678000000000000000e+03 1.797500000000000000e+04 7.114159261689678715e-11
9.679000000000000000e+03 1.797600000000000000e+04 7.114103750538447457e-11
9.680000000000000000e+03 1.797700000000000000e+04 7.114031586041846822e-11
9.681000000000000000e+03 1.797800000000000000e+04 7.113959421545246187e-11
9.682000000000000000e+03 1.797900000000000000e+04 7.113887257048645552e-11
9.683000000000000000e+03 1.798000000000000000e+04 7.113803990321798665e-11
9.684000000000000000e+03 1.798100000000000000e+04 7.113837297012537420e-11
9.685000000000000000e+03 1.798200000000000000e+04 7.113776234746183036e-11
9.686000000000000000e+03 1.798300000000000000e+04 7.113709621364705527e-11
9.687000000000000000e+03 1.798400000000000000e+04 7.113659661328597394e-11
9.688000000000000000e+03 1.798500000000000000e+04 7.113587496831996759e-11
9.689000000000000000e+03 1.798600000000000000e+04 7.113509781220272998e-11
9.690000000000000000e+03 1.798700000000000000e+04 7.113432065608549237e-11
9.691000000000000000e+03 1.798800000000000000e+04 7.113371003342194854e-11
9.692000000000000000e+03 1.798900000000000000e+04 7.113282185500224841e-11
9.693000000000000000e+03 1.799000000000000000e+04 7.113304389960717344e-11
9.694000000000000000e+03 1.799100000000000000e+04 7.113254429924609212e-11
9.695000000000000000e+03 1.799200000000000000e+04 7.113193367658254829e-11
9.696000000000000000e+03 1.799300000000000000e+04 7.113126754276777319e-11
9.697000000000000000e+03 1.799400000000000000e+04 7.113054589780176684e-11
9.698000000000000000e+03 1.799500000000000000e+04 7.112982425283576049e-11
9.699000000000000000e+03 1.799600000000000000e+04 7.112910260786975414e-11
9.700000000000000000e+03 1.799700000000000000e+04 7.112838096290374779e-11
9.701000000000000000e+03 1.799800000000000000e+04 7.112760380678651018e-11
9.702000000000000000e+03 1.799900000000000000e+04 7.112771482908897269e-11
9.703000000000000000e+03 1.800000000000000000e+04 7.112715971757666011e-11
9.704000000000000000e+03 1.800100000000000000e+04 7.112654909491311628e-11
9.705000000000000000e+03 1.800200000000000000e+04 7.112577193879587867e-11
9.706000000000000000e+03 1.800300000000000000e+04 7.112521682728356609e-11
9.707000000000000000e+03 1.800400000000000000e+04 7.112449518231755974e-11
9.708000000000000000e+03 1.800500000000000000e+04 7.112366251504909087e-11
9.709000000000000000e+03 1.800600000000000000e+04 7.112288535893185326e-11
9.710000000000000000e+03 1.800700000000000000e+04 7.112199718051215314e-11
9.711000000000000000e+03 1.800800000000000000e+04 7.112110900209245301e-11
9.712000000000000000e+03 1.800900000000000000e+04 7.112027633482398414e-11
9.713000000000000000e+03 1.801000000000000000e+04 7.112044286827767792e-11
9.714000000000000000e+03 1.801100000000000000e+04 7.111972122331167157e-11
9.715000000000000000e+03 1.801200000000000000e+04 7.111899957834566521e-11
9.716000000000000000e+03 1.801300000000000000e+04 7.111827793337965886e-11
9.717000000000000000e+03 1.801400000000000000e+04 7.111750077726242125e-11
9.718000000000000000e+03 1.801500000000000000e+04 7.111661259884272113e-11
9.719000000000000000e+03 1.801600000000000000e+04 7.111683464344764616e-11
9.720000000000000000e+03 1.801700000000000000e+04 7.111627953193533358e-11
9.721000000000000000e+03 1.801800000000000000e+04 7.111561339812055849e-11
9.722000000000000000e+03 1.801900000000000000e+04 7.111489175315455213e-11
9.723000000000000000e+03 1.802000000000000000e+04 7.111417010818854578e-11
9.724000000000000000e+03 1.802100000000000000e+04 7.111350397437377069e-11
9.725000000000000000e+03 1.802200000000000000e+04 7.111261579595407056e-11
9.726000000000000000e+03 1.802300000000000000e+04 7.111294886286145811e-11
9.727000000000000000e+03 1.802400000000000000e+04 7.111239375134914553e-11
9.728000000000000000e+03 1.802500000000000000e+04 7.111161659523190792e-11
9.729000000000000000e+03 1.802600000000000000e+04 7.111095046141713283e-11
9.730000000000000000e+03 1.802700000000000000e+04 7.111039534990482025e-11
9.731000000000000000e+03 1.802800000000000000e+04 7.110961819378758264e-11
9.732000000000000000e+03 1.802900000000000000e+04 7.110895205997280755e-11
9.733000000000000000e+03 1.803000000000000000e+04 7.110817490385556994e-11
9.734000000000000000e+03 1.803100000000000000e+04 7.110845245961172623e-11
9.735000000000000000e+03 1.803200000000000000e+04 7.110784183694818239e-11
9.736000000000000000e+03 1.803300000000000000e+04 7.110728672543586981e-11
9.737000000000000000e+03 1.803400000000000000e+04 7.110650956931863220e-11
9.738000000000000000e+03 1.803500000000000000e+04 7.110584343550385711e-11
9.739000000000000000e+03 1.803600000000000000e+04 7.110517730168908201e-11
9.740000000000000000e+03 1.803700000000000000e+04 7.110440014557184440e-11
9.741000000000000000e+03 1.803800000000000000e+04 7.110373401175706931e-11
9.742000000000000000e+03 1.803900000000000000e+04 7.110295685563983170e-11
9.743000000000000000e+03 1.804000000000000000e+04 7.110212418837136283e-11
9.744000000000000000e+03 1.804100000000000000e+04 7.110129152110289397e-11
9.745000000000000000e+03 1.804200000000000000e+04 7.110151356570781900e-11
9.746000000000000000e+03 1.804300000000000000e+04 7.110079192074181265e-11
9.747000000000000000e+03 1.804400000000000000e+04 7.110007027577580629e-11
9.748000000000000000e+03 1.804500000000000000e+04 7.109940414196103120e-11
9.749000000000000000e+03 1.804600000000000000e+04 7.109868249699502485e-11
9.750000000000000000e+03 1.804700000000000000e+04 7.109790534087778724e-11
9.751000000000000000e+03 1.804800000000000000e+04 7.109707267360931837e-11
9.752000000000000000e+03 1.804900000000000000e+04 7.109723920706301215e-11
9.753000000000000000e+03 1.805000000000000000e+04 7.109668409555069957e-11
9.754000000000000000e+03 1.805100000000000000e+04 7.109596245058469322e-11
9.755000000000000000e+03 1.805200000000000000e+04 7.109535182792114938e-11
9.756000000000000000e+03 1.805300000000000000e+04 7.109463018295514303e-11
9.757000000000000000e+03 1.805400000000000000e+04 7.109385302683790542e-11
9.758000000000000000e+03 1.805500000000000000e+04 7.109307587072066781e-11
9.759000000000000000e+03 1.805600000000000000e+04 7.109224320345219894e-11
9.760000000000000000e+03 1.805700000000000000e+04 7.109141053618373007e-11
9.761000000000000000e+03 1.805800000000000000e+04 7.109163258078865510e-11
9.762000000000000000e+03 1.805900000000000000e+04 7.109107746927634253e-11
9.763000000000000000e+03 1.806000000000000000e+04 7.109030031315910492e-11
9.764000000000000000e+03 1.806100000000000000e+04 7.108968969049556108e-11
9.765000000000000000e+03 1.806200000000000000e+04 7.108896804552955473e-11
9.766000000000000000e+03 1.806300000000000000e+04 7.108819088941231712e-11
9.767000000000000000e+03 1.806400000000000000e+04 7.108730271099261699e-11
9.768000000000000000e+03 1.806500000000000000e+04 7.108758026674877328e-11
9.769000000000000000e+03 1.806600000000000000e+04 7.108696964408522945e-11
9.770000000000000000e+03 1.806700000000000000e+04 7.108635902142168561e-11
9.771000000000000000e+03 1.806800000000000000e+04 7.108574839875814178e-11
9.772000000000000000e+03 1.806900000000000000e+04 7.108502675379213542e-11
9.773000000000000000e+03 1.807000000000000000e+04 7.108430510882612907e-11
9.774000000000000000e+03 1.807100000000000000e+04 7.108358346386012272e-11
9.775000000000000000e+03 1.807200000000000000e+04 7.108369448616258524e-11
9.776000000000000000e+03 1.807300000000000000e+04 7.108313937465027266e-11
9.777000000000000000e+03 1.807400000000000000e+04 7.108258426313796008e-11
9.778000000000000000e+03 1.807500000000000000e+04 7.108197364047441624e-11
9.779000000000000000e+03 1.807600000000000000e+04 7.108125199550840989e-11
9.780000000000000000e+03 1.807700000000000000e+04 7.108064137284486605e-11
9.781000000000000000e+03 1.807800000000000000e+04 7.107997523903009096e-11
9.782000000000000000e+03 1.807900000000000000e+04 7.107919808291285335e-11
9.783000000000000000e+03 1.808000000000000000e+04 7.107836541564438448e-11
9.784000000000000000e+03 1.808100000000000000e+04 7.107753274837591562e-11
9.785000000000000000e+03 1.808200000000000000e+04 7.107775479298084065e-11
9.786000000000000000e+03 1.808300000000000000e+04 7.107708865916606555e-11
9.787000000000000000e+03 1.808400000000000000e+04 7.107658905880498423e-11
9.788000000000000000e+03 1.808500000000000000e+04 7.107586741383897788e-11
9.789000000000000000e+03 1.808600000000000000e+04 7.107514576887297153e-11
9.790000000000000000e+03 1.808700000000000000e+04 7.107442412390696518e-11
9.791000000000000000e+03 1.808800000000000000e+04 7.107459065736065895e-11
9.792000000000000000e+03 1.808900000000000000e+04 7.107409105699957763e-11
9.793000000000000000e+03 1.809000000000000000e+04 7.107353594548726505e-11
9.794000000000000000e+03 1.809100000000000000e+04 7.107286981167248996e-11
9.795000000000000000e+03 1.809200000000000000e+04 7.107220367785771487e-11
9.796000000000000000e+03 1.809300000000000000e+04 7.107159305519417103e-11
9.797000000000000000e+03 1.809400000000000000e+04 7.107087141022816468e-11
9.798000000000000000e+03 1.809500000000000000e+04 7.107020527641338958e-11
9.799000000000000000e+03 1.809600000000000000e+04 7.106942812029615197e-11
9.800000000000000000e+03 1.809700000000000000e+04 7.106853994187645185e-11
9.801000000000000000e+03 1.809800000000000000e+04 7.106887300878383940e-11
9.802000000000000000e+03 1.809900000000000000e+04 7.106826238612029556e-11
9.803000000000000000e+03 1.810000000000000000e+04 7.106765176345675172e-11
9.804000000000000000e+03 1.810100000000000000e+04 7.106693011849074537e-11
9.805000000000000000e+03 1.810200000000000000e+04 7.106626398467597028e-11
9.806000000000000000e+03 1.810300000000000000e+04 7.106554233970996393e-11
9.807000000000000000e+03 1.810400000000000000e+04 7.106482069474395757e-11
9.808000000000000000e+03 1.810500000000000000e+04 7.106398802747548871e-11
9.809000000000000000e+03 1.810600000000000000e+04 7.106326638250948236e-11
9.810000000000000000e+03 1.810700000000000000e+04 7.106226718178731971e-11
9.811000000000000000e+03 1.810800000000000000e+04 7.106137900336761959e-11
9.812000000000000000e+03 1.810900000000000000e+04 7.106049082494791946e-11
9.813000000000000000e+03 1.811000000000000000e+04 7.106076838070407575e-11
9.814000000000000000e+03 1.811100000000000000e+04 7.106004673573806940e-11
9.815000000000000000e+03 1.811200000000000000e+04 7.105921406846960053e-11
9.816000000000000000e+03 1.811300000000000000e+04 7.105838140120113167e-11
9.817000000000000000e+03 1.811400000000000000e+04 7.105771526738635657e-11
9.818000000000000000e+03 1.811500000000000000e+04 7.105682708896665645e-11
9.819000000000000000e+03 1.811600000000000000e+04 7.105593891054695632e-11
9.820000000000000000e+03 1.811700000000000000e+04 7.105616095515188135e-11
9.821000000000000000e+03 1.811800000000000000e+04 7.105549482133710626e-11
9.822000000000000000e+03 1.811900000000000000e+04 7.105488419867356242e-11
9.823000000000000000e+03 1.812000000000000000e+04 7.105410704255632481e-11
9.824000000000000000e+03 1.812100000000000000e+04 7.105432908716124984e-11
9.825000000000000000e+03 1.812200000000000000e+04 7.105377397564893727e-11
9.826000000000000000e+03 1.812300000000000000e+04 7.105321886413662469e-11
9.827000000000000000e+03 1.812400000000000000e+04 7.105255273032184959e-11
9.828000000000000000e+03 1.812500000000000000e+04 7.105205312996076827e-11
9.829000000000000000e+03 1.812600000000000000e+04 7.105210864111199953e-11
9.830000000000000000e+03 1.812700000000000000e+04 7.105166455190214947e-11
9.831000000000000000e+03 1.812800000000000000e+04 7.105116495154106815e-11
9.832000000000000000e+03 1.812900000000000000e+04 7.105060984002875557e-11
9.833000000000000000e+03 1.813000000000000000e+04 7.105011023966767425e-11
9.834000000000000000e+03 1.813100000000000000e+04 7.104949961700413041e-11
9.835000000000000000e+03 1.813200000000000000e+04 7.104900001664304909e-11
9.836000000000000000e+03 1.813300000000000000e+04 7.104833388282827400e-11
9.837000000000000000e+03 1.813400000000000000e+04 7.104777877131596142e-11
9.838000000000000000e+03 1.813500000000000000e+04 7.104689059289626130e-11
9.839000000000000000e+03 1.813600000000000000e+04 7.104633548138394872e-11
9.840000000000000000e+03 1.813700000000000000e+04 7.104561383641794237e-11
9.841000000000000000e+03 1.813800000000000000e+04 7.104478116914947350e-11
9.842000000000000000e+03 1.813900000000000000e+04 7.104489219145193601e-11
9.843000000000000000e+03 1.814000000000000000e+04 7.104450361339331721e-11
9.844000000000000000e+03 1.814100000000000000e+04 7.104378196842731086e-11
9.845000000000000000e+03 1.814200000000000000e+04 7.104311583461253576e-11
9.846000000000000000e+03 1.814300000000000000e+04 7.104244970079776067e-11
9.847000000000000000e+03 1.814400000000000000e+04 7.104183907813421683e-11
9.848000000000000000e+03 1.814500000000000000e+04 7.104100641086574797e-11
9.849000000000000000e+03 1.814600000000000000e+04 7.104028476589974161e-11
9.850000000000000000e+03 1.814700000000000000e+04 7.103950760978250401e-11
9.851000000000000000e+03 1.814800000000000000e+04 7.103856392021157262e-11
9.852000000000000000e+03 1.814900000000000000e+04 7.103762023064064124e-11
9.853000000000000000e+03 1.815000000000000000e+04 7.103678756337217237e-11
9.854000000000000000e+03 1.815100000000000000e+04 7.103700960797709740e-11
9.855000000000000000e+03 1.815200000000000000e+04 7.103639898531355357e-11
9.856000000000000000e+03 1.815300000000000000e+04 7.103567734034754722e-11
9.857000000000000000e+03 1.815400000000000000e+04 7.103484467307907835e-11
9.858000000000000000e+03 1.815500000000000000e+04 7.103406751696184074e-11
9.859000000000000000e+03 1.815600000000000000e+04 7.103317933854214061e-11
9.860000000000000000e+03 1.815700000000000000e+04 7.103234667127367175e-11
9.861000000000000000e+03 1.815800000000000000e+04 7.103262422702982803e-11
9.862000000000000000e+03 1.815900000000000000e+04 7.103190258206382168e-11
9.863000000000000000e+03 1.816000000000000000e+04 7.103118093709781533e-11
9.864000000000000000e+03 1.816100000000000000e+04 7.103045929213180898e-11
9.865000000000000000e+03 1.816200000000000000e+04 7.102984866946826514e-11
9.866000000000000000e+03 1.816300000000000000e+04 7.102890497989733376e-11
9.867000000000000000e+03 1.816400000000000000e+04 7.102818333493132741e-11
9.868000000000000000e+03 1.816500000000000000e+04 7.102735066766285854e-11
9.869000000000000000e+03 1.816600000000000000e+04 7.102624044463823338e-11
9.870000000000000000e+03 1.816700000000000000e+04 7.102535226621853326e-11
9.871000000000000000e+03 1.816800000000000000e+04 7.102446408779883313e-11
9.872000000000000000e+03 1.816900000000000000e+04 7.102468613240375817e-11
9.873000000000000000e+03 1.817000000000000000e+04 7.102390897628652056e-11
9.874000000000000000e+03 1.817100000000000000e+04 7.102313182016928295e-11
9.875000000000000000e+03 1.817200000000000000e+04 7.102229915290081408e-11
9.876000000000000000e+03 1.817300000000000000e+04 7.102146648563234521e-11
9.877000000000000000e+03 1.817400000000000000e+04 7.102057830721264509e-11
9.878000000000000000e+03 1.817500000000000000e+04 7.101963461764171370e-11
9.879000000000000000e+03 1.817600000000000000e+04 7.101996768454910125e-11
9.880000000000000000e+03 1.817700000000000000e+04 7.101924603958309490e-11
9.881000000000000000e+03 1.817800000000000000e+04 7.101841337231462603e-11
9.882000000000000000e+03 1.817900000000000000e+04 7.101769172734861968e-11
9.883000000000000000e+03 1.818000000000000000e+04 7.101697008238261333e-11
9.884000000000000000e+03 1.818100000000000000e+04 7.101708110468507584e-11
9.885000000000000000e+03 1.818200000000000000e+04 7.101652599317276326e-11
9.886000000000000000e+03 1.818300000000000000e+04 7.101591537050921943e-11
9.887000000000000000e+03 1.818400000000000000e+04 7.101513821439198182e-11
9.888000000000000000e+03 1.818500000000000000e+04 7.101458310287966924e-11
9.889000000000000000e+03 1.818600000000000000e+04 7.101391696906489415e-11
9.890000000000000000e+03 1.818700000000000000e+04 7.101313981294765654e-11
9.891000000000000000e+03 1.818800000000000000e+04 7.101236265683041893e-11
9.892000000000000000e+03 1.818900000000000000e+04 7.101147447841071880e-11
9.893000000000000000e+03 1.819000000000000000e+04 7.101053078883978742e-11
9.894000000000000000e+03 1.819100000000000000e+04 7.100969812157131855e-11
9.895000000000000000e+03 1.819200000000000000e+04 7.100997567732747484e-11
9.896000000000000000e+03 1.819300000000000000e+04 7.100925403236146849e-11
9.897000000000000000e+03 1.819400000000000000e+04 7.100853238739546214e-11
9.898000000000000000e+03 1.819500000000000000e+04 7.100775523127822453e-11
9.899000000000000000e+03 1.819600000000000000e+04 7.100703358631221818e-11
9.900000000000000000e+03 1.819700000000000000e+04 7.100620091904374931e-11
9.901000000000000000e+03 1.819800000000000000e+04 7.100642296364867434e-11
9.902000000000000000e+03 1.819900000000000000e+04 7.100581234098513050e-11
9.903000000000000000e+03 1.820000000000000000e+04 7.100514620717035541e-11
9.904000000000000000e+03 1.820100000000000000e+04 7.100448007335558032e-11
9.905000000000000000e+03 1.820200000000000000e+04 7.100370291723834271e-11
9.906000000000000000e+03 1.820300000000000000e+04 7.100303678342356761e-11
9.907000000000000000e+03 1.820400000000000000e+04 7.100225962730633000e-11
9.908000000000000000e+03 1.820500000000000000e+04 7.100137144888662988e-11
9.909000000000000000e+03 1.820600000000000000e+04 7.100164900464278617e-11
9.910000000000000000e+03 1.820700000000000000e+04 7.100103838197924233e-11
9.911000000000000000e+03 1.820800000000000000e+04 7.100042775931569849e-11
9.912000000000000000e+03 1.820900000000000000e+04 7.099981713665215466e-11
9.913000000000000000e+03 1.821000000000000000e+04 7.099915100283737956e-11
9.914000000000000000e+03 1.821100000000000000e+04 7.099842935787137321e-11
9.915000000000000000e+03 1.821200000000000000e+04 7.099754117945167309e-11
9.916000000000000000e+03 1.821300000000000000e+04 7.099681953448566674e-11
9.917000000000000000e+03 1.821400000000000000e+04 7.099604237836842913e-11
9.918000000000000000e+03 1.821500000000000000e+04 7.099504317764626649e-11
9.919000000000000000e+03 1.821600000000000000e+04 7.099415499922656636e-11
9.920000000000000000e+03 1.821700000000000000e+04 7.099315579850440372e-11
9.921000000000000000e+03 1.821800000000000000e+04 7.099215659778224108e-11
9.922000000000000000e+03 1.821900000000000000e+04 7.099115739706007844e-11
9.923000000000000000e+03 1.822000000000000000e+04 7.099143495281623473e-11
9.924000000000000000e+03 1.822100000000000000e+04 7.099065779669899712e-11
9.925000000000000000e+03 1.822200000000000000e+04 7.098982512943052825e-11
9.926000000000000000e+03 1.822300000000000000e+04 7.098893695101082812e-11
9.927000000000000000e+03 1.822400000000000000e+04 7.098804877259112800e-11
9.928000000000000000e+03 1.822500000000000000e+04 7.098704957186896536e-11
9.929000000000000000e+03 1.822600000000000000e+04 7.098605037114680272e-11
9.930000000000000000e+03 1.822700000000000000e+04 7.098632792690295901e-11
9.931000000000000000e+03 1.822800000000000000e+04 7.098560628193695266e-11
9.932000000000000000e+03 1.822900000000000000e+04 7.098582832654187769e-11
9.933000000000000000e+03 1.823000000000000000e+04 7.098532872618079637e-11
9.934000000000000000e+03 1.823100000000000000e+04 7.098471810351725253e-11
9.935000000000000000e+03 1.823200000000000000e+04 7.098416299200493995e-11
9.936000000000000000e+03 1.823300000000000000e+04 7.098344134703893360e-11
9.937000000000000000e+03 1.823400000000000000e+04 7.098271970207292725e-11
9.938000000000000000e+03 1.823500000000000000e+04 7.098210907940938341e-11
9.939000000000000000e+03 1.823600000000000000e+04 7.098138743444337706e-11
9.940000000000000000e+03 1.823700000000000000e+04 7.098061027832613945e-11
9.941000000000000000e+03 1.823800000000000000e+04 7.098083232293106448e-11
9.942000000000000000e+03 1.823900000000000000e+04 7.098022170026752065e-11
9.943000000000000000e+03 1.824000000000000000e+04 7.097966658875520807e-11
9.944000000000000000e+03 1.824100000000000000e+04 7.097894494378920172e-11
9.945000000000000000e+03 1.824200000000000000e+04 7.097833432112565788e-11
9.946000000000000000e+03 1.824300000000000000e+04 7.097766818731088279e-11
9.947000000000000000e+03 1.824400000000000000e+04 7.097694654234487643e-11
9.948000000000000000e+03 1.824500000000000000e+04 7.097622489737887008e-11
9.949000000000000000e+03 1.824600000000000000e+04 7.097539223011040121e-11
9.950000000000000000e+03 1.824700000000000000e+04 7.097561427471532625e-11
9.951000000000000000e+03 1.824800000000000000e+04 7.097505916320301367e-11
9.952000000000000000e+03 1.824900000000000000e+04 7.097450405169070109e-11
9.953000000000000000e+03 1.825000000000000000e+04 7.097383791787592600e-11
9.954000000000000000e+03 1.825100000000000000e+04 7.097311627290991964e-11
9.955000000000000000e+03 1.825200000000000000e+04 7.097233911679268203e-11
9.956000000000000000e+03 1.825300000000000000e+04 7.097167298297790694e-11
9.957000000000000000e+03 1.825400000000000000e+04 7.097195053873406323e-11
9.958000000000000000e+03 1.825500000000000000e+04 7.097139542722175065e-11
9.959000000000000000e+03 1.825600000000000000e+04 7.097072929340697556e-11
9.960000000000000000e+03 1.825700000000000000e+04 7.097011867074343172e-11
9.961000000000000000e+03 1.825800000000000000e+04 7.096950804807988789e-11
9.962000000000000000e+03 1.825900000000000000e+04 7.096884191426511279e-11
9.963000000000000000e+03 1.826000000000000000e+04 7.096812026929910644e-11
9.964000000000000000e+03 1.826100000000000000e+04 7.096728760203063757e-11
9.965000000000000000e+03 1.826200000000000000e+04 7.096756515778679386e-11
9.966000000000000000e+03 1.826300000000000000e+04 7.096695453512325003e-11
9.967000000000000000e+03 1.826400000000000000e+04 7.096645493476216870e-11
9.968000000000000000e+03 1.826500000000000000e+04 7.096595533440108738e-11
9.969000000000000000e+03 1.826600000000000000e+04 7.096517817828384977e-11
9.970000000000000000e+03 1.826700000000000000e+04 7.096456755562030594e-11
9.971000000000000000e+03 1.826800000000000000e+04 7.096390142180553084e-11
9.972000000000000000e+03 1.826900000000000000e+04 7.096312426568829324e-11
9.973000000000000000e+03 1.827000000000000000e+04 7.096240262072228688e-11
9.974000000000000000e+03 1.827100000000000000e+04 7.096151444230258676e-11
9.975000000000000000e+03 1.827200000000000000e+04 7.096073728618534915e-11
9.976000000000000000e+03 1.827300000000000000e+04 7.096095933079027418e-11
9.977000000000000000e+03 1.827400000000000000e+04 7.096040421927796160e-11
9.978000000000000000e+03 1.827500000000000000e+04 7.095968257431195525e-11
9.979000000000000000e+03 1.827600000000000000e+04 7.095901644049718016e-11
9.980000000000000000e+03 1.827700000000000000e+04 7.095835030668240506e-11
9.981000000000000000e+03 1.827800000000000000e+04 7.095746212826270494e-11
9.982000000000000000e+03 1.827900000000000000e+04 7.095679599444792984e-11
9.983000000000000000e+03 1.828000000000000000e+04 7.095590781602822972e-11
9.984000000000000000e+03 1.828100000000000000e+04 7.095501963760852959e-11
9.985000000000000000e+03 1.828200000000000000e+04 7.095540821566714840e-11
9.986000000000000000e+03 1.828300000000000000e+04 7.095463105954991079e-11
9.987000000000000000e+03 1.828400000000000000e+04 7.095402043688636695e-11
9.988000000000000000e+03 1.828500000000000000e+04 7.095324328076912934e-11
9.989000000000000000e+03 1.828600000000000000e+04 7.095252163580312299e-11
9.990000000000000000e+03 1.828700000000000000e+04 7.095279919155927928e-11
9.991000000000000000e+03 1.828800000000000000e+04 7.095224408004696670e-11
9.992000000000000000e+03 1.828900000000000000e+04 7.095163345738342286e-11
9.993000000000000000e+03 1.829000000000000000e+04 7.095107834587111029e-11
9.994000000000000000e+03 1.829100000000000000e+04 7.095035670090510393e-11
9.995000000000000000e+03 1.829200000000000000e+04 7.094974607824156010e-11
9.996000000000000000e+03 1.829300000000000000e+04 7.094902443327555375e-11
9.997000000000000000e+03 1.829400000000000000e+04 7.094835829946077865e-11
9.998000000000000000e+03 1.829500000000000000e+04 7.094752563219230979e-11
9.999000000000000000e+03 1.829600000000000000e+04 7.094674847607507218e-11
1.000000000000000000e+04 1.829700000000000000e+04 7.094580478650414079e-11
1.000100000000000000e+04 1.829800000000000000e+04 7.094613785341152834e-11
1.000200000000000000e+04 1.829900000000000000e+04 7.094552723074798450e-11
1.000300000000000000e+04 1.830000000000000000e+04 7.094480558578197815e-11
1.000400000000000000e+04 1.830100000000000000e+04 7.094413945196720306e-11
1.000500000000000000e+04 1.830200000000000000e+04 7.094341780700119671e-11
1.000600000000000000e+04 1.830300000000000000e+04 7.094264065088395910e-11
1.000700000000000000e+04 1.830400000000000000e+04 7.094286269548888413e-11
1.000800000000000000e+04 1.830500000000000000e+04 7.094230758397657155e-11
1.000900000000000000e+04 1.830600000000000000e+04 7.094164145016179646e-11
1.001000000000000000e+04 1.830700000000000000e+04 7.094108633864948388e-11
1.001100000000000000e+04 1.830800000000000000e+04 7.094042020483470878e-11
1.001200000000000000e+04 1.830900000000000000e+04 7.093986509332239621e-11
1.001300000000000000e+04 1.831000000000000000e+04 7.093903242605392734e-11
1.001400000000000000e+04 1.831100000000000000e+04 7.093836629223915224e-11
1.001500000000000000e+04 1.831200000000000000e+04 7.093858833684407728e-11
1.001600000000000000e+04 1.831300000000000000e+04 7.093803322533176470e-11
1.001700000000000000e+04 1.831400000000000000e+04 7.093736709151698960e-11
1.001800000000000000e+04 1.831500000000000000e+04 7.093681198000467703e-11
1.001900000000000000e+04 1.831600000000000000e+04 7.093692300230713954e-11
1.002000000000000000e+04 1.831700000000000000e+04 7.093653442424852074e-11
1.002100000000000000e+04 1.831800000000000000e+04 7.093609033503867067e-11
1.002200000000000000e+04 1.831900000000000000e+04 7.093559073467758935e-11
1.002300000000000000e+04 1.832000000000000000e+04 7.093498011201404552e-11
1.002400000000000000e+04 1.832100000000000000e+04 7.093448051165296420e-11
1.002500000000000000e+04 1.832200000000000000e+04 7.093392540014065162e-11
1.002600000000000000e+04 1.832300000000000000e+04 7.093337028862833904e-11
1.002700000000000000e+04 1.832400000000000000e+04 7.093264864366233269e-11
1.002800000000000000e+04 1.832500000000000000e+04 7.093209353215002011e-11
1.002900000000000000e+04 1.832600000000000000e+04 7.093137188718401376e-11
1.003000000000000000e+04 1.832700000000000000e+04 7.093053921991554489e-11
1.003100000000000000e+04 1.832800000000000000e+04 7.092976206379830728e-11
1.003200000000000000e+04 1.832900000000000000e+04 7.092904041883230093e-11
1.003300000000000000e+04 1.833000000000000000e+04 7.092815224041260080e-11
1.003400000000000000e+04 1.833100000000000000e+04 7.092737508429536319e-11
1.003500000000000000e+04 1.833200000000000000e+04 7.092765264005151948e-11
1.003600000000000000e+04 1.833300000000000000e+04 7.092687548393428187e-11
1.003700000000000000e+04 1.833400000000000000e+04 7.092620935011950678e-11
1.003800000000000000e+04 1.833500000000000000e+04 7.092554321630473169e-11
1.003900000000000000e+04 1.833600000000000000e+04 7.092482157133872533e-11
1.004000000000000000e+04 1.833700000000000000e+04 7.092493259364118785e-11
1.004100000000000000e+04 1.833800000000000000e+04 7.092443299328010653e-11
1.004200000000000000e+04 1.833900000000000000e+04 7.092382237061656269e-11
1.004300000000000000e+04 1.834000000000000000e+04 7.092332277025548137e-11
1.004400000000000000e+04 1.834100000000000000e+04 7.092271214759193754e-11
1.004500000000000000e+04 1.834200000000000000e+04 7.092193499147469993e-11
1.004600000000000000e+04 1.834300000000000000e+04 7.092110232420623106e-11
1.004700000000000000e+04 1.834400000000000000e+04 7.092043619039145597e-11
1.004800000000000000e+04 1.834500000000000000e+04 7.091971454542544961e-11
1.004900000000000000e+04 1.834600000000000000e+04 7.091882636700574949e-11
1.005000000000000000e+04 1.834700000000000000e+04 7.091904841161067452e-11
1.005100000000000000e+04 1.834800000000000000e+04 7.091849330009836194e-11
1.005200000000000000e+04 1.834900000000000000e+04 7.091793818858604936e-11
1.005300000000000000e+04 1.835000000000000000e+04 7.091721654362004301e-11
1.005400000000000000e+04 1.835100000000000000e+04 7.091649489865403666e-11
1.005500000000000000e+04 1.835200000000000000e+04 7.091571774253679905e-11
1.005600000000000000e+04 1.835300000000000000e+04 7.091516263102448647e-11
1.005700000000000000e+04 1.835400000000000000e+04 7.091527365332694899e-11
1.005800000000000000e+04 1.835500000000000000e+04 7.091466303066340515e-11
1.005900000000000000e+04 1.835600000000000000e+04 7.091405240799986132e-11
1.006000000000000000e+04 1.835700000000000000e+04 7.091349729648754874e-11
1.006100000000000000e+04 1.835800000000000000e+04 7.091277565152154239e-11
1.006200000000000000e+04 1.835900000000000000e+04 7.091205400655553603e-11
1.006300000000000000e+04 1.836000000000000000e+04 7.091133236158952968e-11
1.006400000000000000e+04 1.836100000000000000e+04 7.091072173892598585e-11
1.006500000000000000e+04 1.836200000000000000e+04 7.090983356050628572e-11
1.006600000000000000e+04 1.836300000000000000e+04 7.091005560511121075e-11
1.006700000000000000e+04 1.836400000000000000e+04 7.090938947129643566e-11
1.006800000000000000e+04 1.836500000000000000e+04 7.090883435978412308e-11
1.006900000000000000e+04 1.836600000000000000e+04 7.090816822596934799e-11
1.007000000000000000e+04 1.836700000000000000e+04 7.090755760330580415e-11
1.007100000000000000e+04 1.836800000000000000e+04 7.090678044718856654e-11
1.007200000000000000e+04 1.836900000000000000e+04 7.090600329107132893e-11
1.007300000000000000e+04 1.837000000000000000e+04 7.090528164610532258e-11
1.007400000000000000e+04 1.837100000000000000e+04 7.090439346768562245e-11
1.007500000000000000e+04 1.837200000000000000e+04 7.090356080041715359e-11
1.007600000000000000e+04 1.837300000000000000e+04 7.090394937847577239e-11
1.007700000000000000e+04 1.837400000000000000e+04 7.090322773350976604e-11
1.007800000000000000e+04 1.837500000000000000e+04 7.090250608854375969e-11
1.007900000000000000e+04 1.837600000000000000e+04 7.090183995472898459e-11
1.008000000000000000e+04 1.837700000000000000e+04 7.090106279861174698e-11
1.008100000000000000e+04 1.837800000000000000e+04 7.090023013134327812e-11
1.008200000000000000e+04 1.837900000000000000e+04 7.089950848637727177e-11
1.008300000000000000e+04 1.838000000000000000e+04 7.089867581910880290e-11
1.008400000000000000e+04 1.838100000000000000e+04 7.089778764068910277e-11
1.008500000000000000e+04 1.838200000000000000e+04 7.089684395111817139e-11
1.008600000000000000e+04 1.838300000000000000e+04 7.089578923924477749e-11
1.008700000000000000e+04 1.838400000000000000e+04 7.089479003852261485e-11
1.008800000000000000e+04 1.838500000000000000e+04 7.089512310543000240e-11
1.008900000000000000e+04 1.838600000000000000e+04 7.089434594931276479e-11
1.009000000000000000e+04 1.838700000000000000e+04 7.089367981549798969e-11
1.009100000000000000e+04 1.838800000000000000e+04 7.089379083780045221e-11
1.009200000000000000e+04 1.838900000000000000e+04 7.089318021513690837e-11
1.009300000000000000e+04 1.839000000000000000e+04 7.089262510362459579e-11
1.009400000000000000e+04 1.839100000000000000e+04 7.089201448096105196e-11
1.009500000000000000e+04 1.839200000000000000e+04 7.089123732484381435e-11
1.009600000000000000e+04 1.839300000000000000e+04 7.089057119102903926e-11
1.009700000000000000e+04 1.839400000000000000e+04 7.088973852376057039e-11
1.009800000000000000e+04 1.839500000000000000e+04 7.088901687879456404e-11
1.009900000000000000e+04 1.839600000000000000e+04 7.088812870037486391e-11
1.010000000000000000e+04 1.839700000000000000e+04 7.088724052195516379e-11
1.010100000000000000e+04 1.839800000000000000e+04 7.088635234353546366e-11
1.010200000000000000e+04 1.839900000000000000e+04 7.088551967626699479e-11
1.010300000000000000e+04 1.840000000000000000e+04 7.088568620972068857e-11
1.010400000000000000e+04 1.840100000000000000e+04 7.088502007590591347e-11
1.010500000000000000e+04 1.840200000000000000e+04 7.088424291978867586e-11
1.010600000000000000e+04 1.840300000000000000e+04 7.088346576367143825e-11
1.010700000000000000e+04 1.840400000000000000e+04 7.088274411870543190e-11
1.010800000000000000e+04 1.840500000000000000e+04 7.088185594028573178e-11
1.010900000000000000e+04 1.840600000000000000e+04 7.088202247373942555e-11
1.011000000000000000e+04 1.840700000000000000e+04 7.088146736222711297e-11
1.011100000000000000e+04 1.840800000000000000e+04 7.088080122841233788e-11
1.011200000000000000e+04 1.840900000000000000e+04 7.088096776186603165e-11
1.011300000000000000e+04 1.841000000000000000e+04 7.088046816150495033e-11
1.011400000000000000e+04 1.841100000000000000e+04 7.087991304999263775e-11
1.011500000000000000e+04 1.841200000000000000e+04 7.087935793848032517e-11
1.011600000000000000e+04 1.841300000000000000e+04 7.087880282696801260e-11
1.011700000000000000e+04 1.841400000000000000e+04 7.087835873775816253e-11
1.011800000000000000e+04 1.841500000000000000e+04 7.087769260394338744e-11
1.011900000000000000e+04 1.841600000000000000e+04 7.087691544782614983e-11
1.012000000000000000e+04 1.841700000000000000e+04 7.087636033631383725e-11
1.012100000000000000e+04 1.841800000000000000e+04 7.087558318019659964e-11
1.012200000000000000e+04 1.841900000000000000e+04 7.087486153523059329e-11
1.012300000000000000e+04 1.842000000000000000e+04 7.087402886796212442e-11
1.012400000000000000e+04 1.842100000000000000e+04 7.087430642371828071e-11
1.012500000000000000e+04 1.842200000000000000e+04 7.087369580105473688e-11
1.012600000000000000e+04 1.842300000000000000e+04 7.087302966723996178e-11
1.012700000000000000e+04 1.842400000000000000e+04 7.087241904457641795e-11
1.012800000000000000e+04 1.842500000000000000e+04 7.087169739961041159e-11
1.012900000000000000e+04 1.842600000000000000e+04 7.087103126579563650e-11
1.013000000000000000e+04 1.842700000000000000e+04 7.087025410967839889e-11
1.013100000000000000e+04 1.842800000000000000e+04 7.086953246471239254e-11
1.013200000000000000e+04 1.842900000000000000e+04 7.086964348701485505e-11
1.013300000000000000e+04 1.843000000000000000e+04 7.086914388665377373e-11
1.013400000000000000e+04 1.843100000000000000e+04 7.086842224168776738e-11
1.013500000000000000e+04 1.843200000000000000e+04 7.086786713017545480e-11
1.013600000000000000e+04 1.843300000000000000e+04 7.086714548520944845e-11
1.013700000000000000e+04 1.843400000000000000e+04 7.086647935139467336e-11
1.013800000000000000e+04 1.843500000000000000e+04 7.086581321757989826e-11
1.013900000000000000e+04 1.843600000000000000e+04 7.086498055031142940e-11
1.014000000000000000e+04 1.843700000000000000e+04 7.086531361721881694e-11
1.014100000000000000e+04 1.843800000000000000e+04 7.086464748340404185e-11
1.014200000000000000e+04 1.843900000000000000e+04 7.086403686074049801e-11
1.014300000000000000e+04 1.844000000000000000e+04 7.086342623807695418e-11
1.014400000000000000e+04 1.844100000000000000e+04 7.086270459311094783e-11
1.014500000000000000e+04 1.844200000000000000e+04 7.086203845929617273e-11
1.014600000000000000e+04 1.844300000000000000e+04 7.086137232548139764e-11
1.014700000000000000e+04 1.844400000000000000e+04 7.086053965821292877e-11
1.014800000000000000e+04 1.844500000000000000e+04 7.085976250209569116e-11
1.014900000000000000e+04 1.844600000000000000e+04 7.085892983482722229e-11
1.015000000000000000e+04 1.844700000000000000e+04 7.085926290173460984e-11
1.015100000000000000e+04 1.844800000000000000e+04 7.085859676791983475e-11
1.015200000000000000e+04 1.844900000000000000e+04 7.085787512295382840e-11
1.015300000000000000e+04 1.845000000000000000e+04 7.085726450029028456e-11
1.015400000000000000e+04 1.845100000000000000e+04 7.085654285532427821e-11
1.015500000000000000e+04 1.845200000000000000e+04 7.085571018805580934e-11
1.015600000000000000e+04 1.845300000000000000e+04 7.085498854308980299e-11
1.015700000000000000e+04 1.845400000000000000e+04 7.085410036467010286e-11
1.015800000000000000e+04 1.845500000000000000e+04 7.085332320855286525e-11
1.015900000000000000e+04 1.845600000000000000e+04 7.085348974200655903e-11
1.016000000000000000e+04 1.845700000000000000e+04 7.085282360819178393e-11
1.016100000000000000e+04 1.845800000000000000e+04 7.085226849667947135e-11
1.016200000000000000e+04 1.845900000000000000e+04 7.085149134056223375e-11
1.016300000000000000e+04 1.846000000000000000e+04 7.085071418444499614e-11
1.016400000000000000e+04 1.846100000000000000e+04 7.085004805063022104e-11
1.016500000000000000e+04 1.846200000000000000e+04 7.084921538336175217e-11
1.016600000000000000e+04 1.846300000000000000e+04 7.084838271609328331e-11
1.016700000000000000e+04 1.846400000000000000e+04 7.084755004882481444e-11
1.016800000000000000e+04 1.846500000000000000e+04 7.084771658227850821e-11
1.016900000000000000e+04 1.846600000000000000e+04 7.084699493731250186e-11
1.017000000000000000e+04 1.846700000000000000e+04 7.084632880349772677e-11
1.017100000000000000e+04 1.846800000000000000e+04 7.084560715853172042e-11
1.017200000000000000e+04 1.846900000000000000e+04 7.084494102471694532e-11
1.017300000000000000e+04 1.847000000000000000e+04 7.084516306932187035e-11
1.017400000000000000e+04 1.847100000000000000e+04 7.084460795780955777e-11
1.017500000000000000e+04 1.847200000000000000e+04 7.084388631284355142e-11
1.017600000000000000e+04 1.847300000000000000e+04 7.084333120133123884e-11
1.017700000000000000e+04 1.847400000000000000e+04 7.084260955636523249e-11
1.017800000000000000e+04 1.847500000000000000e+04 7.084199893370168866e-11
1.017900000000000000e+04 1.847600000000000000e+04 7.084116626643321979e-11
1.018000000000000000e+04 1.847700000000000000e+04 7.084050013261844470e-11
1.018100000000000000e+04 1.847800000000000000e+04 7.084072217722336973e-11
1.018200000000000000e+04 1.847900000000000000e+04 7.084016706571105715e-11
1.018300000000000000e+04 1.848000000000000000e+04 7.083961195419874457e-11
1.018400000000000000e+04 1.848100000000000000e+04 7.083894582038396948e-11
1.018500000000000000e+04 1.848200000000000000e+04 7.083827968656919438e-11
1.018600000000000000e+04 1.848300000000000000e+04 7.083761355275441929e-11
1.018700000000000000e+04 1.848400000000000000e+04 7.083683639663718168e-11
1.018800000000000000e+04 1.848500000000000000e+04 7.083605924051994407e-11
1.018900000000000000e+04 1.848600000000000000e+04 7.083533759555393772e-11
1.019000000000000000e+04 1.848700000000000000e+04 7.083456043943670011e-11
1.019100000000000000e+04 1.848800000000000000e+04 7.083478248404162514e-11
1.019200000000000000e+04 1.848900000000000000e+04 7.083422737252931256e-11
1.019300000000000000e+04 1.849000000000000000e+04 7.083350572756330621e-11
1.019400000000000000e+04 1.849100000000000000e+04 7.083283959374853112e-11
1.019500000000000000e+04 1.849200000000000000e+04 7.083222897108498728e-11
1.019600000000000000e+04 1.849300000000000000e+04 7.083139630381651841e-11
1.019700000000000000e+04 1.849400000000000000e+04 7.083073017000174332e-11
1.019800000000000000e+04 1.849500000000000000e+04 7.083084119230420583e-11
1.019900000000000000e+04 1.849600000000000000e+04 7.083039710309435577e-11
1.020000000000000000e+04 1.849700000000000000e+04 7.082973096927958068e-11
1.020100000000000000e+04 1.849800000000000000e+04 7.082906483546480558e-11
1.020200000000000000e+04 1.849900000000000000e+04 7.082839870165003049e-11
1.020300000000000000e+04 1.850000000000000000e+04 7.082767705668402414e-11
1.020400000000000000e+04 1.850100000000000000e+04 7.082701092286924904e-11
1.020500000000000000e+04 1.850200000000000000e+04 7.082628927790324269e-11
1.020600000000000000e+04 1.850300000000000000e+04 7.082551212178600508e-11
1.020700000000000000e+04 1.850400000000000000e+04 7.082567865523969886e-11
1.020800000000000000e+04 1.850500000000000000e+04 7.082512354372738628e-11
1.020900000000000000e+04 1.850600000000000000e+04 7.082451292106384244e-11
1.021000000000000000e+04 1.850700000000000000e+04 7.082384678724906735e-11
1.021100000000000000e+04 1.850800000000000000e+04 7.082306963113182974e-11
1.021200000000000000e+04 1.850900000000000000e+04 7.082245900846828590e-11
1.021300000000000000e+04 1.851000000000000000e+04 7.082273656422444219e-11
1.021400000000000000e+04 1.851100000000000000e+04 7.082212594156089835e-11
1.021500000000000000e+04 1.851200000000000000e+04 7.082162634119981703e-11
1.021600000000000000e+04 1.851300000000000000e+04 7.082096020738504194e-11
1.021700000000000000e+04 1.851400000000000000e+04 7.082040509587272936e-11
1.021800000000000000e+04 1.851500000000000000e+04 7.081973896205795427e-11
1.021900000000000000e+04 1.851600000000000000e+04 7.081912833939441043e-11
1.022000000000000000e+04 1.851700000000000000e+04 7.081835118327717282e-11
1.022100000000000000e+04 1.851800000000000000e+04 7.081751851600870395e-11
1.022200000000000000e+04 1.851900000000000000e+04 7.081685238219392886e-11
1.022300000000000000e+04 1.852000000000000000e+04 7.081596420377422874e-11
1.022400000000000000e+04 1.852100000000000000e+04 7.081518704765699113e-11
1.022500000000000000e+04 1.852200000000000000e+04 7.081429886923729100e-11
1.022600000000000000e+04 1.852300000000000000e+04 7.081457642499344729e-11
1.022700000000000000e+04 1.852400000000000000e+04 7.081391029117867220e-11
1.022800000000000000e+04 1.852500000000000000e+04 7.081318864621266584e-11
1.022900000000000000e+04 1.852600000000000000e+04 7.081241149009542823e-11
1.023000000000000000e+04 1.852700000000000000e+04 7.081168984512942188e-11
1.023100000000000000e+04 1.852800000000000000e+04 7.081091268901218427e-11
1.023200000000000000e+04 1.852900000000000000e+04 7.080996899944125289e-11
1.023300000000000000e+04 1.853000000000000000e+04 7.081035757749987170e-11
1.023400000000000000e+04 1.853100000000000000e+04 7.080963593253386534e-11
1.023500000000000000e+04 1.853200000000000000e+04 7.080891428756785899e-11
1.023600000000000000e+04 1.853300000000000000e+04 7.080835917605554641e-11
1.023700000000000000e+04 1.853400000000000000e+04 7.080758201993830880e-11
1.023800000000000000e+04 1.853500000000000000e+04 7.080680486382107119e-11
1.023900000000000000e+04 1.853600000000000000e+04 7.080597219655260233e-11
1.024000000000000000e+04 1.853700000000000000e+04 7.080530606273782723e-11
1.024100000000000000e+04 1.853800000000000000e+04 7.080547259619152101e-11
1.024200000000000000e+04 1.853900000000000000e+04 7.080486197352797717e-11
1.024300000000000000e+04 1.854000000000000000e+04 7.080414032856197082e-11
1.024400000000000000e+04 1.854100000000000000e+04 7.080347419474719572e-11
1.024500000000000000e+04 1.854200000000000000e+04 7.080291908323488315e-11
1.024600000000000000e+04 1.854300000000000000e+04 7.080208641596641428e-11
1.024700000000000000e+04 1.854400000000000000e+04 7.080230846057133931e-11
1.024800000000000000e+04 1.854500000000000000e+04 7.080180886021025799e-11
1.024900000000000000e+04 1.854600000000000000e+04 7.080119823754671415e-11
1.025000000000000000e+04 1.854700000000000000e+04 7.080058761488317032e-11
1.025100000000000000e+04 1.854800000000000000e+04 7.079992148106839522e-11
1.025200000000000000e+04 1.854900000000000000e+04 7.079925534725362013e-11
1.025300000000000000e+04 1.855000000000000000e+04 7.079847819113638252e-11
1.025400000000000000e+04 1.855100000000000000e+04 7.079786756847283868e-11
1.025500000000000000e+04 1.855200000000000000e+04 7.079803410192653246e-11
1.025600000000000000e+04 1.855300000000000000e+04 7.079742347926298862e-11
1.025700000000000000e+04 1.855400000000000000e+04 7.079697939005313856e-11
1.025800000000000000e+04 1.855500000000000000e+04 7.079631325623836346e-11
1.025900000000000000e+04 1.855600000000000000e+04 7.079575814472605089e-11
1.026000000000000000e+04 1.855700000000000000e+04 7.079509201091127579e-11
1.026100000000000000e+04 1.855800000000000000e+04 7.079431485479403818e-11
1.026200000000000000e+04 1.855900000000000000e+04 7.079364872097926309e-11
1.026300000000000000e+04 1.856000000000000000e+04 7.079381525443295686e-11
1.026400000000000000e+04 1.856100000000000000e+04 7.079331565407187554e-11
1.026500000000000000e+04 1.856200000000000000e+04 7.079264952025710045e-11
1.026600000000000000e+04 1.856300000000000000e+04 7.079214991989601913e-11
1.026700000000000000e+04 1.856400000000000000e+04 7.079153929723247529e-11
1.026800000000000000e+04 1.856500000000000000e+04 7.079081765226646894e-11
1.026900000000000000e+04 1.856600000000000000e+04 7.079020702960292510e-11
1.027000000000000000e+04 1.856700000000000000e+04 7.078942987348568749e-11
1.027100000000000000e+04 1.856800000000000000e+04 7.078870822851968114e-11
1.027200000000000000e+04 1.856900000000000000e+04 7.078787556125121228e-11
1.027300000000000000e+04 1.857000000000000000e+04 7.078720942743643718e-11
1.027400000000000000e+04 1.857100000000000000e+04 7.078621022671427454e-11
1.027500000000000000e+04 1.857200000000000000e+04 7.078654329362166209e-11
1.027600000000000000e+04 1.857300000000000000e+04 7.078587715980688699e-11
1.027700000000000000e+04 1.857400000000000000e+04 7.078515551484088064e-11
1.027800000000000000e+04 1.857500000000000000e+04 7.078448938102610555e-11
1.027900000000000000e+04 1.857600000000000000e+04 7.078382324721133045e-11
1.028000000000000000e+04 1.857700000000000000e+04 7.078299057994286159e-11
1.028100000000000000e+04 1.857800000000000000e+04 7.078321262454778662e-11
1.028200000000000000e+04 1.857900000000000000e+04 7.078260200188424278e-11
1.028300000000000000e+04 1.858000000000000000e+04 7.078199137922069895e-11
1.028400000000000000e+04 1.858100000000000000e+04 7.078138075655715511e-11
1.028500000000000000e+04 1.858200000000000000e+04 7.078077013389361127e-11
1.028600000000000000e+04 1.858300000000000000e+04 7.077999297777637366e-11
1.028700000000000000e+04 1.858400000000000000e+04 7.077932684396159857e-11
1.028800000000000000e+04 1.858500000000000000e+04 7.077949337741529234e-11
1.028900000000000000e+04 1.858600000000000000e+04 7.077910479935667354e-11
1.029000000000000000e+04 1.858700000000000000e+04 7.077838315439066719e-11
1.029100000000000000e+04 1.858800000000000000e+04 7.077782804287835461e-11
1.029200000000000000e+04 1.858900000000000000e+04 7.077721742021481077e-11
1.029300000000000000e+04 1.859000000000000000e+04 7.077655128640003568e-11
1.029400000000000000e+04 1.859100000000000000e+04 7.077588515258526058e-11
1.029500000000000000e+04 1.859200000000000000e+04 7.077505248531679172e-11
1.029600000000000000e+04 1.859300000000000000e+04 7.077444186265324788e-11
1.029700000000000000e+04 1.859400000000000000e+04 7.077455288495571040e-11
1.029800000000000000e+04 1.859500000000000000e+04 7.077416430689709159e-11
1.029900000000000000e+04 1.859600000000000000e+04 7.077355368423354776e-11
1.030000000000000000e+04 1.859700000000000000e+04 7.077288755041877266e-11
1.030100000000000000e+04 1.859800000000000000e+04 7.077222141660399757e-11
1.030200000000000000e+04 1.859900000000000000e+04 7.077149977163799122e-11
1.030300000000000000e+04 1.860000000000000000e+04 7.077077812667198486e-11
1.030400000000000000e+04 1.860100000000000000e+04 7.077016750400844103e-11
1.030500000000000000e+04 1.860200000000000000e+04 7.076933483673997216e-11
1.030600000000000000e+04 1.860300000000000000e+04 7.076955688134489719e-11
1.030700000000000000e+04 1.860400000000000000e+04 7.076894625868135336e-11
1.030800000000000000e+04 1.860500000000000000e+04 7.076833563601780952e-11
1.030900000000000000e+04 1.860600000000000000e+04 7.076778052450549694e-11
1.031000000000000000e+04 1.860700000000000000e+04 7.076705887953949059e-11
1.031100000000000000e+04 1.860800000000000000e+04 7.076639274572471550e-11
1.031200000000000000e+04 1.860900000000000000e+04 7.076556007845624663e-11
1.031300000000000000e+04 1.861000000000000000e+04 7.076483843349024028e-11
1.031400000000000000e+04 1.861100000000000000e+04 7.076500496694393405e-11
1.031500000000000000e+04 1.861200000000000000e+04 7.076456087773408399e-11
1.031600000000000000e+04 1.861300000000000000e+04 7.076389474391930889e-11
1.031700000000000000e+04 1.861400000000000000e+04 7.076328412125576506e-11
1.031800000000000000e+04 1.861500000000000000e+04 7.076261798744098996e-11
1.031900000000000000e+04 1.861600000000000000e+04 7.076200736477744613e-11
1.032000000000000000e+04 1.861700000000000000e+04 7.076123020866020852e-11
1.032100000000000000e+04 1.861800000000000000e+04 7.076045305254297091e-11
1.032200000000000000e+04 1.861900000000000000e+04 7.076073060829912720e-11
1.032300000000000000e+04 1.862000000000000000e+04 7.076011998563558336e-11
1.032400000000000000e+04 1.862100000000000000e+04 7.075956487412327078e-11
1.032500000000000000e+04 1.862200000000000000e+04 7.075900976261095821e-11
1.032600000000000000e+04 1.862300000000000000e+04 7.075823260649372060e-11
1.032700000000000000e+04 1.862400000000000000e+04 7.075762198383017676e-11
1.032800000000000000e+04 1.862500000000000000e+04 7.075684482771293915e-11
1.032900000000000000e+04 1.862600000000000000e+04 7.075617869389816406e-11
1.033000000000000000e+04 1.862700000000000000e+04 7.075534602662969519e-11
1.033100000000000000e+04 1.862800000000000000e+04 7.075456887051245758e-11
1.033200000000000000e+04 1.862900000000000000e+04 7.075479091511738261e-11
1.033300000000000000e+04 1.863000000000000000e+04 7.075418029245383877e-11
1.033400000000000000e+04 1.863100000000000000e+04 7.075345864748783242e-11
1.033500000000000000e+04 1.863200000000000000e+04 7.075284802482428859e-11
1.033600000000000000e+04 1.863300000000000000e+04 7.075218189100951349e-11
1.033700000000000000e+04 1.863400000000000000e+04 7.075134922374104463e-11
1.033800000000000000e+04 1.863500000000000000e+04 7.075062757877503827e-11
1.033900000000000000e+04 1.863600000000000000e+04 7.074973940035533815e-11
1.034000000000000000e+04 1.863700000000000000e+04 7.075007246726272570e-11
1.034100000000000000e+04 1.863800000000000000e+04 7.074940633344795060e-11
1.034200000000000000e+04 1.863900000000000000e+04 7.074879571078440677e-11
1.034300000000000000e+04 1.864000000000000000e+04 7.074824059927209419e-11
1.034400000000000000e+04 1.864100000000000000e+04 7.074746344315485658e-11
1.034500000000000000e+04 1.864200000000000000e+04 7.074668628703761897e-11
1.034600000000000000e+04 1.864300000000000000e+04 7.074596464207161262e-11
1.034700000000000000e+04 1.864400000000000000e+04 7.074518748595437501e-11
1.034800000000000000e+04 1.864500000000000000e+04 7.074429930753467488e-11
1.034900000000000000e+04 1.864600000000000000e+04 7.074457686329083117e-11
1.035000000000000000e+04 1.864700000000000000e+04 7.074396624062728733e-11
1.035100000000000000e+04 1.864800000000000000e+04 7.074324459566128098e-11
1.035200000000000000e+04 1.864900000000000000e+04 7.074257846184650589e-11
1.035300000000000000e+04 1.865000000000000000e+04 7.074191232803173079e-11
1.035400000000000000e+04 1.865100000000000000e+04 7.074102414961203067e-11
1.035500000000000000e+04 1.865200000000000000e+04 7.074035801579725558e-11
1.035600000000000000e+04 1.865300000000000000e+04 7.074058006040218061e-11
1.035700000000000000e+04 1.865400000000000000e+04 7.073996943773863677e-11
1.035800000000000000e+04 1.865500000000000000e+04 7.073941432622632419e-11
1.035900000000000000e+04 1.865600000000000000e+04 7.073880370356278036e-11
1.036000000000000000e+04 1.865700000000000000e+04 7.073813756974800526e-11
1.036100000000000000e+04 1.865800000000000000e+04 7.073736041363076765e-11
1.036200000000000000e+04 1.865900000000000000e+04 7.073658325751353004e-11
1.036300000000000000e+04 1.866000000000000000e+04 7.073680530211845507e-11
1.036400000000000000e+04 1.866100000000000000e+04 7.073630570175737375e-11
1.036500000000000000e+04 1.866200000000000000e+04 7.073563956794259866e-11
1.036600000000000000e+04 1.866300000000000000e+04 7.073513996758151734e-11
1.036700000000000000e+04 1.866400000000000000e+04 7.073447383376674225e-11
1.036800000000000000e+04 1.866500000000000000e+04 7.073391872225442967e-11
1.036900000000000000e+04 1.866600000000000000e+04 7.073308605498596080e-11
1.037000000000000000e+04 1.866700000000000000e+04 7.073236441001995445e-11
1.037100000000000000e+04 1.866800000000000000e+04 7.073158725390271684e-11
1.037200000000000000e+04 1.866900000000000000e+04 7.073086560893671049e-11
1.037300000000000000e+04 1.867000000000000000e+04 7.072997743051701036e-11
1.037400000000000000e+04 1.867100000000000000e+04 7.073025498627316665e-11
1.037500000000000000e+04 1.867200000000000000e+04 7.072947783015592904e-11
1.037600000000000000e+04 1.867300000000000000e+04 7.072897822979484772e-11
1.037700000000000000e+04 1.867400000000000000e+04 7.072814556252637885e-11
1.037800000000000000e+04 1.867500000000000000e+04 7.072753493986283502e-11
1.037900000000000000e+04 1.867600000000000000e+04 7.072675778374559741e-11
1.038000000000000000e+04 1.867700000000000000e+04 7.072703533950175370e-11
1.038100000000000000e+04 1.867800000000000000e+04 7.072720187295544747e-11
1.038200000000000000e+04 1.867900000000000000e+04 7.072681329489682867e-11
1.038300000000000000e+04 1.868000000000000000e+04 7.072636920568697860e-11
1.038400000000000000e+04 1.868100000000000000e+04 7.072586960532589728e-11
1.038500000000000000e+04 1.868200000000000000e+04 7.072548102726727848e-11
1.038600000000000000e+04 1.868300000000000000e+04 7.072503693805742842e-11
1.038700000000000000e+04 1.868400000000000000e+04 7.072448182654511584e-11
1.038800000000000000e+04 1.868500000000000000e+04 7.072392671503280326e-11
1.038900000000000000e+04 1.868600000000000000e+04 7.072342711467172194e-11
1.039000000000000000e+04 1.868700000000000000e+04 7.072287200315940936e-11
1.039100000000000000e+04 1.868800000000000000e+04 7.072215035819340301e-11
1.039200000000000000e+04 1.868900000000000000e+04 7.072148422437862791e-11
1.039300000000000000e+04 1.869000000000000000e+04 7.072081809056385282e-11
1.039400000000000000e+04 1.869100000000000000e+04 7.072015195674907773e-11
1.039500000000000000e+04 1.869200000000000000e+04 7.071948582293430263e-11
1.039600000000000000e+04 1.869300000000000000e+04 7.071959684523676515e-11
1.039700000000000000e+04 1.869400000000000000e+04 7.071904173372445257e-11
1.039800000000000000e+04 1.869500000000000000e+04 7.071859764451460251e-11
1.039900000000000000e+04 1.869600000000000000e+04 7.071782048839736490e-11
1.040000000000000000e+04 1.869700000000000000e+04 7.071732088803628358e-11
1.040100000000000000e+04 1.869800000000000000e+04 7.071659924307027723e-11
1.040200000000000000e+04 1.869900000000000000e+04 7.071582208695303962e-11
1.040300000000000000e+04 1.870000000000000000e+04 7.071526697544072704e-11
1.040400000000000000e+04 1.870100000000000000e+04 7.071448981932348943e-11
1.040500000000000000e+04 1.870200000000000000e+04 7.071365715205502056e-11
1.040600000000000000e+04 1.870300000000000000e+04 7.071282448478655169e-11
1.040700000000000000e+04 1.870400000000000000e+04 7.071188079521562031e-11
1.040800000000000000e+04 1.870500000000000000e+04 7.071099261679592018e-11
1.040900000000000000e+04 1.870600000000000000e+04 7.071015994952745132e-11
1.041000000000000000e+04 1.870700000000000000e+04 7.071038199413237635e-11
1.041100000000000000e+04 1.870800000000000000e+04 7.070977137146883251e-11
1.041200000000000000e+04 1.870900000000000000e+04 7.070893870420036365e-11
1.041300000000000000e+04 1.871000000000000000e+04 7.070816154808312604e-11
1.041400000000000000e+04 1.871100000000000000e+04 7.070727336966342591e-11
1.041500000000000000e+04 1.871200000000000000e+04 7.070649621354618830e-11
1.041600000000000000e+04 1.871300000000000000e+04 7.070660723584865082e-11
1.041700000000000000e+04 1.871400000000000000e+04 7.070605212433633824e-11
1.041800000000000000e+04 1.871500000000000000e+04 7.070527496821910063e-11
1.041900000000000000e+04 1.871600000000000000e+04 7.070466434555555679e-11
1.042000000000000000e+04 1.871700000000000000e+04 7.070388718943831918e-11
1.042100000000000000e+04 1.871800000000000000e+04 7.070327656677477535e-11
1.042200000000000000e+04 1.871900000000000000e+04 7.070327656677477535e-11
1.042300000000000000e+04 1.872000000000000000e+04 7.070272145526246277e-11
1.042400000000000000e+04 1.872100000000000000e+04 7.070227736605261271e-11
1.042500000000000000e+04 1.872200000000000000e+04 7.070144469878414384e-11
1.042600000000000000e+04 1.872300000000000000e+04 7.070088958727183126e-11
1.042700000000000000e+04 1.872400000000000000e+04 7.070016794230582491e-11
1.042800000000000000e+04 1.872500000000000000e+04 7.070038998691074994e-11
1.042900000000000000e+04 1.872600000000000000e+04 7.069983487539843736e-11
1.043000000000000000e+04 1.872700000000000000e+04 7.069927976388612478e-11
1.043100000000000000e+04 1.872800000000000000e+04 7.069866914122258095e-11
1.043200000000000000e+04 1.872900000000000000e+04 7.069805851855903711e-11
1.043300000000000000e+04 1.873000000000000000e+04 7.069755891819795579e-11
1.043400000000000000e+04 1.873100000000000000e+04 7.069689278438318070e-11
1.043500000000000000e+04 1.873200000000000000e+04 7.069622665056840560e-11
1.043600000000000000e+04 1.873300000000000000e+04 7.069544949445116799e-11
1.043700000000000000e+04 1.873400000000000000e+04 7.069467233833393038e-11
1.043800000000000000e+04 1.873500000000000000e+04 7.069389518221669277e-11
1.043900000000000000e+04 1.873600000000000000e+04 7.069300700379699265e-11
1.044000000000000000e+04 1.873700000000000000e+04 7.069217433652852378e-11
1.044100000000000000e+04 1.873800000000000000e+04 7.069261842573837384e-11
1.044200000000000000e+04 1.873900000000000000e+04 7.069184126962113623e-11
1.044300000000000000e+04 1.874000000000000000e+04 7.069117513580636114e-11
1.044400000000000000e+04 1.874100000000000000e+04 7.069039797968912353e-11
1.044500000000000000e+04 1.874200000000000000e+04 7.068973184587434844e-11
1.044600000000000000e+04 1.874300000000000000e+04 7.068884366745464831e-11
1.044700000000000000e+04 1.874400000000000000e+04 7.068806651133741070e-11
1.044800000000000000e+04 1.874500000000000000e+04 7.068728935522017309e-11
1.044900000000000000e+04 1.874600000000000000e+04 7.068740037752263561e-11
1.045000000000000000e+04 1.874700000000000000e+04 7.068690077716155429e-11
1.045100000000000000e+04 1.874800000000000000e+04 7.068617913219554794e-11
1.045200000000000000e+04 1.874900000000000000e+04 7.068551299838077284e-11
1.045300000000000000e+04 1.875000000000000000e+04 7.068573504298569787e-11
1.045400000000000000e+04 1.875100000000000000e+04 7.068523544262461655e-11
1.045500000000000000e+04 1.875200000000000000e+04 7.068468033111230397e-11
1.045600000000000000e+04 1.875300000000000000e+04 7.068406970844876014e-11
1.045700000000000000e+04 1.875400000000000000e+04 7.068423624190245391e-11
1.045800000000000000e+04 1.875500000000000000e+04 7.068373664154137259e-11
1.045900000000000000e+04 1.875600000000000000e+04 7.068340357463398504e-11
1.046000000000000000e+04 1.875700000000000000e+04 7.068290397427290372e-11
1.046100000000000000e+04 1.875800000000000000e+04 7.068245988506305366e-11
1.046200000000000000e+04 1.875900000000000000e+04 7.068251539621428492e-11
1.046300000000000000e+04 1.876000000000000000e+04 7.068218232930689737e-11
1.046400000000000000e+04 1.876100000000000000e+04 7.068173824009704731e-11
1.046500000000000000e+04 1.876200000000000000e+04 7.068146068434089102e-11
1.046600000000000000e+04 1.876300000000000000e+04 7.068096108397980970e-11
1.046700000000000000e+04 1.876400000000000000e+04 7.068051699476995964e-11
1.046800000000000000e+04 1.876500000000000000e+04 7.068007290556010958e-11
1.046900000000000000e+04 1.876600000000000000e+04 7.067951779404779700e-11
1.047000000000000000e+04 1.876700000000000000e+04 7.067924023829164071e-11
1.047100000000000000e+04 1.876800000000000000e+04 7.067862961562809687e-11
1.047200000000000000e+04 1.876900000000000000e+04 7.067796348181332178e-11
1.047300000000000000e+04 1.877000000000000000e+04 7.067735285914977794e-11
1.047400000000000000e+04 1.877100000000000000e+04 7.067674223648623411e-11
1.047500000000000000e+04 1.877200000000000000e+04 7.067613161382269027e-11
1.047600000000000000e+04 1.877300000000000000e+04 7.067552099115914643e-11
1.047700000000000000e+04 1.877400000000000000e+04 7.067479934619314008e-11
1.047800000000000000e+04 1.877500000000000000e+04 7.067502139079806511e-11
1.047900000000000000e+04 1.877600000000000000e+04 7.067446627928575253e-11
1.048000000000000000e+04 1.877700000000000000e+04 7.067391116777343996e-11
1.048100000000000000e+04 1.877800000000000000e+04 7.067335605626112738e-11
1.048200000000000000e+04 1.877900000000000000e+04 7.067274543359758354e-11
1.048300000000000000e+04 1.878000000000000000e+04 7.067219032208527096e-11
1.048400000000000000e+04 1.878100000000000000e+04 7.067141316596803335e-11
1.048500000000000000e+04 1.878200000000000000e+04 7.067063600985079574e-11
1.048600000000000000e+04 1.878300000000000000e+04 7.066996987603602065e-11
1.048700000000000000e+04 1.878400000000000000e+04 7.066930374222124556e-11
1.048800000000000000e+04 1.878500000000000000e+04 7.066852658610400795e-11
1.048900000000000000e+04 1.878600000000000000e+04 7.066869311955770172e-11
1.049000000000000000e+04 1.878700000000000000e+04 7.066813800804538914e-11
1.049100000000000000e+04 1.878800000000000000e+04 7.066758289653307656e-11
1.049200000000000000e+04 1.878900000000000000e+04 7.066686125156707021e-11
1.049300000000000000e+04 1.879000000000000000e+04 7.066608409544983260e-11
1.049400000000000000e+04 1.879100000000000000e+04 7.066547347278628877e-11
1.049500000000000000e+04 1.879200000000000000e+04 7.066569551739121380e-11
1.049600000000000000e+04 1.879300000000000000e+04 7.066502938357643870e-11
1.049700000000000000e+04 1.879400000000000000e+04 7.066441876091289487e-11
1.049800000000000000e+04 1.879500000000000000e+04 7.066380813824935103e-11
1.049900000000000000e+04 1.879600000000000000e+04 7.066336404903950097e-11
1.050000000000000000e+04 1.879700000000000000e+04 7.066269791522472588e-11
1.050100000000000000e+04 1.879800000000000000e+04 7.066203178140995078e-11
1.050200000000000000e+04 1.879900000000000000e+04 7.066131013644394443e-11
1.050300000000000000e+04 1.880000000000000000e+04 7.066053298032670682e-11
1.050400000000000000e+04 1.880100000000000000e+04 7.066081053608286311e-11
1.050500000000000000e+04 1.880200000000000000e+04 7.066025542457055053e-11
1.050600000000000000e+04 1.880300000000000000e+04 7.065964480190700669e-11
1.050700000000000000e+04 1.880400000000000000e+04 7.065903417924346286e-11
1.050800000000000000e+04 1.880500000000000000e+04 7.065842355657991902e-11
1.050900000000000000e+04 1.880600000000000000e+04 7.065764640046268141e-11
1.051000000000000000e+04 1.880700000000000000e+04 7.065709128895036883e-11
1.051100000000000000e+04 1.880800000000000000e+04 7.065731333355529387e-11
1.051200000000000000e+04 1.880900000000000000e+04 7.065670271089175003e-11
1.051300000000000000e+04 1.881000000000000000e+04 7.065620311053066871e-11
1.051400000000000000e+04 1.881100000000000000e+04 7.065564799901835613e-11
1.051500000000000000e+04 1.881200000000000000e+04 7.065503737635481230e-11
1.051600000000000000e+04 1.881300000000000000e+04 7.065437124254003720e-11
1.051700000000000000e+04 1.881400000000000000e+04 7.065381613102772462e-11
1.051800000000000000e+04 1.881500000000000000e+04 7.065303897491048701e-11
1.051900000000000000e+04 1.881600000000000000e+04 7.065237284109571192e-11
1.052000000000000000e+04 1.881700000000000000e+04 7.065154017382724305e-11
1.052100000000000000e+04 1.881800000000000000e+04 7.065176221843216808e-11
1.052200000000000000e+04 1.881900000000000000e+04 7.065120710691985551e-11
1.052300000000000000e+04 1.882000000000000000e+04 7.065059648425631167e-11
1.052400000000000000e+04 1.882100000000000000e+04 7.064998586159276783e-11
1.052500000000000000e+04 1.882200000000000000e+04 7.064943075008045525e-11
1.052600000000000000e+04 1.882300000000000000e+04 7.064865359396321765e-11
1.052700000000000000e+04 1.882400000000000000e+04 7.064793194899721129e-11
1.052800000000000000e+04 1.882500000000000000e+04 7.064721030403120494e-11
1.052900000000000000e+04 1.882600000000000000e+04 7.064632212561150482e-11
1.053000000000000000e+04 1.882700000000000000e+04 7.064560048064549846e-11
1.053100000000000000e+04 1.882800000000000000e+04 7.064582252525042350e-11
1.053200000000000000e+04 1.882900000000000000e+04 7.064532292488934218e-11
1.053300000000000000e+04 1.883000000000000000e+04 7.064460127992333582e-11
1.053400000000000000e+04 1.883100000000000000e+04 7.064393514610856073e-11
1.053500000000000000e+04 1.883200000000000000e+04 7.064321350114255438e-11
1.053600000000000000e+04 1.883300000000000000e+04 7.064343554574747941e-11
1.053700000000000000e+04 1.883400000000000000e+04 7.064288043423516683e-11
1.053800000000000000e+04 1.883500000000000000e+04 7.064232532272285425e-11
1.053900000000000000e+04 1.883600000000000000e+04 7.064177021121054167e-11
1.054000000000000000e+04 1.883700000000000000e+04 7.064121509969822910e-11
1.054100000000000000e+04 1.883800000000000000e+04 7.064054896588345400e-11
1.054200000000000000e+04 1.883900000000000000e+04 7.063988283206867891e-11
1.054300000000000000e+04 1.884000000000000000e+04 7.063921669825390381e-11
1.054400000000000000e+04 1.884100000000000000e+04 7.063838403098543495e-11
1.054500000000000000e+04 1.884200000000000000e+04 7.063777340832189111e-11
1.054600000000000000e+04 1.884300000000000000e+04 7.063799545292681614e-11
1.054700000000000000e+04 1.884400000000000000e+04 7.063732931911204105e-11
1.054800000000000000e+04 1.884500000000000000e+04 7.063677420759972847e-11
1.054900000000000000e+04 1.884600000000000000e+04 7.063621909608741589e-11
1.055000000000000000e+04 1.884700000000000000e+04 7.063555296227264080e-11
1.055100000000000000e+04 1.884800000000000000e+04 7.063488682845786570e-11
1.055200000000000000e+04 1.884900000000000000e+04 7.063405416118939684e-11
1.055300000000000000e+04 1.885000000000000000e+04 7.063333251622339048e-11
1.055400000000000000e+04 1.885100000000000000e+04 7.063261087125738413e-11
1.055500000000000000e+04 1.885200000000000000e+04 7.063272189355984665e-11
1.055600000000000000e+04 1.885300000000000000e+04 7.063222229319876533e-11
1.055700000000000000e+04 1.885400000000000000e+04 7.063150064823275898e-11
1.055800000000000000e+04 1.885500000000000000e+04 7.063094553672044640e-11
1.055900000000000000e+04 1.885600000000000000e+04 7.063027940290567130e-11
1.056000000000000000e+04 1.885700000000000000e+04 7.062955775793966495e-11
1.056100000000000000e+04 1.885800000000000000e+04 7.062961326909089621e-11
1.056200000000000000e+04 1.885900000000000000e+04 7.062922469103227741e-11
1.056300000000000000e+04 1.886000000000000000e+04 7.062872509067119609e-11
1.056400000000000000e+04 1.886100000000000000e+04 7.062805895685642099e-11
1.056500000000000000e+04 1.886200000000000000e+04 7.062750384534410841e-11
1.056600000000000000e+04 1.886300000000000000e+04 7.062678220037810206e-11
1.056700000000000000e+04 1.886400000000000000e+04 7.062606055541209571e-11
1.056800000000000000e+04 1.886500000000000000e+04 7.062544993274855187e-11
1.056900000000000000e+04 1.886600000000000000e+04 7.062483931008500804e-11
1.057000000000000000e+04 1.886700000000000000e+04 7.062400664281653917e-11
1.057100000000000000e+04 1.886800000000000000e+04 7.062317397554807030e-11
1.057200000000000000e+04 1.886900000000000000e+04 7.062228579712837018e-11
1.057300000000000000e+04 1.887000000000000000e+04 7.062145312985990131e-11
1.057400000000000000e+04 1.887100000000000000e+04 7.062178619676728886e-11
1.057500000000000000e+04 1.887200000000000000e+04 7.062106455180128251e-11
1.057600000000000000e+04 1.887300000000000000e+04 7.062028739568404490e-11
1.057700000000000000e+04 1.887400000000000000e+04 7.061962126186926980e-11
1.057800000000000000e+04 1.887500000000000000e+04 7.061895512805449471e-11
1.057900000000000000e+04 1.887600000000000000e+04 7.061923268381065100e-11
1.058000000000000000e+04 1.887700000000000000e+04 7.061851103884464464e-11
1.058100000000000000e+04 1.887800000000000000e+04 7.061801143848356332e-11
1.058200000000000000e+04 1.887900000000000000e+04 7.061728979351755697e-11
1.058300000000000000e+04 1.888000000000000000e+04 7.061662365970278188e-11
1.058400000000000000e+04 1.888100000000000000e+04 7.061601303703923804e-11
1.058500000000000000e+04 1.888200000000000000e+04 7.061534690322446295e-11
1.058600000000000000e+04 1.888300000000000000e+04 7.061456974710722534e-11
1.058700000000000000e+04 1.888400000000000000e+04 7.061368156868752521e-11
1.058800000000000000e+04 1.888500000000000000e+04 7.061401463559491276e-11
1.058900000000000000e+04 1.888600000000000000e+04 7.061345952408260018e-11
1.059000000000000000e+04 1.888700000000000000e+04 7.061279339026782509e-11
1.059100000000000000e+04 1.888800000000000000e+04 7.061223827875551251e-11
1.059200000000000000e+04 1.888900000000000000e+04 7.061146112263827490e-11
1.059300000000000000e+04 1.889000000000000000e+04 7.061079498882349981e-11
1.059400000000000000e+04 1.889100000000000000e+04 7.061007334385749346e-11
1.059500000000000000e+04 1.889200000000000000e+04 7.060929618774025585e-11
1.059600000000000000e+04 1.889300000000000000e+04 7.060851903162301824e-11
1.059700000000000000e+04 1.889400000000000000e+04 7.060868556507671201e-11
1.059800000000000000e+04 1.889500000000000000e+04 7.060813045356439943e-11
1.059900000000000000e+04 1.889600000000000000e+04 7.060746431974962434e-11
1.060000000000000000e+04 1.889700000000000000e+04 7.060679818593484924e-11
1.060100000000000000e+04 1.889800000000000000e+04 7.060613205212007415e-11
1.060200000000000000e+04 1.889900000000000000e+04 7.060535489600283654e-11
1.060300000000000000e+04 1.890000000000000000e+04 7.060457773988559893e-11
1.060400000000000000e+04 1.890100000000000000e+04 7.060391160607082384e-11
1.060500000000000000e+04 1.890200000000000000e+04 7.060413365067574887e-11
1.060600000000000000e+04 1.890300000000000000e+04 7.060352302801220503e-11
1.060700000000000000e+04 1.890400000000000000e+04 7.060296791649989245e-11
1.060800000000000000e+04 1.890500000000000000e+04 7.060213524923142359e-11
1.060900000000000000e+04 1.890600000000000000e+04 7.060152462656787975e-11
1.061000000000000000e+04 1.890700000000000000e+04 7.060080298160187340e-11
1.061100000000000000e+04 1.890800000000000000e+04 7.060002582548463579e-11
1.061200000000000000e+04 1.890900000000000000e+04 7.059924866936739818e-11
1.061300000000000000e+04 1.891000000000000000e+04 7.059947071397232321e-11
1.061400000000000000e+04 1.891100000000000000e+04 7.059897111361124189e-11
1.061500000000000000e+04 1.891200000000000000e+04 7.059830497979646680e-11
1.061600000000000000e+04 1.891300000000000000e+04 7.059774986828415422e-11
1.061700000000000000e+04 1.891400000000000000e+04 7.059691720101568535e-11
1.061800000000000000e+04 1.891500000000000000e+04 7.059625106720091026e-11
1.061900000000000000e+04 1.891600000000000000e+04 7.059558493338613516e-11
1.062000000000000000e+04 1.891700000000000000e+04 7.059580697799106019e-11
1.062100000000000000e+04 1.891800000000000000e+04 7.059519635532751636e-11
1.062200000000000000e+04 1.891900000000000000e+04 7.059469675496643504e-11
1.062300000000000000e+04 1.892000000000000000e+04 7.059408613230289120e-11
1.062400000000000000e+04 1.892100000000000000e+04 7.059336448733688485e-11
1.062500000000000000e+04 1.892200000000000000e+04 7.059275386467334101e-11
1.062600000000000000e+04 1.892300000000000000e+04 7.059208773085856592e-11
1.062700000000000000e+04 1.892400000000000000e+04 7.059131057474132831e-11
1.062800000000000000e+04 1.892500000000000000e+04 7.059058892977532196e-11
1.062900000000000000e+04 1.892600000000000000e+04 7.059069995207778447e-11
1.063000000000000000e+04 1.892700000000000000e+04 7.059014484056547190e-11
1.063100000000000000e+04 1.892800000000000000e+04 7.058958972905315932e-11
1.063200000000000000e+04 1.892900000000000000e+04 7.058892359523838422e-11
1.063300000000000000e+04 1.893000000000000000e+04 7.058836848372607164e-11
1.063400000000000000e+04 1.893100000000000000e+04 7.058759132760883404e-11
1.063500000000000000e+04 1.893200000000000000e+04 7.058698070494529020e-11
1.063600000000000000e+04 1.893300000000000000e+04 7.058625905997928385e-11
1.063700000000000000e+04 1.893400000000000000e+04 7.058531537040835246e-11
1.063800000000000000e+04 1.893500000000000000e+04 7.058548190386204624e-11
1.063900000000000000e+04 1.893600000000000000e+04 7.058498230350096492e-11
1.064000000000000000e+04 1.893700000000000000e+04 7.058442719198865234e-11
1.064100000000000000e+04 1.893800000000000000e+04 7.058370554702264599e-11
1.064200000000000000e+04 1.893900000000000000e+04 7.058309492435910215e-11
1.064300000000000000e+04 1.894000000000000000e+04 7.058226225709063328e-11
1.064400000000000000e+04 1.894100000000000000e+04 7.058159612327585819e-11
1.064500000000000000e+04 1.894200000000000000e+04 7.058070794485615806e-11
1.064600000000000000e+04 1.894300000000000000e+04 7.057998629989015171e-11
1.064700000000000000e+04 1.894400000000000000e+04 7.057915363262168285e-11
1.064800000000000000e+04 1.894500000000000000e+04 7.057943118837783913e-11
1.064900000000000000e+04 1.894600000000000000e+04 7.057882056571429530e-11
1.065000000000000000e+04 1.894700000000000000e+04 7.057815443189952020e-11
1.065100000000000000e+04 1.894800000000000000e+04 7.057737727578228260e-11
1.065200000000000000e+04 1.894900000000000000e+04 7.057660011966504499e-11
1.065300000000000000e+04 1.895000000000000000e+04 7.057587847469903863e-11
1.065400000000000000e+04 1.895100000000000000e+04 7.057504580743056977e-11
1.065500000000000000e+04 1.895200000000000000e+04 7.057532336318672606e-11
1.065600000000000000e+04 1.895300000000000000e+04 7.057471274052318222e-11
1.065700000000000000e+04 1.895400000000000000e+04 7.057404660670840713e-11
1.065800000000000000e+04 1.895500000000000000e+04 7.057349149519609455e-11
1.065900000000000000e+04 1.895600000000000000e+04 7.057265882792762568e-11
1.066000000000000000e+04 1.895700000000000000e+04 7.057204820526408184e-11
1.066100000000000000e+04 1.895800000000000000e+04 7.057227024986900688e-11
1.066200000000000000e+04 1.895900000000000000e+04 7.057160411605423178e-11
1.066300000000000000e+04 1.896000000000000000e+04 7.057110451569315046e-11
1.066400000000000000e+04 1.896100000000000000e+04 7.057049389302960662e-11
1.066500000000000000e+04 1.896200000000000000e+04 7.056993878151729405e-11
1.066600000000000000e+04 1.896300000000000000e+04 7.056932815885375021e-11
1.066700000000000000e+04 1.896400000000000000e+04 7.056855100273651260e-11
1.066800000000000000e+04 1.896500000000000000e+04 7.056777384661927499e-11
1.066900000000000000e+04 1.896600000000000000e+04 7.056710771280449990e-11
1.067000000000000000e+04 1.896700000000000000e+04 7.056638606783849355e-11
1.067100000000000000e+04 1.896800000000000000e+04 7.056544237826756216e-11
1.067200000000000000e+04 1.896900000000000000e+04 7.056460971099909329e-11
1.067300000000000000e+04 1.897000000000000000e+04 7.056488726675524958e-11
1.067400000000000000e+04 1.897100000000000000e+04 7.056427664409170575e-11
1.067500000000000000e+04 1.897200000000000000e+04 7.056361051027693065e-11
1.067600000000000000e+04 1.897300000000000000e+04 7.056283335415969304e-11
1.067700000000000000e+04 1.897400000000000000e+04 7.056216722034491795e-11
1.067800000000000000e+04 1.897500000000000000e+04 7.056139006422768034e-11
1.067900000000000000e+04 1.897600000000000000e+04 7.056050188580798022e-11
1.068000000000000000e+04 1.897700000000000000e+04 7.056077944156413650e-11
1.068100000000000000e+04 1.897800000000000000e+04 7.056022433005182393e-11
1.068200000000000000e+04 1.897900000000000000e+04 7.055950268508581757e-11
1.068300000000000000e+04 1.898000000000000000e+04 7.055889206242227374e-11
1.068400000000000000e+04 1.898100000000000000e+04 7.055828143975872990e-11
1.068500000000000000e+04 1.898200000000000000e+04 7.055744877249026104e-11
1.068600000000000000e+04 1.898300000000000000e+04 7.055761530594395481e-11
1.068700000000000000e+04 1.898400000000000000e+04 7.055717121673410475e-11
1.068800000000000000e+04 1.898500000000000000e+04 7.055656059407056091e-11
1.068900000000000000e+04 1.898600000000000000e+04 7.055600548255824833e-11
1.069000000000000000e+04 1.898700000000000000e+04 7.055539485989470450e-11
1.069100000000000000e+04 1.898800000000000000e+04 7.055478423723116066e-11
1.069200000000000000e+04 1.898900000000000000e+04 7.055395156996269179e-11
1.069300000000000000e+04 1.899000000000000000e+04 7.055328543614791670e-11
1.069400000000000000e+04 1.899100000000000000e+04 7.055250828003067909e-11
1.069500000000000000e+04 1.899200000000000000e+04 7.055273032463560412e-11
1.069600000000000000e+04 1.899300000000000000e+04 7.055211970197206028e-11
1.069700000000000000e+04 1.899400000000000000e+04 7.055162010161097896e-11
1.069800000000000000e+04 1.899500000000000000e+04 7.055100947894743513e-11
1.069900000000000000e+04 1.899600000000000000e+04 7.055039885628389129e-11
1.070000000000000000e+04 1.899700000000000000e+04 7.054967721131788494e-11
1.070100000000000000e+04 1.899800000000000000e+04 7.054895556635187859e-11
1.070200000000000000e+04 1.899900000000000000e+04 7.054817841023464098e-11
1.070300000000000000e+04 1.900000000000000000e+04 7.054745676526863463e-11
1.070400000000000000e+04 1.900100000000000000e+04 7.054767880987355966e-11
1.070500000000000000e+04 1.900200000000000000e+04 7.054706818721001582e-11
1.070600000000000000e+04 1.900300000000000000e+04 7.054651307569770324e-11
1.070700000000000000e+04 1.900400000000000000e+04 7.054590245303415941e-11
1.070800000000000000e+04 1.900500000000000000e+04 7.054523631921938431e-11
1.070900000000000000e+04 1.900600000000000000e+04 7.054445916310214670e-11
1.071000000000000000e+04 1.900700000000000000e+04 7.054468120770707174e-11
1.071100000000000000e+04 1.900800000000000000e+04 7.054407058504352790e-11
1.071200000000000000e+04 1.900900000000000000e+04 7.054362649583367784e-11
1.071300000000000000e+04 1.901000000000000000e+04 7.054307138432136526e-11
1.071400000000000000e+04 1.901100000000000000e+04 7.054240525050659016e-11
1.071500000000000000e+04 1.901200000000000000e+04 7.054185013899427759e-11
1.071600000000000000e+04 1.901300000000000000e+04 7.054118400517950249e-11
1.071700000000000000e+04 1.901400000000000000e+04 7.054046236021349614e-11
1.071800000000000000e+04 1.901500000000000000e+04 7.053968520409625853e-11
1.071900000000000000e+04 1.901600000000000000e+04 7.053907458143271469e-11
1.072000000000000000e+04 1.901700000000000000e+04 7.053918560373517721e-11
1.072100000000000000e+04 1.901800000000000000e+04 7.053868600337409589e-11
1.072200000000000000e+04 1.901900000000000000e+04 7.053807538071055205e-11
1.072300000000000000e+04 1.902000000000000000e+04 7.053752026919823948e-11
1.072400000000000000e+04 1.902100000000000000e+04 7.053679862423223312e-11
1.072500000000000000e+04 1.902200000000000000e+04 7.053613249041745803e-11
1.072600000000000000e+04 1.902300000000000000e+04 7.053629902387115180e-11
1.072700000000000000e+04 1.902400000000000000e+04 7.053585493466130174e-11
1.072800000000000000e+04 1.902500000000000000e+04 7.053535533430022042e-11
1.072900000000000000e+04 1.902600000000000000e+04 7.053485573393913910e-11
1.073000000000000000e+04 1.902700000000000000e+04 7.053413408897313275e-11
1.073100000000000000e+04 1.902800000000000000e+04 7.053346795515835765e-11
1.073200000000000000e+04 1.902900000000000000e+04 7.053285733249481382e-11
1.073300000000000000e+04 1.903000000000000000e+04 7.053224670983126998e-11
1.073400000000000000e+04 1.903100000000000000e+04 7.053152506486526363e-11
1.073500000000000000e+04 1.903200000000000000e+04 7.053085893105048854e-11
1.073600000000000000e+04 1.903300000000000000e+04 7.053102546450418231e-11
1.073700000000000000e+04 1.903400000000000000e+04 7.053047035299186973e-11
1.073800000000000000e+04 1.903500000000000000e+04 7.052997075263078841e-11
1.073900000000000000e+04 1.903600000000000000e+04 7.052930461881601332e-11
1.074000000000000000e+04 1.903700000000000000e+04 7.052863848500123822e-11
1.074100000000000000e+04 1.903800000000000000e+04 7.052802786233769439e-11
1.074200000000000000e+04 1.903900000000000000e+04 7.052730621737168804e-11
1.074300000000000000e+04 1.904000000000000000e+04 7.052664008355691294e-11
1.074400000000000000e+04 1.904100000000000000e+04 7.052680661701060671e-11
1.074500000000000000e+04 1.904200000000000000e+04 7.052625150549829414e-11
1.074600000000000000e+04 1.904300000000000000e+04 7.052575190513721282e-11
1.074700000000000000e+04 1.904400000000000000e+04 7.052503026017120646e-11
1.074800000000000000e+04 1.904500000000000000e+04 7.052447514865889389e-11
1.074900000000000000e+04 1.904600000000000000e+04 7.052369799254165628e-11
1.075000000000000000e+04 1.904700000000000000e+04 7.052308736987811244e-11
1.075100000000000000e+04 1.904800000000000000e+04 7.052336492563426873e-11
1.075200000000000000e+04 1.904900000000000000e+04 7.052275430297072489e-11
1.075300000000000000e+04 1.905000000000000000e+04 7.052231021376087483e-11
1.075400000000000000e+04 1.905100000000000000e+04 7.052164407994609974e-11
1.075500000000000000e+04 1.905200000000000000e+04 7.052119999073624967e-11
1.075600000000000000e+04 1.905300000000000000e+04 7.052047834577024332e-11
1.075700000000000000e+04 1.905400000000000000e+04 7.051992323425793074e-11
1.075800000000000000e+04 1.905500000000000000e+04 7.051920158929192439e-11
1.075900000000000000e+04 1.905600000000000000e+04 7.051859096662838056e-11
1.076000000000000000e+04 1.905700000000000000e+04 7.051781381051114295e-11
1.076100000000000000e+04 1.905800000000000000e+04 7.051798034396483672e-11
1.076200000000000000e+04 1.905900000000000000e+04 7.051753625475498666e-11
1.076300000000000000e+04 1.906000000000000000e+04 7.051687012094021156e-11
1.076400000000000000e+04 1.906100000000000000e+04 7.051620398712543647e-11
1.076500000000000000e+04 1.906200000000000000e+04 7.051564887561312389e-11
1.076600000000000000e+04 1.906300000000000000e+04 7.051509376410081131e-11
1.076700000000000000e+04 1.906400000000000000e+04 7.051520478640327383e-11
1.076800000000000000e+04 1.906500000000000000e+04 7.051464967489096125e-11
1.076900000000000000e+04 1.906600000000000000e+04 7.051420558568111119e-11
1.077000000000000000e+04 1.906700000000000000e+04 7.051370598532002987e-11
1.077100000000000000e+04 1.906800000000000000e+04 7.051298434035402352e-11
1.077200000000000000e+04 1.906900000000000000e+04 7.051248473999294220e-11
1.077300000000000000e+04 1.907000000000000000e+04 7.051187411732939836e-11
1.077400000000000000e+04 1.907100000000000000e+04 7.051115247236339201e-11
1.077500000000000000e+04 1.907200000000000000e+04 7.051054184969984817e-11
1.077600000000000000e+04 1.907300000000000000e+04 7.050970918243137930e-11
1.077700000000000000e+04 1.907400000000000000e+04 7.050898753746537295e-11
1.077800000000000000e+04 1.907500000000000000e+04 7.050926509322152924e-11
1.077900000000000000e+04 1.907600000000000000e+04 7.050870998170921666e-11
1.078000000000000000e+04 1.907700000000000000e+04 7.050804384789444157e-11
1.078100000000000000e+04 1.907800000000000000e+04 7.050743322523089773e-11
1.078200000000000000e+04 1.907900000000000000e+04 7.050687811371858515e-11
1.078300000000000000e+04 1.908000000000000000e+04 7.050610095760134755e-11
1.078400000000000000e+04 1.908100000000000000e+04 7.050549033493780371e-11
1.078500000000000000e+04 1.908200000000000000e+04 7.050471317882056610e-11
1.078600000000000000e+04 1.908300000000000000e+04 7.050388051155209723e-11
1.078700000000000000e+04 1.908400000000000000e+04 7.050310335543485962e-11
1.078800000000000000e+04 1.908500000000000000e+04 7.050332540003978465e-11
1.078900000000000000e+04 1.908600000000000000e+04 7.050265926622500956e-11
1.079000000000000000e+04 1.908700000000000000e+04 7.050204864356146572e-11
1.079100000000000000e+04 1.908800000000000000e+04 7.050138250974669063e-11
1.079200000000000000e+04 1.908900000000000000e+04 7.050077188708314679e-11
1.079300000000000000e+04 1.909000000000000000e+04 7.049988370866344667e-11
1.079400000000000000e+04 1.909100000000000000e+04 7.049910655254620906e-11
1.079500000000000000e+04 1.909200000000000000e+04 7.049832939642897145e-11
1.079600000000000000e+04 1.909300000000000000e+04 7.049755224031173384e-11
1.079700000000000000e+04 1.909400000000000000e+04 7.049777428491665887e-11
1.079800000000000000e+04 1.909500000000000000e+04 7.049727468455557755e-11
1.079900000000000000e+04 1.909600000000000000e+04 7.049649752843833994e-11
1.080000000000000000e+04 1.909700000000000000e+04 7.049583139462356485e-11
1.080100000000000000e+04 1.909800000000000000e+04 7.049510974965755850e-11
1.080200000000000000e+04 1.909900000000000000e+04 7.049433259354032089e-11
1.080300000000000000e+04 1.910000000000000000e+04 7.049344441512062076e-11
1.080400000000000000e+04 1.910100000000000000e+04 7.049272277015461441e-11
1.080500000000000000e+04 1.910200000000000000e+04 7.049294481475953944e-11
1.080600000000000000e+04 1.910300000000000000e+04 7.049222316979353309e-11
1.080700000000000000e+04 1.910400000000000000e+04 7.049166805828122051e-11
1.080800000000000000e+04 1.910500000000000000e+04 7.049089090216398290e-11
1.080900000000000000e+04 1.910600000000000000e+04 7.049116845792013919e-11
1.081000000000000000e+04 1.910700000000000000e+04 7.049066885755905787e-11
1.081100000000000000e+04 1.910800000000000000e+04 7.049011374604674529e-11
1.081200000000000000e+04 1.910900000000000000e+04 7.048955863453443271e-11
1.081300000000000000e+04 1.911000000000000000e+04 7.048894801187088888e-11
1.081400000000000000e+04 1.911100000000000000e+04 7.048844841150980756e-11
1.081500000000000000e+04 1.911200000000000000e+04 7.048778227769503246e-11
1.081600000000000000e+04 1.911300000000000000e+04 7.048694961042656359e-11
1.081700000000000000e+04 1.911400000000000000e+04 7.048645001006548227e-11
1.081800000000000000e+04 1.911500000000000000e+04 7.048661654351917605e-11
1.081900000000000000e+04 1.911600000000000000e+04 7.048600592085563221e-11
1.082000000000000000e+04 1.911700000000000000e+04 7.048550632049455089e-11
1.082100000000000000e+04 1.911800000000000000e+04 7.048489569783100706e-11
1.082200000000000000e+04 1.911900000000000000e+04 7.048434058631869448e-11
1.082300000000000000e+04 1.912000000000000000e+04 7.048361894135268813e-11
1.082400000000000000e+04 1.912100000000000000e+04 7.048300831868914429e-11
1.082500000000000000e+04 1.912200000000000000e+04 7.048323036329406932e-11
1.082600000000000000e+04 1.912300000000000000e+04 7.048278627408421926e-11
1.082700000000000000e+04 1.912400000000000000e+04 7.048223116257190668e-11
1.082800000000000000e+04 1.912500000000000000e+04 7.048167605105959410e-11
1.082900000000000000e+04 1.912600000000000000e+04 7.048100991724481901e-11
1.083000000000000000e+04 1.912700000000000000e+04 7.048051031688373769e-11
1.083100000000000000e+04 1.912800000000000000e+04 7.047984418306896259e-11
1.083200000000000000e+04 1.912900000000000000e+04 7.047912253810295624e-11
1.083300000000000000e+04 1.913000000000000000e+04 7.047851191543941241e-11
1.083400000000000000e+04 1.913100000000000000e+04 7.047767924817094354e-11
1.083500000000000000e+04 1.913200000000000000e+04 7.047712413665863096e-11
1.083600000000000000e+04 1.913300000000000000e+04 7.047723515896109348e-11
1.083700000000000000e+04 1.913400000000000000e+04 7.047668004744878090e-11
1.083800000000000000e+04 1.913500000000000000e+04 7.047606942478523706e-11
1.083900000000000000e+04 1.913600000000000000e+04 7.047556982442415574e-11
1.084000000000000000e+04 1.913700000000000000e+04 7.047473715715568687e-11
1.084100000000000000e+04 1.913800000000000000e+04 7.047429306794583681e-11
1.084200000000000000e+04 1.913900000000000000e+04 7.047346040067736794e-11
1.084300000000000000e+04 1.914000000000000000e+04 7.047362693413106172e-11
1.084400000000000000e+04 1.914100000000000000e+04 7.047318284492121165e-11
1.084500000000000000e+04 1.914200000000000000e+04 7.047257222225766782e-11
1.084600000000000000e+04 1.914300000000000000e+04 7.047201711074535524e-11
1.084700000000000000e+04 1.914400000000000000e+04 7.047135097693058015e-11
1.084800000000000000e+04 1.914500000000000000e+04 7.047074035426703631e-11
1.084900000000000000e+04 1.914600000000000000e+04 7.047001870930102996e-11
1.085000000000000000e+04 1.914700000000000000e+04 7.046940808663748612e-11
1.085100000000000000e+04 1.914800000000000000e+04 7.046868644167147977e-11
1.085200000000000000e+04 1.914900000000000000e+04 7.046790928555424216e-11
1.085300000000000000e+04 1.915000000000000000e+04 7.046713212943700455e-11
1.085400000000000000e+04 1.915100000000000000e+04 7.046629946216853568e-11
1.085500000000000000e+04 1.915200000000000000e+04 7.046652150677346071e-11
1.085600000000000000e+04 1.915300000000000000e+04 7.046596639526114814e-11
1.085700000000000000e+04 1.915400000000000000e+04 7.046530026144637304e-11
1.085800000000000000e+04 1.915500000000000000e+04 7.046446759417790418e-11
1.085900000000000000e+04 1.915600000000000000e+04 7.046380146036312908e-11
1.086000000000000000e+04 1.915700000000000000e+04 7.046296879309466021e-11
1.086100000000000000e+04 1.915800000000000000e+04 7.046335737115327902e-11
1.086200000000000000e+04 1.915900000000000000e+04 7.046280225964096644e-11
1.086300000000000000e+04 1.916000000000000000e+04 7.046219163697742260e-11
1.086400000000000000e+04 1.916100000000000000e+04 7.046152550316264751e-11
1.086500000000000000e+04 1.916200000000000000e+04 7.046080385819664116e-11
1.086600000000000000e+04 1.916300000000000000e+04 7.046019323553309732e-11
1.086700000000000000e+04 1.916400000000000000e+04 7.045947159056709097e-11
1.086800000000000000e+04 1.916500000000000000e+04 7.045963812402078474e-11
1.086900000000000000e+04 1.916600000000000000e+04 7.045913852365970342e-11
1.087000000000000000e+04 1.916700000000000000e+04 7.045858341214739085e-11
1.087100000000000000e+04 1.916800000000000000e+04 7.045802830063507827e-11
1.087200000000000000e+04 1.916900000000000000e+04 7.045736216682030317e-11
1.087300000000000000e+04 1.917000000000000000e+04 7.045669603300552808e-11
1.087400000000000000e+04 1.917100000000000000e+04 7.045608541034198424e-11
1.087500000000000000e+04 1.917200000000000000e+04 7.045536376537597789e-11
1.087600000000000000e+04 1.917300000000000000e+04 7.045564132113213418e-11
1.087700000000000000e+04 1.917400000000000000e+04 7.045508620961982160e-11
1.087800000000000000e+04 1.917500000000000000e+04 7.045458660925874028e-11
1.087900000000000000e+04 1.917600000000000000e+04 7.045392047544396519e-11
1.088000000000000000e+04 1.917700000000000000e+04 7.045336536393165261e-11
1.088100000000000000e+04 1.917800000000000000e+04 7.045269923011687752e-11
1.088200000000000000e+04 1.917900000000000000e+04 7.045214411860456494e-11
1.088300000000000000e+04 1.918000000000000000e+04 7.045136696248732733e-11
1.088400000000000000e+04 1.918100000000000000e+04 7.045164451824348362e-11
1.088500000000000000e+04 1.918200000000000000e+04 7.045103389557993978e-11
1.088600000000000000e+04 1.918300000000000000e+04 7.045053429521885846e-11
1.088700000000000000e+04 1.918400000000000000e+04 7.045003469485777714e-11
1.088800000000000000e+04 1.918500000000000000e+04 7.044936856104300205e-11
1.088900000000000000e+04 1.918600000000000000e+04 7.044875793837945821e-11
1.089000000000000000e+04 1.918700000000000000e+04 7.044809180456468312e-11
1.089100000000000000e+04 1.918800000000000000e+04 7.044737015959867676e-11
1.089200000000000000e+04 1.918900000000000000e+04 7.044659300348143915e-11
1.089300000000000000e+04 1.919000000000000000e+04 7.044592686966666406e-11
1.089400000000000000e+04 1.919100000000000000e+04 7.044620442542282035e-11
1.089500000000000000e+04 1.919200000000000000e+04 7.044564931391050777e-11
1.089600000000000000e+04 1.919300000000000000e+04 7.044498318009573268e-11
1.089700000000000000e+04 1.919400000000000000e+04 7.044437255743218884e-11
1.089800000000000000e+04 1.919500000000000000e+04 7.044370642361741375e-11
1.089900000000000000e+04 1.919600000000000000e+04 7.044309580095386991e-11
1.090000000000000000e+04 1.919700000000000000e+04 7.044242966713909482e-11
1.090100000000000000e+04 1.919800000000000000e+04 7.044254068944155733e-11
1.090200000000000000e+04 1.919900000000000000e+04 7.044209660023170727e-11
1.090300000000000000e+04 1.920000000000000000e+04 7.044148597756816343e-11
1.090400000000000000e+04 1.920100000000000000e+04 7.044098637720708211e-11
1.090500000000000000e+04 1.920200000000000000e+04 7.044026473224107576e-11
1.090600000000000000e+04 1.920300000000000000e+04 7.043970962072876318e-11
1.090700000000000000e+04 1.920400000000000000e+04 7.043904348691398809e-11
1.090800000000000000e+04 1.920500000000000000e+04 7.043832184194798174e-11
1.090900000000000000e+04 1.920600000000000000e+04 7.043748917467951287e-11
1.091000000000000000e+04 1.920700000000000000e+04 7.043682304086473778e-11
1.091100000000000000e+04 1.920800000000000000e+04 7.043604588474750017e-11
1.091200000000000000e+04 1.920900000000000000e+04 7.043621241820119394e-11
1.091300000000000000e+04 1.921000000000000000e+04 7.043565730668888136e-11
1.091400000000000000e+04 1.921100000000000000e+04 7.043504668402533753e-11
1.091500000000000000e+04 1.921200000000000000e+04 7.043432503905933117e-11
1.091600000000000000e+04 1.921300000000000000e+04 7.043365890524455608e-11
1.091700000000000000e+04 1.921400000000000000e+04 7.043382543869824985e-11
1.091800000000000000e+04 1.921500000000000000e+04 7.043343686063963105e-11
1.091900000000000000e+04 1.921600000000000000e+04 7.043288174912731847e-11
1.092000000000000000e+04 1.921700000000000000e+04 7.043227112646377464e-11
1.092100000000000000e+04 1.921800000000000000e+04 7.043160499264899954e-11
1.092200000000000000e+04 1.921900000000000000e+04 7.043116090343914948e-11
1.092300000000000000e+04 1.922000000000000000e+04 7.043038374732191187e-11
1.092400000000000000e+04 1.922100000000000000e+04 7.042977312465836803e-11
1.092500000000000000e+04 1.922200000000000000e+04 7.042905147969236168e-11
1.092600000000000000e+04 1.922300000000000000e+04 7.042932903544851797e-11
1.092700000000000000e+04 1.922400000000000000e+04 7.042938454659974923e-11
1.092800000000000000e+04 1.922500000000000000e+04 7.042899596854113042e-11
1.092900000000000000e+04 1.922600000000000000e+04 7.042871841278497413e-11
1.093000000000000000e+04 1.922700000000000000e+04 7.042827432357512407e-11
1.093100000000000000e+04 1.922800000000000000e+04 7.042771921206281149e-11
1.093200000000000000e+04 1.922900000000000000e+04 7.042727512285296143e-11
1.093300000000000000e+04 1.923000000000000000e+04 7.042683103364311137e-11
1.093400000000000000e+04 1.923100000000000000e+04 7.042638694443326131e-11
1.093500000000000000e+04 1.923200000000000000e+04 7.042577632176971747e-11
1.093600000000000000e+04 1.923300000000000000e+04 7.042527672140863615e-11
1.093700000000000000e+04 1.923400000000000000e+04 7.042472160989632357e-11
1.093800000000000000e+04 1.923500000000000000e+04 7.042411098723277973e-11
1.093900000000000000e+04 1.923600000000000000e+04 7.042350036456923590e-11
1.094000000000000000e+04 1.923700000000000000e+04 7.042272320845199829e-11
1.094100000000000000e+04 1.923800000000000000e+04 7.042227911924214823e-11
1.094200000000000000e+04 1.923900000000000000e+04 7.042144645197367936e-11
1.094300000000000000e+04 1.924000000000000000e+04 7.042061378470521049e-11
1.094400000000000000e+04 1.924100000000000000e+04 7.041978111743674162e-11
1.094500000000000000e+04 1.924200000000000000e+04 7.041905947247073527e-11
1.094600000000000000e+04 1.924300000000000000e+04 7.041922600592442905e-11
1.094700000000000000e+04 1.924400000000000000e+04 7.041867089441211647e-11
1.094800000000000000e+04 1.924500000000000000e+04 7.041794924944611012e-11
1.094900000000000000e+04 1.924600000000000000e+04 7.041739413793379754e-11
1.095000000000000000e+04 1.924700000000000000e+04 7.041661698181655993e-11
1.095100000000000000e+04 1.924800000000000000e+04 7.041589533685055358e-11
1.095200000000000000e+04 1.924900000000000000e+04 7.041506266958208471e-11
1.095300000000000000e+04 1.925000000000000000e+04 7.041528471418700974e-11
1.095400000000000000e+04 1.925100000000000000e+04 7.041467409152346590e-11
1.095500000000000000e+04 1.925200000000000000e+04 7.041406346885992207e-11
1.095600000000000000e+04 1.925300000000000000e+04 7.041350835734760949e-11
1.095700000000000000e+04 1.925400000000000000e+04 7.041284222353283440e-11
1.095800000000000000e+04 1.925500000000000000e+04 7.041212057856682804e-11
1.095900000000000000e+04 1.925600000000000000e+04 7.041128791129835918e-11
1.096000000000000000e+04 1.925700000000000000e+04 7.041062177748358408e-11
1.096100000000000000e+04 1.925800000000000000e+04 7.041078831093727786e-11
1.096200000000000000e+04 1.925900000000000000e+04 7.041017768827373402e-11
1.096300000000000000e+04 1.926000000000000000e+04 7.040962257676142144e-11
1.096400000000000000e+04 1.926100000000000000e+04 7.040895644294664635e-11
1.096500000000000000e+04 1.926200000000000000e+04 7.040829030913187125e-11
1.096600000000000000e+04 1.926300000000000000e+04 7.040751315301463364e-11
1.096700000000000000e+04 1.926400000000000000e+04 7.040684701919985855e-11
1.096800000000000000e+04 1.926500000000000000e+04 7.040618088538508346e-11
1.096900000000000000e+04 1.926600000000000000e+04 7.040634741883877723e-11
1.097000000000000000e+04 1.926700000000000000e+04 7.040590332962892717e-11
1.097100000000000000e+04 1.926800000000000000e+04 7.040523719581415207e-11
1.097200000000000000e+04 1.926900000000000000e+04 7.040540372926784585e-11
1.097300000000000000e+04 1.927000000000000000e+04 7.040495964005799578e-11
1.097400000000000000e+04 1.927100000000000000e+04 7.040446003969691446e-11
1.097500000000000000e+04 1.927200000000000000e+04 7.040401595048706440e-11
1.097600000000000000e+04 1.927300000000000000e+04 7.040340532782352057e-11
1.097700000000000000e+04 1.927400000000000000e+04 7.040296123861367050e-11
1.097800000000000000e+04 1.927500000000000000e+04 7.040235061595012667e-11
1.097900000000000000e+04 1.927600000000000000e+04 7.040185101558904535e-11
1.098000000000000000e+04 1.927700000000000000e+04 7.040107385947180774e-11
1.098100000000000000e+04 1.927800000000000000e+04 7.040062977026195767e-11
1.098200000000000000e+04 1.927900000000000000e+04 7.039979710299348881e-11
1.098300000000000000e+04 1.928000000000000000e+04 7.039996363644718258e-11
1.098400000000000000e+04 1.928100000000000000e+04 7.039951954723733252e-11
1.098500000000000000e+04 1.928200000000000000e+04 7.039896443572501994e-11
1.098600000000000000e+04 1.928300000000000000e+04 7.039846483536393862e-11
1.098700000000000000e+04 1.928400000000000000e+04 7.039790972385162604e-11
1.098800000000000000e+04 1.928500000000000000e+04 7.039729910118808220e-11
1.098900000000000000e+04 1.928600000000000000e+04 7.039663296737330711e-11
1.099000000000000000e+04 1.928700000000000000e+04 7.039596683355853202e-11
1.099100000000000000e+04 1.928800000000000000e+04 7.039530069974375692e-11
1.099200000000000000e+04 1.928900000000000000e+04 7.039452354362651931e-11
1.099300000000000000e+04 1.929000000000000000e+04 7.039369087635805045e-11
1.099400000000000000e+04 1.929100000000000000e+04 7.039308025369450661e-11
1.099500000000000000e+04 1.929200000000000000e+04 7.039319127599696913e-11
1.099600000000000000e+04 1.929300000000000000e+04 7.039252514218219403e-11
1.099700000000000000e+04 1.929400000000000000e+04 7.039197003066988145e-11
1.099800000000000000e+04 1.929500000000000000e+04 7.039213656412357523e-11
1.099900000000000000e+04 1.929600000000000000e+04 7.039163696376249391e-11
1.100000000000000000e+04 1.929700000000000000e+04 7.039119287455264384e-11
1.100100000000000000e+04 1.929800000000000000e+04 7.039058225188910001e-11
1.100200000000000000e+04 1.929900000000000000e+04 7.039019367383048120e-11
1.100300000000000000e+04 1.930000000000000000e+04 7.038963856231816862e-11
1.100400000000000000e+04 1.930100000000000000e+04 7.038902793965462479e-11
1.100500000000000000e+04 1.930200000000000000e+04 7.038836180583984969e-11
1.100600000000000000e+04 1.930300000000000000e+04 7.038769567202507460e-11
1.100700000000000000e+04 1.930400000000000000e+04 7.038702953821029951e-11
1.100800000000000000e+04 1.930500000000000000e+04 7.038641891554675567e-11
1.100900000000000000e+04 1.930600000000000000e+04 7.038564175942951806e-11
1.101000000000000000e+04 1.930700000000000000e+04 7.038580829288321183e-11
1.101100000000000000e+04 1.930800000000000000e+04 7.038530869252213051e-11
1.101200000000000000e+04 1.930900000000000000e+04 7.038536420367336177e-11
1.101300000000000000e+04 1.931000000000000000e+04 7.038503113676597422e-11
1.101400000000000000e+04 1.931100000000000000e+04 7.038453153640489290e-11
1.101500000000000000e+04 1.931200000000000000e+04 7.038408744719504284e-11
1.101600000000000000e+04 1.931300000000000000e+04 7.038369886913642404e-11
1.101700000000000000e+04 1.931400000000000000e+04 7.038319926877534272e-11
1.101800000000000000e+04 1.931500000000000000e+04 7.038264415726303014e-11
1.101900000000000000e+04 1.931600000000000000e+04 7.038214455690194882e-11
1.102000000000000000e+04 1.931700000000000000e+04 7.038153393423840498e-11
1.102100000000000000e+04 1.931800000000000000e+04 7.038092331157486115e-11
1.102200000000000000e+04 1.931900000000000000e+04 7.038020166660885479e-11
1.102300000000000000e+04 1.932000000000000000e+04 7.037959104394531096e-11
1.102400000000000000e+04 1.932100000000000000e+04 7.037975757739900473e-11
1.102500000000000000e+04 1.932200000000000000e+04 7.037931348818915467e-11
1.102600000000000000e+04 1.932300000000000000e+04 7.037875837667684209e-11
1.102700000000000000e+04 1.932400000000000000e+04 7.037831428746699203e-11
1.102800000000000000e+04 1.932500000000000000e+04 7.037770366480344819e-11
1.102900000000000000e+04 1.932600000000000000e+04 7.037703753098867310e-11
1.103000000000000000e+04 1.932700000000000000e+04 7.037648241947636052e-11
1.103100000000000000e+04 1.932800000000000000e+04 7.037581628566158543e-11
1.103200000000000000e+04 1.932900000000000000e+04 7.037515015184681033e-11
1.103300000000000000e+04 1.933000000000000000e+04 7.037531668530050410e-11
1.103400000000000000e+04 1.933100000000000000e+04 7.037481708493942278e-11
1.103500000000000000e+04 1.933200000000000000e+04 7.037426197342711021e-11
1.103600000000000000e+04 1.933300000000000000e+04 7.037370686191479763e-11
1.103700000000000000e+04 1.933400000000000000e+04 7.037320726155371631e-11
1.103800000000000000e+04 1.933500000000000000e+04 7.037254112773894121e-11
1.103900000000000000e+04 1.933600000000000000e+04 7.037187499392416612e-11
1.104000000000000000e+04 1.933700000000000000e+04 7.037126437126062228e-11
1.104100000000000000e+04 1.933800000000000000e+04 7.037054272629461593e-11
1.104200000000000000e+04 1.933900000000000000e+04 7.037070925974830971e-11
1.104300000000000000e+04 1.934000000000000000e+04 7.037009863708476587e-11
1.104400000000000000e+04 1.934100000000000000e+04 7.036965454787491581e-11
1.104500000000000000e+04 1.934200000000000000e+04 7.036904392521137197e-11
1.104600000000000000e+04 1.934300000000000000e+04 7.036848881369905939e-11
1.104700000000000000e+04 1.934400000000000000e+04 7.036776716873305304e-11
1.104800000000000000e+04 1.934500000000000000e+04 7.036726756837197172e-11
1.104900000000000000e+04 1.934600000000000000e+04 7.036654592340596537e-11
1.105000000000000000e+04 1.934700000000000000e+04 7.036665694570842788e-11
1.105100000000000000e+04 1.934800000000000000e+04 7.036621285649857782e-11
1.105200000000000000e+04 1.934900000000000000e+04 7.036565774498626524e-11
1.105300000000000000e+04 1.935000000000000000e+04 7.036499161117149015e-11
1.105400000000000000e+04 1.935100000000000000e+04 7.036449201081040883e-11
1.105500000000000000e+04 1.935200000000000000e+04 7.036382587699563373e-11
1.105600000000000000e+04 1.935300000000000000e+04 7.036315974318085864e-11
1.105700000000000000e+04 1.935400000000000000e+04 7.036243809821485229e-11
1.105800000000000000e+04 1.935500000000000000e+04 7.036177196440007720e-11
1.105900000000000000e+04 1.935600000000000000e+04 7.036199400900500223e-11
1.106000000000000000e+04 1.935700000000000000e+04 7.036138338634145839e-11
1.106100000000000000e+04 1.935800000000000000e+04 7.036099480828283959e-11
1.106200000000000000e+04 1.935900000000000000e+04 7.036038418561929575e-11
1.106300000000000000e+04 1.936000000000000000e+04 7.035960702950205814e-11
1.106400000000000000e+04 1.936100000000000000e+04 7.035894089568728305e-11
1.106500000000000000e+04 1.936200000000000000e+04 7.035921845144343933e-11
1.106600000000000000e+04 1.936300000000000000e+04 7.035871885108235801e-11
1.106700000000000000e+04 1.936400000000000000e+04 7.035821925072127669e-11
1.106800000000000000e+04 1.936500000000000000e+04 7.035766413920896412e-11
1.106900000000000000e+04 1.936600000000000000e+04 7.035710902769665154e-11
1.107000000000000000e+04 1.936700000000000000e+04 7.035649840503310770e-11
1.107100000000000000e+04 1.936800000000000000e+04 7.035599880467202638e-11
1.107200000000000000e+04 1.936900000000000000e+04 7.035527715970602003e-11
1.107300000000000000e+04 1.937000000000000000e+04 7.035455551474001368e-11
1.107400000000000000e+04 1.937100000000000000e+04 7.035388938092523858e-11
1.107500000000000000e+04 1.937200000000000000e+04 7.035322324711046349e-11
1.107600000000000000e+04 1.937300000000000000e+04 7.035255711329568840e-11
1.107700000000000000e+04 1.937400000000000000e+04 7.035261262444691965e-11
1.107800000000000000e+04 1.937500000000000000e+04 7.035205751293460708e-11
1.107900000000000000e+04 1.937600000000000000e+04 7.035155791257352575e-11
1.108000000000000000e+04 1.937700000000000000e+04 7.035083626760751940e-11
1.108100000000000000e+04 1.937800000000000000e+04 7.035017013379274431e-11
1.108200000000000000e+04 1.937900000000000000e+04 7.035033666724643808e-11
1.108300000000000000e+04 1.938000000000000000e+04 7.034983706688535676e-11
1.108400000000000000e+04 1.938100000000000000e+04 7.034939297767550670e-11
1.108500000000000000e+04 1.938200000000000000e+04 7.034878235501196286e-11
1.108600000000000000e+04 1.938300000000000000e+04 7.034828275465088154e-11
1.108700000000000000e+04 1.938400000000000000e+04 7.034767213198733771e-11
1.108800000000000000e+04 1.938500000000000000e+04 7.034700599817256261e-11
1.108900000000000000e+04 1.938600000000000000e+04 7.034645088666025003e-11
1.109000000000000000e+04 1.938700000000000000e+04 7.034572924169424368e-11
1.109100000000000000e+04 1.938800000000000000e+04 7.034500759672823733e-11
1.109200000000000000e+04 1.938900000000000000e+04 7.034434146291346224e-11
1.109300000000000000e+04 1.939000000000000000e+04 7.034450799636715601e-11
1.109400000000000000e+04 1.939100000000000000e+04 7.034389737370361217e-11
1.109500000000000000e+04 1.939200000000000000e+04 7.034334226219129960e-11
1.109600000000000000e+04 1.939300000000000000e+04 7.034273163952775576e-11
1.109700000000000000e+04 1.939400000000000000e+04 7.034206550571298067e-11
1.109800000000000000e+04 1.939500000000000000e+04 7.034151039420066809e-11
1.109900000000000000e+04 1.939600000000000000e+04 7.034156590535189935e-11
1.110000000000000000e+04 1.939700000000000000e+04 7.034112181614204928e-11
1.110100000000000000e+04 1.939800000000000000e+04 7.034062221578096796e-11
1.110200000000000000e+04 1.939900000000000000e+04 7.034012261541988664e-11
1.110300000000000000e+04 1.940000000000000000e+04 7.033951199275634281e-11
1.110400000000000000e+04 1.940100000000000000e+04 7.033890137009279897e-11
1.110500000000000000e+04 1.940200000000000000e+04 7.033823523627802388e-11
1.110600000000000000e+04 1.940300000000000000e+04 7.033762461361448004e-11
1.110700000000000000e+04 1.940400000000000000e+04 7.033695847979970495e-11
1.110800000000000000e+04 1.940500000000000000e+04 7.033718052440462998e-11
1.110900000000000000e+04 1.940600000000000000e+04 7.033656990174108614e-11
1.111000000000000000e+04 1.940700000000000000e+04 7.033601479022877356e-11
1.111100000000000000e+04 1.940800000000000000e+04 7.033545967871646099e-11
1.111200000000000000e+04 1.940900000000000000e+04 7.033479354490168589e-11
1.111300000000000000e+04 1.941000000000000000e+04 7.033423843338937331e-11
1.111400000000000000e+04 1.941100000000000000e+04 7.033357229957459822e-11
1.111500000000000000e+04 1.941200000000000000e+04 7.033285065460859187e-11
1.111600000000000000e+04 1.941300000000000000e+04 7.033212900964258552e-11
1.111700000000000000e+04 1.941400000000000000e+04 7.033146287582781042e-11
1.111800000000000000e+04 1.941500000000000000e+04 7.033162940928150419e-11
1.111900000000000000e+04 1.941600000000000000e+04 7.033101878661796036e-11
1.112000000000000000e+04 1.941700000000000000e+04 7.033046367510564778e-11
1.112100000000000000e+04 1.941800000000000000e+04 7.032985305244210394e-11
1.112200000000000000e+04 1.941900000000000000e+04 7.032913140747609759e-11
1.112300000000000000e+04 1.942000000000000000e+04 7.032863180711501627e-11
1.112400000000000000e+04 1.942100000000000000e+04 7.032791016214900992e-11
1.112500000000000000e+04 1.942200000000000000e+04 7.032713300603177231e-11
1.112600000000000000e+04 1.942300000000000000e+04 7.032635584991453470e-11
1.112700000000000000e+04 1.942400000000000000e+04 7.032652238336822847e-11
1.112800000000000000e+04 1.942500000000000000e+04 7.032602278300714715e-11
1.112900000000000000e+04 1.942600000000000000e+04 7.032535664919237206e-11
1.113000000000000000e+04 1.942700000000000000e+04 7.032469051537759697e-11
1.113100000000000000e+04 1.942800000000000000e+04 7.032407989271405313e-11
1.113200000000000000e+04 1.942900000000000000e+04 7.032341375889927804e-11
1.113300000000000000e+04 1.943000000000000000e+04 7.032263660278204043e-11
1.113400000000000000e+04 1.943100000000000000e+04 7.032280313623573420e-11
1.113500000000000000e+04 1.943200000000000000e+04 7.032235904702588414e-11
1.113600000000000000e+04 1.943300000000000000e+04 7.032163740205987779e-11
1.113700000000000000e+04 1.943400000000000000e+04 7.032108229054756521e-11
1.113800000000000000e+04 1.943500000000000000e+04 7.032052717903525263e-11
1.113900000000000000e+04 1.943600000000000000e+04 7.031980553406924628e-11
1.114000000000000000e+04 1.943700000000000000e+04 7.031919491140570244e-11
1.114100000000000000e+04 1.943800000000000000e+04 7.031847326643969609e-11
1.114200000000000000e+04 1.943900000000000000e+04 7.031769611032245848e-11
1.114300000000000000e+04 1.944000000000000000e+04 7.031791815492738351e-11
1.114400000000000000e+04 1.944100000000000000e+04 7.031736304341507093e-11
1.114500000000000000e+04 1.944200000000000000e+04 7.031680793190275836e-11
1.114600000000000000e+04 1.944300000000000000e+04 7.031614179808798326e-11
1.114700000000000000e+04 1.944400000000000000e+04 7.031547566427320817e-11
1.114800000000000000e+04 1.944500000000000000e+04 7.031564219772690194e-11
1.114900000000000000e+04 1.944600000000000000e+04 7.031519810851705188e-11
1.115000000000000000e+04 1.944700000000000000e+04 7.031464299700473930e-11
1.115100000000000000e+04 1.944800000000000000e+04 7.031419890779488924e-11
1.115200000000000000e+04 1.944900000000000000e+04 7.031430993009735175e-11
1.115300000000000000e+04 1.945000000000000000e+04 7.031392135203873295e-11
1.115400000000000000e+04 1.945100000000000000e+04 7.031353277398011414e-11
1.115500000000000000e+04 1.945200000000000000e+04 7.031297766246780157e-11
1.115600000000000000e+04 1.945300000000000000e+04 7.031270010671164528e-11
1.115700000000000000e+04 1.945400000000000000e+04 7.031220050635056396e-11
1.115800000000000000e+04 1.945500000000000000e+04 7.031164539483825138e-11
1.115900000000000000e+04 1.945600000000000000e+04 7.031114579447717006e-11
1.116000000000000000e+04 1.945700000000000000e+04 7.031064619411608874e-11
1.116100000000000000e+04 1.945800000000000000e+04 7.031003557145254490e-11
1.116200000000000000e+04 1.945900000000000000e+04 7.030936943763776981e-11
1.116300000000000000e+04 1.946000000000000000e+04 7.030892534842791974e-11
1.116400000000000000e+04 1.946100000000000000e+04 7.030809268115945088e-11
1.116500000000000000e+04 1.946200000000000000e+04 7.030737103619344452e-11
1.116600000000000000e+04 1.946300000000000000e+04 7.030764859194960081e-11
1.116700000000000000e+04 1.946400000000000000e+04 7.030709348043728824e-11
1.116800000000000000e+04 1.946500000000000000e+04 7.030670490237866943e-11
1.116900000000000000e+04 1.946600000000000000e+04 7.030603876856389434e-11
1.117000000000000000e+04 1.946700000000000000e+04 7.030537263474911924e-11
1.117100000000000000e+04 1.946800000000000000e+04 7.030476201208557541e-11
1.117200000000000000e+04 1.946900000000000000e+04 7.030415138942203157e-11
1.117300000000000000e+04 1.947000000000000000e+04 7.030348525560725648e-11
1.117400000000000000e+04 1.947100000000000000e+04 7.030270809949001887e-11
1.117500000000000000e+04 1.947200000000000000e+04 7.030187543222155000e-11
1.117600000000000000e+04 1.947300000000000000e+04 7.030120929840677491e-11
1.117700000000000000e+04 1.947400000000000000e+04 7.030143134301169994e-11
1.117800000000000000e+04 1.947500000000000000e+04 7.030082072034815610e-11
1.117900000000000000e+04 1.947600000000000000e+04 7.030015458653338101e-11
1.118000000000000000e+04 1.947700000000000000e+04 7.029954396386983717e-11
1.118100000000000000e+04 1.947800000000000000e+04 7.029904436350875585e-11
1.118200000000000000e+04 1.947900000000000000e+04 7.029821169624028698e-11
1.118300000000000000e+04 1.948000000000000000e+04 7.029737902897181812e-11
1.118400000000000000e+04 1.948100000000000000e+04 7.029776760703043692e-11
1.118500000000000000e+04 1.948200000000000000e+04 7.029710147321566183e-11
1.118600000000000000e+04 1.948300000000000000e+04 7.029654636170334925e-11
1.118700000000000000e+04 1.948400000000000000e+04 7.029599125019103667e-11
1.118800000000000000e+04 1.948500000000000000e+04 7.029526960522503032e-11
1.118900000000000000e+04 1.948600000000000000e+04 7.029460347141025522e-11
1.119000000000000000e+04 1.948700000000000000e+04 7.029404835989794265e-11
1.119100000000000000e+04 1.948800000000000000e+04 7.029310467032701126e-11
1.119200000000000000e+04 1.948900000000000000e+04 7.029238302536100491e-11
1.119300000000000000e+04 1.949000000000000000e+04 7.029160586924376730e-11
1.119400000000000000e+04 1.949100000000000000e+04 7.029188342499992359e-11
1.119500000000000000e+04 1.949200000000000000e+04 7.029116178003391724e-11
1.119600000000000000e+04 1.949300000000000000e+04 7.029060666852160466e-11
1.119700000000000000e+04 1.949400000000000000e+04 7.028994053470682957e-11
1.119800000000000000e+04 1.949500000000000000e+04 7.028927440089205447e-11
1.119900000000000000e+04 1.949600000000000000e+04 7.028866377822851064e-11
1.120000000000000000e+04 1.949700000000000000e+04 7.028777559980881051e-11
1.120100000000000000e+04 1.949800000000000000e+04 7.028694293254034164e-11
1.120200000000000000e+04 1.949900000000000000e+04 7.028622128757433529e-11
1.120300000000000000e+04 1.950000000000000000e+04 7.028644333217926032e-11
1.120400000000000000e+04 1.950100000000000000e+04 7.028583270951571649e-11
1.120500000000000000e+04 1.950200000000000000e+04 7.028516657570094139e-11
1.120600000000000000e+04 1.950300000000000000e+04 7.028444493073493504e-11
1.120700000000000000e+04 1.950400000000000000e+04 7.028377879692015995e-11
1.120800000000000000e+04 1.950500000000000000e+04 7.028394533037385372e-11
1.120900000000000000e+04 1.950600000000000000e+04 7.028350124116400366e-11
1.121000000000000000e+04 1.950700000000000000e+04 7.028289061850045982e-11
1.121100000000000000e+04 1.950800000000000000e+04 7.028239101813937850e-11
1.121200000000000000e+04 1.950900000000000000e+04 7.028166937317337215e-11
1.121300000000000000e+04 1.951000000000000000e+04 7.028105875050982831e-11
1.121400000000000000e+04 1.951100000000000000e+04 7.028044812784628448e-11
1.121500000000000000e+04 1.951200000000000000e+04 7.028067017245120951e-11
1.121600000000000000e+04 1.951300000000000000e+04 7.028005954978766567e-11
1.121700000000000000e+04 1.951400000000000000e+04 7.027955994942658435e-11
1.121800000000000000e+04 1.951500000000000000e+04 7.027900483791427177e-11
1.121900000000000000e+04 1.951600000000000000e+04 7.027861625985565297e-11
1.122000000000000000e+04 1.951700000000000000e+04 7.027795012604087788e-11
1.122100000000000000e+04 1.951800000000000000e+04 7.027728399222610278e-11
1.122200000000000000e+04 1.951900000000000000e+04 7.027667336956255895e-11
1.122300000000000000e+04 1.952000000000000000e+04 7.027595172459655259e-11
1.122400000000000000e+04 1.952100000000000000e+04 7.027523007963054624e-11
1.122500000000000000e+04 1.952200000000000000e+04 7.027450843466453989e-11
1.122600000000000000e+04 1.952300000000000000e+04 7.027473047926946492e-11
1.122700000000000000e+04 1.952400000000000000e+04 7.027411985660592109e-11
1.122800000000000000e+04 1.952500000000000000e+04 7.027356474509360851e-11
1.122900000000000000e+04 1.952600000000000000e+04 7.027295412243006467e-11
1.123000000000000000e+04 1.952700000000000000e+04 7.027223247746405832e-11
1.123100000000000000e+04 1.952800000000000000e+04 7.027162185480051448e-11
1.123200000000000000e+04 1.952900000000000000e+04 7.027173287710297700e-11
1.123300000000000000e+04 1.953000000000000000e+04 7.027128878789312694e-11
1.123400000000000000e+04 1.953100000000000000e+04 7.027073367638081436e-11
1.123500000000000000e+04 1.953200000000000000e+04 7.027017856486850178e-11
1.123600000000000000e+04 1.953300000000000000e+04 7.026956794220495794e-11
1.123700000000000000e+04 1.953400000000000000e+04 7.026890180839018285e-11
1.123800000000000000e+04 1.953500000000000000e+04 7.026823567457540776e-11
1.123900000000000000e+04 1.953600000000000000e+04 7.026773607421432644e-11
1.124000000000000000e+04 1.953700000000000000e+04 7.026701442924832008e-11
1.124100000000000000e+04 1.953800000000000000e+04 7.026629278428231373e-11
1.124200000000000000e+04 1.953900000000000000e+04 7.026651482888723876e-11
1.124300000000000000e+04 1.954000000000000000e+04 7.026595971737492619e-11
1.124400000000000000e+04 1.954100000000000000e+04 7.026534909471138235e-11
1.124500000000000000e+04 1.954200000000000000e+04 7.026473847204783851e-11
1.124600000000000000e+04 1.954300000000000000e+04 7.026407233823306342e-11
1.124700000000000000e+04 1.954400000000000000e+04 7.026335069326705707e-11
1.124800000000000000e+04 1.954500000000000000e+04 7.026274007060351323e-11
1.124900000000000000e+04 1.954600000000000000e+04 7.026201842563750688e-11
1.125000000000000000e+04 1.954700000000000000e+04 7.026124126952026927e-11
1.125100000000000000e+04 1.954800000000000000e+04 7.026040860225180040e-11
1.125200000000000000e+04 1.954900000000000000e+04 7.025957593498333154e-11
1.125300000000000000e+04 1.955000000000000000e+04 7.025974246843702531e-11
1.125400000000000000e+04 1.955100000000000000e+04 7.025918735692471273e-11
1.125500000000000000e+04 1.955200000000000000e+04 7.025863224541240015e-11
1.125600000000000000e+04 1.955300000000000000e+04 7.025791060044639380e-11
1.125700000000000000e+04 1.955400000000000000e+04 7.025724446663161871e-11
1.125800000000000000e+04 1.955500000000000000e+04 7.025735548893408122e-11
1.125900000000000000e+04 1.955600000000000000e+04 7.025691139972423116e-11
1.126000000000000000e+04 1.955700000000000000e+04 7.025618975475822481e-11
1.126100000000000000e+04 1.955800000000000000e+04 7.025574566554837475e-11
1.126200000000000000e+04 1.955900000000000000e+04 7.025502402058236839e-11
1.126300000000000000e+04 1.956000000000000000e+04 7.025446890907005582e-11
1.126400000000000000e+04 1.956100000000000000e+04 7.025374726410404946e-11
1.126500000000000000e+04 1.956200000000000000e+04 7.025308113028927437e-11
1.126600000000000000e+04 1.956300000000000000e+04 7.025230397417203676e-11
1.126700000000000000e+04 1.956400000000000000e+04 7.025163784035726167e-11
1.126800000000000000e+04 1.956500000000000000e+04 7.025174886265972418e-11
1.126900000000000000e+04 1.956600000000000000e+04 7.025119375114741160e-11
1.127000000000000000e+04 1.956700000000000000e+04 7.025047210618140525e-11
1.127100000000000000e+04 1.956800000000000000e+04 7.025002801697155519e-11
1.127200000000000000e+04 1.956900000000000000e+04 7.025013903927401770e-11
1.127300000000000000e+04 1.957000000000000000e+04 7.024969495006416764e-11
1.127400000000000000e+04 1.957100000000000000e+04 7.024913983855185506e-11
1.127500000000000000e+04 1.957200000000000000e+04 7.024864023819077374e-11
1.127600000000000000e+04 1.957300000000000000e+04 7.024814063782969242e-11
1.127700000000000000e+04 1.957400000000000000e+04 7.024753001516614859e-11
1.127800000000000000e+04 1.957500000000000000e+04 7.024697490365383601e-11
1.127900000000000000e+04 1.957600000000000000e+04 7.024625325868782966e-11
1.128000000000000000e+04 1.957700000000000000e+04 7.024564263602428582e-11
1.128100000000000000e+04 1.957800000000000000e+04 7.024492099105827947e-11
1.128200000000000000e+04 1.957900000000000000e+04 7.024431036839473563e-11
1.128300000000000000e+04 1.958000000000000000e+04 7.024347770112626677e-11
1.128400000000000000e+04 1.958100000000000000e+04 7.024264503385779790e-11
1.128500000000000000e+04 1.958200000000000000e+04 7.024186787774056029e-11
1.128600000000000000e+04 1.958300000000000000e+04 7.024214543349671658e-11
1.128700000000000000e+04 1.958400000000000000e+04 7.024147929968194148e-11
1.128800000000000000e+04 1.958500000000000000e+04 7.024092418816962891e-11
1.128900000000000000e+04 1.958600000000000000e+04 7.024103521047209142e-11
1.129000000000000000e+04 1.958700000000000000e+04 7.024059112126224136e-11
1.129100000000000000e+04 1.958800000000000000e+04 7.023998049859869752e-11
1.129200000000000000e+04 1.958900000000000000e+04 7.023953640938884746e-11
1.129300000000000000e+04 1.959000000000000000e+04 7.023898129787653488e-11
1.129400000000000000e+04 1.959100000000000000e+04 7.023837067521299105e-11
1.129500000000000000e+04 1.959200000000000000e+04 7.023781556370067847e-11
1.129600000000000000e+04 1.959300000000000000e+04 7.023709391873467212e-11
1.129700000000000000e+04 1.959400000000000000e+04 7.023648329607112828e-11
1.129800000000000000e+04 1.959500000000000000e+04 7.023581716225635319e-11
1.129900000000000000e+04 1.959600000000000000e+04 7.023498449498788432e-11
1.130000000000000000e+04 1.959700000000000000e+04 7.023426285002187797e-11
1.130100000000000000e+04 1.959800000000000000e+04 7.023448489462680300e-11
1.130200000000000000e+04 1.959900000000000000e+04 7.023392978311449042e-11
1.130300000000000000e+04 1.960000000000000000e+04 7.023337467160217784e-11
1.130400000000000000e+04 1.960100000000000000e+04 7.023265302663617149e-11
1.130500000000000000e+04 1.960200000000000000e+04 7.023209791512385891e-11
1.130600000000000000e+04 1.960300000000000000e+04 7.023132075900662130e-11
1.130700000000000000e+04 1.960400000000000000e+04 7.023054360288938369e-11
1.130800000000000000e+04 1.960500000000000000e+04 7.022993298022583986e-11
1.130900000000000000e+04 1.960600000000000000e+04 7.022904480180613973e-11
1.131000000000000000e+04 1.960700000000000000e+04 7.022937786871352728e-11
1.131100000000000000e+04 1.960800000000000000e+04 7.022865622374752093e-11
1.131200000000000000e+04 1.960900000000000000e+04 7.022810111223520835e-11
1.131300000000000000e+04 1.961000000000000000e+04 7.022749048957166451e-11
1.131400000000000000e+04 1.961100000000000000e+04 7.022671333345442690e-11
1.131500000000000000e+04 1.961200000000000000e+04 7.022599168848842055e-11
1.131600000000000000e+04 1.961300000000000000e+04 7.022532555467364546e-11
1.131700000000000000e+04 1.961400000000000000e+04 7.022432635395148282e-11
1.131800000000000000e+04 1.961500000000000000e+04 7.022371573128793898e-11
1.131900000000000000e+04 1.961600000000000000e+04 7.022399328704409527e-11
1.132000000000000000e+04 1.961700000000000000e+04 7.022327164207808892e-11
1.132100000000000000e+04 1.961800000000000000e+04 7.022338266438055143e-11
1.132200000000000000e+04 1.961900000000000000e+04 7.022304959747316389e-11
1.132300000000000000e+04 1.962000000000000000e+04 7.022249448596085131e-11
1.132400000000000000e+04 1.962100000000000000e+04 7.022199488559976999e-11
1.132500000000000000e+04 1.962200000000000000e+04 7.022155079638991992e-11
1.132600000000000000e+04 1.962300000000000000e+04 7.022094017372637609e-11
1.132700000000000000e+04 1.962400000000000000e+04 7.022032955106283225e-11
1.132800000000000000e+04 1.962500000000000000e+04 7.021982995070175093e-11
1.132900000000000000e+04 1.962600000000000000e+04 7.021916381688697584e-11
1.133000000000000000e+04 1.962700000000000000e+04 7.021855319422343200e-11
1.133100000000000000e+04 1.962800000000000000e+04 7.021871972767712577e-11
1.133200000000000000e+04 1.962900000000000000e+04 7.021822012731604445e-11
1.133300000000000000e+04 1.963000000000000000e+04 7.021766501580373188e-11
1.133400000000000000e+04 1.963100000000000000e+04 7.021722092659388181e-11
1.133500000000000000e+04 1.963200000000000000e+04 7.021655479277910672e-11
1.133600000000000000e+04 1.963300000000000000e+04 7.021605519241802540e-11
1.133700000000000000e+04 1.963400000000000000e+04 7.021544456975448156e-11
1.133800000000000000e+04 1.963500000000000000e+04 7.021472292478847521e-11
1.133900000000000000e+04 1.963600000000000000e+04 7.021500048054463150e-11
1.134000000000000000e+04 1.963700000000000000e+04 7.021438985788108766e-11
1.134100000000000000e+04 1.963800000000000000e+04 7.021400127982246886e-11
1.134200000000000000e+04 1.963900000000000000e+04 7.021339065715892502e-11
1.134300000000000000e+04 1.964000000000000000e+04 7.021278003449538119e-11
1.134400000000000000e+04 1.964100000000000000e+04 7.021228043413429987e-11
1.134500000000000000e+04 1.964200000000000000e+04 7.021161430031952477e-11
1.134600000000000000e+04 1.964300000000000000e+04 7.021100367765598094e-11
1.134700000000000000e+04 1.964400000000000000e+04 7.021028203268997459e-11
1.134800000000000000e+04 1.964500000000000000e+04 7.021039305499243710e-11
1.134900000000000000e+04 1.964600000000000000e+04 7.021005998808504955e-11
1.135000000000000000e+04 1.964700000000000000e+04 7.020961589887519949e-11
1.135100000000000000e+04 1.964800000000000000e+04 7.020878323160673062e-11
1.135200000000000000e+04 1.964900000000000000e+04 7.020839465354811182e-11
1.135300000000000000e+04 1.965000000000000000e+04 7.020772851973333673e-11
1.135400000000000000e+04 1.965100000000000000e+04 7.020700687476733037e-11
1.135500000000000000e+04 1.965200000000000000e+04 7.020728443052348666e-11
1.135600000000000000e+04 1.965300000000000000e+04 7.020684034131363660e-11
1.135700000000000000e+04 1.965400000000000000e+04 7.020628522980132402e-11
1.135800000000000000e+04 1.965500000000000000e+04 7.020573011828901144e-11
1.135900000000000000e+04 1.965600000000000000e+04 7.020528602907916138e-11
1.136000000000000000e+04 1.965700000000000000e+04 7.020478642871808006e-11
1.136100000000000000e+04 1.965800000000000000e+04 7.020412029490330497e-11
1.136200000000000000e+04 1.965900000000000000e+04 7.020350967223976113e-11
1.136300000000000000e+04 1.966000000000000000e+04 7.020367620569345490e-11
1.136400000000000000e+04 1.966100000000000000e+04 7.020323211648360484e-11
1.136500000000000000e+04 1.966200000000000000e+04 7.020334313878606736e-11
1.136600000000000000e+04 1.966300000000000000e+04 7.020345416108852987e-11
1.136700000000000000e+04 1.966400000000000000e+04 7.020317660533237358e-11
1.136800000000000000e+04 1.966500000000000000e+04 7.020289904957621729e-11
1.136900000000000000e+04 1.966600000000000000e+04 7.020262149382006100e-11
1.137000000000000000e+04 1.966700000000000000e+04 7.020239944921513597e-11
1.137100000000000000e+04 1.966800000000000000e+04 7.020206638230774843e-11
1.137200000000000000e+04 1.966900000000000000e+04 7.020173331540036088e-11
1.137300000000000000e+04 1.967000000000000000e+04 7.020151127079543585e-11
1.137400000000000000e+04 1.967100000000000000e+04 7.020101167043435453e-11
1.137500000000000000e+04 1.967200000000000000e+04 7.020073411467819824e-11
1.137600000000000000e+04 1.967300000000000000e+04 7.020045655892204195e-11
1.137700000000000000e+04 1.967400000000000000e+04 7.019984593625849811e-11
1.137800000000000000e+04 1.967500000000000000e+04 7.019962389165357308e-11
1.137900000000000000e+04 1.967600000000000000e+04 7.019917980244372302e-11
1.138000000000000000e+04 1.967700000000000000e+04 7.019856917978017918e-11
1.138100000000000000e+04 1.967800000000000000e+04 7.019818060172156038e-11
1.138200000000000000e+04 1.967900000000000000e+04 7.019762549020924780e-11
1.138300000000000000e+04 1.968000000000000000e+04 7.019718140099939774e-11
1.138400000000000000e+04 1.968100000000000000e+04 7.019668180063831642e-11
1.138500000000000000e+04 1.968200000000000000e+04 7.019612668912600384e-11
1.138600000000000000e+04 1.968300000000000000e+04 7.019546055531122875e-11
1.138700000000000000e+04 1.968400000000000000e+04 7.019490544379891617e-11
1.138800000000000000e+04 1.968500000000000000e+04 7.019418379883290982e-11
1.138900000000000000e+04 1.968600000000000000e+04 7.019357317616936598e-11
1.139000000000000000e+04 1.968700000000000000e+04 7.019368419847182849e-11
1.139100000000000000e+04 1.968800000000000000e+04 7.019312908695951592e-11
1.139200000000000000e+04 1.968900000000000000e+04 7.019268499774966585e-11
1.139300000000000000e+04 1.969000000000000000e+04 7.019212988623735328e-11
1.139400000000000000e+04 1.969100000000000000e+04 7.019140824127134692e-11
1.139500000000000000e+04 1.969200000000000000e+04 7.019090864091026560e-11
1.139600000000000000e+04 1.969300000000000000e+04 7.019024250709549051e-11
1.139700000000000000e+04 1.969400000000000000e+04 7.018940983982702164e-11
1.139800000000000000e+04 1.969500000000000000e+04 7.018879921716347781e-11
1.139900000000000000e+04 1.969600000000000000e+04 7.018818859449993397e-11
1.140000000000000000e+04 1.969700000000000000e+04 7.018824410565116523e-11
1.140100000000000000e+04 1.969800000000000000e+04 7.018780001644131517e-11
1.140200000000000000e+04 1.969900000000000000e+04 7.018707837147530881e-11
1.140300000000000000e+04 1.970000000000000000e+04 7.018657877111422749e-11
1.140400000000000000e+04 1.970100000000000000e+04 7.018591263729945240e-11
1.140500000000000000e+04 1.970200000000000000e+04 7.018519099233344605e-11
1.140600000000000000e+04 1.970300000000000000e+04 7.018458036966990221e-11
1.140700000000000000e+04 1.970400000000000000e+04 7.018469139197236473e-11
1.140800000000000000e+04 1.970500000000000000e+04 7.018419179161128341e-11
1.140900000000000000e+04 1.970600000000000000e+04 7.018358116894773957e-11
1.141000000000000000e+04 1.970700000000000000e+04 7.018308156858665825e-11
1.141100000000000000e+04 1.970800000000000000e+04 7.018247094592311441e-11
1.141200000000000000e+04 1.970900000000000000e+04 7.018180481210833932e-11
1.141300000000000000e+04 1.971000000000000000e+04 7.018113867829356423e-11
1.141400000000000000e+04 1.971100000000000000e+04 7.018047254447878913e-11
1.141500000000000000e+04 1.971200000000000000e+04 7.017975089951278278e-11
1.141600000000000000e+04 1.971300000000000000e+04 7.017997294411770781e-11
1.141700000000000000e+04 1.971400000000000000e+04 7.017936232145416398e-11
1.141800000000000000e+04 1.971500000000000000e+04 7.017880720994185140e-11
1.141900000000000000e+04 1.971600000000000000e+04 7.017830760958077008e-11
1.142000000000000000e+04 1.971700000000000000e+04 7.017753045346353247e-11
1.142100000000000000e+04 1.971800000000000000e+04 7.017697534195121989e-11
1.142200000000000000e+04 1.971900000000000000e+04 7.017625369698521354e-11
1.142300000000000000e+04 1.972000000000000000e+04 7.017558756317043844e-11
1.142400000000000000e+04 1.972100000000000000e+04 7.017580960777536347e-11
1.142500000000000000e+04 1.972200000000000000e+04 7.017519898511181964e-11
1.142600000000000000e+04 1.972300000000000000e+04 7.017475489590196958e-11
1.142700000000000000e+04 1.972400000000000000e+04 7.017408876208719448e-11
1.142800000000000000e+04 1.972500000000000000e+04 7.017358916172611316e-11
1.142900000000000000e+04 1.972600000000000000e+04 7.017286751676010681e-11
1.143000000000000000e+04 1.972700000000000000e+04 7.017209036064286920e-11
1.143100000000000000e+04 1.972800000000000000e+04 7.017147973797932536e-11
1.143200000000000000e+04 1.972900000000000000e+04 7.017075809301331901e-11
1.143300000000000000e+04 1.973000000000000000e+04 7.017081360416455027e-11
1.143400000000000000e+04 1.973100000000000000e+04 7.017031400380346895e-11
1.143500000000000000e+04 1.973200000000000000e+04 7.016970338113992511e-11
1.143600000000000000e+04 1.973300000000000000e+04 7.016925929193007505e-11
1.143700000000000000e+04 1.973400000000000000e+04 7.016853764696406870e-11
1.143800000000000000e+04 1.973500000000000000e+04 7.016875969156899373e-11
1.143900000000000000e+04 1.973600000000000000e+04 7.016826009120791241e-11
1.144000000000000000e+04 1.973700000000000000e+04 7.016770497969559983e-11
1.144100000000000000e+04 1.973800000000000000e+04 7.016720537933451851e-11
1.144200000000000000e+04 1.973900000000000000e+04 7.016670577897343719e-11
1.144300000000000000e+04 1.974000000000000000e+04 7.016603964515866210e-11
1.144400000000000000e+04 1.974100000000000000e+04 7.016548453364634952e-11
1.144500000000000000e+04 1.974200000000000000e+04 7.016492942213403694e-11
1.144600000000000000e+04 1.974300000000000000e+04 7.016420777716803059e-11
1.144700000000000000e+04 1.974400000000000000e+04 7.016354164335325549e-11
1.144800000000000000e+04 1.974500000000000000e+04 7.016376368795818053e-11
1.144900000000000000e+04 1.974600000000000000e+04 7.016326408759709921e-11
1.145000000000000000e+04 1.974700000000000000e+04 7.016281999838724914e-11
1.145100000000000000e+04 1.974800000000000000e+04 7.016215386457247405e-11
1.145200000000000000e+04 1.974900000000000000e+04 7.016165426421139273e-11
1.145300000000000000e+04 1.975000000000000000e+04 7.016098813039661763e-11
1.145400000000000000e+04 1.975100000000000000e+04 7.016026648543061128e-11
1.145500000000000000e+04 1.975200000000000000e+04 7.015965586276706745e-11
1.145600000000000000e+04 1.975300000000000000e+04 7.015887870664982984e-11
1.145700000000000000e+04 1.975400000000000000e+04 7.015910075125475487e-11
1.145800000000000000e+04 1.975500000000000000e+04 7.015854563974244229e-11
1.145900000000000000e+04 1.975600000000000000e+04 7.015799052823012971e-11
1.146000000000000000e+04 1.975700000000000000e+04 7.015737990556658588e-11
1.146100000000000000e+04 1.975800000000000000e+04 7.015682479405427330e-11
1.146200000000000000e+04 1.975900000000000000e+04 7.015615866023949820e-11
1.146300000000000000e+04 1.976000000000000000e+04 7.015560354872718563e-11
1.146400000000000000e+04 1.976100000000000000e+04 7.015488190376117927e-11
1.146500000000000000e+04 1.976200000000000000e+04 7.015499292606364179e-11
1.146600000000000000e+04 1.976300000000000000e+04 7.015443781455132921e-11
1.146700000000000000e+04 1.976400000000000000e+04 7.015393821419024789e-11
1.146800000000000000e+04 1.976500000000000000e+04 7.015332759152670405e-11
1.146900000000000000e+04 1.976600000000000000e+04 7.015271696886316022e-11
1.147000000000000000e+04 1.976700000000000000e+04 7.015210634619961638e-11
1.147100000000000000e+04 1.976800000000000000e+04 7.015144021238484129e-11
1.147200000000000000e+04 1.976900000000000000e+04 7.015171776814099758e-11
1.147300000000000000e+04 1.977000000000000000e+04 7.015127367893114751e-11
1.147400000000000000e+04 1.977100000000000000e+04 7.015121816777991626e-11
1.147500000000000000e+04 1.977200000000000000e+04 7.015088510087252871e-11
1.147600000000000000e+04 1.977300000000000000e+04 7.015066305626760368e-11
1.147700000000000000e+04 1.977400000000000000e+04 7.015016345590652236e-11
1.147800000000000000e+04 1.977500000000000000e+04 7.014977487784790355e-11
1.147900000000000000e+04 1.977600000000000000e+04 7.014938629978928475e-11
1.148000000000000000e+04 1.977700000000000000e+04 7.014883118827697217e-11
1.148100000000000000e+04 1.977800000000000000e+04 7.014833158791589085e-11
1.148200000000000000e+04 1.977900000000000000e+04 7.014794300985727205e-11
1.148300000000000000e+04 1.978000000000000000e+04 7.014727687604249695e-11
1.148400000000000000e+04 1.978100000000000000e+04 7.014672176453018437e-11
1.148500000000000000e+04 1.978200000000000000e+04 7.014611114186664054e-11
1.148600000000000000e+04 1.978300000000000000e+04 7.014555603035432796e-11
1.148700000000000000e+04 1.978400000000000000e+04 7.014488989653955286e-11
1.148800000000000000e+04 1.978500000000000000e+04 7.014427927387600903e-11
1.148900000000000000e+04 1.978600000000000000e+04 7.014361314006123393e-11
1.149000000000000000e+04 1.978700000000000000e+04 7.014377967351492771e-11
1.149100000000000000e+04 1.978800000000000000e+04 7.014322456200261513e-11
1.149200000000000000e+04 1.978900000000000000e+04 7.014266945049030255e-11
1.149300000000000000e+04 1.979000000000000000e+04 7.014205882782675872e-11
1.149400000000000000e+04 1.979100000000000000e+04 7.014150371631444614e-11
1.149500000000000000e+04 1.979200000000000000e+04 7.014089309365090230e-11
1.149600000000000000e+04 1.979300000000000000e+04 7.014022695983612721e-11
1.149700000000000000e+04 1.979400000000000000e+04 7.014044900444105224e-11
1.149800000000000000e+04 1.979500000000000000e+04 7.013994940407997092e-11
1.149900000000000000e+04 1.979600000000000000e+04 7.013939429256765834e-11
1.150000000000000000e+04 1.979700000000000000e+04 7.013883918105534576e-11
1.150100000000000000e+04 1.979800000000000000e+04 7.013833958069426444e-11
1.150200000000000000e+04 1.979900000000000000e+04 7.013772895803072061e-11
1.150300000000000000e+04 1.980000000000000000e+04 7.013695180191348300e-11
1.150400000000000000e+04 1.980100000000000000e+04 7.013634117924993916e-11
1.150500000000000000e+04 1.980200000000000000e+04 7.013561953428393281e-11
1.150600000000000000e+04 1.980300000000000000e+04 7.013595260119132035e-11
1.150700000000000000e+04 1.980400000000000000e+04 7.013534197852777652e-11
1.150800000000000000e+04 1.980500000000000000e+04 7.013484237816669520e-11
1.150900000000000000e+04 1.980600000000000000e+04 7.013428726665438262e-11
1.151000000000000000e+04 1.980700000000000000e+04 7.013373215514207004e-11
1.151100000000000000e+04 1.980800000000000000e+04 7.013323255478098872e-11
1.151200000000000000e+04 1.980900000000000000e+04 7.013239988751251985e-11
1.151300000000000000e+04 1.981000000000000000e+04 7.013173375369774476e-11
1.151400000000000000e+04 1.981100000000000000e+04 7.013201130945390105e-11
1.151500000000000000e+04 1.981200000000000000e+04 7.013156722024405099e-11
1.151600000000000000e+04 1.981300000000000000e+04 7.013084557527804463e-11
1.151700000000000000e+04 1.981400000000000000e+04 7.013034597491696331e-11
1.151800000000000000e+04 1.981500000000000000e+04 7.012984637455588199e-11
1.151900000000000000e+04 1.981600000000000000e+04 7.012929126304356942e-11
1.152000000000000000e+04 1.981700000000000000e+04 7.012856961807756306e-11
1.152100000000000000e+04 1.981800000000000000e+04 7.012795899541401923e-11
1.152200000000000000e+04 1.981900000000000000e+04 7.012812552886771300e-11
1.152300000000000000e+04 1.982000000000000000e+04 7.012751490620416916e-11
1.152400000000000000e+04 1.982100000000000000e+04 7.012712632814555036e-11
1.152500000000000000e+04 1.982200000000000000e+04 7.012657121663323778e-11
1.152600000000000000e+04 1.982300000000000000e+04 7.012596059396969395e-11
1.152700000000000000e+04 1.982400000000000000e+04 7.012540548245738137e-11
1.152800000000000000e+04 1.982500000000000000e+04 7.012479485979383753e-11
1.152900000000000000e+04 1.982600000000000000e+04 7.012412872597906244e-11
1.153000000000000000e+04 1.982700000000000000e+04 7.012429525943275621e-11
1.153100000000000000e+04 1.982800000000000000e+04 7.012374014792044363e-11
1.153200000000000000e+04 1.982900000000000000e+04 7.012329605871059357e-11
1.153300000000000000e+04 1.983000000000000000e+04 7.012279645834951225e-11
1.153400000000000000e+04 1.983100000000000000e+04 7.012218583568596841e-11
1.153500000000000000e+04 1.983200000000000000e+04 7.012157521302242458e-11
1.153600000000000000e+04 1.983300000000000000e+04 7.012090907920764948e-11
1.153700000000000000e+04 1.983400000000000000e+04 7.012029845654410565e-11
1.153800000000000000e+04 1.983500000000000000e+04 7.011957681157809930e-11
1.153900000000000000e+04 1.983600000000000000e+04 7.011885516661209294e-11
1.154000000000000000e+04 1.983700000000000000e+04 7.011818903279731785e-11
1.154100000000000000e+04 1.983800000000000000e+04 7.011841107740224288e-11
1.154200000000000000e+04 1.983900000000000000e+04 7.011774494358746779e-11
1.154300000000000000e+04 1.984000000000000000e+04 7.011724534322638647e-11
1.154400000000000000e+04 1.984100000000000000e+04 7.011657920941161137e-11
1.154500000000000000e+04 1.984200000000000000e+04 7.011596858674806754e-11
1.154600000000000000e+04 1.984300000000000000e+04 7.011541347523575496e-11
1.154700000000000000e+04 1.984400000000000000e+04 7.011458080796728609e-11
1.154800000000000000e+04 1.984500000000000000e+04 7.011480285257221112e-11
1.154900000000000000e+04 1.984600000000000000e+04 7.011430325221112980e-11
1.155000000000000000e+04 1.984700000000000000e+04 7.011369262954758597e-11
1.155100000000000000e+04 1.984800000000000000e+04 7.011324854033773590e-11
1.155200000000000000e+04 1.984900000000000000e+04 7.011263791767419207e-11
1.155300000000000000e+04 1.985000000000000000e+04 7.011186076155695446e-11
1.155400000000000000e+04 1.985100000000000000e+04 7.011130565004464188e-11
1.155500000000000000e+04 1.985200000000000000e+04 7.011147218349833565e-11
1.155600000000000000e+04 1.985300000000000000e+04 7.011102809428848559e-11
1.155700000000000000e+04 1.985400000000000000e+04 7.011052849392740427e-11
1.155800000000000000e+04 1.985500000000000000e+04 7.010991787126386043e-11
1.155900000000000000e+04 1.985600000000000000e+04 7.011008440471755421e-11
1.156000000000000000e+04 1.985700000000000000e+04 7.010964031550770414e-11
1.156100000000000000e+04 1.985800000000000000e+04 7.010925173744908534e-11
1.156200000000000000e+04 1.985900000000000000e+04 7.010886315939046654e-11
1.156300000000000000e+04 1.986000000000000000e+04 7.010830804787815396e-11
1.156400000000000000e+04 1.986100000000000000e+04 7.010786395866830389e-11
1.156500000000000000e+04 1.986200000000000000e+04 7.010730884715599132e-11
1.156600000000000000e+04 1.986300000000000000e+04 7.010686475794614125e-11
1.156700000000000000e+04 1.986400000000000000e+04 7.010630964643382868e-11
1.156800000000000000e+04 1.986500000000000000e+04 7.010564351261905358e-11
1.156900000000000000e+04 1.986600000000000000e+04 7.010503288995550975e-11
1.157000000000000000e+04 1.986700000000000000e+04 7.010447777844319717e-11
1.157100000000000000e+04 1.986800000000000000e+04 7.010375613347719082e-11
1.157200000000000000e+04 1.986900000000000000e+04 7.010308999966241572e-11
1.157300000000000000e+04 1.987000000000000000e+04 7.010231284354517811e-11
1.157400000000000000e+04 1.987100000000000000e+04 7.010259039930133440e-11
1.157500000000000000e+04 1.987200000000000000e+04 7.010197977663779056e-11
1.157600000000000000e+04 1.987300000000000000e+04 7.010148017627670924e-11
1.157700000000000000e+04 1.987400000000000000e+04 7.010086955361316541e-11
1.157800000000000000e+04 1.987500000000000000e+04 7.010025893094962157e-11
1.157900000000000000e+04 1.987600000000000000e+04 7.009953728598361522e-11
1.158000000000000000e+04 1.987700000000000000e+04 7.009881564101760887e-11
1.158100000000000000e+04 1.987800000000000000e+04 7.009803848490037126e-11
1.158200000000000000e+04 1.987900000000000000e+04 7.009742786223682742e-11
1.158300000000000000e+04 1.988000000000000000e+04 7.009748337338805868e-11
1.158400000000000000e+04 1.988100000000000000e+04 7.009692826187574610e-11
1.158500000000000000e+04 1.988200000000000000e+04 7.009637315036343352e-11
1.158600000000000000e+04 1.988300000000000000e+04 7.009576252769988969e-11
1.158700000000000000e+04 1.988400000000000000e+04 7.009509639388511459e-11
1.158800000000000000e+04 1.988500000000000000e+04 7.009443026007033950e-11
1.158900000000000000e+04 1.988600000000000000e+04 7.009459679352403327e-11
1.159000000000000000e+04 1.988700000000000000e+04 7.009404168201172070e-11
1.159100000000000000e+04 1.988800000000000000e+04 7.009359759280187063e-11
1.159200000000000000e+04 1.988900000000000000e+04 7.009309799244078931e-11
1.159300000000000000e+04 1.989000000000000000e+04 7.009243185862601422e-11
1.159400000000000000e+04 1.989100000000000000e+04 7.009176572481123912e-11
1.159500000000000000e+04 1.989200000000000000e+04 7.009121061329892655e-11
1.159600000000000000e+04 1.989300000000000000e+04 7.009137714675262032e-11
1.159700000000000000e+04 1.989400000000000000e+04 7.009082203524030774e-11
1.159800000000000000e+04 1.989500000000000000e+04 7.009032243487922642e-11
1.159900000000000000e+04 1.989600000000000000e+04 7.008976732336691384e-11
1.160000000000000000e+04 1.989700000000000000e+04 7.008932323415706378e-11
1.160100000000000000e+04 1.989800000000000000e+04 7.008876812264475120e-11
1.160200000000000000e+04 1.989900000000000000e+04 7.008815749998120737e-11
1.160300000000000000e+04 1.990000000000000000e+04 7.008743585501520101e-11
1.160400000000000000e+04 1.990100000000000000e+04 7.008682523235165718e-11
1.160500000000000000e+04 1.990200000000000000e+04 7.008699176580535095e-11
1.160600000000000000e+04 1.990300000000000000e+04 7.008649216544426963e-11
1.160700000000000000e+04 1.990400000000000000e+04 7.008593705393195705e-11
1.160800000000000000e+04 1.990500000000000000e+04 7.008538194241964447e-11
1.160900000000000000e+04 1.990600000000000000e+04 7.008482683090733190e-11
1.161000000000000000e+04 1.990700000000000000e+04 7.008421620824378806e-11
1.161100000000000000e+04 1.990800000000000000e+04 7.008360558558024422e-11
1.161200000000000000e+04 1.990900000000000000e+04 7.008293945176546913e-11
1.161300000000000000e+04 1.991000000000000000e+04 7.008221780679946278e-11
1.161400000000000000e+04 1.991100000000000000e+04 7.008243985140438781e-11
1.161500000000000000e+04 1.991200000000000000e+04 7.008194025104330649e-11
1.161600000000000000e+04 1.991300000000000000e+04 7.008138513953099391e-11
1.161700000000000000e+04 1.991400000000000000e+04 7.008088553916991259e-11
1.161800000000000000e+04 1.991500000000000000e+04 7.008027491650636875e-11
1.161900000000000000e+04 1.991600000000000000e+04 7.007971980499405618e-11
1.162000000000000000e+04 1.991700000000000000e+04 7.007899816002804982e-11
1.162100000000000000e+04 1.991800000000000000e+04 7.007833202621327473e-11
1.162200000000000000e+04 1.991900000000000000e+04 7.007755487009603712e-11
1.162300000000000000e+04 1.992000000000000000e+04 7.007672220282756825e-11
1.162400000000000000e+04 1.992100000000000000e+04 7.007600055786156190e-11
1.162500000000000000e+04 1.992200000000000000e+04 7.007533442404678681e-11
1.162600000000000000e+04 1.992300000000000000e+04 7.007544544634924932e-11
1.162700000000000000e+04 1.992400000000000000e+04 7.007483482368570549e-11
1.162800000000000000e+04 1.992500000000000000e+04 7.007505686829063052e-11
1.162900000000000000e+04 1.992600000000000000e+04 7.007455726792954920e-11
1.163000000000000000e+04 1.992700000000000000e+04 7.007411317871969914e-11
1.163100000000000000e+04 1.992800000000000000e+04 7.007355806720738656e-11
1.163200000000000000e+04 1.992900000000000000e+04 7.007305846684630524e-11
1.163300000000000000e+04 1.993000000000000000e+04 7.007255886648522392e-11
1.163400000000000000e+04 1.993100000000000000e+04 7.007194824382168008e-11
1.163500000000000000e+04 1.993200000000000000e+04 7.007139313230936750e-11
1.163600000000000000e+04 1.993300000000000000e+04 7.007155966576306128e-11
1.163700000000000000e+04 1.993400000000000000e+04 7.007117108770444247e-11
1.163800000000000000e+04 1.993500000000000000e+04 7.007056046504089863e-11
1.163900000000000000e+04 1.993600000000000000e+04 7.007000535352858606e-11
1.164000000000000000e+04 1.993700000000000000e+04 7.006967228662119851e-11
1.164100000000000000e+04 1.993800000000000000e+04 7.006911717510888593e-11
1.164200000000000000e+04 1.993900000000000000e+04 7.006856206359657335e-11
1.164300000000000000e+04 1.994000000000000000e+04 7.006789592978179826e-11
1.164400000000000000e+04 1.994100000000000000e+04 7.006728530711825442e-11
1.164500000000000000e+04 1.994200000000000000e+04 7.006667468445471059e-11
1.164600000000000000e+04 1.994300000000000000e+04 7.006589752833747298e-11
1.164700000000000000e+04 1.994400000000000000e+04 7.006528690567392914e-11
1.164800000000000000e+04 1.994500000000000000e+04 7.006550895027885417e-11
1.164900000000000000e+04 1.994600000000000000e+04 7.006500934991777285e-11
1.165000000000000000e+04 1.994700000000000000e+04 7.006434321610299776e-11
1.165100000000000000e+04 1.994800000000000000e+04 7.006378810459068518e-11
1.165200000000000000e+04 1.994900000000000000e+04 7.006312197077591009e-11
1.165300000000000000e+04 1.995000000000000000e+04 7.006256685926359751e-11
1.165400000000000000e+04 1.995100000000000000e+04 7.006278890386852254e-11
1.165500000000000000e+04 1.995200000000000000e+04 7.006223379235620996e-11
1.165600000000000000e+04 1.995300000000000000e+04 7.006173419199512864e-11
1.165700000000000000e+04 1.995400000000000000e+04 7.006123459163404732e-11
1.165800000000000000e+04 1.995500000000000000e+04 7.006067948012173474e-11
1.165900000000000000e+04 1.995600000000000000e+04 7.006012436860942216e-11
1.166000000000000000e+04 1.995700000000000000e+04 7.005945823479464707e-11
1.166100000000000000e+04 1.995800000000000000e+04 7.005884761213110323e-11
1.166200000000000000e+04 1.995900000000000000e+04 7.005812596716509688e-11
1.166300000000000000e+04 1.996000000000000000e+04 7.005845903407248443e-11
1.166400000000000000e+04 1.996100000000000000e+04 7.005845903407248443e-11
1.166500000000000000e+04 1.996200000000000000e+04 7.005823698946755940e-11
1.166600000000000000e+04 1.996300000000000000e+04 7.005773738910647808e-11
1.166700000000000000e+04 1.996400000000000000e+04 7.005740432219909053e-11
1.166800000000000000e+04 1.996500000000000000e+04 7.005707125529170298e-11
1.166900000000000000e+04 1.996600000000000000e+04 7.005657165493062166e-11
1.167000000000000000e+04 1.996700000000000000e+04 7.005618307687200286e-11
1.167100000000000000e+04 1.996800000000000000e+04 7.005573898766215279e-11
1.167200000000000000e+04 1.996900000000000000e+04 7.005523938730107147e-11
1.167300000000000000e+04 1.997000000000000000e+04 7.005462876463752764e-11
1.167400000000000000e+04 1.997100000000000000e+04 7.005407365312521506e-11
1.167500000000000000e+04 1.997200000000000000e+04 7.005357405276413374e-11
1.167600000000000000e+04 1.997300000000000000e+04 7.005296343010058990e-11
1.167700000000000000e+04 1.997400000000000000e+04 7.005240831858827733e-11
1.167800000000000000e+04 1.997500000000000000e+04 7.005251934089073984e-11
1.167900000000000000e+04 1.997600000000000000e+04 7.005207525168088978e-11
1.168000000000000000e+04 1.997700000000000000e+04 7.005157565131980846e-11
1.168100000000000000e+04 1.997800000000000000e+04 7.005118707326118965e-11
1.168200000000000000e+04 1.997900000000000000e+04 7.005046542829518330e-11
1.168300000000000000e+04 1.998000000000000000e+04 7.005002133908533324e-11
1.168400000000000000e+04 1.998100000000000000e+04 7.004946622757302066e-11
1.168500000000000000e+04 1.998200000000000000e+04 7.004885560490947682e-11
1.168600000000000000e+04 1.998300000000000000e+04 7.004824498224593299e-11
1.168700000000000000e+04 1.998400000000000000e+04 7.004757884843115789e-11
1.168800000000000000e+04 1.998500000000000000e+04 7.004680169231392028e-11
1.168900000000000000e+04 1.998600000000000000e+04 7.004613555849914519e-11
1.169000000000000000e+04 1.998700000000000000e+04 7.004624658080160771e-11
1.169100000000000000e+04 1.998800000000000000e+04 7.004569146928929513e-11
1.169200000000000000e+04 1.998900000000000000e+04 7.004530289123067632e-11
1.169300000000000000e+04 1.999000000000000000e+04 7.004463675741590123e-11
1.169400000000000000e+04 1.999100000000000000e+04 7.004408164590358865e-11
1.169500000000000000e+04 1.999200000000000000e+04 7.004419266820605117e-11
1.169600000000000000e+04 1.999300000000000000e+04 7.004369306784496985e-11
1.169700000000000000e+04 1.999400000000000000e+04 7.004319346748388853e-11
1.169800000000000000e+04 1.999500000000000000e+04 7.004274937827403846e-11
1.169900000000000000e+04 1.999600000000000000e+04 7.004213875561049463e-11
1.170000000000000000e+04 1.999700000000000000e+04 7.004163915524941331e-11
1.170100000000000000e+04 1.999800000000000000e+04 7.004091751028340695e-11
1.170200000000000000e+04 1.999900000000000000e+04 7.004113955488833199e-11
1.170300000000000000e+04 2.000000000000000000e+04 7.004080648798094444e-11

